Searching for the Most Human-like Emergent Language

In this paper, we design a signalling game-based emergent communication environment to generate state-of-the-art emergent languages in terms of similarity to human language. This is done with hyperparameter optimization, using XferBench as the objective function. XferBench quantifies the statistical similarity of emergent language to human language by measuring its suitability for deep transfer learning to human language. Additionally, we demonstrate the predictive power of entropy on the transfer learning performance of emergent language as well as corroborate previous results on the entropy-minimization properties of emergent communication systems. Finally, we report generalizations regarding what hyperparameters produce more realistic emergent languages, that is, ones which transfer better to human language.

==> assets/acc-vs-xb.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454225in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.454225in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.454225in}{0.397145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.397145in}}{\pgfqpoint{2.545775in}{1.602855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553440in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{0.553440in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553440in,y=0.281867in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.397145in}}{\pgfqpoint{2.545775in}{1.602855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019608in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.019608in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019608in,y=0.281867in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.397145in}}{\pgfqpoint{2.545775in}{1.602855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485777in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.485777in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485777in,y=0.281867in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.397145in}}{\pgfqpoint{2.545775in}{1.602855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951946in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.951946in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951946in,y=0.281867in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.397145in}}{\pgfqpoint{2.545775in}{1.602855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418114in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{2.418114in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418114in,y=0.281867in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.397145in}}{\pgfqpoint{2.545775in}{1.602855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884283in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{2.884283in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884283in,y=0.281867in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.727113in,y=0.115201in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Top 1% Accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.397145in}}{\pgfqpoint{2.545775in}{1.602855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454225in}{0.756711in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.756711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174789in, y=0.713308in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.397145in}}{\pgfqpoint{2.545775in}{1.602855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454225in}{1.176688in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.176688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174789in, y=1.133285in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.397145in}}{\pgfqpoint{2.545775in}{1.602855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454225in}{1.596665in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.596665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174789in, y=1.553262in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119234in,y=1.198573in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XferBench-da}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.397145in}}{\pgfqpoint{2.545775in}{1.602855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547576in}{0.895044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758664in}{0.685549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224354in}{0.982343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416694in}{0.905834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634154in}{0.778886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605081in}{1.027762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425341in}{0.550177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668388in}{1.055669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383120in}{0.663250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999009in}{0.706478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728850in}{0.925161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576771in}{0.895991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787605in}{0.696313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602236in}{1.398247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404286in}{0.886144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545755in}{0.873285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731127in}{1.501431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139771in}{0.847444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035509in}{0.644932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242817in}{0.470002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026719in}{0.867496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702532in}{0.977018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062854in}{0.652368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302172in}{0.826871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905826in}{0.824528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616605in}{0.646913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209477in}{0.781570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965008in}{0.805351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968621in}{0.846258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678205in}{1.287422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054776in}{0.955056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024616in}{0.815077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866704in}{0.894230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000147in}{1.011093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851735in}{0.778616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230108in}{0.941198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771421in}{0.603194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799555in}{0.702633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761903in}{0.763328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293605in}{0.822659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847864in}{0.833101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091878in}{1.486231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758583in}{1.184586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579728in}{0.814595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328318in}{0.815694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650402in}{0.721988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877485in}{0.675884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904925in}{1.012883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616036in}{0.743282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580299in}{0.874100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653451in}{1.927143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758583in}{0.649524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860240in}{0.819984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200167in}{0.775412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856176in}{0.812923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985178in}{0.632410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608353in}{1.468512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577136in}{0.802229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575822in}{0.888191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647523in}{1.076301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218263in}{0.859375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819188in}{0.800382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090512in}{0.892108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613475in}{0.778990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614552in}{0.910359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023305in}{0.743366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213938in}{0.765998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724552in}{0.658053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881627in}{0.612173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437291in}{0.874631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990473in}{0.771989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784665in}{0.769330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672182in}{0.876744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606869in}{0.856505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681477in}{0.840470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658999in}{1.248854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574606in}{1.246900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529421in}{0.784694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893307in}{1.074147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872110in}{0.843701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425910in}{0.989420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821459in}{0.624101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869644in}{0.893017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180764in}{0.643817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796767in}{0.918019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768084in}{0.705987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859700in}{0.624263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135297in}{0.955907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736187in}{0.788603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255424in}{1.067654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071847in}{0.631549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857710in}{0.667289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756023in}{0.973331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620247in}{0.821428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845706in}{1.402957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780509in}{0.872568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395656in}{0.864702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662373in}{0.792820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671630in}{0.958184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845222in}{0.943172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855261in}{0.782821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922156in}{0.635890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805417in}{0.925820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954907in}{0.935102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884077in}{0.861638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379279in}{0.902389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086927in}{0.840420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842519in}{1.172875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884283in}{0.672260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565786in}{0.876453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206426in}{1.619899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669527in}{0.791553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569942in}{0.896547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712632in}{0.879976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104995in}{0.686610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036322in}{0.972004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710925in}{0.947836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883372in}{0.695908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828719in}{0.879327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770135in}{1.137980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579161in}{0.895592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457351in}{0.760090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901274in}{0.674827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326973in}{0.875764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206967in}{0.876527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838220in}{0.793267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953143in}{1.028537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976653in}{0.750636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650463in}{1.051645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837113in}{0.738301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904261in}{0.865217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760860in}{1.223888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037846in}{1.248820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747771in}{0.839988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244954in}{0.736343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679627in}{1.153550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258578in}{0.703949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692004in}{0.997735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711350in}{0.847261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914616in}{1.142892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673225in}{1.065571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669100in}{1.067228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228337in}{0.884324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896010in}{0.814346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884283in}{0.619130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996353in}{0.788008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847183in}{0.934919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981083in}{0.606025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597480in}{0.656501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922440in}{0.860699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873627in}{0.771745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964296in}{0.821408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684149in}{0.839669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880489in}{0.491322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610883in}{0.835728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628441in}{0.752698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044723in}{0.749408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846502in}{0.712376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406278in}{0.532790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672291in}{0.709768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248650in}{0.879155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715051in}{0.773690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819757in}{1.099974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963158in}{0.721702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526633in}{0.873073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572994in}{1.048449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391412in}{0.656667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754031in}{0.923505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135835in}{0.955682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807238in}{0.780835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638229in}{1.175515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114496in}{0.873317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603457in}{0.577809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022357in}{0.669854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270986in}{0.931423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670096in}{0.877729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750190in}{0.842555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654048in}{0.851889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269563in}{1.152018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735028in}{0.834837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663552in}{0.928415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153791in}{0.910391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431347in}{0.748367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936667in}{0.854008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889039in}{0.818001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883714in}{0.713433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127615in}{0.852414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145196in}{0.721468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081107in}{0.643506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813552in}{0.676581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431885in}{0.733131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622722in}{1.484080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749763in}{0.858916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516278in}{0.745273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537447in}{0.882567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444805in}{0.732842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704523in}{0.777408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150519in}{0.859836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030418in}{0.835256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632555in}{0.787484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869075in}{0.651641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786325in}{1.060531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714197in}{1.041498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884283in}{0.640316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988197in}{0.888197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662271in}{1.320724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156864in}{0.756866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867368in}{0.668727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422791in}{0.551791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122178in}{0.808206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640789in}{1.276100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152480in}{0.721552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579474in}{1.044881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314850in}{0.788052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030534in}{0.961602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486498in}{0.900439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656865in}{1.237169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654873in}{0.965703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447677in}{0.858684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483385in}{0.717172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653214in}{1.348412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624145in}{1.595810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591251in}{0.669798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494882in}{0.923877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001285in}{0.655750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980941in}{0.823130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020064in}{0.962553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284294in}{1.360147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134330in}{0.774519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724931in}{0.804564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575822in}{0.884932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369747in}{0.833239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454394in}{0.871925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333612in}{0.800935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002992in}{0.716285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676578in}{0.732035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581435in}{0.692600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082944in}{0.868709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839669in}{0.680532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549966in}{0.945143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002677in}{0.849680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579901in}{0.740210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949311in}{0.812746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654081in}{0.711356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609435in}{0.539975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331905in}{0.976934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667789in}{1.329515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462408in}{0.731044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908814in}{0.837036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884283in}{0.733295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062759in}{0.710343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300607in}{0.858602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722875in}{1.150788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669669in}{0.962537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195901in}{0.681149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342603in}{0.894473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972659in}{0.840679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658938in}{0.806258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600899in}{0.789891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841096in}{0.916035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621868in}{0.566802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857917in}{0.826510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773322in}{0.877156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692581in}{0.738842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875605in}{0.745269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820212in}{0.692081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515282in}{0.795170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159146in}{0.770293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889699in}{0.925349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650402in}{0.640915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245029in}{0.806737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671685in}{0.848309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896152in}{0.670948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844508in}{0.789915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634072in}{0.704866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587583in}{1.686760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100127in}{0.917659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581513in}{0.901802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090247in}{0.825187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633249in}{1.180269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361922in}{0.624770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616036in}{0.742627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405455in}{0.892340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113246in}{1.334674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601864in}{0.925892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655158in}{1.035446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800477in}{0.668106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613641in}{1.134527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724440in}{0.838228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502905in}{0.692546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670665in}{0.876786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699969in}{0.882593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757303in}{0.997273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440421in}{0.896600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208502in}{0.889977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880188in}{0.859249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652076in}{1.052637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714847in}{0.808245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520546in}{0.991860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845967in}{0.703248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843453in}{0.650491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637091in}{1.263115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983926in}{0.679155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611056in}{1.651138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058048in}{0.861922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784618in}{0.875296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824878in}{0.889933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059044in}{0.922295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658684in}{0.788811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476445in}{0.847532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635526in}{1.660468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840243in}{0.762026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117199in}{0.703506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980626in}{0.807379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675027in}{1.520163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578315in}{0.890415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608638in}{1.232116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865390in}{0.630737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605650in}{0.900875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579161in}{0.898348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621347in}{1.578199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578250in}{1.038813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697695in}{1.009795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146963in}{0.857931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756988in}{0.764724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814635in}{1.085816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798702in}{0.997154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883372in}{0.561409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782096in}{0.932180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582120in}{0.872748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607120in}{0.930838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576202in}{0.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227311in}{0.719427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066212in}{0.817615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404601in}{0.636325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325928in}{0.640390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175795in}{0.869162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005837in}{0.801728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869260in}{0.669756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677636in}{0.823366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152480in}{0.913133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578933in}{0.931325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628839in}{1.182666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971293in}{0.843440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043736in}{0.674693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440746in}{0.545178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683611in}{1.373362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027288in}{0.950646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749306in}{0.864852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759281in}{0.999417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426368in}{0.777280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821322in}{1.092673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577568in}{0.895528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604102in}{0.636094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266746in}{0.653543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845208in}{0.713117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096485in}{0.746698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582319in}{0.876800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638452in}{0.652510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637849in}{0.746632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740628in}{0.587788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970840in}{0.940326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982675in}{0.886294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197039in}{0.712792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158533in}{0.828777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711067in}{0.865465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510842in}{0.712940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948569in}{0.858145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619905in}{1.554085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414560in}{0.738912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689301in}{0.893938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800746in}{0.582284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665543in}{1.279292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884283in}{0.858438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659886in}{0.726032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579426in}{0.891451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463214in}{1.220205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734174in}{0.849869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570227in}{0.663284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575519in}{1.037719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496900in}{0.934321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047720in}{1.006615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580527in}{0.614372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817623in}{0.854985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667931in}{0.781027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618059in}{0.810049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643889in}{0.645823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813497in}{0.726348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101723in}{0.730543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610457in}{0.659541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769253in}{0.777907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609207in}{0.970420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874040in}{0.774481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714482in}{0.823673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265437in}{0.831331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331222in}{0.771126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046098in}{0.862003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497073in}{0.852306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452089in}{0.790443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467340in}{1.227685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079641in}{0.604407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816684in}{0.799547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632823in}{1.201675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148155in}{0.897881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638798in}{1.092637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150946in}{0.887818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870685in}{0.776227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055172in}{0.726444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576429in}{0.887508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465270in}{0.656022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411345in}{0.940759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454225in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{0.454225in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454225in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.397145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454225in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/ent-vs-acc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526294in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.526294in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.526294in}{0.411904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526294in}{0.411904in}}{\pgfqpoint{2.473706in}{1.388096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638735in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{0.638735in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638735in,y=0.296627in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526294in}{0.411904in}}{\pgfqpoint{2.473706in}{1.388096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216787in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{1.216787in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216787in,y=0.296627in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526294in}{0.411904in}}{\pgfqpoint{2.473706in}{1.388096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794840in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{1.794840in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794840in,y=0.296627in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526294in}{0.411904in}}{\pgfqpoint{2.473706in}{1.388096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372893in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372893in,y=0.296627in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526294in}{0.411904in}}{\pgfqpoint{2.473706in}{1.388096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950945in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{2.950945in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.950945in,y=0.296627in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763147in,y=0.129960in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Entropy (bits)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526294in}{0.411904in}}{\pgfqpoint{2.473706in}{1.388096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526294in}{0.466002in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.466002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182622in, y=0.422599in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526294in}{0.411904in}}{\pgfqpoint{2.473706in}{1.388096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526294in}{0.783727in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.783727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182622in, y=0.740325in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526294in}{0.411904in}}{\pgfqpoint{2.473706in}{1.388096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526294in}{1.101453in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.101453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182622in, y=1.058050in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526294in}{0.411904in}}{\pgfqpoint{2.473706in}{1.388096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526294in}{1.419179in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.419179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182622in, y=1.375776in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526294in}{0.411904in}}{\pgfqpoint{2.473706in}{1.388096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526294in}{1.736905in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.736905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182622in, y=1.693502in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127067in,y=1.105952in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Top 1\% Accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526294in}{0.411904in}}{\pgfqpoint{2.473706in}{1.388096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544650in}{1.008059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957618in}{1.668411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296631in}{0.831821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477494in}{0.936695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472927in}{1.055266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871750in}{0.494159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982708in}{1.486665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093846in}{0.528678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502855in}{0.918389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977037in}{0.708950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326168in}{0.561645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638735in}{0.478723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608473in}{0.593681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873305in}{0.492608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523449in}{1.475184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919368in}{1.007066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078865in}{0.562886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488257in}{1.330956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094313in}{0.728852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494567in}{1.387143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548853in}{1.269314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090138in}{0.547295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566829in}{1.289017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569778in}{0.874251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477107in}{0.658142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550185in}{0.500443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432178in}{0.823709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615471in}{0.690411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762402in}{0.692381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093473in}{0.534030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392188in}{0.739357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184149in}{0.722913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220036in}{0.636810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304822in}{0.709571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576810in}{1.173903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458140in}{0.834958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680051in}{1.675366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555725in}{0.600197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702196in}{0.579667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678420in}{1.414835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735884in}{1.717047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084884in}{0.759588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086996in}{0.577857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638631in}{1.025590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119689in}{1.433762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529938in}{1.609380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033367in}{1.187943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342923in}{0.657651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219445in}{0.500132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638735in}{0.480647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062590in}{0.520533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546536in}{0.577857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139058in}{1.723795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470394in}{1.363887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100172in}{0.631070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448581in}{1.246664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845705in}{0.495944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702653in}{1.569432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638735in}{0.478206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920193in}{0.517301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725734in}{1.373754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478523in}{0.610902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738036in}{0.758843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683384in}{0.498736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653261in}{1.589832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598052in}{1.267452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695925in}{1.371396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318435in}{1.104556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683795in}{1.735457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669596in}{1.493181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244029in}{0.704296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580602in}{0.592078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373076in}{0.530747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825352in}{1.585644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527598in}{0.535814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205664in}{0.523558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204959in}{1.022797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424894in}{1.543415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374800in}{0.651316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136257in}{0.639758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363770in}{1.486975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564140in}{1.702650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339299in}{0.638413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544500in}{0.808053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312483in}{0.598677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963108in}{1.128292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743247in}{1.723501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343359in}{0.783262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544141in}{1.656155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293801in}{0.848762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911279in}{0.748666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478335in}{1.177161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352892in}{0.576461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357028in}{0.502428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937956in}{0.625361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095603in}{1.135067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602852in}{1.470478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303797in}{0.525398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578590in}{1.075700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386144in}{0.625097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694683in}{1.721081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228397in}{1.212300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274044in}{0.603393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357397in}{0.684904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181834in}{1.191538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558709in}{0.916294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467180in}{0.756888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131380in}{0.623623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015897in}{1.736905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392659in}{1.017988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093971in}{1.367300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161399in}{0.529299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018410in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499873in}{0.552802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996233in}{0.766740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485902in}{0.729296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375706in}{0.551871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832029in}{1.736408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206700in}{0.616099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117851in}{0.584156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638735in}{0.480026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297246in}{1.504118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674834in}{0.655660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703423in}{0.887774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794400in}{1.367595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212357in}{1.166534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291233in}{0.683942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320472in}{0.696761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183989in}{0.518904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591759in}{0.620676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215201in}{0.657289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049099in}{0.579098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244260in}{0.730127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408359in}{0.571962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367872in}{0.843053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091962in}{0.534806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609116in}{0.850482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214814in}{0.541555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509272in}{1.097358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452366in}{1.208189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243848in}{0.531315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376638in}{0.529066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608079in}{0.833993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735854in}{0.652790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196973in}{1.736905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206661in}{0.707502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545244in}{1.171421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785423in}{0.699176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716824in}{1.580524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642371in}{1.212456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161220in}{0.640585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628861in}{0.690023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011031in}{1.082526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235430in}{1.734836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298156in}{1.042578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519127in}{0.506896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294364in}{0.733876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802978in}{0.625795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292544in}{1.476270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021440in}{0.530806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737916in}{1.390323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397812in}{0.554121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185300in}{0.611212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744437in}{0.689403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757902in}{1.541894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588093in}{1.021918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868891in}{0.922910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480163in}{0.575375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603162in}{1.328810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436860in}{0.604386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861926in}{0.512233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605586in}{1.317175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877064in}{1.038529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265608in}{1.266935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699486in}{1.402501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395094in}{0.529609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447131in}{0.573281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300924in}{0.520859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478404in}{1.401726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243668in}{1.655523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247483in}{0.526041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609285in}{0.793346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960948in}{0.944685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030536in}{1.220213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713790in}{0.648989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481300in}{1.736594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641374in}{0.779073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651907in}{1.333914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761365in}{0.753715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595136in}{1.153084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337504in}{1.490233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018539in}{0.503778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470795in}{0.573048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478388in}{0.990994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502368in}{1.002536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548912in}{0.952023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411415in}{0.548381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545234in}{0.791562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885652in}{1.271331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823859in}{1.054394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903928in}{0.638103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332962in}{0.592983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268643in}{0.553655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173370in}{1.736905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597455in}{0.703055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925888in}{0.525342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342946in}{0.795022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563034in}{0.637172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249990in}{0.940019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645143in}{1.321363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903555in}{0.513629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774856in}{1.337886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962130in}{0.480197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372745in}{1.426419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111499in}{0.726140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424297in}{0.974756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139857in}{0.522395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225364in}{0.521309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054485in}{1.498843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249579in}{1.518313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924357in}{0.520404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898878in}{0.504554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576419in}{1.031873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423144in}{0.979327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982583in}{0.710191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243783in}{0.699099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476248in}{0.720430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206212in}{0.864503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252490in}{0.782735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053617in}{1.104763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638735in}{0.478206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604105in}{0.911097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409413in}{0.957251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839727in}{0.891394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154018in}{0.711122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448869in}{1.623653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538145in}{1.026521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889076in}{0.754716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695093in}{1.712579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131358in}{1.009362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348869in}{1.256205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159613in}{0.480430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704330in}{0.681852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753339in}{0.520877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989472in}{0.496533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754970in}{0.890463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094365in}{1.073606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747400in}{0.961621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636316in}{0.659771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756380in}{1.736905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237159in}{1.288965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263034in}{0.873398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419325in}{0.558387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297047in}{0.529376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544665in}{0.816307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505180in}{0.896297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302119in}{1.239838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736767in}{1.614034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006808in}{0.491879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508919in}{0.622848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887559in}{1.593822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927720in}{1.722528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324649in}{0.585893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410960in}{1.087124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641454in}{1.732173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043828in}{0.611460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124794in}{0.990451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435343in}{1.341521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116883in}{0.649348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649349in}{1.609380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400285in}{0.843094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210906in}{1.620984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679488in}{0.652867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126878in}{1.169963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397036in}{1.055222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926227in}{0.484618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680445in}{1.309340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638735in}{0.481309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956743in}{0.758698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130135in}{0.509518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528433in}{0.906831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319862in}{0.500132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768018in}{0.930567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073590in}{0.771239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053919in}{1.037660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224439in}{0.521464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439900in}{1.691209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305187in}{1.589336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340742in}{0.559240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646325in}{0.983702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323873in}{0.529919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326360in}{1.091152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257420in}{0.577159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811827in}{1.494887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817910in}{0.823177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842301in}{1.189417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081705in}{0.519783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313430in}{1.644519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343481in}{0.993321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616241in}{1.716013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686918in}{1.714642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958299in}{0.511613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440125in}{1.245981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860493in}{0.497417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769029in}{0.741142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667301in}{0.592053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377446in}{0.614005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415297in}{0.741685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441649in}{1.068641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111710in}{0.969274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911743in}{0.510759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303134in}{0.622382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383349in}{1.318649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482340in}{1.244182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924920in}{0.532298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638735in}{0.479565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205374in}{0.496099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936873in}{1.726603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017664in}{0.494470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638735in}{0.480026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913422in}{0.503028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019289in}{0.479530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215497in}{0.544657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532151in}{0.789623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513616in}{1.122242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176081in}{0.608420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355226in}{0.599732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800910in}{1.736408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093054in}{0.590677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873216in}{0.481640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776404in}{0.495271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402124in}{0.478413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645349in}{1.378688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916168in}{1.290848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802856in}{0.930102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576487in}{1.432459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506555in}{0.805344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448602in}{0.712673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728498in}{1.728713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399673in}{0.533720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568405in}{1.337886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638735in}{0.479902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093764in}{0.507114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993275in}{1.239093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741610in}{0.733338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112615in}{1.495064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894917in}{0.536978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212088in}{1.269624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161344in}{1.118053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292575in}{1.668747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780202in}{0.941970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203087in}{0.612066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638735in}{0.479157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630150in}{1.038880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520847in}{1.400190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793444in}{1.715599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369367in}{1.307354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638735in}{0.481748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551209in}{1.602864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353250in}{0.512026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073009in}{1.113321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483731in}{0.693591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696059in}{1.245299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278006in}{0.816927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833225in}{0.795932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329987in}{0.551949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481601in}{1.533284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361587in}{1.226703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877562in}{0.502242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311656in}{0.935531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603184in}{0.540081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090172in}{1.691356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163504in}{0.527127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267367in}{1.736905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437650in}{1.614551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638735in}{0.480171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376557in}{0.962060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468372in}{1.109803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332436in}{0.475155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765761in}{0.478040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722673in}{1.525682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288636in}{0.735510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403545in}{0.480771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442153in}{0.610049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269116in}{1.073683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396265in}{0.501236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649604in}{1.060574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546926in}{0.607799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168366in}{0.764956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592110in}{1.042345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496878in}{0.583675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907644in}{0.496409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831890in}{1.731320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562846in}{0.553811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537551in}{1.399476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543021in}{0.890091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809748in}{0.734626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172317in}{0.980522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874958in}{0.955994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104986in}{0.964310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700523in}{1.298170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248518in}{0.609537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926749in}{0.509286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723354in}{1.335528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046259in}{0.512543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451758in}{0.791795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488970in}{1.184236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064511in}{1.284828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638735in}{0.478537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307912in}{1.508436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189109in}{0.933778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526294in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{0.526294in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526294in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.411904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526294in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/ent-vs-xb.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454225in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.454225in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.454225in}{0.411904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569942in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{0.569942in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569942in,y=0.296627in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393585in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{1.393585in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393585in,y=0.296627in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217228in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{2.217228in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217228in,y=0.296627in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.727113in,y=0.129960in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Entropy (bits)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454225in}{0.837641in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.837641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174789in, y=0.794238in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454225in}{1.310245in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.310245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174789in, y=1.266842in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454225in}{1.782849in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.782849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174789in, y=1.739446in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454225in}{2.255453in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.255453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174789in, y=2.212050in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119234in,y=1.455952in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XferBench-da}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076544in}{1.087737in}}%
\pgfpathcurveto{\pgfqpoint{1.085384in}{1.087737in}}{\pgfqpoint{1.093863in}{1.091249in}}{\pgfqpoint{1.100114in}{1.097500in}}%
\pgfpathcurveto{\pgfqpoint{1.106365in}{1.103751in}}{\pgfqpoint{1.109877in}{1.112230in}}{\pgfqpoint{1.109877in}{1.121070in}}%
\pgfpathcurveto{\pgfqpoint{1.109877in}{1.129910in}}{\pgfqpoint{1.106365in}{1.138390in}}{\pgfqpoint{1.100114in}{1.144641in}}%
\pgfpathcurveto{\pgfqpoint{1.093863in}{1.150891in}}{\pgfqpoint{1.085384in}{1.154404in}}{\pgfqpoint{1.076544in}{1.154404in}}%
\pgfpathcurveto{\pgfqpoint{1.067704in}{1.154404in}}{\pgfqpoint{1.059224in}{1.150891in}}{\pgfqpoint{1.052973in}{1.144641in}}%
\pgfpathcurveto{\pgfqpoint{1.046723in}{1.138390in}}{\pgfqpoint{1.043210in}{1.129910in}}{\pgfqpoint{1.043210in}{1.121070in}}%
\pgfpathcurveto{\pgfqpoint{1.043210in}{1.112230in}}{\pgfqpoint{1.046723in}{1.103751in}}{\pgfqpoint{1.052973in}{1.097500in}}%
\pgfpathcurveto{\pgfqpoint{1.059224in}{1.091249in}}{\pgfqpoint{1.067704in}{1.087737in}}{\pgfqpoint{1.076544in}{1.087737in}}%
\pgfpathlineto{\pgfqpoint{1.076544in}{1.087737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246247in}{1.096759in}}%
\pgfpathcurveto{\pgfqpoint{1.255087in}{1.096759in}}{\pgfqpoint{1.263566in}{1.100271in}}{\pgfqpoint{1.269817in}{1.106522in}}%
\pgfpathcurveto{\pgfqpoint{1.276068in}{1.112773in}}{\pgfqpoint{1.279580in}{1.121252in}}{\pgfqpoint{1.279580in}{1.130092in}}%
\pgfpathcurveto{\pgfqpoint{1.279580in}{1.138933in}}{\pgfqpoint{1.276068in}{1.147412in}}{\pgfqpoint{1.269817in}{1.153663in}}%
\pgfpathcurveto{\pgfqpoint{1.263566in}{1.159914in}}{\pgfqpoint{1.255087in}{1.163426in}}{\pgfqpoint{1.246247in}{1.163426in}}%
\pgfpathcurveto{\pgfqpoint{1.237407in}{1.163426in}}{\pgfqpoint{1.228927in}{1.159914in}}{\pgfqpoint{1.222677in}{1.153663in}}%
\pgfpathcurveto{\pgfqpoint{1.216426in}{1.147412in}}{\pgfqpoint{1.212913in}{1.138933in}}{\pgfqpoint{1.212913in}{1.130092in}}%
\pgfpathcurveto{\pgfqpoint{1.212913in}{1.121252in}}{\pgfqpoint{1.216426in}{1.112773in}}{\pgfqpoint{1.222677in}{1.106522in}}%
\pgfpathcurveto{\pgfqpoint{1.228927in}{1.100271in}}{\pgfqpoint{1.237407in}{1.096759in}}{\pgfqpoint{1.246247in}{1.096759in}}%
\pgfpathlineto{\pgfqpoint{1.246247in}{1.096759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988475in}{1.108146in}}%
\pgfpathcurveto{\pgfqpoint{0.997315in}{1.108146in}}{\pgfqpoint{1.005794in}{1.111659in}}{\pgfqpoint{1.012045in}{1.117909in}}%
\pgfpathcurveto{\pgfqpoint{1.018296in}{1.124160in}}{\pgfqpoint{1.021808in}{1.132640in}}{\pgfqpoint{1.021808in}{1.141480in}}%
\pgfpathcurveto{\pgfqpoint{1.021808in}{1.150320in}}{\pgfqpoint{1.018296in}{1.158799in}}{\pgfqpoint{1.012045in}{1.165050in}}%
\pgfpathcurveto{\pgfqpoint{1.005794in}{1.171301in}}{\pgfqpoint{0.997315in}{1.174813in}}{\pgfqpoint{0.988475in}{1.174813in}}%
\pgfpathcurveto{\pgfqpoint{0.979635in}{1.174813in}}{\pgfqpoint{0.971156in}{1.171301in}}{\pgfqpoint{0.964905in}{1.165050in}}%
\pgfpathcurveto{\pgfqpoint{0.958654in}{1.158799in}}{\pgfqpoint{0.955142in}{1.150320in}}{\pgfqpoint{0.955142in}{1.141480in}}%
\pgfpathcurveto{\pgfqpoint{0.955142in}{1.132640in}}{\pgfqpoint{0.958654in}{1.124160in}}{\pgfqpoint{0.964905in}{1.117909in}}%
\pgfpathcurveto{\pgfqpoint{0.971156in}{1.111659in}}{\pgfqpoint{0.979635in}{1.108146in}}{\pgfqpoint{0.988475in}{1.108146in}}%
\pgfpathlineto{\pgfqpoint{0.988475in}{1.108146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106753in}{1.047709in}}%
\pgfpathcurveto{\pgfqpoint{1.115593in}{1.047709in}}{\pgfqpoint{1.124072in}{1.051222in}}{\pgfqpoint{1.130323in}{1.057473in}}%
\pgfpathcurveto{\pgfqpoint{1.136574in}{1.063723in}}{\pgfqpoint{1.140086in}{1.072203in}}{\pgfqpoint{1.140086in}{1.081043in}}%
\pgfpathcurveto{\pgfqpoint{1.140086in}{1.089883in}}{\pgfqpoint{1.136574in}{1.098362in}}{\pgfqpoint{1.130323in}{1.104613in}}%
\pgfpathcurveto{\pgfqpoint{1.124072in}{1.110864in}}{\pgfqpoint{1.115593in}{1.114376in}}{\pgfqpoint{1.106753in}{1.114376in}}%
\pgfpathcurveto{\pgfqpoint{1.097913in}{1.114376in}}{\pgfqpoint{1.089434in}{1.110864in}}{\pgfqpoint{1.083183in}{1.104613in}}%
\pgfpathcurveto{\pgfqpoint{1.076932in}{1.098362in}}{\pgfqpoint{1.073420in}{1.089883in}}{\pgfqpoint{1.073420in}{1.081043in}}%
\pgfpathcurveto{\pgfqpoint{1.073420in}{1.072203in}}{\pgfqpoint{1.076932in}{1.063723in}}{\pgfqpoint{1.083183in}{1.057473in}}%
\pgfpathcurveto{\pgfqpoint{1.089434in}{1.051222in}}{\pgfqpoint{1.097913in}{1.047709in}}{\pgfqpoint{1.106753in}{1.047709in}}%
\pgfpathlineto{\pgfqpoint{1.106753in}{1.047709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914926in}{1.049206in}}%
\pgfpathcurveto{\pgfqpoint{0.923766in}{1.049206in}}{\pgfqpoint{0.932245in}{1.052718in}}{\pgfqpoint{0.938496in}{1.058969in}}%
\pgfpathcurveto{\pgfqpoint{0.944747in}{1.065220in}}{\pgfqpoint{0.948259in}{1.073699in}}{\pgfqpoint{0.948259in}{1.082539in}}%
\pgfpathcurveto{\pgfqpoint{0.948259in}{1.091379in}}{\pgfqpoint{0.944747in}{1.099858in}}{\pgfqpoint{0.938496in}{1.106109in}}%
\pgfpathcurveto{\pgfqpoint{0.932245in}{1.112360in}}{\pgfqpoint{0.923766in}{1.115872in}}{\pgfqpoint{0.914926in}{1.115872in}}%
\pgfpathcurveto{\pgfqpoint{0.906086in}{1.115872in}}{\pgfqpoint{0.897606in}{1.112360in}}{\pgfqpoint{0.891355in}{1.106109in}}%
\pgfpathcurveto{\pgfqpoint{0.885105in}{1.099858in}}{\pgfqpoint{0.881592in}{1.091379in}}{\pgfqpoint{0.881592in}{1.082539in}}%
\pgfpathcurveto{\pgfqpoint{0.881592in}{1.073699in}}{\pgfqpoint{0.885105in}{1.065220in}}{\pgfqpoint{0.891355in}{1.058969in}}%
\pgfpathcurveto{\pgfqpoint{0.897606in}{1.052718in}}{\pgfqpoint{0.906086in}{1.049206in}}{\pgfqpoint{0.914926in}{1.049206in}}%
\pgfpathlineto{\pgfqpoint{0.914926in}{1.049206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893059in}{1.317516in}}%
\pgfpathcurveto{\pgfqpoint{0.901899in}{1.317516in}}{\pgfqpoint{0.910379in}{1.321028in}}{\pgfqpoint{0.916630in}{1.327279in}}%
\pgfpathcurveto{\pgfqpoint{0.922880in}{1.333530in}}{\pgfqpoint{0.926393in}{1.342009in}}{\pgfqpoint{0.926393in}{1.350849in}}%
\pgfpathcurveto{\pgfqpoint{0.926393in}{1.359689in}}{\pgfqpoint{0.922880in}{1.368169in}}{\pgfqpoint{0.916630in}{1.374419in}}%
\pgfpathcurveto{\pgfqpoint{0.910379in}{1.380670in}}{\pgfqpoint{0.901899in}{1.384183in}}{\pgfqpoint{0.893059in}{1.384183in}}%
\pgfpathcurveto{\pgfqpoint{0.884219in}{1.384183in}}{\pgfqpoint{0.875740in}{1.380670in}}{\pgfqpoint{0.869489in}{1.374419in}}%
\pgfpathcurveto{\pgfqpoint{0.863238in}{1.368169in}}{\pgfqpoint{0.859726in}{1.359689in}}{\pgfqpoint{0.859726in}{1.350849in}}%
\pgfpathcurveto{\pgfqpoint{0.859726in}{1.342009in}}{\pgfqpoint{0.863238in}{1.333530in}}{\pgfqpoint{0.869489in}{1.327279in}}%
\pgfpathcurveto{\pgfqpoint{0.875740in}{1.321028in}}{\pgfqpoint{0.884219in}{1.317516in}}{\pgfqpoint{0.893059in}{1.317516in}}%
\pgfpathlineto{\pgfqpoint{0.893059in}{1.317516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943293in}{1.215563in}}%
\pgfpathcurveto{\pgfqpoint{0.952133in}{1.215563in}}{\pgfqpoint{0.960612in}{1.219075in}}{\pgfqpoint{0.966863in}{1.225326in}}%
\pgfpathcurveto{\pgfqpoint{0.973114in}{1.231577in}}{\pgfqpoint{0.976626in}{1.240056in}}{\pgfqpoint{0.976626in}{1.248896in}}%
\pgfpathcurveto{\pgfqpoint{0.976626in}{1.257736in}}{\pgfqpoint{0.973114in}{1.266216in}}{\pgfqpoint{0.966863in}{1.272467in}}%
\pgfpathcurveto{\pgfqpoint{0.960612in}{1.278717in}}{\pgfqpoint{0.952133in}{1.282230in}}{\pgfqpoint{0.943293in}{1.282230in}}%
\pgfpathcurveto{\pgfqpoint{0.934453in}{1.282230in}}{\pgfqpoint{0.925973in}{1.278717in}}{\pgfqpoint{0.919723in}{1.272467in}}%
\pgfpathcurveto{\pgfqpoint{0.913472in}{1.266216in}}{\pgfqpoint{0.909959in}{1.257736in}}{\pgfqpoint{0.909959in}{1.248896in}}%
\pgfpathcurveto{\pgfqpoint{0.909959in}{1.240056in}}{\pgfqpoint{0.913472in}{1.231577in}}{\pgfqpoint{0.919723in}{1.225326in}}%
\pgfpathcurveto{\pgfqpoint{0.925973in}{1.219075in}}{\pgfqpoint{0.934453in}{1.215563in}}{\pgfqpoint{0.943293in}{1.215563in}}%
\pgfpathlineto{\pgfqpoint{0.943293in}{1.215563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085972in}{1.058554in}}%
\pgfpathcurveto{\pgfqpoint{1.094813in}{1.058554in}}{\pgfqpoint{1.103292in}{1.062066in}}{\pgfqpoint{1.109543in}{1.068317in}}%
\pgfpathcurveto{\pgfqpoint{1.115794in}{1.074568in}}{\pgfqpoint{1.119306in}{1.083047in}}{\pgfqpoint{1.119306in}{1.091887in}}%
\pgfpathcurveto{\pgfqpoint{1.119306in}{1.100727in}}{\pgfqpoint{1.115794in}{1.109206in}}{\pgfqpoint{1.109543in}{1.115457in}}%
\pgfpathcurveto{\pgfqpoint{1.103292in}{1.121708in}}{\pgfqpoint{1.094813in}{1.125220in}}{\pgfqpoint{1.085972in}{1.125220in}}%
\pgfpathcurveto{\pgfqpoint{1.077132in}{1.125220in}}{\pgfqpoint{1.068653in}{1.121708in}}{\pgfqpoint{1.062402in}{1.115457in}}%
\pgfpathcurveto{\pgfqpoint{1.056151in}{1.109206in}}{\pgfqpoint{1.052639in}{1.100727in}}{\pgfqpoint{1.052639in}{1.091887in}}%
\pgfpathcurveto{\pgfqpoint{1.052639in}{1.083047in}}{\pgfqpoint{1.056151in}{1.074568in}}{\pgfqpoint{1.062402in}{1.068317in}}%
\pgfpathcurveto{\pgfqpoint{1.068653in}{1.062066in}}{\pgfqpoint{1.077132in}{1.058554in}}{\pgfqpoint{1.085972in}{1.058554in}}%
\pgfpathlineto{\pgfqpoint{1.085972in}{1.058554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971538in}{1.152688in}}%
\pgfpathcurveto{\pgfqpoint{0.980378in}{1.152688in}}{\pgfqpoint{0.988857in}{1.156200in}}{\pgfqpoint{0.995108in}{1.162451in}}%
\pgfpathcurveto{\pgfqpoint{1.001359in}{1.168702in}}{\pgfqpoint{1.004871in}{1.177181in}}{\pgfqpoint{1.004871in}{1.186021in}}%
\pgfpathcurveto{\pgfqpoint{1.004871in}{1.194861in}}{\pgfqpoint{1.001359in}{1.203340in}}{\pgfqpoint{0.995108in}{1.209591in}}%
\pgfpathcurveto{\pgfqpoint{0.988857in}{1.215842in}}{\pgfqpoint{0.980378in}{1.219354in}}{\pgfqpoint{0.971538in}{1.219354in}}%
\pgfpathcurveto{\pgfqpoint{0.962698in}{1.219354in}}{\pgfqpoint{0.954218in}{1.215842in}}{\pgfqpoint{0.947967in}{1.209591in}}%
\pgfpathcurveto{\pgfqpoint{0.941717in}{1.203340in}}{\pgfqpoint{0.938204in}{1.194861in}}{\pgfqpoint{0.938204in}{1.186021in}}%
\pgfpathcurveto{\pgfqpoint{0.938204in}{1.177181in}}{\pgfqpoint{0.941717in}{1.168702in}}{\pgfqpoint{0.947967in}{1.162451in}}%
\pgfpathcurveto{\pgfqpoint{0.954218in}{1.156200in}}{\pgfqpoint{0.962698in}{1.152688in}}{\pgfqpoint{0.971538in}{1.152688in}}%
\pgfpathlineto{\pgfqpoint{0.971538in}{1.152688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199452in}{0.966087in}}%
\pgfpathcurveto{\pgfqpoint{1.208292in}{0.966087in}}{\pgfqpoint{1.216771in}{0.969599in}}{\pgfqpoint{1.223022in}{0.975850in}}%
\pgfpathcurveto{\pgfqpoint{1.229273in}{0.982101in}}{\pgfqpoint{1.232785in}{0.990580in}}{\pgfqpoint{1.232785in}{0.999420in}}%
\pgfpathcurveto{\pgfqpoint{1.232785in}{1.008260in}}{\pgfqpoint{1.229273in}{1.016740in}}{\pgfqpoint{1.223022in}{1.022990in}}%
\pgfpathcurveto{\pgfqpoint{1.216771in}{1.029241in}}{\pgfqpoint{1.208292in}{1.032754in}}{\pgfqpoint{1.199452in}{1.032754in}}%
\pgfpathcurveto{\pgfqpoint{1.190611in}{1.032754in}}{\pgfqpoint{1.182132in}{1.029241in}}{\pgfqpoint{1.175881in}{1.022990in}}%
\pgfpathcurveto{\pgfqpoint{1.169630in}{1.016740in}}{\pgfqpoint{1.166118in}{1.008260in}}{\pgfqpoint{1.166118in}{0.999420in}}%
\pgfpathcurveto{\pgfqpoint{1.166118in}{0.990580in}}{\pgfqpoint{1.169630in}{0.982101in}}{\pgfqpoint{1.175881in}{0.975850in}}%
\pgfpathcurveto{\pgfqpoint{1.182132in}{0.969599in}}{\pgfqpoint{1.190611in}{0.966087in}}{\pgfqpoint{1.199452in}{0.966087in}}%
\pgfpathlineto{\pgfqpoint{1.199452in}{0.966087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324760in}{1.012070in}}%
\pgfpathcurveto{\pgfqpoint{1.333600in}{1.012070in}}{\pgfqpoint{1.342079in}{1.015582in}}{\pgfqpoint{1.348330in}{1.021833in}}%
\pgfpathcurveto{\pgfqpoint{1.354581in}{1.028084in}}{\pgfqpoint{1.358093in}{1.036563in}}{\pgfqpoint{1.358093in}{1.045403in}}%
\pgfpathcurveto{\pgfqpoint{1.358093in}{1.054243in}}{\pgfqpoint{1.354581in}{1.062722in}}{\pgfqpoint{1.348330in}{1.068973in}}%
\pgfpathcurveto{\pgfqpoint{1.342079in}{1.075224in}}{\pgfqpoint{1.333600in}{1.078736in}}{\pgfqpoint{1.324760in}{1.078736in}}%
\pgfpathcurveto{\pgfqpoint{1.315920in}{1.078736in}}{\pgfqpoint{1.307441in}{1.075224in}}{\pgfqpoint{1.301190in}{1.068973in}}%
\pgfpathcurveto{\pgfqpoint{1.294939in}{1.062722in}}{\pgfqpoint{1.291427in}{1.054243in}}{\pgfqpoint{1.291427in}{1.045403in}}%
\pgfpathcurveto{\pgfqpoint{1.291427in}{1.036563in}}{\pgfqpoint{1.294939in}{1.028084in}}{\pgfqpoint{1.301190in}{1.021833in}}%
\pgfpathcurveto{\pgfqpoint{1.307441in}{1.015582in}}{\pgfqpoint{1.315920in}{1.012070in}}{\pgfqpoint{1.324760in}{1.012070in}}%
\pgfpathlineto{\pgfqpoint{1.324760in}{1.012070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953941in}{1.131370in}}%
\pgfpathcurveto{\pgfqpoint{0.962781in}{1.131370in}}{\pgfqpoint{0.971260in}{1.134882in}}{\pgfqpoint{0.977511in}{1.141133in}}%
\pgfpathcurveto{\pgfqpoint{0.983762in}{1.147384in}}{\pgfqpoint{0.987274in}{1.155864in}}{\pgfqpoint{0.987274in}{1.164704in}}%
\pgfpathcurveto{\pgfqpoint{0.987274in}{1.173544in}}{\pgfqpoint{0.983762in}{1.182023in}}{\pgfqpoint{0.977511in}{1.188274in}}%
\pgfpathcurveto{\pgfqpoint{0.971260in}{1.194525in}}{\pgfqpoint{0.962781in}{1.198037in}}{\pgfqpoint{0.953941in}{1.198037in}}%
\pgfpathcurveto{\pgfqpoint{0.945100in}{1.198037in}}{\pgfqpoint{0.936621in}{1.194525in}}{\pgfqpoint{0.930370in}{1.188274in}}%
\pgfpathcurveto{\pgfqpoint{0.924119in}{1.182023in}}{\pgfqpoint{0.920607in}{1.173544in}}{\pgfqpoint{0.920607in}{1.164704in}}%
\pgfpathcurveto{\pgfqpoint{0.920607in}{1.155864in}}{\pgfqpoint{0.924119in}{1.147384in}}{\pgfqpoint{0.930370in}{1.141133in}}%
\pgfpathcurveto{\pgfqpoint{0.936621in}{1.134882in}}{\pgfqpoint{0.945100in}{1.131370in}}{\pgfqpoint{0.953941in}{1.131370in}}%
\pgfpathlineto{\pgfqpoint{0.953941in}{1.131370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086177in}{0.977089in}}%
\pgfpathcurveto{\pgfqpoint{1.095017in}{0.977089in}}{\pgfqpoint{1.103496in}{0.980601in}}{\pgfqpoint{1.109747in}{0.986852in}}%
\pgfpathcurveto{\pgfqpoint{1.115998in}{0.993103in}}{\pgfqpoint{1.119510in}{1.001582in}}{\pgfqpoint{1.119510in}{1.010422in}}%
\pgfpathcurveto{\pgfqpoint{1.119510in}{1.019262in}}{\pgfqpoint{1.115998in}{1.027741in}}{\pgfqpoint{1.109747in}{1.033992in}}%
\pgfpathcurveto{\pgfqpoint{1.103496in}{1.040243in}}{\pgfqpoint{1.095017in}{1.043755in}}{\pgfqpoint{1.086177in}{1.043755in}}%
\pgfpathcurveto{\pgfqpoint{1.077337in}{1.043755in}}{\pgfqpoint{1.068857in}{1.040243in}}{\pgfqpoint{1.062607in}{1.033992in}}%
\pgfpathcurveto{\pgfqpoint{1.056356in}{1.027741in}}{\pgfqpoint{1.052843in}{1.019262in}}{\pgfqpoint{1.052843in}{1.010422in}}%
\pgfpathcurveto{\pgfqpoint{1.052843in}{1.001582in}}{\pgfqpoint{1.056356in}{0.993103in}}{\pgfqpoint{1.062607in}{0.986852in}}%
\pgfpathcurveto{\pgfqpoint{1.068857in}{0.980601in}}{\pgfqpoint{1.077337in}{0.977089in}}{\pgfqpoint{1.086177in}{0.977089in}}%
\pgfpathlineto{\pgfqpoint{1.086177in}{0.977089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969224in}{1.117302in}}%
\pgfpathcurveto{\pgfqpoint{0.978064in}{1.117302in}}{\pgfqpoint{0.986543in}{1.120815in}}{\pgfqpoint{0.992794in}{1.127066in}}%
\pgfpathcurveto{\pgfqpoint{0.999045in}{1.133316in}}{\pgfqpoint{1.002557in}{1.141796in}}{\pgfqpoint{1.002557in}{1.150636in}}%
\pgfpathcurveto{\pgfqpoint{1.002557in}{1.159476in}}{\pgfqpoint{0.999045in}{1.167955in}}{\pgfqpoint{0.992794in}{1.174206in}}%
\pgfpathcurveto{\pgfqpoint{0.986543in}{1.180457in}}{\pgfqpoint{0.978064in}{1.183969in}}{\pgfqpoint{0.969224in}{1.183969in}}%
\pgfpathcurveto{\pgfqpoint{0.960384in}{1.183969in}}{\pgfqpoint{0.951904in}{1.180457in}}{\pgfqpoint{0.945654in}{1.174206in}}%
\pgfpathcurveto{\pgfqpoint{0.939403in}{1.167955in}}{\pgfqpoint{0.935890in}{1.159476in}}{\pgfqpoint{0.935890in}{1.150636in}}%
\pgfpathcurveto{\pgfqpoint{0.935890in}{1.141796in}}{\pgfqpoint{0.939403in}{1.133316in}}{\pgfqpoint{0.945654in}{1.127066in}}%
\pgfpathcurveto{\pgfqpoint{0.951904in}{1.120815in}}{\pgfqpoint{0.960384in}{1.117302in}}{\pgfqpoint{0.969224in}{1.117302in}}%
\pgfpathlineto{\pgfqpoint{0.969224in}{1.117302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097370in}{0.965996in}}%
\pgfpathcurveto{\pgfqpoint{1.106210in}{0.965996in}}{\pgfqpoint{1.114690in}{0.969508in}}{\pgfqpoint{1.120941in}{0.975759in}}%
\pgfpathcurveto{\pgfqpoint{1.127191in}{0.982010in}}{\pgfqpoint{1.130704in}{0.990489in}}{\pgfqpoint{1.130704in}{0.999329in}}%
\pgfpathcurveto{\pgfqpoint{1.130704in}{1.008169in}}{\pgfqpoint{1.127191in}{1.016648in}}{\pgfqpoint{1.120941in}{1.022899in}}%
\pgfpathcurveto{\pgfqpoint{1.114690in}{1.029150in}}{\pgfqpoint{1.106210in}{1.032662in}}{\pgfqpoint{1.097370in}{1.032662in}}%
\pgfpathcurveto{\pgfqpoint{1.088530in}{1.032662in}}{\pgfqpoint{1.080051in}{1.029150in}}{\pgfqpoint{1.073800in}{1.022899in}}%
\pgfpathcurveto{\pgfqpoint{1.067549in}{1.016648in}}{\pgfqpoint{1.064037in}{1.008169in}}{\pgfqpoint{1.064037in}{0.999329in}}%
\pgfpathcurveto{\pgfqpoint{1.064037in}{0.990489in}}{\pgfqpoint{1.067549in}{0.982010in}}{\pgfqpoint{1.073800in}{0.975759in}}%
\pgfpathcurveto{\pgfqpoint{1.080051in}{0.969508in}}{\pgfqpoint{1.088530in}{0.965996in}}{\pgfqpoint{1.097370in}{0.965996in}}%
\pgfpathlineto{\pgfqpoint{1.097370in}{0.965996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983171in}{1.171544in}}%
\pgfpathcurveto{\pgfqpoint{0.992011in}{1.171544in}}{\pgfqpoint{1.000491in}{1.175057in}}{\pgfqpoint{1.006741in}{1.181307in}}%
\pgfpathcurveto{\pgfqpoint{1.012992in}{1.187558in}}{\pgfqpoint{1.016505in}{1.196038in}}{\pgfqpoint{1.016505in}{1.204878in}}%
\pgfpathcurveto{\pgfqpoint{1.016505in}{1.213718in}}{\pgfqpoint{1.012992in}{1.222197in}}{\pgfqpoint{1.006741in}{1.228448in}}%
\pgfpathcurveto{\pgfqpoint{1.000491in}{1.234699in}}{\pgfqpoint{0.992011in}{1.238211in}}{\pgfqpoint{0.983171in}{1.238211in}}%
\pgfpathcurveto{\pgfqpoint{0.974331in}{1.238211in}}{\pgfqpoint{0.965852in}{1.234699in}}{\pgfqpoint{0.959601in}{1.228448in}}%
\pgfpathcurveto{\pgfqpoint{0.953350in}{1.222197in}}{\pgfqpoint{0.949838in}{1.213718in}}{\pgfqpoint{0.949838in}{1.204878in}}%
\pgfpathcurveto{\pgfqpoint{0.949838in}{1.196038in}}{\pgfqpoint{0.953350in}{1.187558in}}{\pgfqpoint{0.959601in}{1.181307in}}%
\pgfpathcurveto{\pgfqpoint{0.965852in}{1.175057in}}{\pgfqpoint{0.974331in}{1.171544in}}{\pgfqpoint{0.983171in}{1.171544in}}%
\pgfpathlineto{\pgfqpoint{0.983171in}{1.171544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853502in}{1.089555in}}%
\pgfpathcurveto{\pgfqpoint{0.862342in}{1.089555in}}{\pgfqpoint{0.870821in}{1.093067in}}{\pgfqpoint{0.877072in}{1.099318in}}%
\pgfpathcurveto{\pgfqpoint{0.883323in}{1.105569in}}{\pgfqpoint{0.886835in}{1.114048in}}{\pgfqpoint{0.886835in}{1.122888in}}%
\pgfpathcurveto{\pgfqpoint{0.886835in}{1.131728in}}{\pgfqpoint{0.883323in}{1.140207in}}{\pgfqpoint{0.877072in}{1.146458in}}%
\pgfpathcurveto{\pgfqpoint{0.870821in}{1.152709in}}{\pgfqpoint{0.862342in}{1.156221in}}{\pgfqpoint{0.853502in}{1.156221in}}%
\pgfpathcurveto{\pgfqpoint{0.844662in}{1.156221in}}{\pgfqpoint{0.836183in}{1.152709in}}{\pgfqpoint{0.829932in}{1.146458in}}%
\pgfpathcurveto{\pgfqpoint{0.823681in}{1.140207in}}{\pgfqpoint{0.820169in}{1.131728in}}{\pgfqpoint{0.820169in}{1.122888in}}%
\pgfpathcurveto{\pgfqpoint{0.820169in}{1.114048in}}{\pgfqpoint{0.823681in}{1.105569in}}{\pgfqpoint{0.829932in}{1.099318in}}%
\pgfpathcurveto{\pgfqpoint{0.836183in}{1.093067in}}{\pgfqpoint{0.844662in}{1.089555in}}{\pgfqpoint{0.853502in}{1.089555in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{1.089555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989458in}{1.219216in}}%
\pgfpathcurveto{\pgfqpoint{0.998298in}{1.219216in}}{\pgfqpoint{1.006777in}{1.222728in}}{\pgfqpoint{1.013028in}{1.228979in}}%
\pgfpathcurveto{\pgfqpoint{1.019279in}{1.235230in}}{\pgfqpoint{1.022791in}{1.243709in}}{\pgfqpoint{1.022791in}{1.252549in}}%
\pgfpathcurveto{\pgfqpoint{1.022791in}{1.261389in}}{\pgfqpoint{1.019279in}{1.269869in}}{\pgfqpoint{1.013028in}{1.276120in}}%
\pgfpathcurveto{\pgfqpoint{1.006777in}{1.282370in}}{\pgfqpoint{0.998298in}{1.285883in}}{\pgfqpoint{0.989458in}{1.285883in}}%
\pgfpathcurveto{\pgfqpoint{0.980617in}{1.285883in}}{\pgfqpoint{0.972138in}{1.282370in}}{\pgfqpoint{0.965887in}{1.276120in}}%
\pgfpathcurveto{\pgfqpoint{0.959636in}{1.269869in}}{\pgfqpoint{0.956124in}{1.261389in}}{\pgfqpoint{0.956124in}{1.252549in}}%
\pgfpathcurveto{\pgfqpoint{0.956124in}{1.243709in}}{\pgfqpoint{0.959636in}{1.235230in}}{\pgfqpoint{0.965887in}{1.228979in}}%
\pgfpathcurveto{\pgfqpoint{0.972138in}{1.222728in}}{\pgfqpoint{0.980617in}{1.219216in}}{\pgfqpoint{0.989458in}{1.219216in}}%
\pgfpathlineto{\pgfqpoint{0.989458in}{1.219216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587952in}{1.056354in}}%
\pgfpathcurveto{\pgfqpoint{1.596792in}{1.056354in}}{\pgfqpoint{1.605271in}{1.059866in}}{\pgfqpoint{1.611522in}{1.066117in}}%
\pgfpathcurveto{\pgfqpoint{1.617773in}{1.072368in}}{\pgfqpoint{1.621285in}{1.080847in}}{\pgfqpoint{1.621285in}{1.089687in}}%
\pgfpathcurveto{\pgfqpoint{1.621285in}{1.098527in}}{\pgfqpoint{1.617773in}{1.107007in}}{\pgfqpoint{1.611522in}{1.113258in}}%
\pgfpathcurveto{\pgfqpoint{1.605271in}{1.119509in}}{\pgfqpoint{1.596792in}{1.123021in}}{\pgfqpoint{1.587952in}{1.123021in}}%
\pgfpathcurveto{\pgfqpoint{1.579111in}{1.123021in}}{\pgfqpoint{1.570632in}{1.119509in}}{\pgfqpoint{1.564381in}{1.113258in}}%
\pgfpathcurveto{\pgfqpoint{1.558130in}{1.107007in}}{\pgfqpoint{1.554618in}{1.098527in}}{\pgfqpoint{1.554618in}{1.089687in}}%
\pgfpathcurveto{\pgfqpoint{1.554618in}{1.080847in}}{\pgfqpoint{1.558130in}{1.072368in}}{\pgfqpoint{1.564381in}{1.066117in}}%
\pgfpathcurveto{\pgfqpoint{1.570632in}{1.059866in}}{\pgfqpoint{1.579111in}{1.056354in}}{\pgfqpoint{1.587952in}{1.056354in}}%
\pgfpathlineto{\pgfqpoint{1.587952in}{1.056354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892658in}{1.316416in}}%
\pgfpathcurveto{\pgfqpoint{0.901498in}{1.316416in}}{\pgfqpoint{0.909977in}{1.319928in}}{\pgfqpoint{0.916228in}{1.326179in}}%
\pgfpathcurveto{\pgfqpoint{0.922479in}{1.332430in}}{\pgfqpoint{0.925991in}{1.340909in}}{\pgfqpoint{0.925991in}{1.349749in}}%
\pgfpathcurveto{\pgfqpoint{0.925991in}{1.358590in}}{\pgfqpoint{0.922479in}{1.367069in}}{\pgfqpoint{0.916228in}{1.373320in}}%
\pgfpathcurveto{\pgfqpoint{0.909977in}{1.379571in}}{\pgfqpoint{0.901498in}{1.383083in}}{\pgfqpoint{0.892658in}{1.383083in}}%
\pgfpathcurveto{\pgfqpoint{0.883818in}{1.383083in}}{\pgfqpoint{0.875339in}{1.379571in}}{\pgfqpoint{0.869088in}{1.373320in}}%
\pgfpathcurveto{\pgfqpoint{0.862837in}{1.367069in}}{\pgfqpoint{0.859325in}{1.358590in}}{\pgfqpoint{0.859325in}{1.349749in}}%
\pgfpathcurveto{\pgfqpoint{0.859325in}{1.340909in}}{\pgfqpoint{0.862837in}{1.332430in}}{\pgfqpoint{0.869088in}{1.326179in}}%
\pgfpathcurveto{\pgfqpoint{0.875339in}{1.319928in}}{\pgfqpoint{0.883818in}{1.316416in}}{\pgfqpoint{0.892658in}{1.316416in}}%
\pgfpathlineto{\pgfqpoint{0.892658in}{1.316416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825426in}{1.281355in}}%
\pgfpathcurveto{\pgfqpoint{0.834266in}{1.281355in}}{\pgfqpoint{0.842745in}{1.284868in}}{\pgfqpoint{0.848996in}{1.291119in}}%
\pgfpathcurveto{\pgfqpoint{0.855247in}{1.297369in}}{\pgfqpoint{0.858759in}{1.305849in}}{\pgfqpoint{0.858759in}{1.314689in}}%
\pgfpathcurveto{\pgfqpoint{0.858759in}{1.323529in}}{\pgfqpoint{0.855247in}{1.332008in}}{\pgfqpoint{0.848996in}{1.338259in}}%
\pgfpathcurveto{\pgfqpoint{0.842745in}{1.344510in}}{\pgfqpoint{0.834266in}{1.348022in}}{\pgfqpoint{0.825426in}{1.348022in}}%
\pgfpathcurveto{\pgfqpoint{0.816586in}{1.348022in}}{\pgfqpoint{0.808106in}{1.344510in}}{\pgfqpoint{0.801855in}{1.338259in}}%
\pgfpathcurveto{\pgfqpoint{0.795605in}{1.332008in}}{\pgfqpoint{0.792092in}{1.323529in}}{\pgfqpoint{0.792092in}{1.314689in}}%
\pgfpathcurveto{\pgfqpoint{0.792092in}{1.305849in}}{\pgfqpoint{0.795605in}{1.297369in}}{\pgfqpoint{0.801855in}{1.291119in}}%
\pgfpathcurveto{\pgfqpoint{0.808106in}{1.284868in}}{\pgfqpoint{0.816586in}{1.281355in}}{\pgfqpoint{0.825426in}{1.281355in}}%
\pgfpathlineto{\pgfqpoint{0.825426in}{1.281355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613884in}{1.051131in}}%
\pgfpathcurveto{\pgfqpoint{1.622724in}{1.051131in}}{\pgfqpoint{1.631203in}{1.054644in}}{\pgfqpoint{1.637454in}{1.060895in}}%
\pgfpathcurveto{\pgfqpoint{1.643705in}{1.067145in}}{\pgfqpoint{1.647217in}{1.075625in}}{\pgfqpoint{1.647217in}{1.084465in}}%
\pgfpathcurveto{\pgfqpoint{1.647217in}{1.093305in}}{\pgfqpoint{1.643705in}{1.101784in}}{\pgfqpoint{1.637454in}{1.108035in}}%
\pgfpathcurveto{\pgfqpoint{1.631203in}{1.114286in}}{\pgfqpoint{1.622724in}{1.117798in}}{\pgfqpoint{1.613884in}{1.117798in}}%
\pgfpathcurveto{\pgfqpoint{1.605044in}{1.117798in}}{\pgfqpoint{1.596564in}{1.114286in}}{\pgfqpoint{1.590313in}{1.108035in}}%
\pgfpathcurveto{\pgfqpoint{1.584063in}{1.101784in}}{\pgfqpoint{1.580550in}{1.093305in}}{\pgfqpoint{1.580550in}{1.084465in}}%
\pgfpathcurveto{\pgfqpoint{1.580550in}{1.075625in}}{\pgfqpoint{1.584063in}{1.067145in}}{\pgfqpoint{1.590313in}{1.060895in}}%
\pgfpathcurveto{\pgfqpoint{1.596564in}{1.054644in}}{\pgfqpoint{1.605044in}{1.051131in}}{\pgfqpoint{1.613884in}{1.051131in}}%
\pgfpathlineto{\pgfqpoint{1.613884in}{1.051131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425041in}{1.076210in}}%
\pgfpathcurveto{\pgfqpoint{1.433881in}{1.076210in}}{\pgfqpoint{1.442360in}{1.079722in}}{\pgfqpoint{1.448611in}{1.085973in}}%
\pgfpathcurveto{\pgfqpoint{1.454862in}{1.092224in}}{\pgfqpoint{1.458375in}{1.100703in}}{\pgfqpoint{1.458375in}{1.109543in}}%
\pgfpathcurveto{\pgfqpoint{1.458375in}{1.118384in}}{\pgfqpoint{1.454862in}{1.126863in}}{\pgfqpoint{1.448611in}{1.133114in}}%
\pgfpathcurveto{\pgfqpoint{1.442360in}{1.139365in}}{\pgfqpoint{1.433881in}{1.142877in}}{\pgfqpoint{1.425041in}{1.142877in}}%
\pgfpathcurveto{\pgfqpoint{1.416201in}{1.142877in}}{\pgfqpoint{1.407722in}{1.139365in}}{\pgfqpoint{1.401471in}{1.133114in}}%
\pgfpathcurveto{\pgfqpoint{1.395220in}{1.126863in}}{\pgfqpoint{1.391708in}{1.118384in}}{\pgfqpoint{1.391708in}{1.109543in}}%
\pgfpathcurveto{\pgfqpoint{1.391708in}{1.100703in}}{\pgfqpoint{1.395220in}{1.092224in}}{\pgfqpoint{1.401471in}{1.085973in}}%
\pgfpathcurveto{\pgfqpoint{1.407722in}{1.079722in}}{\pgfqpoint{1.416201in}{1.076210in}}{\pgfqpoint{1.425041in}{1.076210in}}%
\pgfpathlineto{\pgfqpoint{1.425041in}{1.076210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087337in}{0.980300in}}%
\pgfpathcurveto{\pgfqpoint{1.096177in}{0.980300in}}{\pgfqpoint{1.104657in}{0.983812in}}{\pgfqpoint{1.110907in}{0.990063in}}%
\pgfpathcurveto{\pgfqpoint{1.117158in}{0.996314in}}{\pgfqpoint{1.120671in}{1.004793in}}{\pgfqpoint{1.120671in}{1.013633in}}%
\pgfpathcurveto{\pgfqpoint{1.120671in}{1.022474in}}{\pgfqpoint{1.117158in}{1.030953in}}{\pgfqpoint{1.110907in}{1.037204in}}%
\pgfpathcurveto{\pgfqpoint{1.104657in}{1.043455in}}{\pgfqpoint{1.096177in}{1.046967in}}{\pgfqpoint{1.087337in}{1.046967in}}%
\pgfpathcurveto{\pgfqpoint{1.078497in}{1.046967in}}{\pgfqpoint{1.070018in}{1.043455in}}{\pgfqpoint{1.063767in}{1.037204in}}%
\pgfpathcurveto{\pgfqpoint{1.057516in}{1.030953in}}{\pgfqpoint{1.054004in}{1.022474in}}{\pgfqpoint{1.054004in}{1.013633in}}%
\pgfpathcurveto{\pgfqpoint{1.054004in}{1.004793in}}{\pgfqpoint{1.057516in}{0.996314in}}{\pgfqpoint{1.063767in}{0.990063in}}%
\pgfpathcurveto{\pgfqpoint{1.070018in}{0.983812in}}{\pgfqpoint{1.078497in}{0.980300in}}{\pgfqpoint{1.087337in}{0.980300in}}%
\pgfpathlineto{\pgfqpoint{1.087337in}{0.980300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811516in}{1.699158in}}%
\pgfpathcurveto{\pgfqpoint{0.820356in}{1.699158in}}{\pgfqpoint{0.828835in}{1.702670in}}{\pgfqpoint{0.835086in}{1.708921in}}%
\pgfpathcurveto{\pgfqpoint{0.841337in}{1.715172in}}{\pgfqpoint{0.844849in}{1.723651in}}{\pgfqpoint{0.844849in}{1.732492in}}%
\pgfpathcurveto{\pgfqpoint{0.844849in}{1.741332in}}{\pgfqpoint{0.841337in}{1.749811in}}{\pgfqpoint{0.835086in}{1.756062in}}%
\pgfpathcurveto{\pgfqpoint{0.828835in}{1.762313in}}{\pgfqpoint{0.820356in}{1.765825in}}{\pgfqpoint{0.811516in}{1.765825in}}%
\pgfpathcurveto{\pgfqpoint{0.802675in}{1.765825in}}{\pgfqpoint{0.794196in}{1.762313in}}{\pgfqpoint{0.787945in}{1.756062in}}%
\pgfpathcurveto{\pgfqpoint{0.781694in}{1.749811in}}{\pgfqpoint{0.778182in}{1.741332in}}{\pgfqpoint{0.778182in}{1.732492in}}%
\pgfpathcurveto{\pgfqpoint{0.778182in}{1.723651in}}{\pgfqpoint{0.781694in}{1.715172in}}{\pgfqpoint{0.787945in}{1.708921in}}%
\pgfpathcurveto{\pgfqpoint{0.794196in}{1.702670in}}{\pgfqpoint{0.802675in}{1.699158in}}{\pgfqpoint{0.811516in}{1.699158in}}%
\pgfpathlineto{\pgfqpoint{0.811516in}{1.699158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569942in}{1.106659in}}%
\pgfpathcurveto{\pgfqpoint{0.578782in}{1.106659in}}{\pgfqpoint{0.587262in}{1.110171in}}{\pgfqpoint{0.593512in}{1.116422in}}%
\pgfpathcurveto{\pgfqpoint{0.599763in}{1.122673in}}{\pgfqpoint{0.603276in}{1.131152in}}{\pgfqpoint{0.603276in}{1.139992in}}%
\pgfpathcurveto{\pgfqpoint{0.603276in}{1.148832in}}{\pgfqpoint{0.599763in}{1.157312in}}{\pgfqpoint{0.593512in}{1.163563in}}%
\pgfpathcurveto{\pgfqpoint{0.587262in}{1.169813in}}{\pgfqpoint{0.578782in}{1.173326in}}{\pgfqpoint{0.569942in}{1.173326in}}%
\pgfpathcurveto{\pgfqpoint{0.561102in}{1.173326in}}{\pgfqpoint{0.552623in}{1.169813in}}{\pgfqpoint{0.546372in}{1.163563in}}%
\pgfpathcurveto{\pgfqpoint{0.540121in}{1.157312in}}{\pgfqpoint{0.536609in}{1.148832in}}{\pgfqpoint{0.536609in}{1.139992in}}%
\pgfpathcurveto{\pgfqpoint{0.536609in}{1.131152in}}{\pgfqpoint{0.540121in}{1.122673in}}{\pgfqpoint{0.546372in}{1.116422in}}%
\pgfpathcurveto{\pgfqpoint{0.552623in}{1.110171in}}{\pgfqpoint{0.561102in}{1.106659in}}{\pgfqpoint{0.569942in}{1.106659in}}%
\pgfpathlineto{\pgfqpoint{0.569942in}{1.106659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900914in}{1.033053in}}%
\pgfpathcurveto{\pgfqpoint{0.909754in}{1.033053in}}{\pgfqpoint{0.918233in}{1.036566in}}{\pgfqpoint{0.924484in}{1.042817in}}%
\pgfpathcurveto{\pgfqpoint{0.930735in}{1.049067in}}{\pgfqpoint{0.934247in}{1.057547in}}{\pgfqpoint{0.934247in}{1.066387in}}%
\pgfpathcurveto{\pgfqpoint{0.934247in}{1.075227in}}{\pgfqpoint{0.930735in}{1.083706in}}{\pgfqpoint{0.924484in}{1.089957in}}%
\pgfpathcurveto{\pgfqpoint{0.918233in}{1.096208in}}{\pgfqpoint{0.909754in}{1.099720in}}{\pgfqpoint{0.900914in}{1.099720in}}%
\pgfpathcurveto{\pgfqpoint{0.892074in}{1.099720in}}{\pgfqpoint{0.883595in}{1.096208in}}{\pgfqpoint{0.877344in}{1.089957in}}%
\pgfpathcurveto{\pgfqpoint{0.871093in}{1.083706in}}{\pgfqpoint{0.867581in}{1.075227in}}{\pgfqpoint{0.867581in}{1.066387in}}%
\pgfpathcurveto{\pgfqpoint{0.867581in}{1.057547in}}{\pgfqpoint{0.871093in}{1.049067in}}{\pgfqpoint{0.877344in}{1.042817in}}%
\pgfpathcurveto{\pgfqpoint{0.883595in}{1.036566in}}{\pgfqpoint{0.892074in}{1.033053in}}{\pgfqpoint{0.900914in}{1.033053in}}%
\pgfpathlineto{\pgfqpoint{0.900914in}{1.033053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971290in}{1.184746in}}%
\pgfpathcurveto{\pgfqpoint{0.980130in}{1.184746in}}{\pgfqpoint{0.988609in}{1.188258in}}{\pgfqpoint{0.994860in}{1.194509in}}%
\pgfpathcurveto{\pgfqpoint{1.001111in}{1.200760in}}{\pgfqpoint{1.004623in}{1.209239in}}{\pgfqpoint{1.004623in}{1.218079in}}%
\pgfpathcurveto{\pgfqpoint{1.004623in}{1.226919in}}{\pgfqpoint{1.001111in}{1.235398in}}{\pgfqpoint{0.994860in}{1.241649in}}%
\pgfpathcurveto{\pgfqpoint{0.988609in}{1.247900in}}{\pgfqpoint{0.980130in}{1.251412in}}{\pgfqpoint{0.971290in}{1.251412in}}%
\pgfpathcurveto{\pgfqpoint{0.962449in}{1.251412in}}{\pgfqpoint{0.953970in}{1.247900in}}{\pgfqpoint{0.947719in}{1.241649in}}%
\pgfpathcurveto{\pgfqpoint{0.941468in}{1.235398in}}{\pgfqpoint{0.937956in}{1.226919in}}{\pgfqpoint{0.937956in}{1.218079in}}%
\pgfpathcurveto{\pgfqpoint{0.937956in}{1.209239in}}{\pgfqpoint{0.941468in}{1.200760in}}{\pgfqpoint{0.947719in}{1.194509in}}%
\pgfpathcurveto{\pgfqpoint{0.953970in}{1.188258in}}{\pgfqpoint{0.962449in}{1.184746in}}{\pgfqpoint{0.971290in}{1.184746in}}%
\pgfpathlineto{\pgfqpoint{0.971290in}{1.184746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364803in}{0.995132in}}%
\pgfpathcurveto{\pgfqpoint{1.373643in}{0.995132in}}{\pgfqpoint{1.382122in}{0.998644in}}{\pgfqpoint{1.388373in}{1.004895in}}%
\pgfpathcurveto{\pgfqpoint{1.394624in}{1.011146in}}{\pgfqpoint{1.398136in}{1.019625in}}{\pgfqpoint{1.398136in}{1.028465in}}%
\pgfpathcurveto{\pgfqpoint{1.398136in}{1.037305in}}{\pgfqpoint{1.394624in}{1.045784in}}{\pgfqpoint{1.388373in}{1.052035in}}%
\pgfpathcurveto{\pgfqpoint{1.382122in}{1.058286in}}{\pgfqpoint{1.373643in}{1.061798in}}{\pgfqpoint{1.364803in}{1.061798in}}%
\pgfpathcurveto{\pgfqpoint{1.355963in}{1.061798in}}{\pgfqpoint{1.347484in}{1.058286in}}{\pgfqpoint{1.341233in}{1.052035in}}%
\pgfpathcurveto{\pgfqpoint{1.334982in}{1.045784in}}{\pgfqpoint{1.331470in}{1.037305in}}{\pgfqpoint{1.331470in}{1.028465in}}%
\pgfpathcurveto{\pgfqpoint{1.331470in}{1.019625in}}{\pgfqpoint{1.334982in}{1.011146in}}{\pgfqpoint{1.341233in}{1.004895in}}%
\pgfpathcurveto{\pgfqpoint{1.347484in}{0.998644in}}{\pgfqpoint{1.355963in}{0.995132in}}{\pgfqpoint{1.364803in}{0.995132in}}%
\pgfpathlineto{\pgfqpoint{1.364803in}{0.995132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077877in}{1.021072in}}%
\pgfpathcurveto{\pgfqpoint{1.086717in}{1.021072in}}{\pgfqpoint{1.095196in}{1.024585in}}{\pgfqpoint{1.101447in}{1.030836in}}%
\pgfpathcurveto{\pgfqpoint{1.107698in}{1.037086in}}{\pgfqpoint{1.111211in}{1.045566in}}{\pgfqpoint{1.111211in}{1.054406in}}%
\pgfpathcurveto{\pgfqpoint{1.111211in}{1.063246in}}{\pgfqpoint{1.107698in}{1.071725in}}{\pgfqpoint{1.101447in}{1.077976in}}%
\pgfpathcurveto{\pgfqpoint{1.095196in}{1.084227in}}{\pgfqpoint{1.086717in}{1.087739in}}{\pgfqpoint{1.077877in}{1.087739in}}%
\pgfpathcurveto{\pgfqpoint{1.069037in}{1.087739in}}{\pgfqpoint{1.060558in}{1.084227in}}{\pgfqpoint{1.054307in}{1.077976in}}%
\pgfpathcurveto{\pgfqpoint{1.048056in}{1.071725in}}{\pgfqpoint{1.044544in}{1.063246in}}{\pgfqpoint{1.044544in}{1.054406in}}%
\pgfpathcurveto{\pgfqpoint{1.044544in}{1.045566in}}{\pgfqpoint{1.048056in}{1.037086in}}{\pgfqpoint{1.054307in}{1.030836in}}%
\pgfpathcurveto{\pgfqpoint{1.060558in}{1.024585in}}{\pgfqpoint{1.069037in}{1.021072in}}{\pgfqpoint{1.077877in}{1.021072in}}%
\pgfpathlineto{\pgfqpoint{1.077877in}{1.021072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414002in}{1.073797in}}%
\pgfpathcurveto{\pgfqpoint{1.422842in}{1.073797in}}{\pgfqpoint{1.431321in}{1.077309in}}{\pgfqpoint{1.437572in}{1.083560in}}%
\pgfpathcurveto{\pgfqpoint{1.443823in}{1.089811in}}{\pgfqpoint{1.447335in}{1.098290in}}{\pgfqpoint{1.447335in}{1.107130in}}%
\pgfpathcurveto{\pgfqpoint{1.447335in}{1.115970in}}{\pgfqpoint{1.443823in}{1.124449in}}{\pgfqpoint{1.437572in}{1.130700in}}%
\pgfpathcurveto{\pgfqpoint{1.431321in}{1.136951in}}{\pgfqpoint{1.422842in}{1.140463in}}{\pgfqpoint{1.414002in}{1.140463in}}%
\pgfpathcurveto{\pgfqpoint{1.405162in}{1.140463in}}{\pgfqpoint{1.396683in}{1.136951in}}{\pgfqpoint{1.390432in}{1.130700in}}%
\pgfpathcurveto{\pgfqpoint{1.384181in}{1.124449in}}{\pgfqpoint{1.380669in}{1.115970in}}{\pgfqpoint{1.380669in}{1.107130in}}%
\pgfpathcurveto{\pgfqpoint{1.380669in}{1.098290in}}{\pgfqpoint{1.384181in}{1.089811in}}{\pgfqpoint{1.390432in}{1.083560in}}%
\pgfpathcurveto{\pgfqpoint{1.396683in}{1.077309in}}{\pgfqpoint{1.405162in}{1.073797in}}{\pgfqpoint{1.414002in}{1.073797in}}%
\pgfpathlineto{\pgfqpoint{1.414002in}{1.073797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139826in}{1.073178in}}%
\pgfpathcurveto{\pgfqpoint{1.148667in}{1.073178in}}{\pgfqpoint{1.157146in}{1.076690in}}{\pgfqpoint{1.163397in}{1.082941in}}%
\pgfpathcurveto{\pgfqpoint{1.169648in}{1.089192in}}{\pgfqpoint{1.173160in}{1.097671in}}{\pgfqpoint{1.173160in}{1.106511in}}%
\pgfpathcurveto{\pgfqpoint{1.173160in}{1.115351in}}{\pgfqpoint{1.169648in}{1.123831in}}{\pgfqpoint{1.163397in}{1.130082in}}%
\pgfpathcurveto{\pgfqpoint{1.157146in}{1.136332in}}{\pgfqpoint{1.148667in}{1.139845in}}{\pgfqpoint{1.139826in}{1.139845in}}%
\pgfpathcurveto{\pgfqpoint{1.130986in}{1.139845in}}{\pgfqpoint{1.122507in}{1.136332in}}{\pgfqpoint{1.116256in}{1.130082in}}%
\pgfpathcurveto{\pgfqpoint{1.110005in}{1.123831in}}{\pgfqpoint{1.106493in}{1.115351in}}{\pgfqpoint{1.106493in}{1.106511in}}%
\pgfpathcurveto{\pgfqpoint{1.106493in}{1.097671in}}{\pgfqpoint{1.110005in}{1.089192in}}{\pgfqpoint{1.116256in}{1.082941in}}%
\pgfpathcurveto{\pgfqpoint{1.122507in}{1.076690in}}{\pgfqpoint{1.130986in}{1.073178in}}{\pgfqpoint{1.139826in}{1.073178in}}%
\pgfpathlineto{\pgfqpoint{1.139826in}{1.073178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832935in}{1.072237in}}%
\pgfpathcurveto{\pgfqpoint{0.841775in}{1.072237in}}{\pgfqpoint{0.850254in}{1.075749in}}{\pgfqpoint{0.856505in}{1.082000in}}%
\pgfpathcurveto{\pgfqpoint{0.862756in}{1.088251in}}{\pgfqpoint{0.866268in}{1.096730in}}{\pgfqpoint{0.866268in}{1.105570in}}%
\pgfpathcurveto{\pgfqpoint{0.866268in}{1.114411in}}{\pgfqpoint{0.862756in}{1.122890in}}{\pgfqpoint{0.856505in}{1.129141in}}%
\pgfpathcurveto{\pgfqpoint{0.850254in}{1.135392in}}{\pgfqpoint{0.841775in}{1.138904in}}{\pgfqpoint{0.832935in}{1.138904in}}%
\pgfpathcurveto{\pgfqpoint{0.824095in}{1.138904in}}{\pgfqpoint{0.815616in}{1.135392in}}{\pgfqpoint{0.809365in}{1.129141in}}%
\pgfpathcurveto{\pgfqpoint{0.803114in}{1.122890in}}{\pgfqpoint{0.799602in}{1.114411in}}{\pgfqpoint{0.799602in}{1.105570in}}%
\pgfpathcurveto{\pgfqpoint{0.799602in}{1.096730in}}{\pgfqpoint{0.803114in}{1.088251in}}{\pgfqpoint{0.809365in}{1.082000in}}%
\pgfpathcurveto{\pgfqpoint{0.815616in}{1.075749in}}{\pgfqpoint{0.824095in}{1.072237in}}{\pgfqpoint{0.832935in}{1.072237in}}%
\pgfpathlineto{\pgfqpoint{0.832935in}{1.072237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824222in}{1.451077in}}%
\pgfpathcurveto{\pgfqpoint{0.833062in}{1.451077in}}{\pgfqpoint{0.841541in}{1.454589in}}{\pgfqpoint{0.847792in}{1.460840in}}%
\pgfpathcurveto{\pgfqpoint{0.854043in}{1.467091in}}{\pgfqpoint{0.857555in}{1.475570in}}{\pgfqpoint{0.857555in}{1.484410in}}%
\pgfpathcurveto{\pgfqpoint{0.857555in}{1.493251in}}{\pgfqpoint{0.854043in}{1.501730in}}{\pgfqpoint{0.847792in}{1.507981in}}%
\pgfpathcurveto{\pgfqpoint{0.841541in}{1.514232in}}{\pgfqpoint{0.833062in}{1.517744in}}{\pgfqpoint{0.824222in}{1.517744in}}%
\pgfpathcurveto{\pgfqpoint{0.815382in}{1.517744in}}{\pgfqpoint{0.806903in}{1.514232in}}{\pgfqpoint{0.800652in}{1.507981in}}%
\pgfpathcurveto{\pgfqpoint{0.794401in}{1.501730in}}{\pgfqpoint{0.790889in}{1.493251in}}{\pgfqpoint{0.790889in}{1.484410in}}%
\pgfpathcurveto{\pgfqpoint{0.790889in}{1.475570in}}{\pgfqpoint{0.794401in}{1.467091in}}{\pgfqpoint{0.800652in}{1.460840in}}%
\pgfpathcurveto{\pgfqpoint{0.806903in}{1.454589in}}{\pgfqpoint{0.815382in}{1.451077in}}{\pgfqpoint{0.824222in}{1.451077in}}%
\pgfpathlineto{\pgfqpoint{0.824222in}{1.451077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195255in}{1.083590in}}%
\pgfpathcurveto{\pgfqpoint{1.204095in}{1.083590in}}{\pgfqpoint{1.212574in}{1.087103in}}{\pgfqpoint{1.218825in}{1.093354in}}%
\pgfpathcurveto{\pgfqpoint{1.225076in}{1.099604in}}{\pgfqpoint{1.228588in}{1.108084in}}{\pgfqpoint{1.228588in}{1.116924in}}%
\pgfpathcurveto{\pgfqpoint{1.228588in}{1.125764in}}{\pgfqpoint{1.225076in}{1.134243in}}{\pgfqpoint{1.218825in}{1.140494in}}%
\pgfpathcurveto{\pgfqpoint{1.212574in}{1.146745in}}{\pgfqpoint{1.204095in}{1.150257in}}{\pgfqpoint{1.195255in}{1.150257in}}%
\pgfpathcurveto{\pgfqpoint{1.186415in}{1.150257in}}{\pgfqpoint{1.177936in}{1.146745in}}{\pgfqpoint{1.171685in}{1.140494in}}%
\pgfpathcurveto{\pgfqpoint{1.165434in}{1.134243in}}{\pgfqpoint{1.161922in}{1.125764in}}{\pgfqpoint{1.161922in}{1.116924in}}%
\pgfpathcurveto{\pgfqpoint{1.161922in}{1.108084in}}{\pgfqpoint{1.165434in}{1.099604in}}{\pgfqpoint{1.171685in}{1.093354in}}%
\pgfpathcurveto{\pgfqpoint{1.177936in}{1.087103in}}{\pgfqpoint{1.186415in}{1.083590in}}{\pgfqpoint{1.195255in}{1.083590in}}%
\pgfpathlineto{\pgfqpoint{1.195255in}{1.083590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162504in}{1.077715in}}%
\pgfpathcurveto{\pgfqpoint{1.171344in}{1.077715in}}{\pgfqpoint{1.179823in}{1.081228in}}{\pgfqpoint{1.186074in}{1.087479in}}%
\pgfpathcurveto{\pgfqpoint{1.192325in}{1.093729in}}{\pgfqpoint{1.195837in}{1.102209in}}{\pgfqpoint{1.195837in}{1.111049in}}%
\pgfpathcurveto{\pgfqpoint{1.195837in}{1.119889in}}{\pgfqpoint{1.192325in}{1.128368in}}{\pgfqpoint{1.186074in}{1.134619in}}%
\pgfpathcurveto{\pgfqpoint{1.179823in}{1.140870in}}{\pgfqpoint{1.171344in}{1.144382in}}{\pgfqpoint{1.162504in}{1.144382in}}%
\pgfpathcurveto{\pgfqpoint{1.153664in}{1.144382in}}{\pgfqpoint{1.145184in}{1.140870in}}{\pgfqpoint{1.138933in}{1.134619in}}%
\pgfpathcurveto{\pgfqpoint{1.132682in}{1.128368in}}{\pgfqpoint{1.129170in}{1.119889in}}{\pgfqpoint{1.129170in}{1.111049in}}%
\pgfpathcurveto{\pgfqpoint{1.129170in}{1.102209in}}{\pgfqpoint{1.132682in}{1.093729in}}{\pgfqpoint{1.138933in}{1.087479in}}%
\pgfpathcurveto{\pgfqpoint{1.145184in}{1.081228in}}{\pgfqpoint{1.153664in}{1.077715in}}{\pgfqpoint{1.162504in}{1.077715in}}%
\pgfpathlineto{\pgfqpoint{1.162504in}{1.077715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176055in}{1.044332in}}%
\pgfpathcurveto{\pgfqpoint{1.184895in}{1.044332in}}{\pgfqpoint{1.193374in}{1.047845in}}{\pgfqpoint{1.199625in}{1.054096in}}%
\pgfpathcurveto{\pgfqpoint{1.205876in}{1.060346in}}{\pgfqpoint{1.209388in}{1.068826in}}{\pgfqpoint{1.209388in}{1.077666in}}%
\pgfpathcurveto{\pgfqpoint{1.209388in}{1.086506in}}{\pgfqpoint{1.205876in}{1.094985in}}{\pgfqpoint{1.199625in}{1.101236in}}%
\pgfpathcurveto{\pgfqpoint{1.193374in}{1.107487in}}{\pgfqpoint{1.184895in}{1.110999in}}{\pgfqpoint{1.176055in}{1.110999in}}%
\pgfpathcurveto{\pgfqpoint{1.167214in}{1.110999in}}{\pgfqpoint{1.158735in}{1.107487in}}{\pgfqpoint{1.152484in}{1.101236in}}%
\pgfpathcurveto{\pgfqpoint{1.146233in}{1.094985in}}{\pgfqpoint{1.142721in}{1.086506in}}{\pgfqpoint{1.142721in}{1.077666in}}%
\pgfpathcurveto{\pgfqpoint{1.142721in}{1.068826in}}{\pgfqpoint{1.146233in}{1.060346in}}{\pgfqpoint{1.152484in}{1.054096in}}%
\pgfpathcurveto{\pgfqpoint{1.158735in}{1.047845in}}{\pgfqpoint{1.167214in}{1.044332in}}{\pgfqpoint{1.176055in}{1.044332in}}%
\pgfpathlineto{\pgfqpoint{1.176055in}{1.044332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092574in}{1.010182in}}%
\pgfpathcurveto{\pgfqpoint{1.101415in}{1.010182in}}{\pgfqpoint{1.109894in}{1.013694in}}{\pgfqpoint{1.116145in}{1.019945in}}%
\pgfpathcurveto{\pgfqpoint{1.122396in}{1.026196in}}{\pgfqpoint{1.125908in}{1.034675in}}{\pgfqpoint{1.125908in}{1.043515in}}%
\pgfpathcurveto{\pgfqpoint{1.125908in}{1.052356in}}{\pgfqpoint{1.122396in}{1.060835in}}{\pgfqpoint{1.116145in}{1.067086in}}%
\pgfpathcurveto{\pgfqpoint{1.109894in}{1.073337in}}{\pgfqpoint{1.101415in}{1.076849in}}{\pgfqpoint{1.092574in}{1.076849in}}%
\pgfpathcurveto{\pgfqpoint{1.083734in}{1.076849in}}{\pgfqpoint{1.075255in}{1.073337in}}{\pgfqpoint{1.069004in}{1.067086in}}%
\pgfpathcurveto{\pgfqpoint{1.062753in}{1.060835in}}{\pgfqpoint{1.059241in}{1.052356in}}{\pgfqpoint{1.059241in}{1.043515in}}%
\pgfpathcurveto{\pgfqpoint{1.059241in}{1.034675in}}{\pgfqpoint{1.062753in}{1.026196in}}{\pgfqpoint{1.069004in}{1.019945in}}%
\pgfpathcurveto{\pgfqpoint{1.075255in}{1.013694in}}{\pgfqpoint{1.083734in}{1.010182in}}{\pgfqpoint{1.092574in}{1.010182in}}%
\pgfpathlineto{\pgfqpoint{1.092574in}{1.010182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163433in}{0.954232in}}%
\pgfpathcurveto{\pgfqpoint{1.172273in}{0.954232in}}{\pgfqpoint{1.180753in}{0.957744in}}{\pgfqpoint{1.187003in}{0.963995in}}%
\pgfpathcurveto{\pgfqpoint{1.193254in}{0.970246in}}{\pgfqpoint{1.196767in}{0.978725in}}{\pgfqpoint{1.196767in}{0.987565in}}%
\pgfpathcurveto{\pgfqpoint{1.196767in}{0.996406in}}{\pgfqpoint{1.193254in}{1.004885in}}{\pgfqpoint{1.187003in}{1.011136in}}%
\pgfpathcurveto{\pgfqpoint{1.180753in}{1.017387in}}{\pgfqpoint{1.172273in}{1.020899in}}{\pgfqpoint{1.163433in}{1.020899in}}%
\pgfpathcurveto{\pgfqpoint{1.154593in}{1.020899in}}{\pgfqpoint{1.146114in}{1.017387in}}{\pgfqpoint{1.139863in}{1.011136in}}%
\pgfpathcurveto{\pgfqpoint{1.133612in}{1.004885in}}{\pgfqpoint{1.130100in}{0.996406in}}{\pgfqpoint{1.130100in}{0.987565in}}%
\pgfpathcurveto{\pgfqpoint{1.130100in}{0.978725in}}{\pgfqpoint{1.133612in}{0.970246in}}{\pgfqpoint{1.139863in}{0.963995in}}%
\pgfpathcurveto{\pgfqpoint{1.146114in}{0.957744in}}{\pgfqpoint{1.154593in}{0.954232in}}{\pgfqpoint{1.163433in}{0.954232in}}%
\pgfpathlineto{\pgfqpoint{1.163433in}{0.954232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036957in}{1.144412in}}%
\pgfpathcurveto{\pgfqpoint{1.045797in}{1.144412in}}{\pgfqpoint{1.054276in}{1.147924in}}{\pgfqpoint{1.060527in}{1.154175in}}%
\pgfpathcurveto{\pgfqpoint{1.066778in}{1.160426in}}{\pgfqpoint{1.070290in}{1.168905in}}{\pgfqpoint{1.070290in}{1.177745in}}%
\pgfpathcurveto{\pgfqpoint{1.070290in}{1.186585in}}{\pgfqpoint{1.066778in}{1.195064in}}{\pgfqpoint{1.060527in}{1.201315in}}%
\pgfpathcurveto{\pgfqpoint{1.054276in}{1.207566in}}{\pgfqpoint{1.045797in}{1.211078in}}{\pgfqpoint{1.036957in}{1.211078in}}%
\pgfpathcurveto{\pgfqpoint{1.028116in}{1.211078in}}{\pgfqpoint{1.019637in}{1.207566in}}{\pgfqpoint{1.013386in}{1.201315in}}%
\pgfpathcurveto{\pgfqpoint{1.007135in}{1.195064in}}{\pgfqpoint{1.003623in}{1.186585in}}{\pgfqpoint{1.003623in}{1.177745in}}%
\pgfpathcurveto{\pgfqpoint{1.003623in}{1.168905in}}{\pgfqpoint{1.007135in}{1.160426in}}{\pgfqpoint{1.013386in}{1.154175in}}%
\pgfpathcurveto{\pgfqpoint{1.019637in}{1.147924in}}{\pgfqpoint{1.028116in}{1.144412in}}{\pgfqpoint{1.036957in}{1.144412in}}%
\pgfpathlineto{\pgfqpoint{1.036957in}{1.144412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104592in}{1.052934in}}%
\pgfpathcurveto{\pgfqpoint{1.113432in}{1.052934in}}{\pgfqpoint{1.121911in}{1.056446in}}{\pgfqpoint{1.128162in}{1.062697in}}%
\pgfpathcurveto{\pgfqpoint{1.134413in}{1.068948in}}{\pgfqpoint{1.137925in}{1.077428in}}{\pgfqpoint{1.137925in}{1.086268in}}%
\pgfpathcurveto{\pgfqpoint{1.137925in}{1.095108in}}{\pgfqpoint{1.134413in}{1.103587in}}{\pgfqpoint{1.128162in}{1.109838in}}%
\pgfpathcurveto{\pgfqpoint{1.121911in}{1.116089in}}{\pgfqpoint{1.113432in}{1.119601in}}{\pgfqpoint{1.104592in}{1.119601in}}%
\pgfpathcurveto{\pgfqpoint{1.095752in}{1.119601in}}{\pgfqpoint{1.087272in}{1.116089in}}{\pgfqpoint{1.081021in}{1.109838in}}%
\pgfpathcurveto{\pgfqpoint{1.074771in}{1.103587in}}{\pgfqpoint{1.071258in}{1.095108in}}{\pgfqpoint{1.071258in}{1.086268in}}%
\pgfpathcurveto{\pgfqpoint{1.071258in}{1.077428in}}{\pgfqpoint{1.074771in}{1.068948in}}{\pgfqpoint{1.081021in}{1.062697in}}%
\pgfpathcurveto{\pgfqpoint{1.087272in}{1.056446in}}{\pgfqpoint{1.095752in}{1.052934in}}{\pgfqpoint{1.104592in}{1.052934in}}%
\pgfpathlineto{\pgfqpoint{1.104592in}{1.052934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949574in}{1.183738in}}%
\pgfpathcurveto{\pgfqpoint{0.958414in}{1.183738in}}{\pgfqpoint{0.966893in}{1.187251in}}{\pgfqpoint{0.973144in}{1.193501in}}%
\pgfpathcurveto{\pgfqpoint{0.979395in}{1.199752in}}{\pgfqpoint{0.982907in}{1.208232in}}{\pgfqpoint{0.982907in}{1.217072in}}%
\pgfpathcurveto{\pgfqpoint{0.982907in}{1.225912in}}{\pgfqpoint{0.979395in}{1.234391in}}{\pgfqpoint{0.973144in}{1.240642in}}%
\pgfpathcurveto{\pgfqpoint{0.966893in}{1.246893in}}{\pgfqpoint{0.958414in}{1.250405in}}{\pgfqpoint{0.949574in}{1.250405in}}%
\pgfpathcurveto{\pgfqpoint{0.940734in}{1.250405in}}{\pgfqpoint{0.932254in}{1.246893in}}{\pgfqpoint{0.926004in}{1.240642in}}%
\pgfpathcurveto{\pgfqpoint{0.919753in}{1.234391in}}{\pgfqpoint{0.916240in}{1.225912in}}{\pgfqpoint{0.916240in}{1.217072in}}%
\pgfpathcurveto{\pgfqpoint{0.916240in}{1.208232in}}{\pgfqpoint{0.919753in}{1.199752in}}{\pgfqpoint{0.926004in}{1.193501in}}%
\pgfpathcurveto{\pgfqpoint{0.932254in}{1.187251in}}{\pgfqpoint{0.940734in}{1.183738in}}{\pgfqpoint{0.949574in}{1.183738in}}%
\pgfpathlineto{\pgfqpoint{0.949574in}{1.183738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116698in}{1.033101in}}%
\pgfpathcurveto{\pgfqpoint{1.125539in}{1.033101in}}{\pgfqpoint{1.134018in}{1.036613in}}{\pgfqpoint{1.140269in}{1.042864in}}%
\pgfpathcurveto{\pgfqpoint{1.146520in}{1.049115in}}{\pgfqpoint{1.150032in}{1.057594in}}{\pgfqpoint{1.150032in}{1.066434in}}%
\pgfpathcurveto{\pgfqpoint{1.150032in}{1.075274in}}{\pgfqpoint{1.146520in}{1.083753in}}{\pgfqpoint{1.140269in}{1.090004in}}%
\pgfpathcurveto{\pgfqpoint{1.134018in}{1.096255in}}{\pgfqpoint{1.125539in}{1.099767in}}{\pgfqpoint{1.116698in}{1.099767in}}%
\pgfpathcurveto{\pgfqpoint{1.107858in}{1.099767in}}{\pgfqpoint{1.099379in}{1.096255in}}{\pgfqpoint{1.093128in}{1.090004in}}%
\pgfpathcurveto{\pgfqpoint{1.086877in}{1.083753in}}{\pgfqpoint{1.083365in}{1.075274in}}{\pgfqpoint{1.083365in}{1.066434in}}%
\pgfpathcurveto{\pgfqpoint{1.083365in}{1.057594in}}{\pgfqpoint{1.086877in}{1.049115in}}{\pgfqpoint{1.093128in}{1.042864in}}%
\pgfpathcurveto{\pgfqpoint{1.099379in}{1.036613in}}{\pgfqpoint{1.107858in}{1.033101in}}{\pgfqpoint{1.116698in}{1.033101in}}%
\pgfpathlineto{\pgfqpoint{1.116698in}{1.033101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157474in}{1.106958in}}%
\pgfpathcurveto{\pgfqpoint{1.166314in}{1.106958in}}{\pgfqpoint{1.174794in}{1.110470in}}{\pgfqpoint{1.181045in}{1.116721in}}%
\pgfpathcurveto{\pgfqpoint{1.187295in}{1.122972in}}{\pgfqpoint{1.190808in}{1.131451in}}{\pgfqpoint{1.190808in}{1.140291in}}%
\pgfpathcurveto{\pgfqpoint{1.190808in}{1.149131in}}{\pgfqpoint{1.187295in}{1.157610in}}{\pgfqpoint{1.181045in}{1.163861in}}%
\pgfpathcurveto{\pgfqpoint{1.174794in}{1.170112in}}{\pgfqpoint{1.166314in}{1.173624in}}{\pgfqpoint{1.157474in}{1.173624in}}%
\pgfpathcurveto{\pgfqpoint{1.148634in}{1.173624in}}{\pgfqpoint{1.140155in}{1.170112in}}{\pgfqpoint{1.133904in}{1.163861in}}%
\pgfpathcurveto{\pgfqpoint{1.127653in}{1.157610in}}{\pgfqpoint{1.124141in}{1.149131in}}{\pgfqpoint{1.124141in}{1.140291in}}%
\pgfpathcurveto{\pgfqpoint{1.124141in}{1.131451in}}{\pgfqpoint{1.127653in}{1.122972in}}{\pgfqpoint{1.133904in}{1.116721in}}%
\pgfpathcurveto{\pgfqpoint{1.140155in}{1.110470in}}{\pgfqpoint{1.148634in}{1.106958in}}{\pgfqpoint{1.157474in}{1.106958in}}%
\pgfpathlineto{\pgfqpoint{1.157474in}{1.106958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165567in}{0.959285in}}%
\pgfpathcurveto{\pgfqpoint{1.174407in}{0.959285in}}{\pgfqpoint{1.182886in}{0.962797in}}{\pgfqpoint{1.189137in}{0.969048in}}%
\pgfpathcurveto{\pgfqpoint{1.195388in}{0.975299in}}{\pgfqpoint{1.198900in}{0.983778in}}{\pgfqpoint{1.198900in}{0.992618in}}%
\pgfpathcurveto{\pgfqpoint{1.198900in}{1.001458in}}{\pgfqpoint{1.195388in}{1.009937in}}{\pgfqpoint{1.189137in}{1.016188in}}%
\pgfpathcurveto{\pgfqpoint{1.182886in}{1.022439in}}{\pgfqpoint{1.174407in}{1.025951in}}{\pgfqpoint{1.165567in}{1.025951in}}%
\pgfpathcurveto{\pgfqpoint{1.156727in}{1.025951in}}{\pgfqpoint{1.148248in}{1.022439in}}{\pgfqpoint{1.141997in}{1.016188in}}%
\pgfpathcurveto{\pgfqpoint{1.135746in}{1.009937in}}{\pgfqpoint{1.132234in}{1.001458in}}{\pgfqpoint{1.132234in}{0.992618in}}%
\pgfpathcurveto{\pgfqpoint{1.132234in}{0.983778in}}{\pgfqpoint{1.135746in}{0.975299in}}{\pgfqpoint{1.141997in}{0.969048in}}%
\pgfpathcurveto{\pgfqpoint{1.148248in}{0.962797in}}{\pgfqpoint{1.156727in}{0.959285in}}{\pgfqpoint{1.165567in}{0.959285in}}%
\pgfpathlineto{\pgfqpoint{1.165567in}{0.959285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527276in}{0.985099in}}%
\pgfpathcurveto{\pgfqpoint{1.536116in}{0.985099in}}{\pgfqpoint{1.544595in}{0.988611in}}{\pgfqpoint{1.550846in}{0.994862in}}%
\pgfpathcurveto{\pgfqpoint{1.557097in}{1.001113in}}{\pgfqpoint{1.560609in}{1.009592in}}{\pgfqpoint{1.560609in}{1.018432in}}%
\pgfpathcurveto{\pgfqpoint{1.560609in}{1.027272in}}{\pgfqpoint{1.557097in}{1.035752in}}{\pgfqpoint{1.550846in}{1.042003in}}%
\pgfpathcurveto{\pgfqpoint{1.544595in}{1.048253in}}{\pgfqpoint{1.536116in}{1.051766in}}{\pgfqpoint{1.527276in}{1.051766in}}%
\pgfpathcurveto{\pgfqpoint{1.518436in}{1.051766in}}{\pgfqpoint{1.509957in}{1.048253in}}{\pgfqpoint{1.503706in}{1.042003in}}%
\pgfpathcurveto{\pgfqpoint{1.497455in}{1.035752in}}{\pgfqpoint{1.493943in}{1.027272in}}{\pgfqpoint{1.493943in}{1.018432in}}%
\pgfpathcurveto{\pgfqpoint{1.493943in}{1.009592in}}{\pgfqpoint{1.497455in}{1.001113in}}{\pgfqpoint{1.503706in}{0.994862in}}%
\pgfpathcurveto{\pgfqpoint{1.509957in}{0.988611in}}{\pgfqpoint{1.518436in}{0.985099in}}{\pgfqpoint{1.527276in}{0.985099in}}%
\pgfpathlineto{\pgfqpoint{1.527276in}{0.985099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172480in}{1.045834in}}%
\pgfpathcurveto{\pgfqpoint{1.181321in}{1.045834in}}{\pgfqpoint{1.189800in}{1.049347in}}{\pgfqpoint{1.196051in}{1.055598in}}%
\pgfpathcurveto{\pgfqpoint{1.202302in}{1.061848in}}{\pgfqpoint{1.205814in}{1.070328in}}{\pgfqpoint{1.205814in}{1.079168in}}%
\pgfpathcurveto{\pgfqpoint{1.205814in}{1.088008in}}{\pgfqpoint{1.202302in}{1.096487in}}{\pgfqpoint{1.196051in}{1.102738in}}%
\pgfpathcurveto{\pgfqpoint{1.189800in}{1.108989in}}{\pgfqpoint{1.181321in}{1.112501in}}{\pgfqpoint{1.172480in}{1.112501in}}%
\pgfpathcurveto{\pgfqpoint{1.163640in}{1.112501in}}{\pgfqpoint{1.155161in}{1.108989in}}{\pgfqpoint{1.148910in}{1.102738in}}%
\pgfpathcurveto{\pgfqpoint{1.142659in}{1.096487in}}{\pgfqpoint{1.139147in}{1.088008in}}{\pgfqpoint{1.139147in}{1.079168in}}%
\pgfpathcurveto{\pgfqpoint{1.139147in}{1.070328in}}{\pgfqpoint{1.142659in}{1.061848in}}{\pgfqpoint{1.148910in}{1.055598in}}%
\pgfpathcurveto{\pgfqpoint{1.155161in}{1.049347in}}{\pgfqpoint{1.163640in}{1.045834in}}{\pgfqpoint{1.172480in}{1.045834in}}%
\pgfpathlineto{\pgfqpoint{1.172480in}{1.045834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295220in}{0.970186in}}%
\pgfpathcurveto{\pgfqpoint{1.304060in}{0.970186in}}{\pgfqpoint{1.312540in}{0.973698in}}{\pgfqpoint{1.318791in}{0.979949in}}%
\pgfpathcurveto{\pgfqpoint{1.325041in}{0.986200in}}{\pgfqpoint{1.328554in}{0.994679in}}{\pgfqpoint{1.328554in}{1.003519in}}%
\pgfpathcurveto{\pgfqpoint{1.328554in}{1.012360in}}{\pgfqpoint{1.325041in}{1.020839in}}{\pgfqpoint{1.318791in}{1.027090in}}%
\pgfpathcurveto{\pgfqpoint{1.312540in}{1.033341in}}{\pgfqpoint{1.304060in}{1.036853in}}{\pgfqpoint{1.295220in}{1.036853in}}%
\pgfpathcurveto{\pgfqpoint{1.286380in}{1.036853in}}{\pgfqpoint{1.277901in}{1.033341in}}{\pgfqpoint{1.271650in}{1.027090in}}%
\pgfpathcurveto{\pgfqpoint{1.265399in}{1.020839in}}{\pgfqpoint{1.261887in}{1.012360in}}{\pgfqpoint{1.261887in}{1.003519in}}%
\pgfpathcurveto{\pgfqpoint{1.261887in}{0.994679in}}{\pgfqpoint{1.265399in}{0.986200in}}{\pgfqpoint{1.271650in}{0.979949in}}%
\pgfpathcurveto{\pgfqpoint{1.277901in}{0.973698in}}{\pgfqpoint{1.286380in}{0.970186in}}{\pgfqpoint{1.295220in}{0.970186in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{0.970186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148164in}{1.127060in}}%
\pgfpathcurveto{\pgfqpoint{1.157004in}{1.127060in}}{\pgfqpoint{1.165484in}{1.130573in}}{\pgfqpoint{1.171735in}{1.136823in}}%
\pgfpathcurveto{\pgfqpoint{1.177986in}{1.143074in}}{\pgfqpoint{1.181498in}{1.151554in}}{\pgfqpoint{1.181498in}{1.160394in}}%
\pgfpathcurveto{\pgfqpoint{1.181498in}{1.169234in}}{\pgfqpoint{1.177986in}{1.177713in}}{\pgfqpoint{1.171735in}{1.183964in}}%
\pgfpathcurveto{\pgfqpoint{1.165484in}{1.190215in}}{\pgfqpoint{1.157004in}{1.193727in}}{\pgfqpoint{1.148164in}{1.193727in}}%
\pgfpathcurveto{\pgfqpoint{1.139324in}{1.193727in}}{\pgfqpoint{1.130845in}{1.190215in}}{\pgfqpoint{1.124594in}{1.183964in}}%
\pgfpathcurveto{\pgfqpoint{1.118343in}{1.177713in}}{\pgfqpoint{1.114831in}{1.169234in}}{\pgfqpoint{1.114831in}{1.160394in}}%
\pgfpathcurveto{\pgfqpoint{1.114831in}{1.151554in}}{\pgfqpoint{1.118343in}{1.143074in}}{\pgfqpoint{1.124594in}{1.136823in}}%
\pgfpathcurveto{\pgfqpoint{1.130845in}{1.130573in}}{\pgfqpoint{1.139324in}{1.127060in}}{\pgfqpoint{1.148164in}{1.127060in}}%
\pgfpathlineto{\pgfqpoint{1.148164in}{1.127060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165333in}{1.053145in}}%
\pgfpathcurveto{\pgfqpoint{1.174173in}{1.053145in}}{\pgfqpoint{1.182652in}{1.056657in}}{\pgfqpoint{1.188903in}{1.062908in}}%
\pgfpathcurveto{\pgfqpoint{1.195154in}{1.069159in}}{\pgfqpoint{1.198666in}{1.077638in}}{\pgfqpoint{1.198666in}{1.086478in}}%
\pgfpathcurveto{\pgfqpoint{1.198666in}{1.095318in}}{\pgfqpoint{1.195154in}{1.103798in}}{\pgfqpoint{1.188903in}{1.110049in}}%
\pgfpathcurveto{\pgfqpoint{1.182652in}{1.116299in}}{\pgfqpoint{1.174173in}{1.119812in}}{\pgfqpoint{1.165333in}{1.119812in}}%
\pgfpathcurveto{\pgfqpoint{1.156493in}{1.119812in}}{\pgfqpoint{1.148014in}{1.116299in}}{\pgfqpoint{1.141763in}{1.110049in}}%
\pgfpathcurveto{\pgfqpoint{1.135512in}{1.103798in}}{\pgfqpoint{1.132000in}{1.095318in}}{\pgfqpoint{1.132000in}{1.086478in}}%
\pgfpathcurveto{\pgfqpoint{1.132000in}{1.077638in}}{\pgfqpoint{1.135512in}{1.069159in}}{\pgfqpoint{1.141763in}{1.062908in}}%
\pgfpathcurveto{\pgfqpoint{1.148014in}{1.056657in}}{\pgfqpoint{1.156493in}{1.053145in}}{\pgfqpoint{1.165333in}{1.053145in}}%
\pgfpathlineto{\pgfqpoint{1.165333in}{1.053145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196481in}{1.116791in}}%
\pgfpathcurveto{\pgfqpoint{1.205321in}{1.116791in}}{\pgfqpoint{1.213801in}{1.120303in}}{\pgfqpoint{1.220051in}{1.126554in}}%
\pgfpathcurveto{\pgfqpoint{1.226302in}{1.132805in}}{\pgfqpoint{1.229815in}{1.141284in}}{\pgfqpoint{1.229815in}{1.150124in}}%
\pgfpathcurveto{\pgfqpoint{1.229815in}{1.158964in}}{\pgfqpoint{1.226302in}{1.167444in}}{\pgfqpoint{1.220051in}{1.173694in}}%
\pgfpathcurveto{\pgfqpoint{1.213801in}{1.179945in}}{\pgfqpoint{1.205321in}{1.183458in}}{\pgfqpoint{1.196481in}{1.183458in}}%
\pgfpathcurveto{\pgfqpoint{1.187641in}{1.183458in}}{\pgfqpoint{1.179162in}{1.179945in}}{\pgfqpoint{1.172911in}{1.173694in}}%
\pgfpathcurveto{\pgfqpoint{1.166660in}{1.167444in}}{\pgfqpoint{1.163148in}{1.158964in}}{\pgfqpoint{1.163148in}{1.150124in}}%
\pgfpathcurveto{\pgfqpoint{1.163148in}{1.141284in}}{\pgfqpoint{1.166660in}{1.132805in}}{\pgfqpoint{1.172911in}{1.126554in}}%
\pgfpathcurveto{\pgfqpoint{1.179162in}{1.120303in}}{\pgfqpoint{1.187641in}{1.116791in}}{\pgfqpoint{1.196481in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{1.196481in}{1.116791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048574in}{1.065181in}}%
\pgfpathcurveto{\pgfqpoint{1.057414in}{1.065181in}}{\pgfqpoint{1.065893in}{1.068693in}}{\pgfqpoint{1.072144in}{1.074944in}}%
\pgfpathcurveto{\pgfqpoint{1.078395in}{1.081195in}}{\pgfqpoint{1.081907in}{1.089674in}}{\pgfqpoint{1.081907in}{1.098515in}}%
\pgfpathcurveto{\pgfqpoint{1.081907in}{1.107355in}}{\pgfqpoint{1.078395in}{1.115834in}}{\pgfqpoint{1.072144in}{1.122085in}}%
\pgfpathcurveto{\pgfqpoint{1.065893in}{1.128336in}}{\pgfqpoint{1.057414in}{1.131848in}}{\pgfqpoint{1.048574in}{1.131848in}}%
\pgfpathcurveto{\pgfqpoint{1.039734in}{1.131848in}}{\pgfqpoint{1.031254in}{1.128336in}}{\pgfqpoint{1.025004in}{1.122085in}}%
\pgfpathcurveto{\pgfqpoint{1.018753in}{1.115834in}}{\pgfqpoint{1.015240in}{1.107355in}}{\pgfqpoint{1.015240in}{1.098515in}}%
\pgfpathcurveto{\pgfqpoint{1.015240in}{1.089674in}}{\pgfqpoint{1.018753in}{1.081195in}}{\pgfqpoint{1.025004in}{1.074944in}}%
\pgfpathcurveto{\pgfqpoint{1.031254in}{1.068693in}}{\pgfqpoint{1.039734in}{1.065181in}}{\pgfqpoint{1.048574in}{1.065181in}}%
\pgfpathlineto{\pgfqpoint{1.048574in}{1.065181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189470in}{1.098374in}}%
\pgfpathcurveto{\pgfqpoint{1.198310in}{1.098374in}}{\pgfqpoint{1.206789in}{1.101886in}}{\pgfqpoint{1.213040in}{1.108137in}}%
\pgfpathcurveto{\pgfqpoint{1.219291in}{1.114388in}}{\pgfqpoint{1.222803in}{1.122867in}}{\pgfqpoint{1.222803in}{1.131707in}}%
\pgfpathcurveto{\pgfqpoint{1.222803in}{1.140547in}}{\pgfqpoint{1.219291in}{1.149026in}}{\pgfqpoint{1.213040in}{1.155277in}}%
\pgfpathcurveto{\pgfqpoint{1.206789in}{1.161528in}}{\pgfqpoint{1.198310in}{1.165040in}}{\pgfqpoint{1.189470in}{1.165040in}}%
\pgfpathcurveto{\pgfqpoint{1.180630in}{1.165040in}}{\pgfqpoint{1.172151in}{1.161528in}}{\pgfqpoint{1.165900in}{1.155277in}}%
\pgfpathcurveto{\pgfqpoint{1.159649in}{1.149026in}}{\pgfqpoint{1.156137in}{1.140547in}}{\pgfqpoint{1.156137in}{1.131707in}}%
\pgfpathcurveto{\pgfqpoint{1.156137in}{1.122867in}}{\pgfqpoint{1.159649in}{1.114388in}}{\pgfqpoint{1.165900in}{1.108137in}}%
\pgfpathcurveto{\pgfqpoint{1.172151in}{1.101886in}}{\pgfqpoint{1.180630in}{1.098374in}}{\pgfqpoint{1.189470in}{1.098374in}}%
\pgfpathlineto{\pgfqpoint{1.189470in}{1.098374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730358in}{1.220428in}}%
\pgfpathcurveto{\pgfqpoint{0.739198in}{1.220428in}}{\pgfqpoint{0.747677in}{1.223941in}}{\pgfqpoint{0.753928in}{1.230191in}}%
\pgfpathcurveto{\pgfqpoint{0.760179in}{1.236442in}}{\pgfqpoint{0.763691in}{1.244922in}}{\pgfqpoint{0.763691in}{1.253762in}}%
\pgfpathcurveto{\pgfqpoint{0.763691in}{1.262602in}}{\pgfqpoint{0.760179in}{1.271081in}}{\pgfqpoint{0.753928in}{1.277332in}}%
\pgfpathcurveto{\pgfqpoint{0.747677in}{1.283583in}}{\pgfqpoint{0.739198in}{1.287095in}}{\pgfqpoint{0.730358in}{1.287095in}}%
\pgfpathcurveto{\pgfqpoint{0.721518in}{1.287095in}}{\pgfqpoint{0.713038in}{1.283583in}}{\pgfqpoint{0.706787in}{1.277332in}}%
\pgfpathcurveto{\pgfqpoint{0.700536in}{1.271081in}}{\pgfqpoint{0.697024in}{1.262602in}}{\pgfqpoint{0.697024in}{1.253762in}}%
\pgfpathcurveto{\pgfqpoint{0.697024in}{1.244922in}}{\pgfqpoint{0.700536in}{1.236442in}}{\pgfqpoint{0.706787in}{1.230191in}}%
\pgfpathcurveto{\pgfqpoint{0.713038in}{1.223941in}}{\pgfqpoint{0.721518in}{1.220428in}}{\pgfqpoint{0.730358in}{1.220428in}}%
\pgfpathlineto{\pgfqpoint{0.730358in}{1.220428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569942in}{1.114587in}}%
\pgfpathcurveto{\pgfqpoint{0.578782in}{1.114587in}}{\pgfqpoint{0.587262in}{1.118099in}}{\pgfqpoint{0.593512in}{1.124350in}}%
\pgfpathcurveto{\pgfqpoint{0.599763in}{1.130601in}}{\pgfqpoint{0.603276in}{1.139080in}}{\pgfqpoint{0.603276in}{1.147920in}}%
\pgfpathcurveto{\pgfqpoint{0.603276in}{1.156760in}}{\pgfqpoint{0.599763in}{1.165240in}}{\pgfqpoint{0.593512in}{1.171491in}}%
\pgfpathcurveto{\pgfqpoint{0.587262in}{1.177741in}}{\pgfqpoint{0.578782in}{1.181254in}}{\pgfqpoint{0.569942in}{1.181254in}}%
\pgfpathcurveto{\pgfqpoint{0.561102in}{1.181254in}}{\pgfqpoint{0.552623in}{1.177741in}}{\pgfqpoint{0.546372in}{1.171491in}}%
\pgfpathcurveto{\pgfqpoint{0.540121in}{1.165240in}}{\pgfqpoint{0.536609in}{1.156760in}}{\pgfqpoint{0.536609in}{1.147920in}}%
\pgfpathcurveto{\pgfqpoint{0.536609in}{1.139080in}}{\pgfqpoint{0.540121in}{1.130601in}}{\pgfqpoint{0.546372in}{1.124350in}}%
\pgfpathcurveto{\pgfqpoint{0.552623in}{1.118099in}}{\pgfqpoint{0.561102in}{1.114587in}}{\pgfqpoint{0.569942in}{1.114587in}}%
\pgfpathlineto{\pgfqpoint{0.569942in}{1.114587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176315in}{1.066220in}}%
\pgfpathcurveto{\pgfqpoint{1.185155in}{1.066220in}}{\pgfqpoint{1.193635in}{1.069732in}}{\pgfqpoint{1.199886in}{1.075983in}}%
\pgfpathcurveto{\pgfqpoint{1.206136in}{1.082234in}}{\pgfqpoint{1.209649in}{1.090713in}}{\pgfqpoint{1.209649in}{1.099553in}}%
\pgfpathcurveto{\pgfqpoint{1.209649in}{1.108394in}}{\pgfqpoint{1.206136in}{1.116873in}}{\pgfqpoint{1.199886in}{1.123124in}}%
\pgfpathcurveto{\pgfqpoint{1.193635in}{1.129375in}}{\pgfqpoint{1.185155in}{1.132887in}}{\pgfqpoint{1.176315in}{1.132887in}}%
\pgfpathcurveto{\pgfqpoint{1.167475in}{1.132887in}}{\pgfqpoint{1.158996in}{1.129375in}}{\pgfqpoint{1.152745in}{1.123124in}}%
\pgfpathcurveto{\pgfqpoint{1.146494in}{1.116873in}}{\pgfqpoint{1.142982in}{1.108394in}}{\pgfqpoint{1.142982in}{1.099553in}}%
\pgfpathcurveto{\pgfqpoint{1.142982in}{1.090713in}}{\pgfqpoint{1.146494in}{1.082234in}}{\pgfqpoint{1.152745in}{1.075983in}}%
\pgfpathcurveto{\pgfqpoint{1.158996in}{1.069732in}}{\pgfqpoint{1.167475in}{1.066220in}}{\pgfqpoint{1.176315in}{1.066220in}}%
\pgfpathlineto{\pgfqpoint{1.176315in}{1.066220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687904in}{1.441107in}}%
\pgfpathcurveto{\pgfqpoint{0.696744in}{1.441107in}}{\pgfqpoint{0.705223in}{1.444620in}}{\pgfqpoint{0.711474in}{1.450871in}}%
\pgfpathcurveto{\pgfqpoint{0.717725in}{1.457121in}}{\pgfqpoint{0.721237in}{1.465601in}}{\pgfqpoint{0.721237in}{1.474441in}}%
\pgfpathcurveto{\pgfqpoint{0.721237in}{1.483281in}}{\pgfqpoint{0.717725in}{1.491760in}}{\pgfqpoint{0.711474in}{1.498011in}}%
\pgfpathcurveto{\pgfqpoint{0.705223in}{1.504262in}}{\pgfqpoint{0.696744in}{1.507774in}}{\pgfqpoint{0.687904in}{1.507774in}}%
\pgfpathcurveto{\pgfqpoint{0.679064in}{1.507774in}}{\pgfqpoint{0.670584in}{1.504262in}}{\pgfqpoint{0.664333in}{1.498011in}}%
\pgfpathcurveto{\pgfqpoint{0.658083in}{1.491760in}}{\pgfqpoint{0.654570in}{1.483281in}}{\pgfqpoint{0.654570in}{1.474441in}}%
\pgfpathcurveto{\pgfqpoint{0.654570in}{1.465601in}}{\pgfqpoint{0.658083in}{1.457121in}}{\pgfqpoint{0.664333in}{1.450871in}}%
\pgfpathcurveto{\pgfqpoint{0.670584in}{1.444620in}}{\pgfqpoint{0.679064in}{1.441107in}}{\pgfqpoint{0.687904in}{1.441107in}}%
\pgfpathlineto{\pgfqpoint{0.687904in}{1.441107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601451in}{0.970671in}}%
\pgfpathcurveto{\pgfqpoint{1.610292in}{0.970671in}}{\pgfqpoint{1.618771in}{0.974183in}}{\pgfqpoint{1.625022in}{0.980434in}}%
\pgfpathcurveto{\pgfqpoint{1.631273in}{0.986685in}}{\pgfqpoint{1.634785in}{0.995164in}}{\pgfqpoint{1.634785in}{1.004004in}}%
\pgfpathcurveto{\pgfqpoint{1.634785in}{1.012844in}}{\pgfqpoint{1.631273in}{1.021323in}}{\pgfqpoint{1.625022in}{1.027574in}}%
\pgfpathcurveto{\pgfqpoint{1.618771in}{1.033825in}}{\pgfqpoint{1.610292in}{1.037337in}}{\pgfqpoint{1.601451in}{1.037337in}}%
\pgfpathcurveto{\pgfqpoint{1.592611in}{1.037337in}}{\pgfqpoint{1.584132in}{1.033825in}}{\pgfqpoint{1.577881in}{1.027574in}}%
\pgfpathcurveto{\pgfqpoint{1.571630in}{1.021323in}}{\pgfqpoint{1.568118in}{1.012844in}}{\pgfqpoint{1.568118in}{1.004004in}}%
\pgfpathcurveto{\pgfqpoint{1.568118in}{0.995164in}}{\pgfqpoint{1.571630in}{0.986685in}}{\pgfqpoint{1.577881in}{0.980434in}}%
\pgfpathcurveto{\pgfqpoint{1.584132in}{0.974183in}}{\pgfqpoint{1.592611in}{0.970671in}}{\pgfqpoint{1.601451in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.601451in}{0.970671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843011in}{1.255132in}}%
\pgfpathcurveto{\pgfqpoint{0.851851in}{1.255132in}}{\pgfqpoint{0.860330in}{1.258644in}}{\pgfqpoint{0.866581in}{1.264895in}}%
\pgfpathcurveto{\pgfqpoint{0.872832in}{1.271146in}}{\pgfqpoint{0.876344in}{1.279625in}}{\pgfqpoint{0.876344in}{1.288465in}}%
\pgfpathcurveto{\pgfqpoint{0.876344in}{1.297305in}}{\pgfqpoint{0.872832in}{1.305785in}}{\pgfqpoint{0.866581in}{1.312036in}}%
\pgfpathcurveto{\pgfqpoint{0.860330in}{1.318286in}}{\pgfqpoint{0.851851in}{1.321799in}}{\pgfqpoint{0.843011in}{1.321799in}}%
\pgfpathcurveto{\pgfqpoint{0.834171in}{1.321799in}}{\pgfqpoint{0.825692in}{1.318286in}}{\pgfqpoint{0.819441in}{1.312036in}}%
\pgfpathcurveto{\pgfqpoint{0.813190in}{1.305785in}}{\pgfqpoint{0.809678in}{1.297305in}}{\pgfqpoint{0.809678in}{1.288465in}}%
\pgfpathcurveto{\pgfqpoint{0.809678in}{1.279625in}}{\pgfqpoint{0.813190in}{1.271146in}}{\pgfqpoint{0.819441in}{1.264895in}}%
\pgfpathcurveto{\pgfqpoint{0.825692in}{1.258644in}}{\pgfqpoint{0.834171in}{1.255132in}}{\pgfqpoint{0.843011in}{1.255132in}}%
\pgfpathlineto{\pgfqpoint{0.843011in}{1.255132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896874in}{1.061178in}}%
\pgfpathcurveto{\pgfqpoint{0.905714in}{1.061178in}}{\pgfqpoint{0.914193in}{1.064690in}}{\pgfqpoint{0.920444in}{1.070941in}}%
\pgfpathcurveto{\pgfqpoint{0.926695in}{1.077192in}}{\pgfqpoint{0.930207in}{1.085671in}}{\pgfqpoint{0.930207in}{1.094511in}}%
\pgfpathcurveto{\pgfqpoint{0.930207in}{1.103351in}}{\pgfqpoint{0.926695in}{1.111830in}}{\pgfqpoint{0.920444in}{1.118081in}}%
\pgfpathcurveto{\pgfqpoint{0.914193in}{1.124332in}}{\pgfqpoint{0.905714in}{1.127844in}}{\pgfqpoint{0.896874in}{1.127844in}}%
\pgfpathcurveto{\pgfqpoint{0.888034in}{1.127844in}}{\pgfqpoint{0.879555in}{1.124332in}}{\pgfqpoint{0.873304in}{1.118081in}}%
\pgfpathcurveto{\pgfqpoint{0.867053in}{1.111830in}}{\pgfqpoint{0.863541in}{1.103351in}}{\pgfqpoint{0.863541in}{1.094511in}}%
\pgfpathcurveto{\pgfqpoint{0.863541in}{1.085671in}}{\pgfqpoint{0.867053in}{1.077192in}}{\pgfqpoint{0.873304in}{1.070941in}}%
\pgfpathcurveto{\pgfqpoint{0.879555in}{1.064690in}}{\pgfqpoint{0.888034in}{1.061178in}}{\pgfqpoint{0.896874in}{1.061178in}}%
\pgfpathlineto{\pgfqpoint{0.896874in}{1.061178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228606in}{1.108025in}}%
\pgfpathcurveto{\pgfqpoint{1.237446in}{1.108025in}}{\pgfqpoint{1.245925in}{1.111537in}}{\pgfqpoint{1.252176in}{1.117788in}}%
\pgfpathcurveto{\pgfqpoint{1.258427in}{1.124039in}}{\pgfqpoint{1.261939in}{1.132518in}}{\pgfqpoint{1.261939in}{1.141358in}}%
\pgfpathcurveto{\pgfqpoint{1.261939in}{1.150198in}}{\pgfqpoint{1.258427in}{1.158677in}}{\pgfqpoint{1.252176in}{1.164928in}}%
\pgfpathcurveto{\pgfqpoint{1.245925in}{1.171179in}}{\pgfqpoint{1.237446in}{1.174691in}}{\pgfqpoint{1.228606in}{1.174691in}}%
\pgfpathcurveto{\pgfqpoint{1.219765in}{1.174691in}}{\pgfqpoint{1.211286in}{1.171179in}}{\pgfqpoint{1.205035in}{1.164928in}}%
\pgfpathcurveto{\pgfqpoint{1.198784in}{1.158677in}}{\pgfqpoint{1.195272in}{1.150198in}}{\pgfqpoint{1.195272in}{1.141358in}}%
\pgfpathcurveto{\pgfqpoint{1.195272in}{1.132518in}}{\pgfqpoint{1.198784in}{1.124039in}}{\pgfqpoint{1.205035in}{1.117788in}}%
\pgfpathcurveto{\pgfqpoint{1.211286in}{1.111537in}}{\pgfqpoint{1.219765in}{1.108025in}}{\pgfqpoint{1.228606in}{1.108025in}}%
\pgfpathlineto{\pgfqpoint{1.228606in}{1.108025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176754in}{1.107595in}}%
\pgfpathcurveto{\pgfqpoint{1.185594in}{1.107595in}}{\pgfqpoint{1.194073in}{1.111108in}}{\pgfqpoint{1.200324in}{1.117358in}}%
\pgfpathcurveto{\pgfqpoint{1.206575in}{1.123609in}}{\pgfqpoint{1.210087in}{1.132089in}}{\pgfqpoint{1.210087in}{1.140929in}}%
\pgfpathcurveto{\pgfqpoint{1.210087in}{1.149769in}}{\pgfqpoint{1.206575in}{1.158248in}}{\pgfqpoint{1.200324in}{1.164499in}}%
\pgfpathcurveto{\pgfqpoint{1.194073in}{1.170750in}}{\pgfqpoint{1.185594in}{1.174262in}}{\pgfqpoint{1.176754in}{1.174262in}}%
\pgfpathcurveto{\pgfqpoint{1.167914in}{1.174262in}}{\pgfqpoint{1.159435in}{1.170750in}}{\pgfqpoint{1.153184in}{1.164499in}}%
\pgfpathcurveto{\pgfqpoint{1.146933in}{1.158248in}}{\pgfqpoint{1.143421in}{1.149769in}}{\pgfqpoint{1.143421in}{1.140929in}}%
\pgfpathcurveto{\pgfqpoint{1.143421in}{1.132089in}}{\pgfqpoint{1.146933in}{1.123609in}}{\pgfqpoint{1.153184in}{1.117358in}}%
\pgfpathcurveto{\pgfqpoint{1.159435in}{1.111108in}}{\pgfqpoint{1.167914in}{1.107595in}}{\pgfqpoint{1.176754in}{1.107595in}}%
\pgfpathlineto{\pgfqpoint{1.176754in}{1.107595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160460in}{0.994537in}}%
\pgfpathcurveto{\pgfqpoint{1.169300in}{0.994537in}}{\pgfqpoint{1.177779in}{0.998049in}}{\pgfqpoint{1.184030in}{1.004300in}}%
\pgfpathcurveto{\pgfqpoint{1.190281in}{1.010551in}}{\pgfqpoint{1.193793in}{1.019030in}}{\pgfqpoint{1.193793in}{1.027870in}}%
\pgfpathcurveto{\pgfqpoint{1.193793in}{1.036710in}}{\pgfqpoint{1.190281in}{1.045190in}}{\pgfqpoint{1.184030in}{1.051440in}}%
\pgfpathcurveto{\pgfqpoint{1.177779in}{1.057691in}}{\pgfqpoint{1.169300in}{1.061204in}}{\pgfqpoint{1.160460in}{1.061204in}}%
\pgfpathcurveto{\pgfqpoint{1.151620in}{1.061204in}}{\pgfqpoint{1.143140in}{1.057691in}}{\pgfqpoint{1.136890in}{1.051440in}}%
\pgfpathcurveto{\pgfqpoint{1.130639in}{1.045190in}}{\pgfqpoint{1.127126in}{1.036710in}}{\pgfqpoint{1.127126in}{1.027870in}}%
\pgfpathcurveto{\pgfqpoint{1.127126in}{1.019030in}}{\pgfqpoint{1.130639in}{1.010551in}}{\pgfqpoint{1.136890in}{1.004300in}}%
\pgfpathcurveto{\pgfqpoint{1.143140in}{0.998049in}}{\pgfqpoint{1.151620in}{0.994537in}}{\pgfqpoint{1.160460in}{0.994537in}}%
\pgfpathlineto{\pgfqpoint{1.160460in}{0.994537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945256in}{1.042510in}}%
\pgfpathcurveto{\pgfqpoint{0.954096in}{1.042510in}}{\pgfqpoint{0.962576in}{1.046023in}}{\pgfqpoint{0.968826in}{1.052274in}}%
\pgfpathcurveto{\pgfqpoint{0.975077in}{1.058524in}}{\pgfqpoint{0.978590in}{1.067004in}}{\pgfqpoint{0.978590in}{1.075844in}}%
\pgfpathcurveto{\pgfqpoint{0.978590in}{1.084684in}}{\pgfqpoint{0.975077in}{1.093163in}}{\pgfqpoint{0.968826in}{1.099414in}}%
\pgfpathcurveto{\pgfqpoint{0.962576in}{1.105665in}}{\pgfqpoint{0.954096in}{1.109177in}}{\pgfqpoint{0.945256in}{1.109177in}}%
\pgfpathcurveto{\pgfqpoint{0.936416in}{1.109177in}}{\pgfqpoint{0.927937in}{1.105665in}}{\pgfqpoint{0.921686in}{1.099414in}}%
\pgfpathcurveto{\pgfqpoint{0.915435in}{1.093163in}}{\pgfqpoint{0.911923in}{1.084684in}}{\pgfqpoint{0.911923in}{1.075844in}}%
\pgfpathcurveto{\pgfqpoint{0.911923in}{1.067004in}}{\pgfqpoint{0.915435in}{1.058524in}}{\pgfqpoint{0.921686in}{1.052274in}}%
\pgfpathcurveto{\pgfqpoint{0.927937in}{1.046023in}}{\pgfqpoint{0.936416in}{1.042510in}}{\pgfqpoint{0.945256in}{1.042510in}}%
\pgfpathlineto{\pgfqpoint{0.945256in}{1.042510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569942in}{1.118752in}}%
\pgfpathcurveto{\pgfqpoint{0.578782in}{1.118752in}}{\pgfqpoint{0.587262in}{1.122264in}}{\pgfqpoint{0.593512in}{1.128515in}}%
\pgfpathcurveto{\pgfqpoint{0.599763in}{1.134766in}}{\pgfqpoint{0.603276in}{1.143245in}}{\pgfqpoint{0.603276in}{1.152085in}}%
\pgfpathcurveto{\pgfqpoint{0.603276in}{1.160925in}}{\pgfqpoint{0.599763in}{1.169404in}}{\pgfqpoint{0.593512in}{1.175655in}}%
\pgfpathcurveto{\pgfqpoint{0.587262in}{1.181906in}}{\pgfqpoint{0.578782in}{1.185418in}}{\pgfqpoint{0.569942in}{1.185418in}}%
\pgfpathcurveto{\pgfqpoint{0.561102in}{1.185418in}}{\pgfqpoint{0.552623in}{1.181906in}}{\pgfqpoint{0.546372in}{1.175655in}}%
\pgfpathcurveto{\pgfqpoint{0.540121in}{1.169404in}}{\pgfqpoint{0.536609in}{1.160925in}}{\pgfqpoint{0.536609in}{1.152085in}}%
\pgfpathcurveto{\pgfqpoint{0.536609in}{1.143245in}}{\pgfqpoint{0.540121in}{1.134766in}}{\pgfqpoint{0.546372in}{1.128515in}}%
\pgfpathcurveto{\pgfqpoint{0.552623in}{1.122264in}}{\pgfqpoint{0.561102in}{1.118752in}}{\pgfqpoint{0.569942in}{1.118752in}}%
\pgfpathlineto{\pgfqpoint{0.569942in}{1.118752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941829in}{1.193554in}}%
\pgfpathcurveto{\pgfqpoint{0.950669in}{1.193554in}}{\pgfqpoint{0.959148in}{1.197066in}}{\pgfqpoint{0.965399in}{1.203317in}}%
\pgfpathcurveto{\pgfqpoint{0.971650in}{1.209568in}}{\pgfqpoint{0.975162in}{1.218047in}}{\pgfqpoint{0.975162in}{1.226887in}}%
\pgfpathcurveto{\pgfqpoint{0.975162in}{1.235727in}}{\pgfqpoint{0.971650in}{1.244206in}}{\pgfqpoint{0.965399in}{1.250457in}}%
\pgfpathcurveto{\pgfqpoint{0.959148in}{1.256708in}}{\pgfqpoint{0.950669in}{1.260220in}}{\pgfqpoint{0.941829in}{1.260220in}}%
\pgfpathcurveto{\pgfqpoint{0.932989in}{1.260220in}}{\pgfqpoint{0.924510in}{1.256708in}}{\pgfqpoint{0.918259in}{1.250457in}}%
\pgfpathcurveto{\pgfqpoint{0.912008in}{1.244206in}}{\pgfqpoint{0.908496in}{1.235727in}}{\pgfqpoint{0.908496in}{1.226887in}}%
\pgfpathcurveto{\pgfqpoint{0.908496in}{1.218047in}}{\pgfqpoint{0.912008in}{1.209568in}}{\pgfqpoint{0.918259in}{1.203317in}}%
\pgfpathcurveto{\pgfqpoint{0.924510in}{1.197066in}}{\pgfqpoint{0.932989in}{1.193554in}}{\pgfqpoint{0.941829in}{1.193554in}}%
\pgfpathlineto{\pgfqpoint{0.941829in}{1.193554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893650in}{1.109600in}}%
\pgfpathcurveto{\pgfqpoint{0.902490in}{1.109600in}}{\pgfqpoint{0.910969in}{1.113112in}}{\pgfqpoint{0.917220in}{1.119363in}}%
\pgfpathcurveto{\pgfqpoint{0.923471in}{1.125614in}}{\pgfqpoint{0.926983in}{1.134093in}}{\pgfqpoint{0.926983in}{1.142933in}}%
\pgfpathcurveto{\pgfqpoint{0.926983in}{1.151773in}}{\pgfqpoint{0.923471in}{1.160253in}}{\pgfqpoint{0.917220in}{1.166503in}}%
\pgfpathcurveto{\pgfqpoint{0.910969in}{1.172754in}}{\pgfqpoint{0.902490in}{1.176267in}}{\pgfqpoint{0.893650in}{1.176267in}}%
\pgfpathcurveto{\pgfqpoint{0.884810in}{1.176267in}}{\pgfqpoint{0.876331in}{1.172754in}}{\pgfqpoint{0.870080in}{1.166503in}}%
\pgfpathcurveto{\pgfqpoint{0.863829in}{1.160253in}}{\pgfqpoint{0.860317in}{1.151773in}}{\pgfqpoint{0.860317in}{1.142933in}}%
\pgfpathcurveto{\pgfqpoint{0.860317in}{1.134093in}}{\pgfqpoint{0.863829in}{1.125614in}}{\pgfqpoint{0.870080in}{1.119363in}}%
\pgfpathcurveto{\pgfqpoint{0.876331in}{1.113112in}}{\pgfqpoint{0.884810in}{1.109600in}}{\pgfqpoint{0.893650in}{1.109600in}}%
\pgfpathlineto{\pgfqpoint{0.893650in}{1.109600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250052in}{1.006398in}}%
\pgfpathcurveto{\pgfqpoint{1.258892in}{1.006398in}}{\pgfqpoint{1.267371in}{1.009911in}}{\pgfqpoint{1.273622in}{1.016162in}}%
\pgfpathcurveto{\pgfqpoint{1.279873in}{1.022412in}}{\pgfqpoint{1.283385in}{1.030892in}}{\pgfqpoint{1.283385in}{1.039732in}}%
\pgfpathcurveto{\pgfqpoint{1.283385in}{1.048572in}}{\pgfqpoint{1.279873in}{1.057051in}}{\pgfqpoint{1.273622in}{1.063302in}}%
\pgfpathcurveto{\pgfqpoint{1.267371in}{1.069553in}}{\pgfqpoint{1.258892in}{1.073065in}}{\pgfqpoint{1.250052in}{1.073065in}}%
\pgfpathcurveto{\pgfqpoint{1.241212in}{1.073065in}}{\pgfqpoint{1.232733in}{1.069553in}}{\pgfqpoint{1.226482in}{1.063302in}}%
\pgfpathcurveto{\pgfqpoint{1.220231in}{1.057051in}}{\pgfqpoint{1.216719in}{1.048572in}}{\pgfqpoint{1.216719in}{1.039732in}}%
\pgfpathcurveto{\pgfqpoint{1.216719in}{1.030892in}}{\pgfqpoint{1.220231in}{1.022412in}}{\pgfqpoint{1.226482in}{1.016162in}}%
\pgfpathcurveto{\pgfqpoint{1.232733in}{1.009911in}}{\pgfqpoint{1.241212in}{1.006398in}}{\pgfqpoint{1.250052in}{1.006398in}}%
\pgfpathlineto{\pgfqpoint{1.250052in}{1.006398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989974in}{1.148147in}}%
\pgfpathcurveto{\pgfqpoint{0.998814in}{1.148147in}}{\pgfqpoint{1.007293in}{1.151659in}}{\pgfqpoint{1.013544in}{1.157910in}}%
\pgfpathcurveto{\pgfqpoint{1.019795in}{1.164161in}}{\pgfqpoint{1.023307in}{1.172640in}}{\pgfqpoint{1.023307in}{1.181480in}}%
\pgfpathcurveto{\pgfqpoint{1.023307in}{1.190320in}}{\pgfqpoint{1.019795in}{1.198800in}}{\pgfqpoint{1.013544in}{1.205050in}}%
\pgfpathcurveto{\pgfqpoint{1.007293in}{1.211301in}}{\pgfqpoint{0.998814in}{1.214814in}}{\pgfqpoint{0.989974in}{1.214814in}}%
\pgfpathcurveto{\pgfqpoint{0.981134in}{1.214814in}}{\pgfqpoint{0.972655in}{1.211301in}}{\pgfqpoint{0.966404in}{1.205050in}}%
\pgfpathcurveto{\pgfqpoint{0.960153in}{1.198800in}}{\pgfqpoint{0.956641in}{1.190320in}}{\pgfqpoint{0.956641in}{1.181480in}}%
\pgfpathcurveto{\pgfqpoint{0.956641in}{1.172640in}}{\pgfqpoint{0.960153in}{1.164161in}}{\pgfqpoint{0.966404in}{1.157910in}}%
\pgfpathcurveto{\pgfqpoint{0.972655in}{1.151659in}}{\pgfqpoint{0.981134in}{1.148147in}}{\pgfqpoint{0.989974in}{1.148147in}}%
\pgfpathlineto{\pgfqpoint{0.989974in}{1.148147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052780in}{1.161745in}}%
\pgfpathcurveto{\pgfqpoint{1.061620in}{1.161745in}}{\pgfqpoint{1.070099in}{1.165257in}}{\pgfqpoint{1.076350in}{1.171508in}}%
\pgfpathcurveto{\pgfqpoint{1.082601in}{1.177759in}}{\pgfqpoint{1.086113in}{1.186238in}}{\pgfqpoint{1.086113in}{1.195078in}}%
\pgfpathcurveto{\pgfqpoint{1.086113in}{1.203918in}}{\pgfqpoint{1.082601in}{1.212397in}}{\pgfqpoint{1.076350in}{1.218648in}}%
\pgfpathcurveto{\pgfqpoint{1.070099in}{1.224899in}}{\pgfqpoint{1.061620in}{1.228411in}}{\pgfqpoint{1.052780in}{1.228411in}}%
\pgfpathcurveto{\pgfqpoint{1.043939in}{1.228411in}}{\pgfqpoint{1.035460in}{1.224899in}}{\pgfqpoint{1.029209in}{1.218648in}}%
\pgfpathcurveto{\pgfqpoint{1.022958in}{1.212397in}}{\pgfqpoint{1.019446in}{1.203918in}}{\pgfqpoint{1.019446in}{1.195078in}}%
\pgfpathcurveto{\pgfqpoint{1.019446in}{1.186238in}}{\pgfqpoint{1.022958in}{1.177759in}}{\pgfqpoint{1.029209in}{1.171508in}}%
\pgfpathcurveto{\pgfqpoint{1.035460in}{1.165257in}}{\pgfqpoint{1.043939in}{1.161745in}}{\pgfqpoint{1.052780in}{1.161745in}}%
\pgfpathlineto{\pgfqpoint{1.052780in}{1.161745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343639in}{1.001167in}}%
\pgfpathcurveto{\pgfqpoint{1.352479in}{1.001167in}}{\pgfqpoint{1.360958in}{1.004679in}}{\pgfqpoint{1.367209in}{1.010930in}}%
\pgfpathcurveto{\pgfqpoint{1.373460in}{1.017181in}}{\pgfqpoint{1.376972in}{1.025660in}}{\pgfqpoint{1.376972in}{1.034500in}}%
\pgfpathcurveto{\pgfqpoint{1.376972in}{1.043340in}}{\pgfqpoint{1.373460in}{1.051819in}}{\pgfqpoint{1.367209in}{1.058070in}}%
\pgfpathcurveto{\pgfqpoint{1.360958in}{1.064321in}}{\pgfqpoint{1.352479in}{1.067833in}}{\pgfqpoint{1.343639in}{1.067833in}}%
\pgfpathcurveto{\pgfqpoint{1.334799in}{1.067833in}}{\pgfqpoint{1.326319in}{1.064321in}}{\pgfqpoint{1.320069in}{1.058070in}}%
\pgfpathcurveto{\pgfqpoint{1.313818in}{1.051819in}}{\pgfqpoint{1.310305in}{1.043340in}}{\pgfqpoint{1.310305in}{1.034500in}}%
\pgfpathcurveto{\pgfqpoint{1.310305in}{1.025660in}}{\pgfqpoint{1.313818in}{1.017181in}}{\pgfqpoint{1.320069in}{1.010930in}}%
\pgfpathcurveto{\pgfqpoint{1.326319in}{1.004679in}}{\pgfqpoint{1.334799in}{1.001167in}}{\pgfqpoint{1.343639in}{1.001167in}}%
\pgfpathlineto{\pgfqpoint{1.343639in}{1.001167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060742in}{1.109965in}}%
\pgfpathcurveto{\pgfqpoint{1.069582in}{1.109965in}}{\pgfqpoint{1.078061in}{1.113477in}}{\pgfqpoint{1.084312in}{1.119728in}}%
\pgfpathcurveto{\pgfqpoint{1.090563in}{1.125979in}}{\pgfqpoint{1.094075in}{1.134458in}}{\pgfqpoint{1.094075in}{1.143298in}}%
\pgfpathcurveto{\pgfqpoint{1.094075in}{1.152138in}}{\pgfqpoint{1.090563in}{1.160618in}}{\pgfqpoint{1.084312in}{1.166868in}}%
\pgfpathcurveto{\pgfqpoint{1.078061in}{1.173119in}}{\pgfqpoint{1.069582in}{1.176632in}}{\pgfqpoint{1.060742in}{1.176632in}}%
\pgfpathcurveto{\pgfqpoint{1.051902in}{1.176632in}}{\pgfqpoint{1.043422in}{1.173119in}}{\pgfqpoint{1.037172in}{1.166868in}}%
\pgfpathcurveto{\pgfqpoint{1.030921in}{1.160618in}}{\pgfqpoint{1.027408in}{1.152138in}}{\pgfqpoint{1.027408in}{1.143298in}}%
\pgfpathcurveto{\pgfqpoint{1.027408in}{1.134458in}}{\pgfqpoint{1.030921in}{1.125979in}}{\pgfqpoint{1.037172in}{1.119728in}}%
\pgfpathcurveto{\pgfqpoint{1.043422in}{1.113477in}}{\pgfqpoint{1.051902in}{1.109965in}}{\pgfqpoint{1.060742in}{1.109965in}}%
\pgfpathlineto{\pgfqpoint{1.060742in}{1.109965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786336in}{1.119289in}}%
\pgfpathcurveto{\pgfqpoint{0.795176in}{1.119289in}}{\pgfqpoint{0.803655in}{1.122801in}}{\pgfqpoint{0.809906in}{1.129052in}}%
\pgfpathcurveto{\pgfqpoint{0.816157in}{1.135303in}}{\pgfqpoint{0.819669in}{1.143782in}}{\pgfqpoint{0.819669in}{1.152622in}}%
\pgfpathcurveto{\pgfqpoint{0.819669in}{1.161462in}}{\pgfqpoint{0.816157in}{1.169942in}}{\pgfqpoint{0.809906in}{1.176193in}}%
\pgfpathcurveto{\pgfqpoint{0.803655in}{1.182443in}}{\pgfqpoint{0.795176in}{1.185956in}}{\pgfqpoint{0.786336in}{1.185956in}}%
\pgfpathcurveto{\pgfqpoint{0.777496in}{1.185956in}}{\pgfqpoint{0.769016in}{1.182443in}}{\pgfqpoint{0.762765in}{1.176193in}}%
\pgfpathcurveto{\pgfqpoint{0.756515in}{1.169942in}}{\pgfqpoint{0.753002in}{1.161462in}}{\pgfqpoint{0.753002in}{1.152622in}}%
\pgfpathcurveto{\pgfqpoint{0.753002in}{1.143782in}}{\pgfqpoint{0.756515in}{1.135303in}}{\pgfqpoint{0.762765in}{1.129052in}}%
\pgfpathcurveto{\pgfqpoint{0.769016in}{1.122801in}}{\pgfqpoint{0.777496in}{1.119289in}}{\pgfqpoint{0.786336in}{1.119289in}}%
\pgfpathlineto{\pgfqpoint{0.786336in}{1.119289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867831in}{1.060213in}}%
\pgfpathcurveto{\pgfqpoint{0.876671in}{1.060213in}}{\pgfqpoint{0.885150in}{1.063725in}}{\pgfqpoint{0.891401in}{1.069976in}}%
\pgfpathcurveto{\pgfqpoint{0.897652in}{1.076227in}}{\pgfqpoint{0.901164in}{1.084706in}}{\pgfqpoint{0.901164in}{1.093547in}}%
\pgfpathcurveto{\pgfqpoint{0.901164in}{1.102387in}}{\pgfqpoint{0.897652in}{1.110866in}}{\pgfqpoint{0.891401in}{1.117117in}}%
\pgfpathcurveto{\pgfqpoint{0.885150in}{1.123368in}}{\pgfqpoint{0.876671in}{1.126880in}}{\pgfqpoint{0.867831in}{1.126880in}}%
\pgfpathcurveto{\pgfqpoint{0.858991in}{1.126880in}}{\pgfqpoint{0.850512in}{1.123368in}}{\pgfqpoint{0.844261in}{1.117117in}}%
\pgfpathcurveto{\pgfqpoint{0.838010in}{1.110866in}}{\pgfqpoint{0.834498in}{1.102387in}}{\pgfqpoint{0.834498in}{1.093547in}}%
\pgfpathcurveto{\pgfqpoint{0.834498in}{1.084706in}}{\pgfqpoint{0.838010in}{1.076227in}}{\pgfqpoint{0.844261in}{1.069976in}}%
\pgfpathcurveto{\pgfqpoint{0.850512in}{1.063725in}}{\pgfqpoint{0.858991in}{1.060213in}}{\pgfqpoint{0.867831in}{1.060213in}}%
\pgfpathlineto{\pgfqpoint{0.867831in}{1.060213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829401in}{1.526286in}}%
\pgfpathcurveto{\pgfqpoint{0.838241in}{1.526286in}}{\pgfqpoint{0.846720in}{1.529798in}}{\pgfqpoint{0.852971in}{1.536049in}}%
\pgfpathcurveto{\pgfqpoint{0.859222in}{1.542300in}}{\pgfqpoint{0.862734in}{1.550779in}}{\pgfqpoint{0.862734in}{1.559619in}}%
\pgfpathcurveto{\pgfqpoint{0.862734in}{1.568459in}}{\pgfqpoint{0.859222in}{1.576939in}}{\pgfqpoint{0.852971in}{1.583190in}}%
\pgfpathcurveto{\pgfqpoint{0.846720in}{1.589440in}}{\pgfqpoint{0.838241in}{1.592953in}}{\pgfqpoint{0.829401in}{1.592953in}}%
\pgfpathcurveto{\pgfqpoint{0.820561in}{1.592953in}}{\pgfqpoint{0.812082in}{1.589440in}}{\pgfqpoint{0.805831in}{1.583190in}}%
\pgfpathcurveto{\pgfqpoint{0.799580in}{1.576939in}}{\pgfqpoint{0.796068in}{1.568459in}}{\pgfqpoint{0.796068in}{1.559619in}}%
\pgfpathcurveto{\pgfqpoint{0.796068in}{1.550779in}}{\pgfqpoint{0.799580in}{1.542300in}}{\pgfqpoint{0.805831in}{1.536049in}}%
\pgfpathcurveto{\pgfqpoint{0.812082in}{1.529798in}}{\pgfqpoint{0.820561in}{1.526286in}}{\pgfqpoint{0.829401in}{1.526286in}}%
\pgfpathlineto{\pgfqpoint{0.829401in}{1.526286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985509in}{1.029149in}}%
\pgfpathcurveto{\pgfqpoint{0.994349in}{1.029149in}}{\pgfqpoint{1.002828in}{1.032661in}}{\pgfqpoint{1.009079in}{1.038912in}}%
\pgfpathcurveto{\pgfqpoint{1.015330in}{1.045163in}}{\pgfqpoint{1.018842in}{1.053642in}}{\pgfqpoint{1.018842in}{1.062483in}}%
\pgfpathcurveto{\pgfqpoint{1.018842in}{1.071323in}}{\pgfqpoint{1.015330in}{1.079802in}}{\pgfqpoint{1.009079in}{1.086053in}}%
\pgfpathcurveto{\pgfqpoint{1.002828in}{1.092304in}}{\pgfqpoint{0.994349in}{1.095816in}}{\pgfqpoint{0.985509in}{1.095816in}}%
\pgfpathcurveto{\pgfqpoint{0.976669in}{1.095816in}}{\pgfqpoint{0.968189in}{1.092304in}}{\pgfqpoint{0.961939in}{1.086053in}}%
\pgfpathcurveto{\pgfqpoint{0.955688in}{1.079802in}}{\pgfqpoint{0.952175in}{1.071323in}}{\pgfqpoint{0.952175in}{1.062483in}}%
\pgfpathcurveto{\pgfqpoint{0.952175in}{1.053642in}}{\pgfqpoint{0.955688in}{1.045163in}}{\pgfqpoint{0.961939in}{1.038912in}}%
\pgfpathcurveto{\pgfqpoint{0.968189in}{1.032661in}}{\pgfqpoint{0.976669in}{1.029149in}}{\pgfqpoint{0.985509in}{1.029149in}}%
\pgfpathlineto{\pgfqpoint{0.985509in}{1.029149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195238in}{1.073038in}}%
\pgfpathcurveto{\pgfqpoint{1.204078in}{1.073038in}}{\pgfqpoint{1.212557in}{1.076550in}}{\pgfqpoint{1.218808in}{1.082801in}}%
\pgfpathcurveto{\pgfqpoint{1.225059in}{1.089052in}}{\pgfqpoint{1.228571in}{1.097531in}}{\pgfqpoint{1.228571in}{1.106372in}}%
\pgfpathcurveto{\pgfqpoint{1.228571in}{1.115212in}}{\pgfqpoint{1.225059in}{1.123691in}}{\pgfqpoint{1.218808in}{1.129942in}}%
\pgfpathcurveto{\pgfqpoint{1.212557in}{1.136193in}}{\pgfqpoint{1.204078in}{1.139705in}}{\pgfqpoint{1.195238in}{1.139705in}}%
\pgfpathcurveto{\pgfqpoint{1.186398in}{1.139705in}}{\pgfqpoint{1.177919in}{1.136193in}}{\pgfqpoint{1.171668in}{1.129942in}}%
\pgfpathcurveto{\pgfqpoint{1.165417in}{1.123691in}}{\pgfqpoint{1.161905in}{1.115212in}}{\pgfqpoint{1.161905in}{1.106372in}}%
\pgfpathcurveto{\pgfqpoint{1.161905in}{1.097531in}}{\pgfqpoint{1.165417in}{1.089052in}}{\pgfqpoint{1.171668in}{1.082801in}}%
\pgfpathcurveto{\pgfqpoint{1.177919in}{1.076550in}}{\pgfqpoint{1.186398in}{1.073038in}}{\pgfqpoint{1.195238in}{1.073038in}}%
\pgfpathlineto{\pgfqpoint{1.195238in}{1.073038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122413in}{1.112411in}}%
\pgfpathcurveto{\pgfqpoint{1.131253in}{1.112411in}}{\pgfqpoint{1.139733in}{1.115923in}}{\pgfqpoint{1.145983in}{1.122174in}}%
\pgfpathcurveto{\pgfqpoint{1.152234in}{1.128425in}}{\pgfqpoint{1.155747in}{1.136904in}}{\pgfqpoint{1.155747in}{1.145744in}}%
\pgfpathcurveto{\pgfqpoint{1.155747in}{1.154585in}}{\pgfqpoint{1.152234in}{1.163064in}}{\pgfqpoint{1.145983in}{1.169315in}}%
\pgfpathcurveto{\pgfqpoint{1.139733in}{1.175566in}}{\pgfqpoint{1.131253in}{1.179078in}}{\pgfqpoint{1.122413in}{1.179078in}}%
\pgfpathcurveto{\pgfqpoint{1.113573in}{1.179078in}}{\pgfqpoint{1.105094in}{1.175566in}}{\pgfqpoint{1.098843in}{1.169315in}}%
\pgfpathcurveto{\pgfqpoint{1.092592in}{1.163064in}}{\pgfqpoint{1.089080in}{1.154585in}}{\pgfqpoint{1.089080in}{1.145744in}}%
\pgfpathcurveto{\pgfqpoint{1.089080in}{1.136904in}}{\pgfqpoint{1.092592in}{1.128425in}}{\pgfqpoint{1.098843in}{1.122174in}}%
\pgfpathcurveto{\pgfqpoint{1.105094in}{1.115923in}}{\pgfqpoint{1.113573in}{1.112411in}}{\pgfqpoint{1.122413in}{1.112411in}}%
\pgfpathlineto{\pgfqpoint{1.122413in}{1.112411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990505in}{1.215323in}}%
\pgfpathcurveto{\pgfqpoint{0.999345in}{1.215323in}}{\pgfqpoint{1.007824in}{1.218835in}}{\pgfqpoint{1.014075in}{1.225086in}}%
\pgfpathcurveto{\pgfqpoint{1.020326in}{1.231337in}}{\pgfqpoint{1.023838in}{1.239816in}}{\pgfqpoint{1.023838in}{1.248656in}}%
\pgfpathcurveto{\pgfqpoint{1.023838in}{1.257496in}}{\pgfqpoint{1.020326in}{1.265976in}}{\pgfqpoint{1.014075in}{1.272227in}}%
\pgfpathcurveto{\pgfqpoint{1.007824in}{1.278477in}}{\pgfqpoint{0.999345in}{1.281990in}}{\pgfqpoint{0.990505in}{1.281990in}}%
\pgfpathcurveto{\pgfqpoint{0.981665in}{1.281990in}}{\pgfqpoint{0.973186in}{1.278477in}}{\pgfqpoint{0.966935in}{1.272227in}}%
\pgfpathcurveto{\pgfqpoint{0.960684in}{1.265976in}}{\pgfqpoint{0.957172in}{1.257496in}}{\pgfqpoint{0.957172in}{1.248656in}}%
\pgfpathcurveto{\pgfqpoint{0.957172in}{1.239816in}}{\pgfqpoint{0.960684in}{1.231337in}}{\pgfqpoint{0.966935in}{1.225086in}}%
\pgfpathcurveto{\pgfqpoint{0.973186in}{1.218835in}}{\pgfqpoint{0.981665in}{1.215323in}}{\pgfqpoint{0.990505in}{1.215323in}}%
\pgfpathlineto{\pgfqpoint{0.990505in}{1.215323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914823in}{1.214391in}}%
\pgfpathcurveto{\pgfqpoint{0.923663in}{1.214391in}}{\pgfqpoint{0.932142in}{1.217903in}}{\pgfqpoint{0.938393in}{1.224154in}}%
\pgfpathcurveto{\pgfqpoint{0.944644in}{1.230405in}}{\pgfqpoint{0.948156in}{1.238884in}}{\pgfqpoint{0.948156in}{1.247724in}}%
\pgfpathcurveto{\pgfqpoint{0.948156in}{1.256565in}}{\pgfqpoint{0.944644in}{1.265044in}}{\pgfqpoint{0.938393in}{1.271295in}}%
\pgfpathcurveto{\pgfqpoint{0.932142in}{1.277546in}}{\pgfqpoint{0.923663in}{1.281058in}}{\pgfqpoint{0.914823in}{1.281058in}}%
\pgfpathcurveto{\pgfqpoint{0.905982in}{1.281058in}}{\pgfqpoint{0.897503in}{1.277546in}}{\pgfqpoint{0.891252in}{1.271295in}}%
\pgfpathcurveto{\pgfqpoint{0.885001in}{1.265044in}}{\pgfqpoint{0.881489in}{1.256565in}}{\pgfqpoint{0.881489in}{1.247724in}}%
\pgfpathcurveto{\pgfqpoint{0.881489in}{1.238884in}}{\pgfqpoint{0.885001in}{1.230405in}}{\pgfqpoint{0.891252in}{1.224154in}}%
\pgfpathcurveto{\pgfqpoint{0.897503in}{1.217903in}}{\pgfqpoint{0.905982in}{1.214391in}}{\pgfqpoint{0.914823in}{1.214391in}}%
\pgfpathlineto{\pgfqpoint{0.914823in}{1.214391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033666in}{1.257896in}}%
\pgfpathcurveto{\pgfqpoint{1.042506in}{1.257896in}}{\pgfqpoint{1.050985in}{1.261408in}}{\pgfqpoint{1.057236in}{1.267659in}}%
\pgfpathcurveto{\pgfqpoint{1.063487in}{1.273910in}}{\pgfqpoint{1.066999in}{1.282389in}}{\pgfqpoint{1.066999in}{1.291229in}}%
\pgfpathcurveto{\pgfqpoint{1.066999in}{1.300069in}}{\pgfqpoint{1.063487in}{1.308549in}}{\pgfqpoint{1.057236in}{1.314799in}}%
\pgfpathcurveto{\pgfqpoint{1.050985in}{1.321050in}}{\pgfqpoint{1.042506in}{1.324563in}}{\pgfqpoint{1.033666in}{1.324563in}}%
\pgfpathcurveto{\pgfqpoint{1.024826in}{1.324563in}}{\pgfqpoint{1.016346in}{1.321050in}}{\pgfqpoint{1.010095in}{1.314799in}}%
\pgfpathcurveto{\pgfqpoint{1.003845in}{1.308549in}}{\pgfqpoint{1.000332in}{1.300069in}}{\pgfqpoint{1.000332in}{1.291229in}}%
\pgfpathcurveto{\pgfqpoint{1.000332in}{1.282389in}}{\pgfqpoint{1.003845in}{1.273910in}}{\pgfqpoint{1.010095in}{1.267659in}}%
\pgfpathcurveto{\pgfqpoint{1.016346in}{1.261408in}}{\pgfqpoint{1.024826in}{1.257896in}}{\pgfqpoint{1.033666in}{1.257896in}}%
\pgfpathlineto{\pgfqpoint{1.033666in}{1.257896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066099in}{1.091558in}}%
\pgfpathcurveto{\pgfqpoint{1.074939in}{1.091558in}}{\pgfqpoint{1.083418in}{1.095070in}}{\pgfqpoint{1.089669in}{1.101321in}}%
\pgfpathcurveto{\pgfqpoint{1.095920in}{1.107572in}}{\pgfqpoint{1.099432in}{1.116051in}}{\pgfqpoint{1.099432in}{1.124891in}}%
\pgfpathcurveto{\pgfqpoint{1.099432in}{1.133731in}}{\pgfqpoint{1.095920in}{1.142211in}}{\pgfqpoint{1.089669in}{1.148461in}}%
\pgfpathcurveto{\pgfqpoint{1.083418in}{1.154712in}}{\pgfqpoint{1.074939in}{1.158225in}}{\pgfqpoint{1.066099in}{1.158225in}}%
\pgfpathcurveto{\pgfqpoint{1.057259in}{1.158225in}}{\pgfqpoint{1.048780in}{1.154712in}}{\pgfqpoint{1.042529in}{1.148461in}}%
\pgfpathcurveto{\pgfqpoint{1.036278in}{1.142211in}}{\pgfqpoint{1.032766in}{1.133731in}}{\pgfqpoint{1.032766in}{1.124891in}}%
\pgfpathcurveto{\pgfqpoint{1.032766in}{1.116051in}}{\pgfqpoint{1.036278in}{1.107572in}}{\pgfqpoint{1.042529in}{1.101321in}}%
\pgfpathcurveto{\pgfqpoint{1.048780in}{1.095070in}}{\pgfqpoint{1.057259in}{1.091558in}}{\pgfqpoint{1.066099in}{1.091558in}}%
\pgfpathlineto{\pgfqpoint{1.066099in}{1.091558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898275in}{1.176223in}}%
\pgfpathcurveto{\pgfqpoint{0.907115in}{1.176223in}}{\pgfqpoint{0.915594in}{1.179735in}}{\pgfqpoint{0.921845in}{1.185986in}}%
\pgfpathcurveto{\pgfqpoint{0.928096in}{1.192237in}}{\pgfqpoint{0.931608in}{1.200716in}}{\pgfqpoint{0.931608in}{1.209556in}}%
\pgfpathcurveto{\pgfqpoint{0.931608in}{1.218396in}}{\pgfqpoint{0.928096in}{1.226875in}}{\pgfqpoint{0.921845in}{1.233126in}}%
\pgfpathcurveto{\pgfqpoint{0.915594in}{1.239377in}}{\pgfqpoint{0.907115in}{1.242889in}}{\pgfqpoint{0.898275in}{1.242889in}}%
\pgfpathcurveto{\pgfqpoint{0.889435in}{1.242889in}}{\pgfqpoint{0.880955in}{1.239377in}}{\pgfqpoint{0.874705in}{1.233126in}}%
\pgfpathcurveto{\pgfqpoint{0.868454in}{1.226875in}}{\pgfqpoint{0.864941in}{1.218396in}}{\pgfqpoint{0.864941in}{1.209556in}}%
\pgfpathcurveto{\pgfqpoint{0.864941in}{1.200716in}}{\pgfqpoint{0.868454in}{1.192237in}}{\pgfqpoint{0.874705in}{1.185986in}}%
\pgfpathcurveto{\pgfqpoint{0.880955in}{1.179735in}}{\pgfqpoint{0.889435in}{1.176223in}}{\pgfqpoint{0.898275in}{1.176223in}}%
\pgfpathlineto{\pgfqpoint{0.898275in}{1.176223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123005in}{1.010922in}}%
\pgfpathcurveto{\pgfqpoint{1.131845in}{1.010922in}}{\pgfqpoint{1.140324in}{1.014435in}}{\pgfqpoint{1.146575in}{1.020686in}}%
\pgfpathcurveto{\pgfqpoint{1.152826in}{1.026936in}}{\pgfqpoint{1.156338in}{1.035416in}}{\pgfqpoint{1.156338in}{1.044256in}}%
\pgfpathcurveto{\pgfqpoint{1.156338in}{1.053096in}}{\pgfqpoint{1.152826in}{1.061575in}}{\pgfqpoint{1.146575in}{1.067826in}}%
\pgfpathcurveto{\pgfqpoint{1.140324in}{1.074077in}}{\pgfqpoint{1.131845in}{1.077589in}}{\pgfqpoint{1.123005in}{1.077589in}}%
\pgfpathcurveto{\pgfqpoint{1.114164in}{1.077589in}}{\pgfqpoint{1.105685in}{1.074077in}}{\pgfqpoint{1.099434in}{1.067826in}}%
\pgfpathcurveto{\pgfqpoint{1.093183in}{1.061575in}}{\pgfqpoint{1.089671in}{1.053096in}}{\pgfqpoint{1.089671in}{1.044256in}}%
\pgfpathcurveto{\pgfqpoint{1.089671in}{1.035416in}}{\pgfqpoint{1.093183in}{1.026936in}}{\pgfqpoint{1.099434in}{1.020686in}}%
\pgfpathcurveto{\pgfqpoint{1.105685in}{1.014435in}}{\pgfqpoint{1.114164in}{1.010922in}}{\pgfqpoint{1.123005in}{1.010922in}}%
\pgfpathlineto{\pgfqpoint{1.123005in}{1.010922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828256in}{1.263893in}}%
\pgfpathcurveto{\pgfqpoint{0.837096in}{1.263893in}}{\pgfqpoint{0.845575in}{1.267405in}}{\pgfqpoint{0.851826in}{1.273656in}}%
\pgfpathcurveto{\pgfqpoint{0.858077in}{1.279907in}}{\pgfqpoint{0.861589in}{1.288386in}}{\pgfqpoint{0.861589in}{1.297226in}}%
\pgfpathcurveto{\pgfqpoint{0.861589in}{1.306066in}}{\pgfqpoint{0.858077in}{1.314545in}}{\pgfqpoint{0.851826in}{1.320796in}}%
\pgfpathcurveto{\pgfqpoint{0.845575in}{1.327047in}}{\pgfqpoint{0.837096in}{1.330559in}}{\pgfqpoint{0.828256in}{1.330559in}}%
\pgfpathcurveto{\pgfqpoint{0.819416in}{1.330559in}}{\pgfqpoint{0.810937in}{1.327047in}}{\pgfqpoint{0.804686in}{1.320796in}}%
\pgfpathcurveto{\pgfqpoint{0.798435in}{1.314545in}}{\pgfqpoint{0.794923in}{1.306066in}}{\pgfqpoint{0.794923in}{1.297226in}}%
\pgfpathcurveto{\pgfqpoint{0.794923in}{1.288386in}}{\pgfqpoint{0.798435in}{1.279907in}}{\pgfqpoint{0.804686in}{1.273656in}}%
\pgfpathcurveto{\pgfqpoint{0.810937in}{1.267405in}}{\pgfqpoint{0.819416in}{1.263893in}}{\pgfqpoint{0.828256in}{1.263893in}}%
\pgfpathlineto{\pgfqpoint{0.828256in}{1.263893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999636in}{1.107983in}}%
\pgfpathcurveto{\pgfqpoint{1.008476in}{1.107983in}}{\pgfqpoint{1.016956in}{1.111495in}}{\pgfqpoint{1.023206in}{1.117746in}}%
\pgfpathcurveto{\pgfqpoint{1.029457in}{1.123997in}}{\pgfqpoint{1.032970in}{1.132476in}}{\pgfqpoint{1.032970in}{1.141316in}}%
\pgfpathcurveto{\pgfqpoint{1.032970in}{1.150156in}}{\pgfqpoint{1.029457in}{1.158636in}}{\pgfqpoint{1.023206in}{1.164886in}}%
\pgfpathcurveto{\pgfqpoint{1.016956in}{1.171137in}}{\pgfqpoint{1.008476in}{1.174650in}}{\pgfqpoint{0.999636in}{1.174650in}}%
\pgfpathcurveto{\pgfqpoint{0.990796in}{1.174650in}}{\pgfqpoint{0.982317in}{1.171137in}}{\pgfqpoint{0.976066in}{1.164886in}}%
\pgfpathcurveto{\pgfqpoint{0.969815in}{1.158636in}}{\pgfqpoint{0.966303in}{1.150156in}}{\pgfqpoint{0.966303in}{1.141316in}}%
\pgfpathcurveto{\pgfqpoint{0.966303in}{1.132476in}}{\pgfqpoint{0.969815in}{1.123997in}}{\pgfqpoint{0.976066in}{1.117746in}}%
\pgfpathcurveto{\pgfqpoint{0.982317in}{1.111495in}}{\pgfqpoint{0.990796in}{1.107983in}}{\pgfqpoint{0.999636in}{1.107983in}}%
\pgfpathlineto{\pgfqpoint{0.999636in}{1.107983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008584in}{1.087465in}}%
\pgfpathcurveto{\pgfqpoint{1.017424in}{1.087465in}}{\pgfqpoint{1.025904in}{1.090978in}}{\pgfqpoint{1.032155in}{1.097229in}}%
\pgfpathcurveto{\pgfqpoint{1.038405in}{1.103479in}}{\pgfqpoint{1.041918in}{1.111959in}}{\pgfqpoint{1.041918in}{1.120799in}}%
\pgfpathcurveto{\pgfqpoint{1.041918in}{1.129639in}}{\pgfqpoint{1.038405in}{1.138118in}}{\pgfqpoint{1.032155in}{1.144369in}}%
\pgfpathcurveto{\pgfqpoint{1.025904in}{1.150620in}}{\pgfqpoint{1.017424in}{1.154132in}}{\pgfqpoint{1.008584in}{1.154132in}}%
\pgfpathcurveto{\pgfqpoint{0.999744in}{1.154132in}}{\pgfqpoint{0.991265in}{1.150620in}}{\pgfqpoint{0.985014in}{1.144369in}}%
\pgfpathcurveto{\pgfqpoint{0.978763in}{1.138118in}}{\pgfqpoint{0.975251in}{1.129639in}}{\pgfqpoint{0.975251in}{1.120799in}}%
\pgfpathcurveto{\pgfqpoint{0.975251in}{1.111959in}}{\pgfqpoint{0.978763in}{1.103479in}}{\pgfqpoint{0.985014in}{1.097229in}}%
\pgfpathcurveto{\pgfqpoint{0.991265in}{1.090978in}}{\pgfqpoint{0.999744in}{1.087465in}}{\pgfqpoint{1.008584in}{1.087465in}}%
\pgfpathlineto{\pgfqpoint{1.008584in}{1.087465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915057in}{1.317497in}}%
\pgfpathcurveto{\pgfqpoint{0.923898in}{1.317497in}}{\pgfqpoint{0.932377in}{1.321009in}}{\pgfqpoint{0.938628in}{1.327260in}}%
\pgfpathcurveto{\pgfqpoint{0.944879in}{1.333511in}}{\pgfqpoint{0.948391in}{1.341990in}}{\pgfqpoint{0.948391in}{1.350830in}}%
\pgfpathcurveto{\pgfqpoint{0.948391in}{1.359670in}}{\pgfqpoint{0.944879in}{1.368149in}}{\pgfqpoint{0.938628in}{1.374400in}}%
\pgfpathcurveto{\pgfqpoint{0.932377in}{1.380651in}}{\pgfqpoint{0.923898in}{1.384163in}}{\pgfqpoint{0.915057in}{1.384163in}}%
\pgfpathcurveto{\pgfqpoint{0.906217in}{1.384163in}}{\pgfqpoint{0.897738in}{1.380651in}}{\pgfqpoint{0.891487in}{1.374400in}}%
\pgfpathcurveto{\pgfqpoint{0.885236in}{1.368149in}}{\pgfqpoint{0.881724in}{1.359670in}}{\pgfqpoint{0.881724in}{1.350830in}}%
\pgfpathcurveto{\pgfqpoint{0.881724in}{1.341990in}}{\pgfqpoint{0.885236in}{1.333511in}}{\pgfqpoint{0.891487in}{1.327260in}}%
\pgfpathcurveto{\pgfqpoint{0.897738in}{1.321009in}}{\pgfqpoint{0.906217in}{1.317497in}}{\pgfqpoint{0.915057in}{1.317497in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{1.317497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803827in}{1.303468in}}%
\pgfpathcurveto{\pgfqpoint{0.812667in}{1.303468in}}{\pgfqpoint{0.821146in}{1.306981in}}{\pgfqpoint{0.827397in}{1.313231in}}%
\pgfpathcurveto{\pgfqpoint{0.833648in}{1.319482in}}{\pgfqpoint{0.837160in}{1.327962in}}{\pgfqpoint{0.837160in}{1.336802in}}%
\pgfpathcurveto{\pgfqpoint{0.837160in}{1.345642in}}{\pgfqpoint{0.833648in}{1.354121in}}{\pgfqpoint{0.827397in}{1.360372in}}%
\pgfpathcurveto{\pgfqpoint{0.821146in}{1.366623in}}{\pgfqpoint{0.812667in}{1.370135in}}{\pgfqpoint{0.803827in}{1.370135in}}%
\pgfpathcurveto{\pgfqpoint{0.794986in}{1.370135in}}{\pgfqpoint{0.786507in}{1.366623in}}{\pgfqpoint{0.780256in}{1.360372in}}%
\pgfpathcurveto{\pgfqpoint{0.774005in}{1.354121in}}{\pgfqpoint{0.770493in}{1.345642in}}{\pgfqpoint{0.770493in}{1.336802in}}%
\pgfpathcurveto{\pgfqpoint{0.770493in}{1.327962in}}{\pgfqpoint{0.774005in}{1.319482in}}{\pgfqpoint{0.780256in}{1.313231in}}%
\pgfpathcurveto{\pgfqpoint{0.786507in}{1.306981in}}{\pgfqpoint{0.794986in}{1.303468in}}{\pgfqpoint{0.803827in}{1.303468in}}%
\pgfpathlineto{\pgfqpoint{0.803827in}{1.303468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898495in}{1.101661in}}%
\pgfpathcurveto{\pgfqpoint{0.907335in}{1.101661in}}{\pgfqpoint{0.915814in}{1.105173in}}{\pgfqpoint{0.922065in}{1.111424in}}%
\pgfpathcurveto{\pgfqpoint{0.928316in}{1.117675in}}{\pgfqpoint{0.931828in}{1.126154in}}{\pgfqpoint{0.931828in}{1.134994in}}%
\pgfpathcurveto{\pgfqpoint{0.931828in}{1.143834in}}{\pgfqpoint{0.928316in}{1.152313in}}{\pgfqpoint{0.922065in}{1.158564in}}%
\pgfpathcurveto{\pgfqpoint{0.915814in}{1.164815in}}{\pgfqpoint{0.907335in}{1.168327in}}{\pgfqpoint{0.898495in}{1.168327in}}%
\pgfpathcurveto{\pgfqpoint{0.889655in}{1.168327in}}{\pgfqpoint{0.881176in}{1.164815in}}{\pgfqpoint{0.874925in}{1.158564in}}%
\pgfpathcurveto{\pgfqpoint{0.868674in}{1.152313in}}{\pgfqpoint{0.865162in}{1.143834in}}{\pgfqpoint{0.865162in}{1.134994in}}%
\pgfpathcurveto{\pgfqpoint{0.865162in}{1.126154in}}{\pgfqpoint{0.868674in}{1.117675in}}{\pgfqpoint{0.874925in}{1.111424in}}%
\pgfpathcurveto{\pgfqpoint{0.881176in}{1.105173in}}{\pgfqpoint{0.889655in}{1.101661in}}{\pgfqpoint{0.898495in}{1.101661in}}%
\pgfpathlineto{\pgfqpoint{0.898495in}{1.101661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113112in}{1.030251in}}%
\pgfpathcurveto{\pgfqpoint{1.121952in}{1.030251in}}{\pgfqpoint{1.130431in}{1.033763in}}{\pgfqpoint{1.136682in}{1.040014in}}%
\pgfpathcurveto{\pgfqpoint{1.142933in}{1.046265in}}{\pgfqpoint{1.146445in}{1.054744in}}{\pgfqpoint{1.146445in}{1.063584in}}%
\pgfpathcurveto{\pgfqpoint{1.146445in}{1.072425in}}{\pgfqpoint{1.142933in}{1.080904in}}{\pgfqpoint{1.136682in}{1.087155in}}%
\pgfpathcurveto{\pgfqpoint{1.130431in}{1.093406in}}{\pgfqpoint{1.121952in}{1.096918in}}{\pgfqpoint{1.113112in}{1.096918in}}%
\pgfpathcurveto{\pgfqpoint{1.104272in}{1.096918in}}{\pgfqpoint{1.095793in}{1.093406in}}{\pgfqpoint{1.089542in}{1.087155in}}%
\pgfpathcurveto{\pgfqpoint{1.083291in}{1.080904in}}{\pgfqpoint{1.079779in}{1.072425in}}{\pgfqpoint{1.079779in}{1.063584in}}%
\pgfpathcurveto{\pgfqpoint{1.079779in}{1.054744in}}{\pgfqpoint{1.083291in}{1.046265in}}{\pgfqpoint{1.089542in}{1.040014in}}%
\pgfpathcurveto{\pgfqpoint{1.095793in}{1.033763in}}{\pgfqpoint{1.104272in}{1.030251in}}{\pgfqpoint{1.113112in}{1.030251in}}%
\pgfpathlineto{\pgfqpoint{1.113112in}{1.030251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880706in}{1.206556in}}%
\pgfpathcurveto{\pgfqpoint{0.889546in}{1.206556in}}{\pgfqpoint{0.898025in}{1.210068in}}{\pgfqpoint{0.904276in}{1.216319in}}%
\pgfpathcurveto{\pgfqpoint{0.910527in}{1.222570in}}{\pgfqpoint{0.914039in}{1.231049in}}{\pgfqpoint{0.914039in}{1.239889in}}%
\pgfpathcurveto{\pgfqpoint{0.914039in}{1.248729in}}{\pgfqpoint{0.910527in}{1.257208in}}{\pgfqpoint{0.904276in}{1.263459in}}%
\pgfpathcurveto{\pgfqpoint{0.898025in}{1.269710in}}{\pgfqpoint{0.889546in}{1.273222in}}{\pgfqpoint{0.880706in}{1.273222in}}%
\pgfpathcurveto{\pgfqpoint{0.871866in}{1.273222in}}{\pgfqpoint{0.863387in}{1.269710in}}{\pgfqpoint{0.857136in}{1.263459in}}%
\pgfpathcurveto{\pgfqpoint{0.850885in}{1.257208in}}{\pgfqpoint{0.847373in}{1.248729in}}{\pgfqpoint{0.847373in}{1.239889in}}%
\pgfpathcurveto{\pgfqpoint{0.847373in}{1.231049in}}{\pgfqpoint{0.850885in}{1.222570in}}{\pgfqpoint{0.857136in}{1.216319in}}%
\pgfpathcurveto{\pgfqpoint{0.863387in}{1.210068in}}{\pgfqpoint{0.871866in}{1.206556in}}{\pgfqpoint{0.880706in}{1.206556in}}%
\pgfpathlineto{\pgfqpoint{0.880706in}{1.206556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958494in}{1.037191in}}%
\pgfpathcurveto{\pgfqpoint{0.967334in}{1.037191in}}{\pgfqpoint{0.975813in}{1.040703in}}{\pgfqpoint{0.982064in}{1.046954in}}%
\pgfpathcurveto{\pgfqpoint{0.988315in}{1.053205in}}{\pgfqpoint{0.991827in}{1.061684in}}{\pgfqpoint{0.991827in}{1.070524in}}%
\pgfpathcurveto{\pgfqpoint{0.991827in}{1.079364in}}{\pgfqpoint{0.988315in}{1.087844in}}{\pgfqpoint{0.982064in}{1.094095in}}%
\pgfpathcurveto{\pgfqpoint{0.975813in}{1.100345in}}{\pgfqpoint{0.967334in}{1.103858in}}{\pgfqpoint{0.958494in}{1.103858in}}%
\pgfpathcurveto{\pgfqpoint{0.949654in}{1.103858in}}{\pgfqpoint{0.941174in}{1.100345in}}{\pgfqpoint{0.934923in}{1.094095in}}%
\pgfpathcurveto{\pgfqpoint{0.928673in}{1.087844in}}{\pgfqpoint{0.925160in}{1.079364in}}{\pgfqpoint{0.925160in}{1.070524in}}%
\pgfpathcurveto{\pgfqpoint{0.925160in}{1.061684in}}{\pgfqpoint{0.928673in}{1.053205in}}{\pgfqpoint{0.934923in}{1.046954in}}%
\pgfpathcurveto{\pgfqpoint{0.941174in}{1.040703in}}{\pgfqpoint{0.949654in}{1.037191in}}{\pgfqpoint{0.958494in}{1.037191in}}%
\pgfpathlineto{\pgfqpoint{0.958494in}{1.037191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475959in}{0.972629in}}%
\pgfpathcurveto{\pgfqpoint{1.484800in}{0.972629in}}{\pgfqpoint{1.493279in}{0.976141in}}{\pgfqpoint{1.499530in}{0.982392in}}%
\pgfpathcurveto{\pgfqpoint{1.505781in}{0.988643in}}{\pgfqpoint{1.509293in}{0.997122in}}{\pgfqpoint{1.509293in}{1.005962in}}%
\pgfpathcurveto{\pgfqpoint{1.509293in}{1.014802in}}{\pgfqpoint{1.505781in}{1.023282in}}{\pgfqpoint{1.499530in}{1.029533in}}%
\pgfpathcurveto{\pgfqpoint{1.493279in}{1.035783in}}{\pgfqpoint{1.484800in}{1.039296in}}{\pgfqpoint{1.475959in}{1.039296in}}%
\pgfpathcurveto{\pgfqpoint{1.467119in}{1.039296in}}{\pgfqpoint{1.458640in}{1.035783in}}{\pgfqpoint{1.452389in}{1.029533in}}%
\pgfpathcurveto{\pgfqpoint{1.446138in}{1.023282in}}{\pgfqpoint{1.442626in}{1.014802in}}{\pgfqpoint{1.442626in}{1.005962in}}%
\pgfpathcurveto{\pgfqpoint{1.442626in}{0.997122in}}{\pgfqpoint{1.446138in}{0.988643in}}{\pgfqpoint{1.452389in}{0.982392in}}%
\pgfpathcurveto{\pgfqpoint{1.458640in}{0.976141in}}{\pgfqpoint{1.467119in}{0.972629in}}{\pgfqpoint{1.475959in}{0.972629in}}%
\pgfpathlineto{\pgfqpoint{1.475959in}{0.972629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741716in}{1.055301in}}%
\pgfpathcurveto{\pgfqpoint{1.750556in}{1.055301in}}{\pgfqpoint{1.759035in}{1.058813in}}{\pgfqpoint{1.765286in}{1.065064in}}%
\pgfpathcurveto{\pgfqpoint{1.771537in}{1.071315in}}{\pgfqpoint{1.775049in}{1.079794in}}{\pgfqpoint{1.775049in}{1.088634in}}%
\pgfpathcurveto{\pgfqpoint{1.775049in}{1.097474in}}{\pgfqpoint{1.771537in}{1.105953in}}{\pgfqpoint{1.765286in}{1.112204in}}%
\pgfpathcurveto{\pgfqpoint{1.759035in}{1.118455in}}{\pgfqpoint{1.750556in}{1.121967in}}{\pgfqpoint{1.741716in}{1.121967in}}%
\pgfpathcurveto{\pgfqpoint{1.732876in}{1.121967in}}{\pgfqpoint{1.724396in}{1.118455in}}{\pgfqpoint{1.718146in}{1.112204in}}%
\pgfpathcurveto{\pgfqpoint{1.711895in}{1.105953in}}{\pgfqpoint{1.708382in}{1.097474in}}{\pgfqpoint{1.708382in}{1.088634in}}%
\pgfpathcurveto{\pgfqpoint{1.708382in}{1.079794in}}{\pgfqpoint{1.711895in}{1.071315in}}{\pgfqpoint{1.718146in}{1.065064in}}%
\pgfpathcurveto{\pgfqpoint{1.724396in}{1.058813in}}{\pgfqpoint{1.732876in}{1.055301in}}{\pgfqpoint{1.741716in}{1.055301in}}%
\pgfpathlineto{\pgfqpoint{1.741716in}{1.055301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995923in}{1.145523in}}%
\pgfpathcurveto{\pgfqpoint{1.004763in}{1.145523in}}{\pgfqpoint{1.013242in}{1.149035in}}{\pgfqpoint{1.019493in}{1.155286in}}%
\pgfpathcurveto{\pgfqpoint{1.025744in}{1.161537in}}{\pgfqpoint{1.029256in}{1.170016in}}{\pgfqpoint{1.029256in}{1.178856in}}%
\pgfpathcurveto{\pgfqpoint{1.029256in}{1.187696in}}{\pgfqpoint{1.025744in}{1.196175in}}{\pgfqpoint{1.019493in}{1.202426in}}%
\pgfpathcurveto{\pgfqpoint{1.013242in}{1.208677in}}{\pgfqpoint{1.004763in}{1.212189in}}{\pgfqpoint{0.995923in}{1.212189in}}%
\pgfpathcurveto{\pgfqpoint{0.987083in}{1.212189in}}{\pgfqpoint{0.978604in}{1.208677in}}{\pgfqpoint{0.972353in}{1.202426in}}%
\pgfpathcurveto{\pgfqpoint{0.966102in}{1.196175in}}{\pgfqpoint{0.962590in}{1.187696in}}{\pgfqpoint{0.962590in}{1.178856in}}%
\pgfpathcurveto{\pgfqpoint{0.962590in}{1.170016in}}{\pgfqpoint{0.966102in}{1.161537in}}{\pgfqpoint{0.972353in}{1.155286in}}%
\pgfpathcurveto{\pgfqpoint{0.978604in}{1.149035in}}{\pgfqpoint{0.987083in}{1.145523in}}{\pgfqpoint{0.995923in}{1.145523in}}%
\pgfpathlineto{\pgfqpoint{0.995923in}{1.145523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105606in}{1.153969in}}%
\pgfpathcurveto{\pgfqpoint{1.114447in}{1.153969in}}{\pgfqpoint{1.122926in}{1.157481in}}{\pgfqpoint{1.129177in}{1.163732in}}%
\pgfpathcurveto{\pgfqpoint{1.135428in}{1.169983in}}{\pgfqpoint{1.138940in}{1.178462in}}{\pgfqpoint{1.138940in}{1.187302in}}%
\pgfpathcurveto{\pgfqpoint{1.138940in}{1.196142in}}{\pgfqpoint{1.135428in}{1.204622in}}{\pgfqpoint{1.129177in}{1.210872in}}%
\pgfpathcurveto{\pgfqpoint{1.122926in}{1.217123in}}{\pgfqpoint{1.114447in}{1.220636in}}{\pgfqpoint{1.105606in}{1.220636in}}%
\pgfpathcurveto{\pgfqpoint{1.096766in}{1.220636in}}{\pgfqpoint{1.088287in}{1.217123in}}{\pgfqpoint{1.082036in}{1.210872in}}%
\pgfpathcurveto{\pgfqpoint{1.075785in}{1.204622in}}{\pgfqpoint{1.072273in}{1.196142in}}{\pgfqpoint{1.072273in}{1.187302in}}%
\pgfpathcurveto{\pgfqpoint{1.072273in}{1.178462in}}{\pgfqpoint{1.075785in}{1.169983in}}{\pgfqpoint{1.082036in}{1.163732in}}%
\pgfpathcurveto{\pgfqpoint{1.088287in}{1.157481in}}{\pgfqpoint{1.096766in}{1.153969in}}{\pgfqpoint{1.105606in}{1.153969in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.153969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948990in}{1.060927in}}%
\pgfpathcurveto{\pgfqpoint{0.957830in}{1.060927in}}{\pgfqpoint{0.966309in}{1.064439in}}{\pgfqpoint{0.972560in}{1.070690in}}%
\pgfpathcurveto{\pgfqpoint{0.978811in}{1.076941in}}{\pgfqpoint{0.982323in}{1.085420in}}{\pgfqpoint{0.982323in}{1.094260in}}%
\pgfpathcurveto{\pgfqpoint{0.982323in}{1.103100in}}{\pgfqpoint{0.978811in}{1.111579in}}{\pgfqpoint{0.972560in}{1.117830in}}%
\pgfpathcurveto{\pgfqpoint{0.966309in}{1.124081in}}{\pgfqpoint{0.957830in}{1.127593in}}{\pgfqpoint{0.948990in}{1.127593in}}%
\pgfpathcurveto{\pgfqpoint{0.940150in}{1.127593in}}{\pgfqpoint{0.931671in}{1.124081in}}{\pgfqpoint{0.925420in}{1.117830in}}%
\pgfpathcurveto{\pgfqpoint{0.919169in}{1.111579in}}{\pgfqpoint{0.915657in}{1.103100in}}{\pgfqpoint{0.915657in}{1.094260in}}%
\pgfpathcurveto{\pgfqpoint{0.915657in}{1.085420in}}{\pgfqpoint{0.919169in}{1.076941in}}{\pgfqpoint{0.925420in}{1.070690in}}%
\pgfpathcurveto{\pgfqpoint{0.931671in}{1.064439in}}{\pgfqpoint{0.940150in}{1.060927in}}{\pgfqpoint{0.948990in}{1.060927in}}%
\pgfpathlineto{\pgfqpoint{0.948990in}{1.060927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119434in}{1.101371in}}%
\pgfpathcurveto{\pgfqpoint{1.128275in}{1.101371in}}{\pgfqpoint{1.136754in}{1.104883in}}{\pgfqpoint{1.143005in}{1.111134in}}%
\pgfpathcurveto{\pgfqpoint{1.149256in}{1.117385in}}{\pgfqpoint{1.152768in}{1.125864in}}{\pgfqpoint{1.152768in}{1.134704in}}%
\pgfpathcurveto{\pgfqpoint{1.152768in}{1.143544in}}{\pgfqpoint{1.149256in}{1.152024in}}{\pgfqpoint{1.143005in}{1.158275in}}%
\pgfpathcurveto{\pgfqpoint{1.136754in}{1.164525in}}{\pgfqpoint{1.128275in}{1.168038in}}{\pgfqpoint{1.119434in}{1.168038in}}%
\pgfpathcurveto{\pgfqpoint{1.110594in}{1.168038in}}{\pgfqpoint{1.102115in}{1.164525in}}{\pgfqpoint{1.095864in}{1.158275in}}%
\pgfpathcurveto{\pgfqpoint{1.089613in}{1.152024in}}{\pgfqpoint{1.086101in}{1.143544in}}{\pgfqpoint{1.086101in}{1.134704in}}%
\pgfpathcurveto{\pgfqpoint{1.086101in}{1.125864in}}{\pgfqpoint{1.089613in}{1.117385in}}{\pgfqpoint{1.095864in}{1.111134in}}%
\pgfpathcurveto{\pgfqpoint{1.102115in}{1.104883in}}{\pgfqpoint{1.110594in}{1.101371in}}{\pgfqpoint{1.119434in}{1.101371in}}%
\pgfpathlineto{\pgfqpoint{1.119434in}{1.101371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830331in}{1.105797in}}%
\pgfpathcurveto{\pgfqpoint{0.839171in}{1.105797in}}{\pgfqpoint{0.847650in}{1.109309in}}{\pgfqpoint{0.853901in}{1.115560in}}%
\pgfpathcurveto{\pgfqpoint{0.860152in}{1.121811in}}{\pgfqpoint{0.863664in}{1.130290in}}{\pgfqpoint{0.863664in}{1.139130in}}%
\pgfpathcurveto{\pgfqpoint{0.863664in}{1.147970in}}{\pgfqpoint{0.860152in}{1.156450in}}{\pgfqpoint{0.853901in}{1.162701in}}%
\pgfpathcurveto{\pgfqpoint{0.847650in}{1.168951in}}{\pgfqpoint{0.839171in}{1.172464in}}{\pgfqpoint{0.830331in}{1.172464in}}%
\pgfpathcurveto{\pgfqpoint{0.821491in}{1.172464in}}{\pgfqpoint{0.813012in}{1.168951in}}{\pgfqpoint{0.806761in}{1.162701in}}%
\pgfpathcurveto{\pgfqpoint{0.800510in}{1.156450in}}{\pgfqpoint{0.796998in}{1.147970in}}{\pgfqpoint{0.796998in}{1.139130in}}%
\pgfpathcurveto{\pgfqpoint{0.796998in}{1.130290in}}{\pgfqpoint{0.800510in}{1.121811in}}{\pgfqpoint{0.806761in}{1.115560in}}%
\pgfpathcurveto{\pgfqpoint{0.813012in}{1.109309in}}{\pgfqpoint{0.821491in}{1.105797in}}{\pgfqpoint{0.830331in}{1.105797in}}%
\pgfpathlineto{\pgfqpoint{0.830331in}{1.105797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740481in}{1.404222in}}%
\pgfpathcurveto{\pgfqpoint{0.749322in}{1.404222in}}{\pgfqpoint{0.757801in}{1.407735in}}{\pgfqpoint{0.764052in}{1.413986in}}%
\pgfpathcurveto{\pgfqpoint{0.770303in}{1.420236in}}{\pgfqpoint{0.773815in}{1.428716in}}{\pgfqpoint{0.773815in}{1.437556in}}%
\pgfpathcurveto{\pgfqpoint{0.773815in}{1.446396in}}{\pgfqpoint{0.770303in}{1.454875in}}{\pgfqpoint{0.764052in}{1.461126in}}%
\pgfpathcurveto{\pgfqpoint{0.757801in}{1.467377in}}{\pgfqpoint{0.749322in}{1.470889in}}{\pgfqpoint{0.740481in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{0.731641in}{1.470889in}}{\pgfqpoint{0.723162in}{1.467377in}}{\pgfqpoint{0.716911in}{1.461126in}}%
\pgfpathcurveto{\pgfqpoint{0.710660in}{1.454875in}}{\pgfqpoint{0.707148in}{1.446396in}}{\pgfqpoint{0.707148in}{1.437556in}}%
\pgfpathcurveto{\pgfqpoint{0.707148in}{1.428716in}}{\pgfqpoint{0.710660in}{1.420236in}}{\pgfqpoint{0.716911in}{1.413986in}}%
\pgfpathcurveto{\pgfqpoint{0.723162in}{1.407735in}}{\pgfqpoint{0.731641in}{1.404222in}}{\pgfqpoint{0.740481in}{1.404222in}}%
\pgfpathlineto{\pgfqpoint{0.740481in}{1.404222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979328in}{1.077023in}}%
\pgfpathcurveto{\pgfqpoint{0.988168in}{1.077023in}}{\pgfqpoint{0.996648in}{1.080535in}}{\pgfqpoint{1.002898in}{1.086786in}}%
\pgfpathcurveto{\pgfqpoint{1.009149in}{1.093037in}}{\pgfqpoint{1.012662in}{1.101516in}}{\pgfqpoint{1.012662in}{1.110356in}}%
\pgfpathcurveto{\pgfqpoint{1.012662in}{1.119196in}}{\pgfqpoint{1.009149in}{1.127675in}}{\pgfqpoint{1.002898in}{1.133926in}}%
\pgfpathcurveto{\pgfqpoint{0.996648in}{1.140177in}}{\pgfqpoint{0.988168in}{1.143689in}}{\pgfqpoint{0.979328in}{1.143689in}}%
\pgfpathcurveto{\pgfqpoint{0.970488in}{1.143689in}}{\pgfqpoint{0.962009in}{1.140177in}}{\pgfqpoint{0.955758in}{1.133926in}}%
\pgfpathcurveto{\pgfqpoint{0.949507in}{1.127675in}}{\pgfqpoint{0.945995in}{1.119196in}}{\pgfqpoint{0.945995in}{1.110356in}}%
\pgfpathcurveto{\pgfqpoint{0.945995in}{1.101516in}}{\pgfqpoint{0.949507in}{1.093037in}}{\pgfqpoint{0.955758in}{1.086786in}}%
\pgfpathcurveto{\pgfqpoint{0.962009in}{1.080535in}}{\pgfqpoint{0.970488in}{1.077023in}}{\pgfqpoint{0.979328in}{1.077023in}}%
\pgfpathlineto{\pgfqpoint{0.979328in}{1.077023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976971in}{1.162492in}}%
\pgfpathcurveto{\pgfqpoint{0.985811in}{1.162492in}}{\pgfqpoint{0.994291in}{1.166004in}}{\pgfqpoint{1.000541in}{1.172255in}}%
\pgfpathcurveto{\pgfqpoint{1.006792in}{1.178506in}}{\pgfqpoint{1.010305in}{1.186985in}}{\pgfqpoint{1.010305in}{1.195825in}}%
\pgfpathcurveto{\pgfqpoint{1.010305in}{1.204665in}}{\pgfqpoint{1.006792in}{1.213144in}}{\pgfqpoint{1.000541in}{1.219395in}}%
\pgfpathcurveto{\pgfqpoint{0.994291in}{1.225646in}}{\pgfqpoint{0.985811in}{1.229158in}}{\pgfqpoint{0.976971in}{1.229158in}}%
\pgfpathcurveto{\pgfqpoint{0.968131in}{1.229158in}}{\pgfqpoint{0.959652in}{1.225646in}}{\pgfqpoint{0.953401in}{1.219395in}}%
\pgfpathcurveto{\pgfqpoint{0.947150in}{1.213144in}}{\pgfqpoint{0.943638in}{1.204665in}}{\pgfqpoint{0.943638in}{1.195825in}}%
\pgfpathcurveto{\pgfqpoint{0.943638in}{1.186985in}}{\pgfqpoint{0.947150in}{1.178506in}}{\pgfqpoint{0.953401in}{1.172255in}}%
\pgfpathcurveto{\pgfqpoint{0.959652in}{1.166004in}}{\pgfqpoint{0.968131in}{1.162492in}}{\pgfqpoint{0.976971in}{1.162492in}}%
\pgfpathlineto{\pgfqpoint{0.976971in}{1.162492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048466in}{0.990296in}}%
\pgfpathcurveto{\pgfqpoint{1.057307in}{0.990296in}}{\pgfqpoint{1.065786in}{0.993808in}}{\pgfqpoint{1.072037in}{1.000059in}}%
\pgfpathcurveto{\pgfqpoint{1.078288in}{1.006310in}}{\pgfqpoint{1.081800in}{1.014789in}}{\pgfqpoint{1.081800in}{1.023629in}}%
\pgfpathcurveto{\pgfqpoint{1.081800in}{1.032469in}}{\pgfqpoint{1.078288in}{1.040948in}}{\pgfqpoint{1.072037in}{1.047199in}}%
\pgfpathcurveto{\pgfqpoint{1.065786in}{1.053450in}}{\pgfqpoint{1.057307in}{1.056962in}}{\pgfqpoint{1.048466in}{1.056962in}}%
\pgfpathcurveto{\pgfqpoint{1.039626in}{1.056962in}}{\pgfqpoint{1.031147in}{1.053450in}}{\pgfqpoint{1.024896in}{1.047199in}}%
\pgfpathcurveto{\pgfqpoint{1.018645in}{1.040948in}}{\pgfqpoint{1.015133in}{1.032469in}}{\pgfqpoint{1.015133in}{1.023629in}}%
\pgfpathcurveto{\pgfqpoint{1.015133in}{1.014789in}}{\pgfqpoint{1.018645in}{1.006310in}}{\pgfqpoint{1.024896in}{1.000059in}}%
\pgfpathcurveto{\pgfqpoint{1.031147in}{0.993808in}}{\pgfqpoint{1.039626in}{0.990296in}}{\pgfqpoint{1.048466in}{0.990296in}}%
\pgfpathlineto{\pgfqpoint{1.048466in}{0.990296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354847in}{0.993092in}}%
\pgfpathcurveto{\pgfqpoint{1.363687in}{0.993092in}}{\pgfqpoint{1.372166in}{0.996605in}}{\pgfqpoint{1.378417in}{1.002855in}}%
\pgfpathcurveto{\pgfqpoint{1.384668in}{1.009106in}}{\pgfqpoint{1.388180in}{1.017586in}}{\pgfqpoint{1.388180in}{1.026426in}}%
\pgfpathcurveto{\pgfqpoint{1.388180in}{1.035266in}}{\pgfqpoint{1.384668in}{1.043745in}}{\pgfqpoint{1.378417in}{1.049996in}}%
\pgfpathcurveto{\pgfqpoint{1.372166in}{1.056247in}}{\pgfqpoint{1.363687in}{1.059759in}}{\pgfqpoint{1.354847in}{1.059759in}}%
\pgfpathcurveto{\pgfqpoint{1.346007in}{1.059759in}}{\pgfqpoint{1.337527in}{1.056247in}}{\pgfqpoint{1.331276in}{1.049996in}}%
\pgfpathcurveto{\pgfqpoint{1.325026in}{1.043745in}}{\pgfqpoint{1.321513in}{1.035266in}}{\pgfqpoint{1.321513in}{1.026426in}}%
\pgfpathcurveto{\pgfqpoint{1.321513in}{1.017586in}}{\pgfqpoint{1.325026in}{1.009106in}}{\pgfqpoint{1.331276in}{1.002855in}}%
\pgfpathcurveto{\pgfqpoint{1.337527in}{0.996605in}}{\pgfqpoint{1.346007in}{0.993092in}}{\pgfqpoint{1.354847in}{0.993092in}}%
\pgfpathlineto{\pgfqpoint{1.354847in}{0.993092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850722in}{1.274766in}}%
\pgfpathcurveto{\pgfqpoint{0.859562in}{1.274766in}}{\pgfqpoint{0.868042in}{1.278278in}}{\pgfqpoint{0.874292in}{1.284529in}}%
\pgfpathcurveto{\pgfqpoint{0.880543in}{1.290780in}}{\pgfqpoint{0.884056in}{1.299259in}}{\pgfqpoint{0.884056in}{1.308099in}}%
\pgfpathcurveto{\pgfqpoint{0.884056in}{1.316939in}}{\pgfqpoint{0.880543in}{1.325419in}}{\pgfqpoint{0.874292in}{1.331670in}}%
\pgfpathcurveto{\pgfqpoint{0.868042in}{1.337920in}}{\pgfqpoint{0.859562in}{1.341433in}}{\pgfqpoint{0.850722in}{1.341433in}}%
\pgfpathcurveto{\pgfqpoint{0.841882in}{1.341433in}}{\pgfqpoint{0.833403in}{1.337920in}}{\pgfqpoint{0.827152in}{1.331670in}}%
\pgfpathcurveto{\pgfqpoint{0.820901in}{1.325419in}}{\pgfqpoint{0.817389in}{1.316939in}}{\pgfqpoint{0.817389in}{1.308099in}}%
\pgfpathcurveto{\pgfqpoint{0.817389in}{1.299259in}}{\pgfqpoint{0.820901in}{1.290780in}}{\pgfqpoint{0.827152in}{1.284529in}}%
\pgfpathcurveto{\pgfqpoint{0.833403in}{1.278278in}}{\pgfqpoint{0.841882in}{1.274766in}}{\pgfqpoint{0.850722in}{1.274766in}}%
\pgfpathlineto{\pgfqpoint{0.850722in}{1.274766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042109in}{1.087709in}}%
\pgfpathcurveto{\pgfqpoint{1.050949in}{1.087709in}}{\pgfqpoint{1.059428in}{1.091221in}}{\pgfqpoint{1.065679in}{1.097472in}}%
\pgfpathcurveto{\pgfqpoint{1.071930in}{1.103723in}}{\pgfqpoint{1.075442in}{1.112202in}}{\pgfqpoint{1.075442in}{1.121042in}}%
\pgfpathcurveto{\pgfqpoint{1.075442in}{1.129882in}}{\pgfqpoint{1.071930in}{1.138362in}}{\pgfqpoint{1.065679in}{1.144612in}}%
\pgfpathcurveto{\pgfqpoint{1.059428in}{1.150863in}}{\pgfqpoint{1.050949in}{1.154376in}}{\pgfqpoint{1.042109in}{1.154376in}}%
\pgfpathcurveto{\pgfqpoint{1.033269in}{1.154376in}}{\pgfqpoint{1.024790in}{1.150863in}}{\pgfqpoint{1.018539in}{1.144612in}}%
\pgfpathcurveto{\pgfqpoint{1.012288in}{1.138362in}}{\pgfqpoint{1.008776in}{1.129882in}}{\pgfqpoint{1.008776in}{1.121042in}}%
\pgfpathcurveto{\pgfqpoint{1.008776in}{1.112202in}}{\pgfqpoint{1.012288in}{1.103723in}}{\pgfqpoint{1.018539in}{1.097472in}}%
\pgfpathcurveto{\pgfqpoint{1.024790in}{1.091221in}}{\pgfqpoint{1.033269in}{1.087709in}}{\pgfqpoint{1.042109in}{1.087709in}}%
\pgfpathlineto{\pgfqpoint{1.042109in}{1.087709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094275in}{1.122576in}}%
\pgfpathcurveto{\pgfqpoint{1.103115in}{1.122576in}}{\pgfqpoint{1.111595in}{1.126088in}}{\pgfqpoint{1.117846in}{1.132339in}}%
\pgfpathcurveto{\pgfqpoint{1.124096in}{1.138590in}}{\pgfqpoint{1.127609in}{1.147069in}}{\pgfqpoint{1.127609in}{1.155909in}}%
\pgfpathcurveto{\pgfqpoint{1.127609in}{1.164749in}}{\pgfqpoint{1.124096in}{1.173228in}}{\pgfqpoint{1.117846in}{1.179479in}}%
\pgfpathcurveto{\pgfqpoint{1.111595in}{1.185730in}}{\pgfqpoint{1.103115in}{1.189242in}}{\pgfqpoint{1.094275in}{1.189242in}}%
\pgfpathcurveto{\pgfqpoint{1.085435in}{1.189242in}}{\pgfqpoint{1.076956in}{1.185730in}}{\pgfqpoint{1.070705in}{1.179479in}}%
\pgfpathcurveto{\pgfqpoint{1.064454in}{1.173228in}}{\pgfqpoint{1.060942in}{1.164749in}}{\pgfqpoint{1.060942in}{1.155909in}}%
\pgfpathcurveto{\pgfqpoint{1.060942in}{1.147069in}}{\pgfqpoint{1.064454in}{1.138590in}}{\pgfqpoint{1.070705in}{1.132339in}}%
\pgfpathcurveto{\pgfqpoint{1.076956in}{1.126088in}}{\pgfqpoint{1.085435in}{1.122576in}}{\pgfqpoint{1.094275in}{1.122576in}}%
\pgfpathlineto{\pgfqpoint{1.094275in}{1.122576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879478in}{1.099647in}}%
\pgfpathcurveto{\pgfqpoint{0.888318in}{1.099647in}}{\pgfqpoint{0.896797in}{1.103159in}}{\pgfqpoint{0.903048in}{1.109410in}}%
\pgfpathcurveto{\pgfqpoint{0.909299in}{1.115661in}}{\pgfqpoint{0.912811in}{1.124140in}}{\pgfqpoint{0.912811in}{1.132980in}}%
\pgfpathcurveto{\pgfqpoint{0.912811in}{1.141820in}}{\pgfqpoint{0.909299in}{1.150300in}}{\pgfqpoint{0.903048in}{1.156551in}}%
\pgfpathcurveto{\pgfqpoint{0.896797in}{1.162801in}}{\pgfqpoint{0.888318in}{1.166314in}}{\pgfqpoint{0.879478in}{1.166314in}}%
\pgfpathcurveto{\pgfqpoint{0.870637in}{1.166314in}}{\pgfqpoint{0.862158in}{1.162801in}}{\pgfqpoint{0.855907in}{1.156551in}}%
\pgfpathcurveto{\pgfqpoint{0.849656in}{1.150300in}}{\pgfqpoint{0.846144in}{1.141820in}}{\pgfqpoint{0.846144in}{1.132980in}}%
\pgfpathcurveto{\pgfqpoint{0.846144in}{1.124140in}}{\pgfqpoint{0.849656in}{1.115661in}}{\pgfqpoint{0.855907in}{1.109410in}}%
\pgfpathcurveto{\pgfqpoint{0.862158in}{1.103159in}}{\pgfqpoint{0.870637in}{1.099647in}}{\pgfqpoint{0.879478in}{1.099647in}}%
\pgfpathlineto{\pgfqpoint{0.879478in}{1.099647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979539in}{1.140982in}}%
\pgfpathcurveto{\pgfqpoint{0.988379in}{1.140982in}}{\pgfqpoint{0.996858in}{1.144494in}}{\pgfqpoint{1.003109in}{1.150745in}}%
\pgfpathcurveto{\pgfqpoint{1.009360in}{1.156996in}}{\pgfqpoint{1.012872in}{1.165475in}}{\pgfqpoint{1.012872in}{1.174315in}}%
\pgfpathcurveto{\pgfqpoint{1.012872in}{1.183155in}}{\pgfqpoint{1.009360in}{1.191634in}}{\pgfqpoint{1.003109in}{1.197885in}}%
\pgfpathcurveto{\pgfqpoint{0.996858in}{1.204136in}}{\pgfqpoint{0.988379in}{1.207648in}}{\pgfqpoint{0.979539in}{1.207648in}}%
\pgfpathcurveto{\pgfqpoint{0.970699in}{1.207648in}}{\pgfqpoint{0.962220in}{1.204136in}}{\pgfqpoint{0.955969in}{1.197885in}}%
\pgfpathcurveto{\pgfqpoint{0.949718in}{1.191634in}}{\pgfqpoint{0.946206in}{1.183155in}}{\pgfqpoint{0.946206in}{1.174315in}}%
\pgfpathcurveto{\pgfqpoint{0.946206in}{1.165475in}}{\pgfqpoint{0.949718in}{1.156996in}}{\pgfqpoint{0.955969in}{1.150745in}}%
\pgfpathcurveto{\pgfqpoint{0.962220in}{1.144494in}}{\pgfqpoint{0.970699in}{1.140982in}}{\pgfqpoint{0.979539in}{1.140982in}}%
\pgfpathlineto{\pgfqpoint{0.979539in}{1.140982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932032in}{1.135759in}}%
\pgfpathcurveto{\pgfqpoint{0.940872in}{1.135759in}}{\pgfqpoint{0.949351in}{1.139271in}}{\pgfqpoint{0.955602in}{1.145522in}}%
\pgfpathcurveto{\pgfqpoint{0.961853in}{1.151773in}}{\pgfqpoint{0.965365in}{1.160252in}}{\pgfqpoint{0.965365in}{1.169092in}}%
\pgfpathcurveto{\pgfqpoint{0.965365in}{1.177933in}}{\pgfqpoint{0.961853in}{1.186412in}}{\pgfqpoint{0.955602in}{1.192663in}}%
\pgfpathcurveto{\pgfqpoint{0.949351in}{1.198914in}}{\pgfqpoint{0.940872in}{1.202426in}}{\pgfqpoint{0.932032in}{1.202426in}}%
\pgfpathcurveto{\pgfqpoint{0.923192in}{1.202426in}}{\pgfqpoint{0.914713in}{1.198914in}}{\pgfqpoint{0.908462in}{1.192663in}}%
\pgfpathcurveto{\pgfqpoint{0.902211in}{1.186412in}}{\pgfqpoint{0.898699in}{1.177933in}}{\pgfqpoint{0.898699in}{1.169092in}}%
\pgfpathcurveto{\pgfqpoint{0.898699in}{1.160252in}}{\pgfqpoint{0.902211in}{1.151773in}}{\pgfqpoint{0.908462in}{1.145522in}}%
\pgfpathcurveto{\pgfqpoint{0.914713in}{1.139271in}}{\pgfqpoint{0.923192in}{1.135759in}}{\pgfqpoint{0.932032in}{1.135759in}}%
\pgfpathlineto{\pgfqpoint{0.932032in}{1.135759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901251in}{1.117985in}}%
\pgfpathcurveto{\pgfqpoint{0.910091in}{1.117985in}}{\pgfqpoint{0.918570in}{1.121498in}}{\pgfqpoint{0.924821in}{1.127748in}}%
\pgfpathcurveto{\pgfqpoint{0.931072in}{1.133999in}}{\pgfqpoint{0.934584in}{1.142479in}}{\pgfqpoint{0.934584in}{1.151319in}}%
\pgfpathcurveto{\pgfqpoint{0.934584in}{1.160159in}}{\pgfqpoint{0.931072in}{1.168638in}}{\pgfqpoint{0.924821in}{1.174889in}}%
\pgfpathcurveto{\pgfqpoint{0.918570in}{1.181140in}}{\pgfqpoint{0.910091in}{1.184652in}}{\pgfqpoint{0.901251in}{1.184652in}}%
\pgfpathcurveto{\pgfqpoint{0.892411in}{1.184652in}}{\pgfqpoint{0.883931in}{1.181140in}}{\pgfqpoint{0.877680in}{1.174889in}}%
\pgfpathcurveto{\pgfqpoint{0.871430in}{1.168638in}}{\pgfqpoint{0.867917in}{1.160159in}}{\pgfqpoint{0.867917in}{1.151319in}}%
\pgfpathcurveto{\pgfqpoint{0.867917in}{1.142479in}}{\pgfqpoint{0.871430in}{1.133999in}}{\pgfqpoint{0.877680in}{1.127748in}}%
\pgfpathcurveto{\pgfqpoint{0.883931in}{1.121498in}}{\pgfqpoint{0.892411in}{1.117985in}}{\pgfqpoint{0.901251in}{1.117985in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{1.117985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944906in}{1.167562in}}%
\pgfpathcurveto{\pgfqpoint{0.953746in}{1.167562in}}{\pgfqpoint{0.962225in}{1.171075in}}{\pgfqpoint{0.968476in}{1.177325in}}%
\pgfpathcurveto{\pgfqpoint{0.974727in}{1.183576in}}{\pgfqpoint{0.978239in}{1.192056in}}{\pgfqpoint{0.978239in}{1.200896in}}%
\pgfpathcurveto{\pgfqpoint{0.978239in}{1.209736in}}{\pgfqpoint{0.974727in}{1.218215in}}{\pgfqpoint{0.968476in}{1.224466in}}%
\pgfpathcurveto{\pgfqpoint{0.962225in}{1.230717in}}{\pgfqpoint{0.953746in}{1.234229in}}{\pgfqpoint{0.944906in}{1.234229in}}%
\pgfpathcurveto{\pgfqpoint{0.936065in}{1.234229in}}{\pgfqpoint{0.927586in}{1.230717in}}{\pgfqpoint{0.921335in}{1.224466in}}%
\pgfpathcurveto{\pgfqpoint{0.915084in}{1.218215in}}{\pgfqpoint{0.911572in}{1.209736in}}{\pgfqpoint{0.911572in}{1.200896in}}%
\pgfpathcurveto{\pgfqpoint{0.911572in}{1.192056in}}{\pgfqpoint{0.915084in}{1.183576in}}{\pgfqpoint{0.921335in}{1.177325in}}%
\pgfpathcurveto{\pgfqpoint{0.927586in}{1.171075in}}{\pgfqpoint{0.936065in}{1.167562in}}{\pgfqpoint{0.944906in}{1.167562in}}%
\pgfpathlineto{\pgfqpoint{0.944906in}{1.167562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321630in}{1.000570in}}%
\pgfpathcurveto{\pgfqpoint{1.330470in}{1.000570in}}{\pgfqpoint{1.338950in}{1.004082in}}{\pgfqpoint{1.345201in}{1.010333in}}%
\pgfpathcurveto{\pgfqpoint{1.351452in}{1.016584in}}{\pgfqpoint{1.354964in}{1.025063in}}{\pgfqpoint{1.354964in}{1.033903in}}%
\pgfpathcurveto{\pgfqpoint{1.354964in}{1.042743in}}{\pgfqpoint{1.351452in}{1.051222in}}{\pgfqpoint{1.345201in}{1.057473in}}%
\pgfpathcurveto{\pgfqpoint{1.338950in}{1.063724in}}{\pgfqpoint{1.330470in}{1.067236in}}{\pgfqpoint{1.321630in}{1.067236in}}%
\pgfpathcurveto{\pgfqpoint{1.312790in}{1.067236in}}{\pgfqpoint{1.304311in}{1.063724in}}{\pgfqpoint{1.298060in}{1.057473in}}%
\pgfpathcurveto{\pgfqpoint{1.291809in}{1.051222in}}{\pgfqpoint{1.288297in}{1.042743in}}{\pgfqpoint{1.288297in}{1.033903in}}%
\pgfpathcurveto{\pgfqpoint{1.288297in}{1.025063in}}{\pgfqpoint{1.291809in}{1.016584in}}{\pgfqpoint{1.298060in}{1.010333in}}%
\pgfpathcurveto{\pgfqpoint{1.304311in}{1.004082in}}{\pgfqpoint{1.312790in}{1.000570in}}{\pgfqpoint{1.321630in}{1.000570in}}%
\pgfpathlineto{\pgfqpoint{1.321630in}{1.000570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086262in}{1.118443in}}%
\pgfpathcurveto{\pgfqpoint{1.095103in}{1.118443in}}{\pgfqpoint{1.103582in}{1.121955in}}{\pgfqpoint{1.109833in}{1.128206in}}%
\pgfpathcurveto{\pgfqpoint{1.116084in}{1.134457in}}{\pgfqpoint{1.119596in}{1.142936in}}{\pgfqpoint{1.119596in}{1.151776in}}%
\pgfpathcurveto{\pgfqpoint{1.119596in}{1.160616in}}{\pgfqpoint{1.116084in}{1.169095in}}{\pgfqpoint{1.109833in}{1.175346in}}%
\pgfpathcurveto{\pgfqpoint{1.103582in}{1.181597in}}{\pgfqpoint{1.095103in}{1.185109in}}{\pgfqpoint{1.086262in}{1.185109in}}%
\pgfpathcurveto{\pgfqpoint{1.077422in}{1.185109in}}{\pgfqpoint{1.068943in}{1.181597in}}{\pgfqpoint{1.062692in}{1.175346in}}%
\pgfpathcurveto{\pgfqpoint{1.056441in}{1.169095in}}{\pgfqpoint{1.052929in}{1.160616in}}{\pgfqpoint{1.052929in}{1.151776in}}%
\pgfpathcurveto{\pgfqpoint{1.052929in}{1.142936in}}{\pgfqpoint{1.056441in}{1.134457in}}{\pgfqpoint{1.062692in}{1.128206in}}%
\pgfpathcurveto{\pgfqpoint{1.068943in}{1.121955in}}{\pgfqpoint{1.077422in}{1.118443in}}{\pgfqpoint{1.086262in}{1.118443in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.118443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047987in}{1.124514in}}%
\pgfpathcurveto{\pgfqpoint{1.056827in}{1.124514in}}{\pgfqpoint{1.065306in}{1.128026in}}{\pgfqpoint{1.071557in}{1.134277in}}%
\pgfpathcurveto{\pgfqpoint{1.077808in}{1.140528in}}{\pgfqpoint{1.081320in}{1.149007in}}{\pgfqpoint{1.081320in}{1.157847in}}%
\pgfpathcurveto{\pgfqpoint{1.081320in}{1.166687in}}{\pgfqpoint{1.077808in}{1.175167in}}{\pgfqpoint{1.071557in}{1.181417in}}%
\pgfpathcurveto{\pgfqpoint{1.065306in}{1.187668in}}{\pgfqpoint{1.056827in}{1.191181in}}{\pgfqpoint{1.047987in}{1.191181in}}%
\pgfpathcurveto{\pgfqpoint{1.039147in}{1.191181in}}{\pgfqpoint{1.030668in}{1.187668in}}{\pgfqpoint{1.024417in}{1.181417in}}%
\pgfpathcurveto{\pgfqpoint{1.018166in}{1.175167in}}{\pgfqpoint{1.014654in}{1.166687in}}{\pgfqpoint{1.014654in}{1.157847in}}%
\pgfpathcurveto{\pgfqpoint{1.014654in}{1.149007in}}{\pgfqpoint{1.018166in}{1.140528in}}{\pgfqpoint{1.024417in}{1.134277in}}%
\pgfpathcurveto{\pgfqpoint{1.030668in}{1.128026in}}{\pgfqpoint{1.039147in}{1.124514in}}{\pgfqpoint{1.047987in}{1.124514in}}%
\pgfpathlineto{\pgfqpoint{1.047987in}{1.124514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332698in}{1.012346in}}%
\pgfpathcurveto{\pgfqpoint{1.341538in}{1.012346in}}{\pgfqpoint{1.350018in}{1.015858in}}{\pgfqpoint{1.356268in}{1.022109in}}%
\pgfpathcurveto{\pgfqpoint{1.362519in}{1.028360in}}{\pgfqpoint{1.366032in}{1.036839in}}{\pgfqpoint{1.366032in}{1.045679in}}%
\pgfpathcurveto{\pgfqpoint{1.366032in}{1.054519in}}{\pgfqpoint{1.362519in}{1.062998in}}{\pgfqpoint{1.356268in}{1.069249in}}%
\pgfpathcurveto{\pgfqpoint{1.350018in}{1.075500in}}{\pgfqpoint{1.341538in}{1.079012in}}{\pgfqpoint{1.332698in}{1.079012in}}%
\pgfpathcurveto{\pgfqpoint{1.323858in}{1.079012in}}{\pgfqpoint{1.315379in}{1.075500in}}{\pgfqpoint{1.309128in}{1.069249in}}%
\pgfpathcurveto{\pgfqpoint{1.302877in}{1.062998in}}{\pgfqpoint{1.299365in}{1.054519in}}{\pgfqpoint{1.299365in}{1.045679in}}%
\pgfpathcurveto{\pgfqpoint{1.299365in}{1.036839in}}{\pgfqpoint{1.302877in}{1.028360in}}{\pgfqpoint{1.309128in}{1.022109in}}%
\pgfpathcurveto{\pgfqpoint{1.315379in}{1.015858in}}{\pgfqpoint{1.323858in}{1.012346in}}{\pgfqpoint{1.332698in}{1.012346in}}%
\pgfpathlineto{\pgfqpoint{1.332698in}{1.012346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062441in}{0.988023in}}%
\pgfpathcurveto{\pgfqpoint{1.071282in}{0.988023in}}{\pgfqpoint{1.079761in}{0.991535in}}{\pgfqpoint{1.086012in}{0.997786in}}%
\pgfpathcurveto{\pgfqpoint{1.092263in}{1.004037in}}{\pgfqpoint{1.095775in}{1.012516in}}{\pgfqpoint{1.095775in}{1.021356in}}%
\pgfpathcurveto{\pgfqpoint{1.095775in}{1.030196in}}{\pgfqpoint{1.092263in}{1.038676in}}{\pgfqpoint{1.086012in}{1.044927in}}%
\pgfpathcurveto{\pgfqpoint{1.079761in}{1.051177in}}{\pgfqpoint{1.071282in}{1.054690in}}{\pgfqpoint{1.062441in}{1.054690in}}%
\pgfpathcurveto{\pgfqpoint{1.053601in}{1.054690in}}{\pgfqpoint{1.045122in}{1.051177in}}{\pgfqpoint{1.038871in}{1.044927in}}%
\pgfpathcurveto{\pgfqpoint{1.032620in}{1.038676in}}{\pgfqpoint{1.029108in}{1.030196in}}{\pgfqpoint{1.029108in}{1.021356in}}%
\pgfpathcurveto{\pgfqpoint{1.029108in}{1.012516in}}{\pgfqpoint{1.032620in}{1.004037in}}{\pgfqpoint{1.038871in}{0.997786in}}%
\pgfpathcurveto{\pgfqpoint{1.045122in}{0.991535in}}{\pgfqpoint{1.053601in}{0.988023in}}{\pgfqpoint{1.062441in}{0.988023in}}%
\pgfpathlineto{\pgfqpoint{1.062441in}{0.988023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829330in}{1.208819in}}%
\pgfpathcurveto{\pgfqpoint{0.838170in}{1.208819in}}{\pgfqpoint{0.846649in}{1.212331in}}{\pgfqpoint{0.852900in}{1.218582in}}%
\pgfpathcurveto{\pgfqpoint{0.859151in}{1.224833in}}{\pgfqpoint{0.862663in}{1.233312in}}{\pgfqpoint{0.862663in}{1.242153in}}%
\pgfpathcurveto{\pgfqpoint{0.862663in}{1.250993in}}{\pgfqpoint{0.859151in}{1.259472in}}{\pgfqpoint{0.852900in}{1.265723in}}%
\pgfpathcurveto{\pgfqpoint{0.846649in}{1.271974in}}{\pgfqpoint{0.838170in}{1.275486in}}{\pgfqpoint{0.829330in}{1.275486in}}%
\pgfpathcurveto{\pgfqpoint{0.820490in}{1.275486in}}{\pgfqpoint{0.812010in}{1.271974in}}{\pgfqpoint{0.805760in}{1.265723in}}%
\pgfpathcurveto{\pgfqpoint{0.799509in}{1.259472in}}{\pgfqpoint{0.795996in}{1.250993in}}{\pgfqpoint{0.795996in}{1.242153in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{1.233312in}}{\pgfqpoint{0.799509in}{1.224833in}}{\pgfqpoint{0.805760in}{1.218582in}}%
\pgfpathcurveto{\pgfqpoint{0.812010in}{1.212331in}}{\pgfqpoint{0.820490in}{1.208819in}}{\pgfqpoint{0.829330in}{1.208819in}}%
\pgfpathlineto{\pgfqpoint{0.829330in}{1.208819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335931in}{0.924402in}}%
\pgfpathcurveto{\pgfqpoint{1.344771in}{0.924402in}}{\pgfqpoint{1.353250in}{0.927914in}}{\pgfqpoint{1.359501in}{0.934165in}}%
\pgfpathcurveto{\pgfqpoint{1.365752in}{0.940416in}}{\pgfqpoint{1.369264in}{0.948895in}}{\pgfqpoint{1.369264in}{0.957735in}}%
\pgfpathcurveto{\pgfqpoint{1.369264in}{0.966575in}}{\pgfqpoint{1.365752in}{0.975055in}}{\pgfqpoint{1.359501in}{0.981305in}}%
\pgfpathcurveto{\pgfqpoint{1.353250in}{0.987556in}}{\pgfqpoint{1.344771in}{0.991069in}}{\pgfqpoint{1.335931in}{0.991069in}}%
\pgfpathcurveto{\pgfqpoint{1.327091in}{0.991069in}}{\pgfqpoint{1.318611in}{0.987556in}}{\pgfqpoint{1.312361in}{0.981305in}}%
\pgfpathcurveto{\pgfqpoint{1.306110in}{0.975055in}}{\pgfqpoint{1.302597in}{0.966575in}}{\pgfqpoint{1.302597in}{0.957735in}}%
\pgfpathcurveto{\pgfqpoint{1.302597in}{0.948895in}}{\pgfqpoint{1.306110in}{0.940416in}}{\pgfqpoint{1.312361in}{0.934165in}}%
\pgfpathcurveto{\pgfqpoint{1.318611in}{0.927914in}}{\pgfqpoint{1.327091in}{0.924402in}}{\pgfqpoint{1.335931in}{0.924402in}}%
\pgfpathlineto{\pgfqpoint{1.335931in}{0.924402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702748in}{1.193118in}}%
\pgfpathcurveto{\pgfqpoint{0.711588in}{1.193118in}}{\pgfqpoint{0.720067in}{1.196630in}}{\pgfqpoint{0.726318in}{1.202881in}}%
\pgfpathcurveto{\pgfqpoint{0.732569in}{1.209132in}}{\pgfqpoint{0.736081in}{1.217611in}}{\pgfqpoint{0.736081in}{1.226451in}}%
\pgfpathcurveto{\pgfqpoint{0.736081in}{1.235291in}}{\pgfqpoint{0.732569in}{1.243770in}}{\pgfqpoint{0.726318in}{1.250021in}}%
\pgfpathcurveto{\pgfqpoint{0.720067in}{1.256272in}}{\pgfqpoint{0.711588in}{1.259784in}}{\pgfqpoint{0.702748in}{1.259784in}}%
\pgfpathcurveto{\pgfqpoint{0.693908in}{1.259784in}}{\pgfqpoint{0.685429in}{1.256272in}}{\pgfqpoint{0.679178in}{1.250021in}}%
\pgfpathcurveto{\pgfqpoint{0.672927in}{1.243770in}}{\pgfqpoint{0.669414in}{1.235291in}}{\pgfqpoint{0.669414in}{1.226451in}}%
\pgfpathcurveto{\pgfqpoint{0.669414in}{1.217611in}}{\pgfqpoint{0.672927in}{1.209132in}}{\pgfqpoint{0.679178in}{1.202881in}}%
\pgfpathcurveto{\pgfqpoint{0.685429in}{1.196630in}}{\pgfqpoint{0.693908in}{1.193118in}}{\pgfqpoint{0.702748in}{1.193118in}}%
\pgfpathlineto{\pgfqpoint{0.702748in}{1.193118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045384in}{1.053086in}}%
\pgfpathcurveto{\pgfqpoint{1.054224in}{1.053086in}}{\pgfqpoint{1.062704in}{1.056599in}}{\pgfqpoint{1.068954in}{1.062850in}}%
\pgfpathcurveto{\pgfqpoint{1.075205in}{1.069100in}}{\pgfqpoint{1.078718in}{1.077580in}}{\pgfqpoint{1.078718in}{1.086420in}}%
\pgfpathcurveto{\pgfqpoint{1.078718in}{1.095260in}}{\pgfqpoint{1.075205in}{1.103739in}}{\pgfqpoint{1.068954in}{1.109990in}}%
\pgfpathcurveto{\pgfqpoint{1.062704in}{1.116241in}}{\pgfqpoint{1.054224in}{1.119753in}}{\pgfqpoint{1.045384in}{1.119753in}}%
\pgfpathcurveto{\pgfqpoint{1.036544in}{1.119753in}}{\pgfqpoint{1.028065in}{1.116241in}}{\pgfqpoint{1.021814in}{1.109990in}}%
\pgfpathcurveto{\pgfqpoint{1.015563in}{1.103739in}}{\pgfqpoint{1.012051in}{1.095260in}}{\pgfqpoint{1.012051in}{1.086420in}}%
\pgfpathcurveto{\pgfqpoint{1.012051in}{1.077580in}}{\pgfqpoint{1.015563in}{1.069100in}}{\pgfqpoint{1.021814in}{1.062850in}}%
\pgfpathcurveto{\pgfqpoint{1.028065in}{1.056599in}}{\pgfqpoint{1.036544in}{1.053086in}}{\pgfqpoint{1.045384in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{1.045384in}{1.053086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827216in}{1.164566in}}%
\pgfpathcurveto{\pgfqpoint{0.836057in}{1.164566in}}{\pgfqpoint{0.844536in}{1.168078in}}{\pgfqpoint{0.850787in}{1.174329in}}%
\pgfpathcurveto{\pgfqpoint{0.857038in}{1.180580in}}{\pgfqpoint{0.860550in}{1.189059in}}{\pgfqpoint{0.860550in}{1.197900in}}%
\pgfpathcurveto{\pgfqpoint{0.860550in}{1.206740in}}{\pgfqpoint{0.857038in}{1.215219in}}{\pgfqpoint{0.850787in}{1.221470in}}%
\pgfpathcurveto{\pgfqpoint{0.844536in}{1.227721in}}{\pgfqpoint{0.836057in}{1.231233in}}{\pgfqpoint{0.827216in}{1.231233in}}%
\pgfpathcurveto{\pgfqpoint{0.818376in}{1.231233in}}{\pgfqpoint{0.809897in}{1.227721in}}{\pgfqpoint{0.803646in}{1.221470in}}%
\pgfpathcurveto{\pgfqpoint{0.797395in}{1.215219in}}{\pgfqpoint{0.793883in}{1.206740in}}{\pgfqpoint{0.793883in}{1.197900in}}%
\pgfpathcurveto{\pgfqpoint{0.793883in}{1.189059in}}{\pgfqpoint{0.797395in}{1.180580in}}{\pgfqpoint{0.803646in}{1.174329in}}%
\pgfpathcurveto{\pgfqpoint{0.809897in}{1.168078in}}{\pgfqpoint{0.818376in}{1.164566in}}{\pgfqpoint{0.827216in}{1.164566in}}%
\pgfpathlineto{\pgfqpoint{0.827216in}{1.164566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880797in}{1.073449in}}%
\pgfpathcurveto{\pgfqpoint{0.889637in}{1.073449in}}{\pgfqpoint{0.898116in}{1.076962in}}{\pgfqpoint{0.904367in}{1.083213in}}%
\pgfpathcurveto{\pgfqpoint{0.910618in}{1.089463in}}{\pgfqpoint{0.914130in}{1.097943in}}{\pgfqpoint{0.914130in}{1.106783in}}%
\pgfpathcurveto{\pgfqpoint{0.914130in}{1.115623in}}{\pgfqpoint{0.910618in}{1.124102in}}{\pgfqpoint{0.904367in}{1.130353in}}%
\pgfpathcurveto{\pgfqpoint{0.898116in}{1.136604in}}{\pgfqpoint{0.889637in}{1.140116in}}{\pgfqpoint{0.880797in}{1.140116in}}%
\pgfpathcurveto{\pgfqpoint{0.871957in}{1.140116in}}{\pgfqpoint{0.863478in}{1.136604in}}{\pgfqpoint{0.857227in}{1.130353in}}%
\pgfpathcurveto{\pgfqpoint{0.850976in}{1.124102in}}{\pgfqpoint{0.847464in}{1.115623in}}{\pgfqpoint{0.847464in}{1.106783in}}%
\pgfpathcurveto{\pgfqpoint{0.847464in}{1.097943in}}{\pgfqpoint{0.850976in}{1.089463in}}{\pgfqpoint{0.857227in}{1.083213in}}%
\pgfpathcurveto{\pgfqpoint{0.863478in}{1.076962in}}{\pgfqpoint{0.871957in}{1.073449in}}{\pgfqpoint{0.880797in}{1.073449in}}%
\pgfpathlineto{\pgfqpoint{0.880797in}{1.073449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999368in}{1.152209in}}%
\pgfpathcurveto{\pgfqpoint{1.008208in}{1.152209in}}{\pgfqpoint{1.016687in}{1.155721in}}{\pgfqpoint{1.022938in}{1.161972in}}%
\pgfpathcurveto{\pgfqpoint{1.029189in}{1.168223in}}{\pgfqpoint{1.032701in}{1.176702in}}{\pgfqpoint{1.032701in}{1.185542in}}%
\pgfpathcurveto{\pgfqpoint{1.032701in}{1.194382in}}{\pgfqpoint{1.029189in}{1.202862in}}{\pgfqpoint{1.022938in}{1.209112in}}%
\pgfpathcurveto{\pgfqpoint{1.016687in}{1.215363in}}{\pgfqpoint{1.008208in}{1.218876in}}{\pgfqpoint{0.999368in}{1.218876in}}%
\pgfpathcurveto{\pgfqpoint{0.990528in}{1.218876in}}{\pgfqpoint{0.982049in}{1.215363in}}{\pgfqpoint{0.975798in}{1.209112in}}%
\pgfpathcurveto{\pgfqpoint{0.969547in}{1.202862in}}{\pgfqpoint{0.966035in}{1.194382in}}{\pgfqpoint{0.966035in}{1.185542in}}%
\pgfpathcurveto{\pgfqpoint{0.966035in}{1.176702in}}{\pgfqpoint{0.969547in}{1.168223in}}{\pgfqpoint{0.975798in}{1.161972in}}%
\pgfpathcurveto{\pgfqpoint{0.982049in}{1.155721in}}{\pgfqpoint{0.990528in}{1.152209in}}{\pgfqpoint{0.999368in}{1.152209in}}%
\pgfpathlineto{\pgfqpoint{0.999368in}{1.152209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829117in}{1.339216in}}%
\pgfpathcurveto{\pgfqpoint{0.837957in}{1.339216in}}{\pgfqpoint{0.846436in}{1.342729in}}{\pgfqpoint{0.852687in}{1.348980in}}%
\pgfpathcurveto{\pgfqpoint{0.858938in}{1.355230in}}{\pgfqpoint{0.862450in}{1.363710in}}{\pgfqpoint{0.862450in}{1.372550in}}%
\pgfpathcurveto{\pgfqpoint{0.862450in}{1.381390in}}{\pgfqpoint{0.858938in}{1.389869in}}{\pgfqpoint{0.852687in}{1.396120in}}%
\pgfpathcurveto{\pgfqpoint{0.846436in}{1.402371in}}{\pgfqpoint{0.837957in}{1.405883in}}{\pgfqpoint{0.829117in}{1.405883in}}%
\pgfpathcurveto{\pgfqpoint{0.820277in}{1.405883in}}{\pgfqpoint{0.811798in}{1.402371in}}{\pgfqpoint{0.805547in}{1.396120in}}%
\pgfpathcurveto{\pgfqpoint{0.799296in}{1.389869in}}{\pgfqpoint{0.795784in}{1.381390in}}{\pgfqpoint{0.795784in}{1.372550in}}%
\pgfpathcurveto{\pgfqpoint{0.795784in}{1.363710in}}{\pgfqpoint{0.799296in}{1.355230in}}{\pgfqpoint{0.805547in}{1.348980in}}%
\pgfpathcurveto{\pgfqpoint{0.811798in}{1.342729in}}{\pgfqpoint{0.820277in}{1.339216in}}{\pgfqpoint{0.829117in}{1.339216in}}%
\pgfpathlineto{\pgfqpoint{0.829117in}{1.339216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210368in}{1.090993in}}%
\pgfpathcurveto{\pgfqpoint{1.219209in}{1.090993in}}{\pgfqpoint{1.227688in}{1.094506in}}{\pgfqpoint{1.233939in}{1.100757in}}%
\pgfpathcurveto{\pgfqpoint{1.240190in}{1.107007in}}{\pgfqpoint{1.243702in}{1.115487in}}{\pgfqpoint{1.243702in}{1.124327in}}%
\pgfpathcurveto{\pgfqpoint{1.243702in}{1.133167in}}{\pgfqpoint{1.240190in}{1.141646in}}{\pgfqpoint{1.233939in}{1.147897in}}%
\pgfpathcurveto{\pgfqpoint{1.227688in}{1.154148in}}{\pgfqpoint{1.219209in}{1.157660in}}{\pgfqpoint{1.210368in}{1.157660in}}%
\pgfpathcurveto{\pgfqpoint{1.201528in}{1.157660in}}{\pgfqpoint{1.193049in}{1.154148in}}{\pgfqpoint{1.186798in}{1.147897in}}%
\pgfpathcurveto{\pgfqpoint{1.180547in}{1.141646in}}{\pgfqpoint{1.177035in}{1.133167in}}{\pgfqpoint{1.177035in}{1.124327in}}%
\pgfpathcurveto{\pgfqpoint{1.177035in}{1.115487in}}{\pgfqpoint{1.180547in}{1.107007in}}{\pgfqpoint{1.186798in}{1.100757in}}%
\pgfpathcurveto{\pgfqpoint{1.193049in}{1.094506in}}{\pgfqpoint{1.201528in}{1.090993in}}{\pgfqpoint{1.210368in}{1.090993in}}%
\pgfpathlineto{\pgfqpoint{1.210368in}{1.090993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126627in}{1.067977in}}%
\pgfpathcurveto{\pgfqpoint{1.135467in}{1.067977in}}{\pgfqpoint{1.143946in}{1.071489in}}{\pgfqpoint{1.150197in}{1.077740in}}%
\pgfpathcurveto{\pgfqpoint{1.156448in}{1.083991in}}{\pgfqpoint{1.159960in}{1.092470in}}{\pgfqpoint{1.159960in}{1.101310in}}%
\pgfpathcurveto{\pgfqpoint{1.159960in}{1.110150in}}{\pgfqpoint{1.156448in}{1.118629in}}{\pgfqpoint{1.150197in}{1.124880in}}%
\pgfpathcurveto{\pgfqpoint{1.143946in}{1.131131in}}{\pgfqpoint{1.135467in}{1.134643in}}{\pgfqpoint{1.126627in}{1.134643in}}%
\pgfpathcurveto{\pgfqpoint{1.117786in}{1.134643in}}{\pgfqpoint{1.109307in}{1.131131in}}{\pgfqpoint{1.103056in}{1.124880in}}%
\pgfpathcurveto{\pgfqpoint{1.096805in}{1.118629in}}{\pgfqpoint{1.093293in}{1.110150in}}{\pgfqpoint{1.093293in}{1.101310in}}%
\pgfpathcurveto{\pgfqpoint{1.093293in}{1.092470in}}{\pgfqpoint{1.096805in}{1.083991in}}{\pgfqpoint{1.103056in}{1.077740in}}%
\pgfpathcurveto{\pgfqpoint{1.109307in}{1.071489in}}{\pgfqpoint{1.117786in}{1.067977in}}{\pgfqpoint{1.126627in}{1.067977in}}%
\pgfpathlineto{\pgfqpoint{1.126627in}{1.067977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022160in}{1.054596in}}%
\pgfpathcurveto{\pgfqpoint{1.031000in}{1.054596in}}{\pgfqpoint{1.039479in}{1.058108in}}{\pgfqpoint{1.045730in}{1.064359in}}%
\pgfpathcurveto{\pgfqpoint{1.051981in}{1.070610in}}{\pgfqpoint{1.055493in}{1.079090in}}{\pgfqpoint{1.055493in}{1.087930in}}%
\pgfpathcurveto{\pgfqpoint{1.055493in}{1.096770in}}{\pgfqpoint{1.051981in}{1.105249in}}{\pgfqpoint{1.045730in}{1.111500in}}%
\pgfpathcurveto{\pgfqpoint{1.039479in}{1.117751in}}{\pgfqpoint{1.031000in}{1.121263in}}{\pgfqpoint{1.022160in}{1.121263in}}%
\pgfpathcurveto{\pgfqpoint{1.013320in}{1.121263in}}{\pgfqpoint{1.004840in}{1.117751in}}{\pgfqpoint{0.998589in}{1.111500in}}%
\pgfpathcurveto{\pgfqpoint{0.992339in}{1.105249in}}{\pgfqpoint{0.988826in}{1.096770in}}{\pgfqpoint{0.988826in}{1.087930in}}%
\pgfpathcurveto{\pgfqpoint{0.988826in}{1.079090in}}{\pgfqpoint{0.992339in}{1.070610in}}{\pgfqpoint{0.998589in}{1.064359in}}%
\pgfpathcurveto{\pgfqpoint{1.004840in}{1.058108in}}{\pgfqpoint{1.013320in}{1.054596in}}{\pgfqpoint{1.022160in}{1.054596in}}%
\pgfpathlineto{\pgfqpoint{1.022160in}{1.054596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089417in}{0.978831in}}%
\pgfpathcurveto{\pgfqpoint{1.098257in}{0.978831in}}{\pgfqpoint{1.106736in}{0.982343in}}{\pgfqpoint{1.112987in}{0.988594in}}%
\pgfpathcurveto{\pgfqpoint{1.119238in}{0.994845in}}{\pgfqpoint{1.122750in}{1.003324in}}{\pgfqpoint{1.122750in}{1.012164in}}%
\pgfpathcurveto{\pgfqpoint{1.122750in}{1.021004in}}{\pgfqpoint{1.119238in}{1.029483in}}{\pgfqpoint{1.112987in}{1.035734in}}%
\pgfpathcurveto{\pgfqpoint{1.106736in}{1.041985in}}{\pgfqpoint{1.098257in}{1.045497in}}{\pgfqpoint{1.089417in}{1.045497in}}%
\pgfpathcurveto{\pgfqpoint{1.080577in}{1.045497in}}{\pgfqpoint{1.072098in}{1.041985in}}{\pgfqpoint{1.065847in}{1.035734in}}%
\pgfpathcurveto{\pgfqpoint{1.059596in}{1.029483in}}{\pgfqpoint{1.056084in}{1.021004in}}{\pgfqpoint{1.056084in}{1.012164in}}%
\pgfpathcurveto{\pgfqpoint{1.056084in}{1.003324in}}{\pgfqpoint{1.059596in}{0.994845in}}{\pgfqpoint{1.065847in}{0.988594in}}%
\pgfpathcurveto{\pgfqpoint{1.072098in}{0.982343in}}{\pgfqpoint{1.080577in}{0.978831in}}{\pgfqpoint{1.089417in}{0.978831in}}%
\pgfpathlineto{\pgfqpoint{1.089417in}{0.978831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047767in}{1.078767in}}%
\pgfpathcurveto{\pgfqpoint{1.056607in}{1.078767in}}{\pgfqpoint{1.065086in}{1.082279in}}{\pgfqpoint{1.071337in}{1.088530in}}%
\pgfpathcurveto{\pgfqpoint{1.077588in}{1.094781in}}{\pgfqpoint{1.081100in}{1.103260in}}{\pgfqpoint{1.081100in}{1.112100in}}%
\pgfpathcurveto{\pgfqpoint{1.081100in}{1.120940in}}{\pgfqpoint{1.077588in}{1.129419in}}{\pgfqpoint{1.071337in}{1.135670in}}%
\pgfpathcurveto{\pgfqpoint{1.065086in}{1.141921in}}{\pgfqpoint{1.056607in}{1.145433in}}{\pgfqpoint{1.047767in}{1.145433in}}%
\pgfpathcurveto{\pgfqpoint{1.038927in}{1.145433in}}{\pgfqpoint{1.030448in}{1.141921in}}{\pgfqpoint{1.024197in}{1.135670in}}%
\pgfpathcurveto{\pgfqpoint{1.017946in}{1.129419in}}{\pgfqpoint{1.014434in}{1.120940in}}{\pgfqpoint{1.014434in}{1.112100in}}%
\pgfpathcurveto{\pgfqpoint{1.014434in}{1.103260in}}{\pgfqpoint{1.017946in}{1.094781in}}{\pgfqpoint{1.024197in}{1.088530in}}%
\pgfpathcurveto{\pgfqpoint{1.030448in}{1.082279in}}{\pgfqpoint{1.038927in}{1.078767in}}{\pgfqpoint{1.047767in}{1.078767in}}%
\pgfpathlineto{\pgfqpoint{1.047767in}{1.078767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100584in}{1.080085in}}%
\pgfpathcurveto{\pgfqpoint{1.109424in}{1.080085in}}{\pgfqpoint{1.117903in}{1.083597in}}{\pgfqpoint{1.124154in}{1.089848in}}%
\pgfpathcurveto{\pgfqpoint{1.130405in}{1.096099in}}{\pgfqpoint{1.133917in}{1.104578in}}{\pgfqpoint{1.133917in}{1.113418in}}%
\pgfpathcurveto{\pgfqpoint{1.133917in}{1.122259in}}{\pgfqpoint{1.130405in}{1.130738in}}{\pgfqpoint{1.124154in}{1.136989in}}%
\pgfpathcurveto{\pgfqpoint{1.117903in}{1.143240in}}{\pgfqpoint{1.109424in}{1.146752in}}{\pgfqpoint{1.100584in}{1.146752in}}%
\pgfpathcurveto{\pgfqpoint{1.091744in}{1.146752in}}{\pgfqpoint{1.083264in}{1.143240in}}{\pgfqpoint{1.077013in}{1.136989in}}%
\pgfpathcurveto{\pgfqpoint{1.070763in}{1.130738in}}{\pgfqpoint{1.067250in}{1.122259in}}{\pgfqpoint{1.067250in}{1.113418in}}%
\pgfpathcurveto{\pgfqpoint{1.067250in}{1.104578in}}{\pgfqpoint{1.070763in}{1.096099in}}{\pgfqpoint{1.077013in}{1.089848in}}%
\pgfpathcurveto{\pgfqpoint{1.083264in}{1.083597in}}{\pgfqpoint{1.091744in}{1.080085in}}{\pgfqpoint{1.100584in}{1.080085in}}%
\pgfpathlineto{\pgfqpoint{1.100584in}{1.080085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098903in}{0.981900in}}%
\pgfpathcurveto{\pgfqpoint{1.107743in}{0.981900in}}{\pgfqpoint{1.116222in}{0.985412in}}{\pgfqpoint{1.122473in}{0.991663in}}%
\pgfpathcurveto{\pgfqpoint{1.128724in}{0.997914in}}{\pgfqpoint{1.132236in}{1.006393in}}{\pgfqpoint{1.132236in}{1.015233in}}%
\pgfpathcurveto{\pgfqpoint{1.132236in}{1.024074in}}{\pgfqpoint{1.128724in}{1.032553in}}{\pgfqpoint{1.122473in}{1.038804in}}%
\pgfpathcurveto{\pgfqpoint{1.116222in}{1.045055in}}{\pgfqpoint{1.107743in}{1.048567in}}{\pgfqpoint{1.098903in}{1.048567in}}%
\pgfpathcurveto{\pgfqpoint{1.090063in}{1.048567in}}{\pgfqpoint{1.081584in}{1.045055in}}{\pgfqpoint{1.075333in}{1.038804in}}%
\pgfpathcurveto{\pgfqpoint{1.069082in}{1.032553in}}{\pgfqpoint{1.065570in}{1.024074in}}{\pgfqpoint{1.065570in}{1.015233in}}%
\pgfpathcurveto{\pgfqpoint{1.065570in}{1.006393in}}{\pgfqpoint{1.069082in}{0.997914in}}{\pgfqpoint{1.075333in}{0.991663in}}%
\pgfpathcurveto{\pgfqpoint{1.081584in}{0.985412in}}{\pgfqpoint{1.090063in}{0.981900in}}{\pgfqpoint{1.098903in}{0.981900in}}%
\pgfpathlineto{\pgfqpoint{1.098903in}{0.981900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088658in}{1.102943in}}%
\pgfpathcurveto{\pgfqpoint{1.097498in}{1.102943in}}{\pgfqpoint{1.105977in}{1.106455in}}{\pgfqpoint{1.112228in}{1.112706in}}%
\pgfpathcurveto{\pgfqpoint{1.118479in}{1.118957in}}{\pgfqpoint{1.121991in}{1.127436in}}{\pgfqpoint{1.121991in}{1.136276in}}%
\pgfpathcurveto{\pgfqpoint{1.121991in}{1.145116in}}{\pgfqpoint{1.118479in}{1.153596in}}{\pgfqpoint{1.112228in}{1.159846in}}%
\pgfpathcurveto{\pgfqpoint{1.105977in}{1.166097in}}{\pgfqpoint{1.097498in}{1.169610in}}{\pgfqpoint{1.088658in}{1.169610in}}%
\pgfpathcurveto{\pgfqpoint{1.079818in}{1.169610in}}{\pgfqpoint{1.071339in}{1.166097in}}{\pgfqpoint{1.065088in}{1.159846in}}%
\pgfpathcurveto{\pgfqpoint{1.058837in}{1.153596in}}{\pgfqpoint{1.055325in}{1.145116in}}{\pgfqpoint{1.055325in}{1.136276in}}%
\pgfpathcurveto{\pgfqpoint{1.055325in}{1.127436in}}{\pgfqpoint{1.058837in}{1.118957in}}{\pgfqpoint{1.065088in}{1.112706in}}%
\pgfpathcurveto{\pgfqpoint{1.071339in}{1.106455in}}{\pgfqpoint{1.079818in}{1.102943in}}{\pgfqpoint{1.088658in}{1.102943in}}%
\pgfpathlineto{\pgfqpoint{1.088658in}{1.102943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627661in}{0.879291in}}%
\pgfpathcurveto{\pgfqpoint{1.636501in}{0.879291in}}{\pgfqpoint{1.644980in}{0.882804in}}{\pgfqpoint{1.651231in}{0.889054in}}%
\pgfpathcurveto{\pgfqpoint{1.657482in}{0.895305in}}{\pgfqpoint{1.660994in}{0.903785in}}{\pgfqpoint{1.660994in}{0.912625in}}%
\pgfpathcurveto{\pgfqpoint{1.660994in}{0.921465in}}{\pgfqpoint{1.657482in}{0.929944in}}{\pgfqpoint{1.651231in}{0.936195in}}%
\pgfpathcurveto{\pgfqpoint{1.644980in}{0.942446in}}{\pgfqpoint{1.636501in}{0.945958in}}{\pgfqpoint{1.627661in}{0.945958in}}%
\pgfpathcurveto{\pgfqpoint{1.618821in}{0.945958in}}{\pgfqpoint{1.610342in}{0.942446in}}{\pgfqpoint{1.604091in}{0.936195in}}%
\pgfpathcurveto{\pgfqpoint{1.597840in}{0.929944in}}{\pgfqpoint{1.594328in}{0.921465in}}{\pgfqpoint{1.594328in}{0.912625in}}%
\pgfpathcurveto{\pgfqpoint{1.594328in}{0.903785in}}{\pgfqpoint{1.597840in}{0.895305in}}{\pgfqpoint{1.604091in}{0.889054in}}%
\pgfpathcurveto{\pgfqpoint{1.610342in}{0.882804in}}{\pgfqpoint{1.618821in}{0.879291in}}{\pgfqpoint{1.627661in}{0.879291in}}%
\pgfpathlineto{\pgfqpoint{1.627661in}{0.879291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399539in}{0.977716in}}%
\pgfpathcurveto{\pgfqpoint{1.408379in}{0.977716in}}{\pgfqpoint{1.416858in}{0.981229in}}{\pgfqpoint{1.423109in}{0.987479in}}%
\pgfpathcurveto{\pgfqpoint{1.429360in}{0.993730in}}{\pgfqpoint{1.432872in}{1.002210in}}{\pgfqpoint{1.432872in}{1.011050in}}%
\pgfpathcurveto{\pgfqpoint{1.432872in}{1.019890in}}{\pgfqpoint{1.429360in}{1.028369in}}{\pgfqpoint{1.423109in}{1.034620in}}%
\pgfpathcurveto{\pgfqpoint{1.416858in}{1.040871in}}{\pgfqpoint{1.408379in}{1.044383in}}{\pgfqpoint{1.399539in}{1.044383in}}%
\pgfpathcurveto{\pgfqpoint{1.390699in}{1.044383in}}{\pgfqpoint{1.382220in}{1.040871in}}{\pgfqpoint{1.375969in}{1.034620in}}%
\pgfpathcurveto{\pgfqpoint{1.369718in}{1.028369in}}{\pgfqpoint{1.366206in}{1.019890in}}{\pgfqpoint{1.366206in}{1.011050in}}%
\pgfpathcurveto{\pgfqpoint{1.366206in}{1.002210in}}{\pgfqpoint{1.369718in}{0.993730in}}{\pgfqpoint{1.375969in}{0.987479in}}%
\pgfpathcurveto{\pgfqpoint{1.382220in}{0.981229in}}{\pgfqpoint{1.390699in}{0.977716in}}{\pgfqpoint{1.399539in}{0.977716in}}%
\pgfpathlineto{\pgfqpoint{1.399539in}{0.977716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054122in}{1.091660in}}%
\pgfpathcurveto{\pgfqpoint{1.062962in}{1.091660in}}{\pgfqpoint{1.071441in}{1.095173in}}{\pgfqpoint{1.077692in}{1.101424in}}%
\pgfpathcurveto{\pgfqpoint{1.083943in}{1.107674in}}{\pgfqpoint{1.087455in}{1.116154in}}{\pgfqpoint{1.087455in}{1.124994in}}%
\pgfpathcurveto{\pgfqpoint{1.087455in}{1.133834in}}{\pgfqpoint{1.083943in}{1.142313in}}{\pgfqpoint{1.077692in}{1.148564in}}%
\pgfpathcurveto{\pgfqpoint{1.071441in}{1.154815in}}{\pgfqpoint{1.062962in}{1.158327in}}{\pgfqpoint{1.054122in}{1.158327in}}%
\pgfpathcurveto{\pgfqpoint{1.045282in}{1.158327in}}{\pgfqpoint{1.036802in}{1.154815in}}{\pgfqpoint{1.030552in}{1.148564in}}%
\pgfpathcurveto{\pgfqpoint{1.024301in}{1.142313in}}{\pgfqpoint{1.020788in}{1.133834in}}{\pgfqpoint{1.020788in}{1.124994in}}%
\pgfpathcurveto{\pgfqpoint{1.020788in}{1.116154in}}{\pgfqpoint{1.024301in}{1.107674in}}{\pgfqpoint{1.030552in}{1.101424in}}%
\pgfpathcurveto{\pgfqpoint{1.036802in}{1.095173in}}{\pgfqpoint{1.045282in}{1.091660in}}{\pgfqpoint{1.054122in}{1.091660in}}%
\pgfpathlineto{\pgfqpoint{1.054122in}{1.091660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820792in}{1.459629in}}%
\pgfpathcurveto{\pgfqpoint{0.829632in}{1.459629in}}{\pgfqpoint{0.838111in}{1.463142in}}{\pgfqpoint{0.844362in}{1.469392in}}%
\pgfpathcurveto{\pgfqpoint{0.850613in}{1.475643in}}{\pgfqpoint{0.854125in}{1.484123in}}{\pgfqpoint{0.854125in}{1.492963in}}%
\pgfpathcurveto{\pgfqpoint{0.854125in}{1.501803in}}{\pgfqpoint{0.850613in}{1.510282in}}{\pgfqpoint{0.844362in}{1.516533in}}%
\pgfpathcurveto{\pgfqpoint{0.838111in}{1.522784in}}{\pgfqpoint{0.829632in}{1.526296in}}{\pgfqpoint{0.820792in}{1.526296in}}%
\pgfpathcurveto{\pgfqpoint{0.811951in}{1.526296in}}{\pgfqpoint{0.803472in}{1.522784in}}{\pgfqpoint{0.797221in}{1.516533in}}%
\pgfpathcurveto{\pgfqpoint{0.790970in}{1.510282in}}{\pgfqpoint{0.787458in}{1.501803in}}{\pgfqpoint{0.787458in}{1.492963in}}%
\pgfpathcurveto{\pgfqpoint{0.787458in}{1.484123in}}{\pgfqpoint{0.790970in}{1.475643in}}{\pgfqpoint{0.797221in}{1.469392in}}%
\pgfpathcurveto{\pgfqpoint{0.803472in}{1.463142in}}{\pgfqpoint{0.811951in}{1.459629in}}{\pgfqpoint{0.820792in}{1.459629in}}%
\pgfpathlineto{\pgfqpoint{0.820792in}{1.459629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299831in}{1.106200in}}%
\pgfpathcurveto{\pgfqpoint{1.308671in}{1.106200in}}{\pgfqpoint{1.317150in}{1.109713in}}{\pgfqpoint{1.323401in}{1.115963in}}%
\pgfpathcurveto{\pgfqpoint{1.329652in}{1.122214in}}{\pgfqpoint{1.333164in}{1.130694in}}{\pgfqpoint{1.333164in}{1.139534in}}%
\pgfpathcurveto{\pgfqpoint{1.333164in}{1.148374in}}{\pgfqpoint{1.329652in}{1.156853in}}{\pgfqpoint{1.323401in}{1.163104in}}%
\pgfpathcurveto{\pgfqpoint{1.317150in}{1.169355in}}{\pgfqpoint{1.308671in}{1.172867in}}{\pgfqpoint{1.299831in}{1.172867in}}%
\pgfpathcurveto{\pgfqpoint{1.290990in}{1.172867in}}{\pgfqpoint{1.282511in}{1.169355in}}{\pgfqpoint{1.276260in}{1.163104in}}%
\pgfpathcurveto{\pgfqpoint{1.270009in}{1.156853in}}{\pgfqpoint{1.266497in}{1.148374in}}{\pgfqpoint{1.266497in}{1.139534in}}%
\pgfpathcurveto{\pgfqpoint{1.266497in}{1.130694in}}{\pgfqpoint{1.270009in}{1.122214in}}{\pgfqpoint{1.276260in}{1.115963in}}%
\pgfpathcurveto{\pgfqpoint{1.282511in}{1.109713in}}{\pgfqpoint{1.290990in}{1.106200in}}{\pgfqpoint{1.299831in}{1.106200in}}%
\pgfpathlineto{\pgfqpoint{1.299831in}{1.106200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122638in}{1.006626in}}%
\pgfpathcurveto{\pgfqpoint{1.131478in}{1.006626in}}{\pgfqpoint{1.139957in}{1.010138in}}{\pgfqpoint{1.146208in}{1.016389in}}%
\pgfpathcurveto{\pgfqpoint{1.152459in}{1.022640in}}{\pgfqpoint{1.155971in}{1.031119in}}{\pgfqpoint{1.155971in}{1.039959in}}%
\pgfpathcurveto{\pgfqpoint{1.155971in}{1.048799in}}{\pgfqpoint{1.152459in}{1.057279in}}{\pgfqpoint{1.146208in}{1.063530in}}%
\pgfpathcurveto{\pgfqpoint{1.139957in}{1.069781in}}{\pgfqpoint{1.131478in}{1.073293in}}{\pgfqpoint{1.122638in}{1.073293in}}%
\pgfpathcurveto{\pgfqpoint{1.113798in}{1.073293in}}{\pgfqpoint{1.105318in}{1.069781in}}{\pgfqpoint{1.099067in}{1.063530in}}%
\pgfpathcurveto{\pgfqpoint{1.092817in}{1.057279in}}{\pgfqpoint{1.089304in}{1.048799in}}{\pgfqpoint{1.089304in}{1.039959in}}%
\pgfpathcurveto{\pgfqpoint{1.089304in}{1.031119in}}{\pgfqpoint{1.092817in}{1.022640in}}{\pgfqpoint{1.099067in}{1.016389in}}%
\pgfpathcurveto{\pgfqpoint{1.105318in}{1.010138in}}{\pgfqpoint{1.113798in}{1.006626in}}{\pgfqpoint{1.122638in}{1.006626in}}%
\pgfpathlineto{\pgfqpoint{1.122638in}{1.006626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569942in}{1.118976in}}%
\pgfpathcurveto{\pgfqpoint{0.578782in}{1.118976in}}{\pgfqpoint{0.587262in}{1.122488in}}{\pgfqpoint{0.593512in}{1.128739in}}%
\pgfpathcurveto{\pgfqpoint{0.599763in}{1.134990in}}{\pgfqpoint{0.603276in}{1.143469in}}{\pgfqpoint{0.603276in}{1.152309in}}%
\pgfpathcurveto{\pgfqpoint{0.603276in}{1.161149in}}{\pgfqpoint{0.599763in}{1.169628in}}{\pgfqpoint{0.593512in}{1.175879in}}%
\pgfpathcurveto{\pgfqpoint{0.587262in}{1.182130in}}{\pgfqpoint{0.578782in}{1.185642in}}{\pgfqpoint{0.569942in}{1.185642in}}%
\pgfpathcurveto{\pgfqpoint{0.561102in}{1.185642in}}{\pgfqpoint{0.552623in}{1.182130in}}{\pgfqpoint{0.546372in}{1.175879in}}%
\pgfpathcurveto{\pgfqpoint{0.540121in}{1.169628in}}{\pgfqpoint{0.536609in}{1.161149in}}{\pgfqpoint{0.536609in}{1.152309in}}%
\pgfpathcurveto{\pgfqpoint{0.536609in}{1.143469in}}{\pgfqpoint{0.540121in}{1.134990in}}{\pgfqpoint{0.546372in}{1.128739in}}%
\pgfpathcurveto{\pgfqpoint{0.552623in}{1.122488in}}{\pgfqpoint{0.561102in}{1.118976in}}{\pgfqpoint{0.569942in}{1.118976in}}%
\pgfpathlineto{\pgfqpoint{0.569942in}{1.118976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961740in}{1.135388in}}%
\pgfpathcurveto{\pgfqpoint{0.970580in}{1.135388in}}{\pgfqpoint{0.979059in}{1.138901in}}{\pgfqpoint{0.985310in}{1.145151in}}%
\pgfpathcurveto{\pgfqpoint{0.991561in}{1.151402in}}{\pgfqpoint{0.995073in}{1.159882in}}{\pgfqpoint{0.995073in}{1.168722in}}%
\pgfpathcurveto{\pgfqpoint{0.995073in}{1.177562in}}{\pgfqpoint{0.991561in}{1.186041in}}{\pgfqpoint{0.985310in}{1.192292in}}%
\pgfpathcurveto{\pgfqpoint{0.979059in}{1.198543in}}{\pgfqpoint{0.970580in}{1.202055in}}{\pgfqpoint{0.961740in}{1.202055in}}%
\pgfpathcurveto{\pgfqpoint{0.952900in}{1.202055in}}{\pgfqpoint{0.944421in}{1.198543in}}{\pgfqpoint{0.938170in}{1.192292in}}%
\pgfpathcurveto{\pgfqpoint{0.931919in}{1.186041in}}{\pgfqpoint{0.928407in}{1.177562in}}{\pgfqpoint{0.928407in}{1.168722in}}%
\pgfpathcurveto{\pgfqpoint{0.928407in}{1.159882in}}{\pgfqpoint{0.931919in}{1.151402in}}{\pgfqpoint{0.938170in}{1.145151in}}%
\pgfpathcurveto{\pgfqpoint{0.944421in}{1.138901in}}{\pgfqpoint{0.952900in}{1.135388in}}{\pgfqpoint{0.961740in}{1.135388in}}%
\pgfpathlineto{\pgfqpoint{0.961740in}{1.135388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074179in}{1.113435in}}%
\pgfpathcurveto{\pgfqpoint{1.083019in}{1.113435in}}{\pgfqpoint{1.091498in}{1.116948in}}{\pgfqpoint{1.097749in}{1.123198in}}%
\pgfpathcurveto{\pgfqpoint{1.104000in}{1.129449in}}{\pgfqpoint{1.107512in}{1.137929in}}{\pgfqpoint{1.107512in}{1.146769in}}%
\pgfpathcurveto{\pgfqpoint{1.107512in}{1.155609in}}{\pgfqpoint{1.104000in}{1.164088in}}{\pgfqpoint{1.097749in}{1.170339in}}%
\pgfpathcurveto{\pgfqpoint{1.091498in}{1.176590in}}{\pgfqpoint{1.083019in}{1.180102in}}{\pgfqpoint{1.074179in}{1.180102in}}%
\pgfpathcurveto{\pgfqpoint{1.065339in}{1.180102in}}{\pgfqpoint{1.056860in}{1.176590in}}{\pgfqpoint{1.050609in}{1.170339in}}%
\pgfpathcurveto{\pgfqpoint{1.044358in}{1.164088in}}{\pgfqpoint{1.040846in}{1.155609in}}{\pgfqpoint{1.040846in}{1.146769in}}%
\pgfpathcurveto{\pgfqpoint{1.040846in}{1.137929in}}{\pgfqpoint{1.044358in}{1.129449in}}{\pgfqpoint{1.050609in}{1.123198in}}%
\pgfpathcurveto{\pgfqpoint{1.056860in}{1.116948in}}{\pgfqpoint{1.065339in}{1.113435in}}{\pgfqpoint{1.074179in}{1.113435in}}%
\pgfpathlineto{\pgfqpoint{1.074179in}{1.113435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703634in}{1.401572in}}%
\pgfpathcurveto{\pgfqpoint{0.712474in}{1.401572in}}{\pgfqpoint{0.720953in}{1.405084in}}{\pgfqpoint{0.727204in}{1.411335in}}%
\pgfpathcurveto{\pgfqpoint{0.733455in}{1.417586in}}{\pgfqpoint{0.736967in}{1.426065in}}{\pgfqpoint{0.736967in}{1.434906in}}%
\pgfpathcurveto{\pgfqpoint{0.736967in}{1.443746in}}{\pgfqpoint{0.733455in}{1.452225in}}{\pgfqpoint{0.727204in}{1.458476in}}%
\pgfpathcurveto{\pgfqpoint{0.720953in}{1.464727in}}{\pgfqpoint{0.712474in}{1.468239in}}{\pgfqpoint{0.703634in}{1.468239in}}%
\pgfpathcurveto{\pgfqpoint{0.694794in}{1.468239in}}{\pgfqpoint{0.686315in}{1.464727in}}{\pgfqpoint{0.680064in}{1.458476in}}%
\pgfpathcurveto{\pgfqpoint{0.673813in}{1.452225in}}{\pgfqpoint{0.670301in}{1.443746in}}{\pgfqpoint{0.670301in}{1.434906in}}%
\pgfpathcurveto{\pgfqpoint{0.670301in}{1.426065in}}{\pgfqpoint{0.673813in}{1.417586in}}{\pgfqpoint{0.680064in}{1.411335in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{1.405084in}}{\pgfqpoint{0.694794in}{1.401572in}}{\pgfqpoint{0.703634in}{1.401572in}}%
\pgfpathlineto{\pgfqpoint{0.703634in}{1.401572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458049in}{0.963199in}}%
\pgfpathcurveto{\pgfqpoint{1.466889in}{0.963199in}}{\pgfqpoint{1.475369in}{0.966711in}}{\pgfqpoint{1.481620in}{0.972962in}}%
\pgfpathcurveto{\pgfqpoint{1.487870in}{0.979213in}}{\pgfqpoint{1.491383in}{0.987692in}}{\pgfqpoint{1.491383in}{0.996532in}}%
\pgfpathcurveto{\pgfqpoint{1.491383in}{1.005372in}}{\pgfqpoint{1.487870in}{1.013852in}}{\pgfqpoint{1.481620in}{1.020103in}}%
\pgfpathcurveto{\pgfqpoint{1.475369in}{1.026353in}}{\pgfqpoint{1.466889in}{1.029866in}}{\pgfqpoint{1.458049in}{1.029866in}}%
\pgfpathcurveto{\pgfqpoint{1.449209in}{1.029866in}}{\pgfqpoint{1.440730in}{1.026353in}}{\pgfqpoint{1.434479in}{1.020103in}}%
\pgfpathcurveto{\pgfqpoint{1.428228in}{1.013852in}}{\pgfqpoint{1.424716in}{1.005372in}}{\pgfqpoint{1.424716in}{0.996532in}}%
\pgfpathcurveto{\pgfqpoint{1.424716in}{0.987692in}}{\pgfqpoint{1.428228in}{0.979213in}}{\pgfqpoint{1.434479in}{0.972962in}}%
\pgfpathcurveto{\pgfqpoint{1.440730in}{0.966711in}}{\pgfqpoint{1.449209in}{0.963199in}}{\pgfqpoint{1.458049in}{0.963199in}}%
\pgfpathlineto{\pgfqpoint{1.458049in}{0.963199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027558in}{1.058671in}}%
\pgfpathcurveto{\pgfqpoint{1.036398in}{1.058671in}}{\pgfqpoint{1.044877in}{1.062183in}}{\pgfqpoint{1.051128in}{1.068434in}}%
\pgfpathcurveto{\pgfqpoint{1.057379in}{1.074685in}}{\pgfqpoint{1.060891in}{1.083164in}}{\pgfqpoint{1.060891in}{1.092004in}}%
\pgfpathcurveto{\pgfqpoint{1.060891in}{1.100844in}}{\pgfqpoint{1.057379in}{1.109323in}}{\pgfqpoint{1.051128in}{1.115574in}}%
\pgfpathcurveto{\pgfqpoint{1.044877in}{1.121825in}}{\pgfqpoint{1.036398in}{1.125337in}}{\pgfqpoint{1.027558in}{1.125337in}}%
\pgfpathcurveto{\pgfqpoint{1.018718in}{1.125337in}}{\pgfqpoint{1.010238in}{1.121825in}}{\pgfqpoint{1.003988in}{1.115574in}}%
\pgfpathcurveto{\pgfqpoint{0.997737in}{1.109323in}}{\pgfqpoint{0.994224in}{1.100844in}}{\pgfqpoint{0.994224in}{1.092004in}}%
\pgfpathcurveto{\pgfqpoint{0.994224in}{1.083164in}}{\pgfqpoint{0.997737in}{1.074685in}}{\pgfqpoint{1.003988in}{1.068434in}}%
\pgfpathcurveto{\pgfqpoint{1.010238in}{1.062183in}}{\pgfqpoint{1.018718in}{1.058671in}}{\pgfqpoint{1.027558in}{1.058671in}}%
\pgfpathlineto{\pgfqpoint{1.027558in}{1.058671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569942in}{1.120302in}}%
\pgfpathcurveto{\pgfqpoint{0.578782in}{1.120302in}}{\pgfqpoint{0.587262in}{1.123814in}}{\pgfqpoint{0.593512in}{1.130065in}}%
\pgfpathcurveto{\pgfqpoint{0.599763in}{1.136316in}}{\pgfqpoint{0.603276in}{1.144795in}}{\pgfqpoint{0.603276in}{1.153635in}}%
\pgfpathcurveto{\pgfqpoint{0.603276in}{1.162475in}}{\pgfqpoint{0.599763in}{1.170955in}}{\pgfqpoint{0.593512in}{1.177206in}}%
\pgfpathcurveto{\pgfqpoint{0.587262in}{1.183456in}}{\pgfqpoint{0.578782in}{1.186969in}}{\pgfqpoint{0.569942in}{1.186969in}}%
\pgfpathcurveto{\pgfqpoint{0.561102in}{1.186969in}}{\pgfqpoint{0.552623in}{1.183456in}}{\pgfqpoint{0.546372in}{1.177206in}}%
\pgfpathcurveto{\pgfqpoint{0.540121in}{1.170955in}}{\pgfqpoint{0.536609in}{1.162475in}}{\pgfqpoint{0.536609in}{1.153635in}}%
\pgfpathcurveto{\pgfqpoint{0.536609in}{1.144795in}}{\pgfqpoint{0.540121in}{1.136316in}}{\pgfqpoint{0.546372in}{1.130065in}}%
\pgfpathcurveto{\pgfqpoint{0.552623in}{1.123814in}}{\pgfqpoint{0.561102in}{1.120302in}}{\pgfqpoint{0.569942in}{1.120302in}}%
\pgfpathlineto{\pgfqpoint{0.569942in}{1.120302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785911in}{1.121724in}}%
\pgfpathcurveto{\pgfqpoint{0.794751in}{1.121724in}}{\pgfqpoint{0.803230in}{1.125236in}}{\pgfqpoint{0.809481in}{1.131487in}}%
\pgfpathcurveto{\pgfqpoint{0.815732in}{1.137738in}}{\pgfqpoint{0.819244in}{1.146217in}}{\pgfqpoint{0.819244in}{1.155057in}}%
\pgfpathcurveto{\pgfqpoint{0.819244in}{1.163897in}}{\pgfqpoint{0.815732in}{1.172377in}}{\pgfqpoint{0.809481in}{1.178628in}}%
\pgfpathcurveto{\pgfqpoint{0.803230in}{1.184878in}}{\pgfqpoint{0.794751in}{1.188391in}}{\pgfqpoint{0.785911in}{1.188391in}}%
\pgfpathcurveto{\pgfqpoint{0.777070in}{1.188391in}}{\pgfqpoint{0.768591in}{1.184878in}}{\pgfqpoint{0.762340in}{1.178628in}}%
\pgfpathcurveto{\pgfqpoint{0.756089in}{1.172377in}}{\pgfqpoint{0.752577in}{1.163897in}}{\pgfqpoint{0.752577in}{1.155057in}}%
\pgfpathcurveto{\pgfqpoint{0.752577in}{1.146217in}}{\pgfqpoint{0.756089in}{1.137738in}}{\pgfqpoint{0.762340in}{1.131487in}}%
\pgfpathcurveto{\pgfqpoint{0.768591in}{1.125236in}}{\pgfqpoint{0.777070in}{1.121724in}}{\pgfqpoint{0.785911in}{1.121724in}}%
\pgfpathlineto{\pgfqpoint{0.785911in}{1.121724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309807in}{0.969730in}}%
\pgfpathcurveto{\pgfqpoint{1.318647in}{0.969730in}}{\pgfqpoint{1.327126in}{0.973242in}}{\pgfqpoint{1.333377in}{0.979493in}}%
\pgfpathcurveto{\pgfqpoint{1.339628in}{0.985744in}}{\pgfqpoint{1.343140in}{0.994223in}}{\pgfqpoint{1.343140in}{1.003063in}}%
\pgfpathcurveto{\pgfqpoint{1.343140in}{1.011903in}}{\pgfqpoint{1.339628in}{1.020382in}}{\pgfqpoint{1.333377in}{1.026633in}}%
\pgfpathcurveto{\pgfqpoint{1.327126in}{1.032884in}}{\pgfqpoint{1.318647in}{1.036396in}}{\pgfqpoint{1.309807in}{1.036396in}}%
\pgfpathcurveto{\pgfqpoint{1.300967in}{1.036396in}}{\pgfqpoint{1.292488in}{1.032884in}}{\pgfqpoint{1.286237in}{1.026633in}}%
\pgfpathcurveto{\pgfqpoint{1.279986in}{1.020382in}}{\pgfqpoint{1.276474in}{1.011903in}}{\pgfqpoint{1.276474in}{1.003063in}}%
\pgfpathcurveto{\pgfqpoint{1.276474in}{0.994223in}}{\pgfqpoint{1.279986in}{0.985744in}}{\pgfqpoint{1.286237in}{0.979493in}}%
\pgfpathcurveto{\pgfqpoint{1.292488in}{0.973242in}}{\pgfqpoint{1.300967in}{0.969730in}}{\pgfqpoint{1.309807in}{0.969730in}}%
\pgfpathlineto{\pgfqpoint{1.309807in}{0.969730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892894in}{1.308098in}}%
\pgfpathcurveto{\pgfqpoint{0.901734in}{1.308098in}}{\pgfqpoint{0.910214in}{1.311611in}}{\pgfqpoint{0.916464in}{1.317861in}}%
\pgfpathcurveto{\pgfqpoint{0.922715in}{1.324112in}}{\pgfqpoint{0.926228in}{1.332592in}}{\pgfqpoint{0.926228in}{1.341432in}}%
\pgfpathcurveto{\pgfqpoint{0.926228in}{1.350272in}}{\pgfqpoint{0.922715in}{1.358751in}}{\pgfqpoint{0.916464in}{1.365002in}}%
\pgfpathcurveto{\pgfqpoint{0.910214in}{1.371253in}}{\pgfqpoint{0.901734in}{1.374765in}}{\pgfqpoint{0.892894in}{1.374765in}}%
\pgfpathcurveto{\pgfqpoint{0.884054in}{1.374765in}}{\pgfqpoint{0.875575in}{1.371253in}}{\pgfqpoint{0.869324in}{1.365002in}}%
\pgfpathcurveto{\pgfqpoint{0.863073in}{1.358751in}}{\pgfqpoint{0.859561in}{1.350272in}}{\pgfqpoint{0.859561in}{1.341432in}}%
\pgfpathcurveto{\pgfqpoint{0.859561in}{1.332592in}}{\pgfqpoint{0.863073in}{1.324112in}}{\pgfqpoint{0.869324in}{1.317861in}}%
\pgfpathcurveto{\pgfqpoint{0.875575in}{1.311611in}}{\pgfqpoint{0.884054in}{1.308098in}}{\pgfqpoint{0.892894in}{1.308098in}}%
\pgfpathlineto{\pgfqpoint{0.892894in}{1.308098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569942in}{1.115839in}}%
\pgfpathcurveto{\pgfqpoint{0.578782in}{1.115839in}}{\pgfqpoint{0.587262in}{1.119351in}}{\pgfqpoint{0.593512in}{1.125602in}}%
\pgfpathcurveto{\pgfqpoint{0.599763in}{1.131853in}}{\pgfqpoint{0.603276in}{1.140332in}}{\pgfqpoint{0.603276in}{1.149172in}}%
\pgfpathcurveto{\pgfqpoint{0.603276in}{1.158012in}}{\pgfqpoint{0.599763in}{1.166491in}}{\pgfqpoint{0.593512in}{1.172742in}}%
\pgfpathcurveto{\pgfqpoint{0.587262in}{1.178993in}}{\pgfqpoint{0.578782in}{1.182505in}}{\pgfqpoint{0.569942in}{1.182505in}}%
\pgfpathcurveto{\pgfqpoint{0.561102in}{1.182505in}}{\pgfqpoint{0.552623in}{1.178993in}}{\pgfqpoint{0.546372in}{1.172742in}}%
\pgfpathcurveto{\pgfqpoint{0.540121in}{1.166491in}}{\pgfqpoint{0.536609in}{1.158012in}}{\pgfqpoint{0.536609in}{1.149172in}}%
\pgfpathcurveto{\pgfqpoint{0.536609in}{1.140332in}}{\pgfqpoint{0.540121in}{1.131853in}}{\pgfqpoint{0.546372in}{1.125602in}}%
\pgfpathcurveto{\pgfqpoint{0.552623in}{1.119351in}}{\pgfqpoint{0.561102in}{1.115839in}}{\pgfqpoint{0.569942in}{1.115839in}}%
\pgfpathlineto{\pgfqpoint{0.569942in}{1.115839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733052in}{1.470169in}}%
\pgfpathcurveto{\pgfqpoint{0.741892in}{1.470169in}}{\pgfqpoint{0.750371in}{1.473681in}}{\pgfqpoint{0.756622in}{1.479932in}}%
\pgfpathcurveto{\pgfqpoint{0.762873in}{1.486183in}}{\pgfqpoint{0.766385in}{1.494662in}}{\pgfqpoint{0.766385in}{1.503503in}}%
\pgfpathcurveto{\pgfqpoint{0.766385in}{1.512343in}}{\pgfqpoint{0.762873in}{1.520822in}}{\pgfqpoint{0.756622in}{1.527073in}}%
\pgfpathcurveto{\pgfqpoint{0.750371in}{1.533324in}}{\pgfqpoint{0.741892in}{1.536836in}}{\pgfqpoint{0.733052in}{1.536836in}}%
\pgfpathcurveto{\pgfqpoint{0.724211in}{1.536836in}}{\pgfqpoint{0.715732in}{1.533324in}}{\pgfqpoint{0.709481in}{1.527073in}}%
\pgfpathcurveto{\pgfqpoint{0.703230in}{1.520822in}}{\pgfqpoint{0.699718in}{1.512343in}}{\pgfqpoint{0.699718in}{1.503503in}}%
\pgfpathcurveto{\pgfqpoint{0.699718in}{1.494662in}}{\pgfqpoint{0.703230in}{1.486183in}}{\pgfqpoint{0.709481in}{1.479932in}}%
\pgfpathcurveto{\pgfqpoint{0.715732in}{1.473681in}}{\pgfqpoint{0.724211in}{1.470169in}}{\pgfqpoint{0.733052in}{1.470169in}}%
\pgfpathlineto{\pgfqpoint{0.733052in}{1.470169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050749in}{1.069118in}}%
\pgfpathcurveto{\pgfqpoint{1.059589in}{1.069118in}}{\pgfqpoint{1.068068in}{1.072630in}}{\pgfqpoint{1.074319in}{1.078881in}}%
\pgfpathcurveto{\pgfqpoint{1.080570in}{1.085132in}}{\pgfqpoint{1.084082in}{1.093611in}}{\pgfqpoint{1.084082in}{1.102452in}}%
\pgfpathcurveto{\pgfqpoint{1.084082in}{1.111292in}}{\pgfqpoint{1.080570in}{1.119771in}}{\pgfqpoint{1.074319in}{1.126022in}}%
\pgfpathcurveto{\pgfqpoint{1.068068in}{1.132273in}}{\pgfqpoint{1.059589in}{1.135785in}}{\pgfqpoint{1.050749in}{1.135785in}}%
\pgfpathcurveto{\pgfqpoint{1.041909in}{1.135785in}}{\pgfqpoint{1.033430in}{1.132273in}}{\pgfqpoint{1.027179in}{1.126022in}}%
\pgfpathcurveto{\pgfqpoint{1.020928in}{1.119771in}}{\pgfqpoint{1.017416in}{1.111292in}}{\pgfqpoint{1.017416in}{1.102452in}}%
\pgfpathcurveto{\pgfqpoint{1.017416in}{1.093611in}}{\pgfqpoint{1.020928in}{1.085132in}}{\pgfqpoint{1.027179in}{1.078881in}}%
\pgfpathcurveto{\pgfqpoint{1.033430in}{1.072630in}}{\pgfqpoint{1.041909in}{1.069118in}}{\pgfqpoint{1.050749in}{1.069118in}}%
\pgfpathlineto{\pgfqpoint{1.050749in}{1.069118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994330in}{1.010673in}}%
\pgfpathcurveto{\pgfqpoint{1.003170in}{1.010673in}}{\pgfqpoint{1.011649in}{1.014186in}}{\pgfqpoint{1.017900in}{1.020437in}}%
\pgfpathcurveto{\pgfqpoint{1.024151in}{1.026687in}}{\pgfqpoint{1.027663in}{1.035167in}}{\pgfqpoint{1.027663in}{1.044007in}}%
\pgfpathcurveto{\pgfqpoint{1.027663in}{1.052847in}}{\pgfqpoint{1.024151in}{1.061326in}}{\pgfqpoint{1.017900in}{1.067577in}}%
\pgfpathcurveto{\pgfqpoint{1.011649in}{1.073828in}}{\pgfqpoint{1.003170in}{1.077340in}}{\pgfqpoint{0.994330in}{1.077340in}}%
\pgfpathcurveto{\pgfqpoint{0.985490in}{1.077340in}}{\pgfqpoint{0.977010in}{1.073828in}}{\pgfqpoint{0.970759in}{1.067577in}}%
\pgfpathcurveto{\pgfqpoint{0.964509in}{1.061326in}}{\pgfqpoint{0.960996in}{1.052847in}}{\pgfqpoint{0.960996in}{1.044007in}}%
\pgfpathcurveto{\pgfqpoint{0.960996in}{1.035167in}}{\pgfqpoint{0.964509in}{1.026687in}}{\pgfqpoint{0.970759in}{1.020437in}}%
\pgfpathcurveto{\pgfqpoint{0.977010in}{1.014186in}}{\pgfqpoint{0.985490in}{1.010673in}}{\pgfqpoint{0.994330in}{1.010673in}}%
\pgfpathlineto{\pgfqpoint{0.994330in}{1.010673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948612in}{1.043600in}}%
\pgfpathcurveto{\pgfqpoint{0.957452in}{1.043600in}}{\pgfqpoint{0.965931in}{1.047112in}}{\pgfqpoint{0.972182in}{1.053363in}}%
\pgfpathcurveto{\pgfqpoint{0.978433in}{1.059614in}}{\pgfqpoint{0.981945in}{1.068093in}}{\pgfqpoint{0.981945in}{1.076933in}}%
\pgfpathcurveto{\pgfqpoint{0.981945in}{1.085774in}}{\pgfqpoint{0.978433in}{1.094253in}}{\pgfqpoint{0.972182in}{1.100504in}}%
\pgfpathcurveto{\pgfqpoint{0.965931in}{1.106755in}}{\pgfqpoint{0.957452in}{1.110267in}}{\pgfqpoint{0.948612in}{1.110267in}}%
\pgfpathcurveto{\pgfqpoint{0.939772in}{1.110267in}}{\pgfqpoint{0.931293in}{1.106755in}}{\pgfqpoint{0.925042in}{1.100504in}}%
\pgfpathcurveto{\pgfqpoint{0.918791in}{1.094253in}}{\pgfqpoint{0.915279in}{1.085774in}}{\pgfqpoint{0.915279in}{1.076933in}}%
\pgfpathcurveto{\pgfqpoint{0.915279in}{1.068093in}}{\pgfqpoint{0.918791in}{1.059614in}}{\pgfqpoint{0.925042in}{1.053363in}}%
\pgfpathcurveto{\pgfqpoint{0.931293in}{1.047112in}}{\pgfqpoint{0.939772in}{1.043600in}}{\pgfqpoint{0.948612in}{1.043600in}}%
\pgfpathlineto{\pgfqpoint{0.948612in}{1.043600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725541in}{1.549112in}}%
\pgfpathcurveto{\pgfqpoint{0.734382in}{1.549112in}}{\pgfqpoint{0.742861in}{1.552624in}}{\pgfqpoint{0.749112in}{1.558875in}}%
\pgfpathcurveto{\pgfqpoint{0.755363in}{1.565126in}}{\pgfqpoint{0.758875in}{1.573605in}}{\pgfqpoint{0.758875in}{1.582446in}}%
\pgfpathcurveto{\pgfqpoint{0.758875in}{1.591286in}}{\pgfqpoint{0.755363in}{1.599765in}}{\pgfqpoint{0.749112in}{1.606016in}}%
\pgfpathcurveto{\pgfqpoint{0.742861in}{1.612267in}}{\pgfqpoint{0.734382in}{1.615779in}}{\pgfqpoint{0.725541in}{1.615779in}}%
\pgfpathcurveto{\pgfqpoint{0.716701in}{1.615779in}}{\pgfqpoint{0.708222in}{1.612267in}}{\pgfqpoint{0.701971in}{1.606016in}}%
\pgfpathcurveto{\pgfqpoint{0.695720in}{1.599765in}}{\pgfqpoint{0.692208in}{1.591286in}}{\pgfqpoint{0.692208in}{1.582446in}}%
\pgfpathcurveto{\pgfqpoint{0.692208in}{1.573605in}}{\pgfqpoint{0.695720in}{1.565126in}}{\pgfqpoint{0.701971in}{1.558875in}}%
\pgfpathcurveto{\pgfqpoint{0.708222in}{1.552624in}}{\pgfqpoint{0.716701in}{1.549112in}}{\pgfqpoint{0.725541in}{1.549112in}}%
\pgfpathlineto{\pgfqpoint{0.725541in}{1.549112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409454in}{1.091710in}}%
\pgfpathcurveto{\pgfqpoint{1.418294in}{1.091710in}}{\pgfqpoint{1.426774in}{1.095222in}}{\pgfqpoint{1.433024in}{1.101473in}}%
\pgfpathcurveto{\pgfqpoint{1.439275in}{1.107724in}}{\pgfqpoint{1.442788in}{1.116203in}}{\pgfqpoint{1.442788in}{1.125043in}}%
\pgfpathcurveto{\pgfqpoint{1.442788in}{1.133883in}}{\pgfqpoint{1.439275in}{1.142363in}}{\pgfqpoint{1.433024in}{1.148614in}}%
\pgfpathcurveto{\pgfqpoint{1.426774in}{1.154864in}}{\pgfqpoint{1.418294in}{1.158377in}}{\pgfqpoint{1.409454in}{1.158377in}}%
\pgfpathcurveto{\pgfqpoint{1.400614in}{1.158377in}}{\pgfqpoint{1.392135in}{1.154864in}}{\pgfqpoint{1.385884in}{1.148614in}}%
\pgfpathcurveto{\pgfqpoint{1.379633in}{1.142363in}}{\pgfqpoint{1.376121in}{1.133883in}}{\pgfqpoint{1.376121in}{1.125043in}}%
\pgfpathcurveto{\pgfqpoint{1.376121in}{1.116203in}}{\pgfqpoint{1.379633in}{1.107724in}}{\pgfqpoint{1.385884in}{1.101473in}}%
\pgfpathcurveto{\pgfqpoint{1.392135in}{1.095222in}}{\pgfqpoint{1.400614in}{1.091710in}}{\pgfqpoint{1.409454in}{1.091710in}}%
\pgfpathlineto{\pgfqpoint{1.409454in}{1.091710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726498in}{1.502823in}}%
\pgfpathcurveto{\pgfqpoint{0.735338in}{1.502823in}}{\pgfqpoint{0.743817in}{1.506335in}}{\pgfqpoint{0.750068in}{1.512586in}}%
\pgfpathcurveto{\pgfqpoint{0.756319in}{1.518837in}}{\pgfqpoint{0.759831in}{1.527316in}}{\pgfqpoint{0.759831in}{1.536157in}}%
\pgfpathcurveto{\pgfqpoint{0.759831in}{1.544997in}}{\pgfqpoint{0.756319in}{1.553476in}}{\pgfqpoint{0.750068in}{1.559727in}}%
\pgfpathcurveto{\pgfqpoint{0.743817in}{1.565978in}}{\pgfqpoint{0.735338in}{1.569490in}}{\pgfqpoint{0.726498in}{1.569490in}}%
\pgfpathcurveto{\pgfqpoint{0.717658in}{1.569490in}}{\pgfqpoint{0.709179in}{1.565978in}}{\pgfqpoint{0.702928in}{1.559727in}}%
\pgfpathcurveto{\pgfqpoint{0.696677in}{1.553476in}}{\pgfqpoint{0.693165in}{1.544997in}}{\pgfqpoint{0.693165in}{1.536157in}}%
\pgfpathcurveto{\pgfqpoint{0.693165in}{1.527316in}}{\pgfqpoint{0.696677in}{1.518837in}}{\pgfqpoint{0.702928in}{1.512586in}}%
\pgfpathcurveto{\pgfqpoint{0.709179in}{1.506335in}}{\pgfqpoint{0.717658in}{1.502823in}}{\pgfqpoint{0.726498in}{1.502823in}}%
\pgfpathlineto{\pgfqpoint{0.726498in}{1.502823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012539in}{1.133776in}}%
\pgfpathcurveto{\pgfqpoint{1.021379in}{1.133776in}}{\pgfqpoint{1.029858in}{1.137288in}}{\pgfqpoint{1.036109in}{1.143539in}}%
\pgfpathcurveto{\pgfqpoint{1.042360in}{1.149790in}}{\pgfqpoint{1.045872in}{1.158269in}}{\pgfqpoint{1.045872in}{1.167109in}}%
\pgfpathcurveto{\pgfqpoint{1.045872in}{1.175949in}}{\pgfqpoint{1.042360in}{1.184429in}}{\pgfqpoint{1.036109in}{1.190680in}}%
\pgfpathcurveto{\pgfqpoint{1.029858in}{1.196930in}}{\pgfqpoint{1.021379in}{1.200443in}}{\pgfqpoint{1.012539in}{1.200443in}}%
\pgfpathcurveto{\pgfqpoint{1.003699in}{1.200443in}}{\pgfqpoint{0.995219in}{1.196930in}}{\pgfqpoint{0.988968in}{1.190680in}}%
\pgfpathcurveto{\pgfqpoint{0.982718in}{1.184429in}}{\pgfqpoint{0.979205in}{1.175949in}}{\pgfqpoint{0.979205in}{1.167109in}}%
\pgfpathcurveto{\pgfqpoint{0.979205in}{1.158269in}}{\pgfqpoint{0.982718in}{1.149790in}}{\pgfqpoint{0.988968in}{1.143539in}}%
\pgfpathcurveto{\pgfqpoint{0.995219in}{1.137288in}}{\pgfqpoint{1.003699in}{1.133776in}}{\pgfqpoint{1.012539in}{1.133776in}}%
\pgfpathlineto{\pgfqpoint{1.012539in}{1.133776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990966in}{1.115567in}}%
\pgfpathcurveto{\pgfqpoint{0.999806in}{1.115567in}}{\pgfqpoint{1.008285in}{1.119079in}}{\pgfqpoint{1.014536in}{1.125330in}}%
\pgfpathcurveto{\pgfqpoint{1.020787in}{1.131581in}}{\pgfqpoint{1.024299in}{1.140060in}}{\pgfqpoint{1.024299in}{1.148901in}}%
\pgfpathcurveto{\pgfqpoint{1.024299in}{1.157741in}}{\pgfqpoint{1.020787in}{1.166220in}}{\pgfqpoint{1.014536in}{1.172471in}}%
\pgfpathcurveto{\pgfqpoint{1.008285in}{1.178722in}}{\pgfqpoint{0.999806in}{1.182234in}}{\pgfqpoint{0.990966in}{1.182234in}}%
\pgfpathcurveto{\pgfqpoint{0.982125in}{1.182234in}}{\pgfqpoint{0.973646in}{1.178722in}}{\pgfqpoint{0.967395in}{1.172471in}}%
\pgfpathcurveto{\pgfqpoint{0.961144in}{1.166220in}}{\pgfqpoint{0.957632in}{1.157741in}}{\pgfqpoint{0.957632in}{1.148901in}}%
\pgfpathcurveto{\pgfqpoint{0.957632in}{1.140060in}}{\pgfqpoint{0.961144in}{1.131581in}}{\pgfqpoint{0.967395in}{1.125330in}}%
\pgfpathcurveto{\pgfqpoint{0.973646in}{1.119079in}}{\pgfqpoint{0.982125in}{1.115567in}}{\pgfqpoint{0.990966in}{1.115567in}}%
\pgfpathlineto{\pgfqpoint{0.990966in}{1.115567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156167in}{1.107332in}}%
\pgfpathcurveto{\pgfqpoint{1.165007in}{1.107332in}}{\pgfqpoint{1.173486in}{1.110844in}}{\pgfqpoint{1.179737in}{1.117095in}}%
\pgfpathcurveto{\pgfqpoint{1.185988in}{1.123346in}}{\pgfqpoint{1.189500in}{1.131825in}}{\pgfqpoint{1.189500in}{1.140665in}}%
\pgfpathcurveto{\pgfqpoint{1.189500in}{1.149505in}}{\pgfqpoint{1.185988in}{1.157984in}}{\pgfqpoint{1.179737in}{1.164235in}}%
\pgfpathcurveto{\pgfqpoint{1.173486in}{1.170486in}}{\pgfqpoint{1.165007in}{1.173998in}}{\pgfqpoint{1.156167in}{1.173998in}}%
\pgfpathcurveto{\pgfqpoint{1.147327in}{1.173998in}}{\pgfqpoint{1.138847in}{1.170486in}}{\pgfqpoint{1.132596in}{1.164235in}}%
\pgfpathcurveto{\pgfqpoint{1.126345in}{1.157984in}}{\pgfqpoint{1.122833in}{1.149505in}}{\pgfqpoint{1.122833in}{1.140665in}}%
\pgfpathcurveto{\pgfqpoint{1.122833in}{1.131825in}}{\pgfqpoint{1.126345in}{1.123346in}}{\pgfqpoint{1.132596in}{1.117095in}}%
\pgfpathcurveto{\pgfqpoint{1.138847in}{1.110844in}}{\pgfqpoint{1.147327in}{1.107332in}}{\pgfqpoint{1.156167in}{1.107332in}}%
\pgfpathlineto{\pgfqpoint{1.156167in}{1.107332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214146in}{1.099807in}}%
\pgfpathcurveto{\pgfqpoint{1.222986in}{1.099807in}}{\pgfqpoint{1.231465in}{1.103319in}}{\pgfqpoint{1.237716in}{1.109570in}}%
\pgfpathcurveto{\pgfqpoint{1.243967in}{1.115821in}}{\pgfqpoint{1.247479in}{1.124300in}}{\pgfqpoint{1.247479in}{1.133140in}}%
\pgfpathcurveto{\pgfqpoint{1.247479in}{1.141980in}}{\pgfqpoint{1.243967in}{1.150460in}}{\pgfqpoint{1.237716in}{1.156711in}}%
\pgfpathcurveto{\pgfqpoint{1.231465in}{1.162961in}}{\pgfqpoint{1.222986in}{1.166474in}}{\pgfqpoint{1.214146in}{1.166474in}}%
\pgfpathcurveto{\pgfqpoint{1.205306in}{1.166474in}}{\pgfqpoint{1.196827in}{1.162961in}}{\pgfqpoint{1.190576in}{1.156711in}}%
\pgfpathcurveto{\pgfqpoint{1.184325in}{1.150460in}}{\pgfqpoint{1.180813in}{1.141980in}}{\pgfqpoint{1.180813in}{1.133140in}}%
\pgfpathcurveto{\pgfqpoint{1.180813in}{1.124300in}}{\pgfqpoint{1.184325in}{1.115821in}}{\pgfqpoint{1.190576in}{1.109570in}}%
\pgfpathcurveto{\pgfqpoint{1.196827in}{1.103319in}}{\pgfqpoint{1.205306in}{1.099807in}}{\pgfqpoint{1.214146in}{1.099807in}}%
\pgfpathlineto{\pgfqpoint{1.214146in}{1.099807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696332in}{1.543863in}}%
\pgfpathcurveto{\pgfqpoint{0.705172in}{1.543863in}}{\pgfqpoint{0.713651in}{1.547375in}}{\pgfqpoint{0.719902in}{1.553626in}}%
\pgfpathcurveto{\pgfqpoint{0.726153in}{1.559877in}}{\pgfqpoint{0.729665in}{1.568356in}}{\pgfqpoint{0.729665in}{1.577196in}}%
\pgfpathcurveto{\pgfqpoint{0.729665in}{1.586036in}}{\pgfqpoint{0.726153in}{1.594515in}}{\pgfqpoint{0.719902in}{1.600766in}}%
\pgfpathcurveto{\pgfqpoint{0.713651in}{1.607017in}}{\pgfqpoint{0.705172in}{1.610529in}}{\pgfqpoint{0.696332in}{1.610529in}}%
\pgfpathcurveto{\pgfqpoint{0.687492in}{1.610529in}}{\pgfqpoint{0.679013in}{1.607017in}}{\pgfqpoint{0.672762in}{1.600766in}}%
\pgfpathcurveto{\pgfqpoint{0.666511in}{1.594515in}}{\pgfqpoint{0.662999in}{1.586036in}}{\pgfqpoint{0.662999in}{1.577196in}}%
\pgfpathcurveto{\pgfqpoint{0.662999in}{1.568356in}}{\pgfqpoint{0.666511in}{1.559877in}}{\pgfqpoint{0.672762in}{1.553626in}}%
\pgfpathcurveto{\pgfqpoint{0.679013in}{1.547375in}}{\pgfqpoint{0.687492in}{1.543863in}}{\pgfqpoint{0.696332in}{1.543863in}}%
\pgfpathlineto{\pgfqpoint{0.696332in}{1.543863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026689in}{0.996972in}}%
\pgfpathcurveto{\pgfqpoint{1.035529in}{0.996972in}}{\pgfqpoint{1.044008in}{1.000484in}}{\pgfqpoint{1.050259in}{1.006735in}}%
\pgfpathcurveto{\pgfqpoint{1.056510in}{1.012986in}}{\pgfqpoint{1.060022in}{1.021465in}}{\pgfqpoint{1.060022in}{1.030305in}}%
\pgfpathcurveto{\pgfqpoint{1.060022in}{1.039145in}}{\pgfqpoint{1.056510in}{1.047625in}}{\pgfqpoint{1.050259in}{1.053875in}}%
\pgfpathcurveto{\pgfqpoint{1.044008in}{1.060126in}}{\pgfqpoint{1.035529in}{1.063639in}}{\pgfqpoint{1.026689in}{1.063639in}}%
\pgfpathcurveto{\pgfqpoint{1.017849in}{1.063639in}}{\pgfqpoint{1.009370in}{1.060126in}}{\pgfqpoint{1.003119in}{1.053875in}}%
\pgfpathcurveto{\pgfqpoint{0.996868in}{1.047625in}}{\pgfqpoint{0.993356in}{1.039145in}}{\pgfqpoint{0.993356in}{1.030305in}}%
\pgfpathcurveto{\pgfqpoint{0.993356in}{1.021465in}}{\pgfqpoint{0.996868in}{1.012986in}}{\pgfqpoint{1.003119in}{1.006735in}}%
\pgfpathcurveto{\pgfqpoint{1.009370in}{1.000484in}}{\pgfqpoint{1.017849in}{0.996972in}}{\pgfqpoint{1.026689in}{0.996972in}}%
\pgfpathlineto{\pgfqpoint{1.026689in}{0.996972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752075in}{1.325540in}}%
\pgfpathcurveto{\pgfqpoint{0.760915in}{1.325540in}}{\pgfqpoint{0.769395in}{1.329052in}}{\pgfqpoint{0.775646in}{1.335303in}}%
\pgfpathcurveto{\pgfqpoint{0.781897in}{1.341554in}}{\pgfqpoint{0.785409in}{1.350033in}}{\pgfqpoint{0.785409in}{1.358873in}}%
\pgfpathcurveto{\pgfqpoint{0.785409in}{1.367713in}}{\pgfqpoint{0.781897in}{1.376192in}}{\pgfqpoint{0.775646in}{1.382443in}}%
\pgfpathcurveto{\pgfqpoint{0.769395in}{1.388694in}}{\pgfqpoint{0.760915in}{1.392206in}}{\pgfqpoint{0.752075in}{1.392206in}}%
\pgfpathcurveto{\pgfqpoint{0.743235in}{1.392206in}}{\pgfqpoint{0.734756in}{1.388694in}}{\pgfqpoint{0.728505in}{1.382443in}}%
\pgfpathcurveto{\pgfqpoint{0.722254in}{1.376192in}}{\pgfqpoint{0.718742in}{1.367713in}}{\pgfqpoint{0.718742in}{1.358873in}}%
\pgfpathcurveto{\pgfqpoint{0.718742in}{1.350033in}}{\pgfqpoint{0.722254in}{1.341554in}}{\pgfqpoint{0.728505in}{1.335303in}}%
\pgfpathcurveto{\pgfqpoint{0.734756in}{1.329052in}}{\pgfqpoint{0.743235in}{1.325540in}}{\pgfqpoint{0.752075in}{1.325540in}}%
\pgfpathlineto{\pgfqpoint{0.752075in}{1.325540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167347in}{0.980844in}}%
\pgfpathcurveto{\pgfqpoint{1.176187in}{0.980844in}}{\pgfqpoint{1.184667in}{0.984357in}}{\pgfqpoint{1.190918in}{0.990607in}}%
\pgfpathcurveto{\pgfqpoint{1.197168in}{0.996858in}}{\pgfqpoint{1.200681in}{1.005338in}}{\pgfqpoint{1.200681in}{1.014178in}}%
\pgfpathcurveto{\pgfqpoint{1.200681in}{1.023018in}}{\pgfqpoint{1.197168in}{1.031497in}}{\pgfqpoint{1.190918in}{1.037748in}}%
\pgfpathcurveto{\pgfqpoint{1.184667in}{1.043999in}}{\pgfqpoint{1.176187in}{1.047511in}}{\pgfqpoint{1.167347in}{1.047511in}}%
\pgfpathcurveto{\pgfqpoint{1.158507in}{1.047511in}}{\pgfqpoint{1.150028in}{1.043999in}}{\pgfqpoint{1.143777in}{1.037748in}}%
\pgfpathcurveto{\pgfqpoint{1.137526in}{1.031497in}}{\pgfqpoint{1.134014in}{1.023018in}}{\pgfqpoint{1.134014in}{1.014178in}}%
\pgfpathcurveto{\pgfqpoint{1.134014in}{1.005338in}}{\pgfqpoint{1.137526in}{0.996858in}}{\pgfqpoint{1.143777in}{0.990607in}}%
\pgfpathcurveto{\pgfqpoint{1.150028in}{0.984357in}}{\pgfqpoint{1.158507in}{0.980844in}}{\pgfqpoint{1.167347in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.167347in}{0.980844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003633in}{1.078113in}}%
\pgfpathcurveto{\pgfqpoint{1.012474in}{1.078113in}}{\pgfqpoint{1.020953in}{1.081625in}}{\pgfqpoint{1.027204in}{1.087876in}}%
\pgfpathcurveto{\pgfqpoint{1.033455in}{1.094127in}}{\pgfqpoint{1.036967in}{1.102606in}}{\pgfqpoint{1.036967in}{1.111447in}}%
\pgfpathcurveto{\pgfqpoint{1.036967in}{1.120287in}}{\pgfqpoint{1.033455in}{1.128766in}}{\pgfqpoint{1.027204in}{1.135017in}}%
\pgfpathcurveto{\pgfqpoint{1.020953in}{1.141268in}}{\pgfqpoint{1.012474in}{1.144780in}}{\pgfqpoint{1.003633in}{1.144780in}}%
\pgfpathcurveto{\pgfqpoint{0.994793in}{1.144780in}}{\pgfqpoint{0.986314in}{1.141268in}}{\pgfqpoint{0.980063in}{1.135017in}}%
\pgfpathcurveto{\pgfqpoint{0.973812in}{1.128766in}}{\pgfqpoint{0.970300in}{1.120287in}}{\pgfqpoint{0.970300in}{1.111447in}}%
\pgfpathcurveto{\pgfqpoint{0.970300in}{1.102606in}}{\pgfqpoint{0.973812in}{1.094127in}}{\pgfqpoint{0.980063in}{1.087876in}}%
\pgfpathcurveto{\pgfqpoint{0.986314in}{1.081625in}}{\pgfqpoint{0.994793in}{1.078113in}}{\pgfqpoint{1.003633in}{1.078113in}}%
\pgfpathlineto{\pgfqpoint{1.003633in}{1.078113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191045in}{0.991684in}}%
\pgfpathcurveto{\pgfqpoint{1.199885in}{0.991684in}}{\pgfqpoint{1.208365in}{0.995196in}}{\pgfqpoint{1.214615in}{1.001447in}}%
\pgfpathcurveto{\pgfqpoint{1.220866in}{1.007698in}}{\pgfqpoint{1.224379in}{1.016177in}}{\pgfqpoint{1.224379in}{1.025017in}}%
\pgfpathcurveto{\pgfqpoint{1.224379in}{1.033857in}}{\pgfqpoint{1.220866in}{1.042337in}}{\pgfqpoint{1.214615in}{1.048587in}}%
\pgfpathcurveto{\pgfqpoint{1.208365in}{1.054838in}}{\pgfqpoint{1.199885in}{1.058351in}}{\pgfqpoint{1.191045in}{1.058351in}}%
\pgfpathcurveto{\pgfqpoint{1.182205in}{1.058351in}}{\pgfqpoint{1.173726in}{1.054838in}}{\pgfqpoint{1.167475in}{1.048587in}}%
\pgfpathcurveto{\pgfqpoint{1.161224in}{1.042337in}}{\pgfqpoint{1.157712in}{1.033857in}}{\pgfqpoint{1.157712in}{1.025017in}}%
\pgfpathcurveto{\pgfqpoint{1.157712in}{1.016177in}}{\pgfqpoint{1.161224in}{1.007698in}}{\pgfqpoint{1.167475in}{1.001447in}}%
\pgfpathcurveto{\pgfqpoint{1.173726in}{0.995196in}}{\pgfqpoint{1.182205in}{0.991684in}}{\pgfqpoint{1.191045in}{0.991684in}}%
\pgfpathlineto{\pgfqpoint{1.191045in}{0.991684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031520in}{1.065938in}}%
\pgfpathcurveto{\pgfqpoint{1.040360in}{1.065938in}}{\pgfqpoint{1.048840in}{1.069451in}}{\pgfqpoint{1.055091in}{1.075702in}}%
\pgfpathcurveto{\pgfqpoint{1.061341in}{1.081952in}}{\pgfqpoint{1.064854in}{1.090432in}}{\pgfqpoint{1.064854in}{1.099272in}}%
\pgfpathcurveto{\pgfqpoint{1.064854in}{1.108112in}}{\pgfqpoint{1.061341in}{1.116591in}}{\pgfqpoint{1.055091in}{1.122842in}}%
\pgfpathcurveto{\pgfqpoint{1.048840in}{1.129093in}}{\pgfqpoint{1.040360in}{1.132605in}}{\pgfqpoint{1.031520in}{1.132605in}}%
\pgfpathcurveto{\pgfqpoint{1.022680in}{1.132605in}}{\pgfqpoint{1.014201in}{1.129093in}}{\pgfqpoint{1.007950in}{1.122842in}}%
\pgfpathcurveto{\pgfqpoint{1.001699in}{1.116591in}}{\pgfqpoint{0.998187in}{1.108112in}}{\pgfqpoint{0.998187in}{1.099272in}}%
\pgfpathcurveto{\pgfqpoint{0.998187in}{1.090432in}}{\pgfqpoint{1.001699in}{1.081952in}}{\pgfqpoint{1.007950in}{1.075702in}}%
\pgfpathcurveto{\pgfqpoint{1.014201in}{1.069451in}}{\pgfqpoint{1.022680in}{1.065938in}}{\pgfqpoint{1.031520in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.031520in}{1.065938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064550in}{1.103880in}}%
\pgfpathcurveto{\pgfqpoint{1.073391in}{1.103880in}}{\pgfqpoint{1.081870in}{1.107393in}}{\pgfqpoint{1.088121in}{1.113643in}}%
\pgfpathcurveto{\pgfqpoint{1.094372in}{1.119894in}}{\pgfqpoint{1.097884in}{1.128374in}}{\pgfqpoint{1.097884in}{1.137214in}}%
\pgfpathcurveto{\pgfqpoint{1.097884in}{1.146054in}}{\pgfqpoint{1.094372in}{1.154533in}}{\pgfqpoint{1.088121in}{1.160784in}}%
\pgfpathcurveto{\pgfqpoint{1.081870in}{1.167035in}}{\pgfqpoint{1.073391in}{1.170547in}}{\pgfqpoint{1.064550in}{1.170547in}}%
\pgfpathcurveto{\pgfqpoint{1.055710in}{1.170547in}}{\pgfqpoint{1.047231in}{1.167035in}}{\pgfqpoint{1.040980in}{1.160784in}}%
\pgfpathcurveto{\pgfqpoint{1.034729in}{1.154533in}}{\pgfqpoint{1.031217in}{1.146054in}}{\pgfqpoint{1.031217in}{1.137214in}}%
\pgfpathcurveto{\pgfqpoint{1.031217in}{1.128374in}}{\pgfqpoint{1.034729in}{1.119894in}}{\pgfqpoint{1.040980in}{1.113643in}}%
\pgfpathcurveto{\pgfqpoint{1.047231in}{1.107393in}}{\pgfqpoint{1.055710in}{1.103880in}}{\pgfqpoint{1.064550in}{1.103880in}}%
\pgfpathlineto{\pgfqpoint{1.064550in}{1.103880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104408in}{0.975161in}}%
\pgfpathcurveto{\pgfqpoint{1.113248in}{0.975161in}}{\pgfqpoint{1.121727in}{0.978673in}}{\pgfqpoint{1.127978in}{0.984924in}}%
\pgfpathcurveto{\pgfqpoint{1.134229in}{0.991175in}}{\pgfqpoint{1.137741in}{0.999654in}}{\pgfqpoint{1.137741in}{1.008494in}}%
\pgfpathcurveto{\pgfqpoint{1.137741in}{1.017334in}}{\pgfqpoint{1.134229in}{1.025814in}}{\pgfqpoint{1.127978in}{1.032064in}}%
\pgfpathcurveto{\pgfqpoint{1.121727in}{1.038315in}}{\pgfqpoint{1.113248in}{1.041828in}}{\pgfqpoint{1.104408in}{1.041828in}}%
\pgfpathcurveto{\pgfqpoint{1.095567in}{1.041828in}}{\pgfqpoint{1.087088in}{1.038315in}}{\pgfqpoint{1.080837in}{1.032064in}}%
\pgfpathcurveto{\pgfqpoint{1.074586in}{1.025814in}}{\pgfqpoint{1.071074in}{1.017334in}}{\pgfqpoint{1.071074in}{1.008494in}}%
\pgfpathcurveto{\pgfqpoint{1.071074in}{0.999654in}}{\pgfqpoint{1.074586in}{0.991175in}}{\pgfqpoint{1.080837in}{0.984924in}}%
\pgfpathcurveto{\pgfqpoint{1.087088in}{0.978673in}}{\pgfqpoint{1.095567in}{0.975161in}}{\pgfqpoint{1.104408in}{0.975161in}}%
\pgfpathlineto{\pgfqpoint{1.104408in}{0.975161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233425in}{0.972873in}}%
\pgfpathcurveto{\pgfqpoint{1.242265in}{0.972873in}}{\pgfqpoint{1.250744in}{0.976386in}}{\pgfqpoint{1.256995in}{0.982637in}}%
\pgfpathcurveto{\pgfqpoint{1.263246in}{0.988887in}}{\pgfqpoint{1.266758in}{0.997367in}}{\pgfqpoint{1.266758in}{1.006207in}}%
\pgfpathcurveto{\pgfqpoint{1.266758in}{1.015047in}}{\pgfqpoint{1.263246in}{1.023526in}}{\pgfqpoint{1.256995in}{1.029777in}}%
\pgfpathcurveto{\pgfqpoint{1.250744in}{1.036028in}}{\pgfqpoint{1.242265in}{1.039540in}}{\pgfqpoint{1.233425in}{1.039540in}}%
\pgfpathcurveto{\pgfqpoint{1.224585in}{1.039540in}}{\pgfqpoint{1.216106in}{1.036028in}}{\pgfqpoint{1.209855in}{1.029777in}}%
\pgfpathcurveto{\pgfqpoint{1.203604in}{1.023526in}}{\pgfqpoint{1.200092in}{1.015047in}}{\pgfqpoint{1.200092in}{1.006207in}}%
\pgfpathcurveto{\pgfqpoint{1.200092in}{0.997367in}}{\pgfqpoint{1.203604in}{0.988887in}}{\pgfqpoint{1.209855in}{0.982637in}}%
\pgfpathcurveto{\pgfqpoint{1.216106in}{0.976386in}}{\pgfqpoint{1.224585in}{0.972873in}}{\pgfqpoint{1.233425in}{0.972873in}}%
\pgfpathlineto{\pgfqpoint{1.233425in}{0.972873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298007in}{1.074877in}}%
\pgfpathcurveto{\pgfqpoint{1.306847in}{1.074877in}}{\pgfqpoint{1.315326in}{1.078389in}}{\pgfqpoint{1.321577in}{1.084640in}}%
\pgfpathcurveto{\pgfqpoint{1.327828in}{1.090891in}}{\pgfqpoint{1.331340in}{1.099370in}}{\pgfqpoint{1.331340in}{1.108210in}}%
\pgfpathcurveto{\pgfqpoint{1.331340in}{1.117051in}}{\pgfqpoint{1.327828in}{1.125530in}}{\pgfqpoint{1.321577in}{1.131781in}}%
\pgfpathcurveto{\pgfqpoint{1.315326in}{1.138032in}}{\pgfqpoint{1.306847in}{1.141544in}}{\pgfqpoint{1.298007in}{1.141544in}}%
\pgfpathcurveto{\pgfqpoint{1.289167in}{1.141544in}}{\pgfqpoint{1.280687in}{1.138032in}}{\pgfqpoint{1.274437in}{1.131781in}}%
\pgfpathcurveto{\pgfqpoint{1.268186in}{1.125530in}}{\pgfqpoint{1.264673in}{1.117051in}}{\pgfqpoint{1.264673in}{1.108210in}}%
\pgfpathcurveto{\pgfqpoint{1.264673in}{1.099370in}}{\pgfqpoint{1.268186in}{1.090891in}}{\pgfqpoint{1.274437in}{1.084640in}}%
\pgfpathcurveto{\pgfqpoint{1.280687in}{1.078389in}}{\pgfqpoint{1.289167in}{1.074877in}}{\pgfqpoint{1.298007in}{1.074877in}}%
\pgfpathlineto{\pgfqpoint{1.298007in}{1.074877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143655in}{1.019631in}}%
\pgfpathcurveto{\pgfqpoint{1.152495in}{1.019631in}}{\pgfqpoint{1.160975in}{1.023144in}}{\pgfqpoint{1.167226in}{1.029394in}}%
\pgfpathcurveto{\pgfqpoint{1.173476in}{1.035645in}}{\pgfqpoint{1.176989in}{1.044125in}}{\pgfqpoint{1.176989in}{1.052965in}}%
\pgfpathcurveto{\pgfqpoint{1.176989in}{1.061805in}}{\pgfqpoint{1.173476in}{1.070284in}}{\pgfqpoint{1.167226in}{1.076535in}}%
\pgfpathcurveto{\pgfqpoint{1.160975in}{1.082786in}}{\pgfqpoint{1.152495in}{1.086298in}}{\pgfqpoint{1.143655in}{1.086298in}}%
\pgfpathcurveto{\pgfqpoint{1.134815in}{1.086298in}}{\pgfqpoint{1.126336in}{1.082786in}}{\pgfqpoint{1.120085in}{1.076535in}}%
\pgfpathcurveto{\pgfqpoint{1.113834in}{1.070284in}}{\pgfqpoint{1.110322in}{1.061805in}}{\pgfqpoint{1.110322in}{1.052965in}}%
\pgfpathcurveto{\pgfqpoint{1.110322in}{1.044125in}}{\pgfqpoint{1.113834in}{1.035645in}}{\pgfqpoint{1.120085in}{1.029394in}}%
\pgfpathcurveto{\pgfqpoint{1.126336in}{1.023144in}}{\pgfqpoint{1.134815in}{1.019631in}}{\pgfqpoint{1.143655in}{1.019631in}}%
\pgfpathlineto{\pgfqpoint{1.143655in}{1.019631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005031in}{0.993384in}}%
\pgfpathcurveto{\pgfqpoint{1.013871in}{0.993384in}}{\pgfqpoint{1.022350in}{0.996896in}}{\pgfqpoint{1.028601in}{1.003147in}}%
\pgfpathcurveto{\pgfqpoint{1.034852in}{1.009398in}}{\pgfqpoint{1.038364in}{1.017877in}}{\pgfqpoint{1.038364in}{1.026718in}}%
\pgfpathcurveto{\pgfqpoint{1.038364in}{1.035558in}}{\pgfqpoint{1.034852in}{1.044037in}}{\pgfqpoint{1.028601in}{1.050288in}}%
\pgfpathcurveto{\pgfqpoint{1.022350in}{1.056539in}}{\pgfqpoint{1.013871in}{1.060051in}}{\pgfqpoint{1.005031in}{1.060051in}}%
\pgfpathcurveto{\pgfqpoint{0.996191in}{1.060051in}}{\pgfqpoint{0.987711in}{1.056539in}}{\pgfqpoint{0.981460in}{1.050288in}}%
\pgfpathcurveto{\pgfqpoint{0.975210in}{1.044037in}}{\pgfqpoint{0.971697in}{1.035558in}}{\pgfqpoint{0.971697in}{1.026718in}}%
\pgfpathcurveto{\pgfqpoint{0.971697in}{1.017877in}}{\pgfqpoint{0.975210in}{1.009398in}}{\pgfqpoint{0.981460in}{1.003147in}}%
\pgfpathcurveto{\pgfqpoint{0.987711in}{0.996896in}}{\pgfqpoint{0.996191in}{0.993384in}}{\pgfqpoint{1.005031in}{0.993384in}}%
\pgfpathlineto{\pgfqpoint{1.005031in}{0.993384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648406in}{1.138583in}}%
\pgfpathcurveto{\pgfqpoint{0.657246in}{1.138583in}}{\pgfqpoint{0.665725in}{1.142095in}}{\pgfqpoint{0.671976in}{1.148346in}}%
\pgfpathcurveto{\pgfqpoint{0.678227in}{1.154597in}}{\pgfqpoint{0.681739in}{1.163076in}}{\pgfqpoint{0.681739in}{1.171916in}}%
\pgfpathcurveto{\pgfqpoint{0.681739in}{1.180756in}}{\pgfqpoint{0.678227in}{1.189235in}}{\pgfqpoint{0.671976in}{1.195486in}}%
\pgfpathcurveto{\pgfqpoint{0.665725in}{1.201737in}}{\pgfqpoint{0.657246in}{1.205249in}}{\pgfqpoint{0.648406in}{1.205249in}}%
\pgfpathcurveto{\pgfqpoint{0.639566in}{1.205249in}}{\pgfqpoint{0.631086in}{1.201737in}}{\pgfqpoint{0.624836in}{1.195486in}}%
\pgfpathcurveto{\pgfqpoint{0.618585in}{1.189235in}}{\pgfqpoint{0.615072in}{1.180756in}}{\pgfqpoint{0.615072in}{1.171916in}}%
\pgfpathcurveto{\pgfqpoint{0.615072in}{1.163076in}}{\pgfqpoint{0.618585in}{1.154597in}}{\pgfqpoint{0.624836in}{1.148346in}}%
\pgfpathcurveto{\pgfqpoint{0.631086in}{1.142095in}}{\pgfqpoint{0.639566in}{1.138583in}}{\pgfqpoint{0.648406in}{1.138583in}}%
\pgfpathlineto{\pgfqpoint{0.648406in}{1.138583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703583in}{1.105898in}}%
\pgfpathcurveto{\pgfqpoint{0.712423in}{1.105898in}}{\pgfqpoint{0.720902in}{1.109411in}}{\pgfqpoint{0.727153in}{1.115661in}}%
\pgfpathcurveto{\pgfqpoint{0.733404in}{1.121912in}}{\pgfqpoint{0.736916in}{1.130392in}}{\pgfqpoint{0.736916in}{1.139232in}}%
\pgfpathcurveto{\pgfqpoint{0.736916in}{1.148072in}}{\pgfqpoint{0.733404in}{1.156551in}}{\pgfqpoint{0.727153in}{1.162802in}}%
\pgfpathcurveto{\pgfqpoint{0.720902in}{1.169053in}}{\pgfqpoint{0.712423in}{1.172565in}}{\pgfqpoint{0.703583in}{1.172565in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{1.172565in}}{\pgfqpoint{0.686264in}{1.169053in}}{\pgfqpoint{0.680013in}{1.162802in}}%
\pgfpathcurveto{\pgfqpoint{0.673762in}{1.156551in}}{\pgfqpoint{0.670250in}{1.148072in}}{\pgfqpoint{0.670250in}{1.139232in}}%
\pgfpathcurveto{\pgfqpoint{0.670250in}{1.130392in}}{\pgfqpoint{0.673762in}{1.121912in}}{\pgfqpoint{0.680013in}{1.115661in}}%
\pgfpathcurveto{\pgfqpoint{0.686264in}{1.109411in}}{\pgfqpoint{0.694743in}{1.105898in}}{\pgfqpoint{0.703583in}{1.105898in}}%
\pgfpathlineto{\pgfqpoint{0.703583in}{1.105898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828879in}{1.139338in}}%
\pgfpathcurveto{\pgfqpoint{0.837719in}{1.139338in}}{\pgfqpoint{0.846198in}{1.142850in}}{\pgfqpoint{0.852449in}{1.149101in}}%
\pgfpathcurveto{\pgfqpoint{0.858700in}{1.155352in}}{\pgfqpoint{0.862212in}{1.163831in}}{\pgfqpoint{0.862212in}{1.172671in}}%
\pgfpathcurveto{\pgfqpoint{0.862212in}{1.181511in}}{\pgfqpoint{0.858700in}{1.189990in}}{\pgfqpoint{0.852449in}{1.196241in}}%
\pgfpathcurveto{\pgfqpoint{0.846198in}{1.202492in}}{\pgfqpoint{0.837719in}{1.206004in}}{\pgfqpoint{0.828879in}{1.206004in}}%
\pgfpathcurveto{\pgfqpoint{0.820038in}{1.206004in}}{\pgfqpoint{0.811559in}{1.202492in}}{\pgfqpoint{0.805308in}{1.196241in}}%
\pgfpathcurveto{\pgfqpoint{0.799057in}{1.189990in}}{\pgfqpoint{0.795545in}{1.181511in}}{\pgfqpoint{0.795545in}{1.172671in}}%
\pgfpathcurveto{\pgfqpoint{0.795545in}{1.163831in}}{\pgfqpoint{0.799057in}{1.155352in}}{\pgfqpoint{0.805308in}{1.149101in}}%
\pgfpathcurveto{\pgfqpoint{0.811559in}{1.142850in}}{\pgfqpoint{0.820038in}{1.139338in}}{\pgfqpoint{0.828879in}{1.139338in}}%
\pgfpathlineto{\pgfqpoint{0.828879in}{1.139338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232316in}{0.930722in}}%
\pgfpathcurveto{\pgfqpoint{1.241156in}{0.930722in}}{\pgfqpoint{1.249636in}{0.934234in}}{\pgfqpoint{1.255887in}{0.940485in}}%
\pgfpathcurveto{\pgfqpoint{1.262137in}{0.946736in}}{\pgfqpoint{1.265650in}{0.955215in}}{\pgfqpoint{1.265650in}{0.964055in}}%
\pgfpathcurveto{\pgfqpoint{1.265650in}{0.972895in}}{\pgfqpoint{1.262137in}{0.981375in}}{\pgfqpoint{1.255887in}{0.987625in}}%
\pgfpathcurveto{\pgfqpoint{1.249636in}{0.993876in}}{\pgfqpoint{1.241156in}{0.997389in}}{\pgfqpoint{1.232316in}{0.997389in}}%
\pgfpathcurveto{\pgfqpoint{1.223476in}{0.997389in}}{\pgfqpoint{1.214997in}{0.993876in}}{\pgfqpoint{1.208746in}{0.987625in}}%
\pgfpathcurveto{\pgfqpoint{1.202495in}{0.981375in}}{\pgfqpoint{1.198983in}{0.972895in}}{\pgfqpoint{1.198983in}{0.964055in}}%
\pgfpathcurveto{\pgfqpoint{1.198983in}{0.955215in}}{\pgfqpoint{1.202495in}{0.946736in}}{\pgfqpoint{1.208746in}{0.940485in}}%
\pgfpathcurveto{\pgfqpoint{1.214997in}{0.934234in}}{\pgfqpoint{1.223476in}{0.930722in}}{\pgfqpoint{1.232316in}{0.930722in}}%
\pgfpathlineto{\pgfqpoint{1.232316in}{0.930722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978301in}{1.175896in}}%
\pgfpathcurveto{\pgfqpoint{0.987141in}{1.175896in}}{\pgfqpoint{0.995621in}{1.179408in}}{\pgfqpoint{1.001872in}{1.185659in}}%
\pgfpathcurveto{\pgfqpoint{1.008123in}{1.191910in}}{\pgfqpoint{1.011635in}{1.200389in}}{\pgfqpoint{1.011635in}{1.209229in}}%
\pgfpathcurveto{\pgfqpoint{1.011635in}{1.218069in}}{\pgfqpoint{1.008123in}{1.226549in}}{\pgfqpoint{1.001872in}{1.232800in}}%
\pgfpathcurveto{\pgfqpoint{0.995621in}{1.239050in}}{\pgfqpoint{0.987141in}{1.242563in}}{\pgfqpoint{0.978301in}{1.242563in}}%
\pgfpathcurveto{\pgfqpoint{0.969461in}{1.242563in}}{\pgfqpoint{0.960982in}{1.239050in}}{\pgfqpoint{0.954731in}{1.232800in}}%
\pgfpathcurveto{\pgfqpoint{0.948480in}{1.226549in}}{\pgfqpoint{0.944968in}{1.218069in}}{\pgfqpoint{0.944968in}{1.209229in}}%
\pgfpathcurveto{\pgfqpoint{0.944968in}{1.200389in}}{\pgfqpoint{0.948480in}{1.191910in}}{\pgfqpoint{0.954731in}{1.185659in}}%
\pgfpathcurveto{\pgfqpoint{0.960982in}{1.179408in}}{\pgfqpoint{0.969461in}{1.175896in}}{\pgfqpoint{0.978301in}{1.175896in}}%
\pgfpathlineto{\pgfqpoint{0.978301in}{1.175896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876199in}{1.225782in}}%
\pgfpathcurveto{\pgfqpoint{0.885039in}{1.225782in}}{\pgfqpoint{0.893518in}{1.229294in}}{\pgfqpoint{0.899769in}{1.235545in}}%
\pgfpathcurveto{\pgfqpoint{0.906020in}{1.241796in}}{\pgfqpoint{0.909532in}{1.250275in}}{\pgfqpoint{0.909532in}{1.259115in}}%
\pgfpathcurveto{\pgfqpoint{0.909532in}{1.267955in}}{\pgfqpoint{0.906020in}{1.276434in}}{\pgfqpoint{0.899769in}{1.282685in}}%
\pgfpathcurveto{\pgfqpoint{0.893518in}{1.288936in}}{\pgfqpoint{0.885039in}{1.292448in}}{\pgfqpoint{0.876199in}{1.292448in}}%
\pgfpathcurveto{\pgfqpoint{0.867359in}{1.292448in}}{\pgfqpoint{0.858879in}{1.288936in}}{\pgfqpoint{0.852629in}{1.282685in}}%
\pgfpathcurveto{\pgfqpoint{0.846378in}{1.276434in}}{\pgfqpoint{0.842865in}{1.267955in}}{\pgfqpoint{0.842865in}{1.259115in}}%
\pgfpathcurveto{\pgfqpoint{0.842865in}{1.250275in}}{\pgfqpoint{0.846378in}{1.241796in}}{\pgfqpoint{0.852629in}{1.235545in}}%
\pgfpathcurveto{\pgfqpoint{0.858879in}{1.229294in}}{\pgfqpoint{0.867359in}{1.225782in}}{\pgfqpoint{0.876199in}{1.225782in}}%
\pgfpathlineto{\pgfqpoint{0.876199in}{1.225782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068575in}{1.045118in}}%
\pgfpathcurveto{\pgfqpoint{1.077415in}{1.045118in}}{\pgfqpoint{1.085894in}{1.048630in}}{\pgfqpoint{1.092145in}{1.054881in}}%
\pgfpathcurveto{\pgfqpoint{1.098396in}{1.061132in}}{\pgfqpoint{1.101908in}{1.069611in}}{\pgfqpoint{1.101908in}{1.078451in}}%
\pgfpathcurveto{\pgfqpoint{1.101908in}{1.087291in}}{\pgfqpoint{1.098396in}{1.095771in}}{\pgfqpoint{1.092145in}{1.102021in}}%
\pgfpathcurveto{\pgfqpoint{1.085894in}{1.108272in}}{\pgfqpoint{1.077415in}{1.111785in}}{\pgfqpoint{1.068575in}{1.111785in}}%
\pgfpathcurveto{\pgfqpoint{1.059734in}{1.111785in}}{\pgfqpoint{1.051255in}{1.108272in}}{\pgfqpoint{1.045004in}{1.102021in}}%
\pgfpathcurveto{\pgfqpoint{1.038753in}{1.095771in}}{\pgfqpoint{1.035241in}{1.087291in}}{\pgfqpoint{1.035241in}{1.078451in}}%
\pgfpathcurveto{\pgfqpoint{1.035241in}{1.069611in}}{\pgfqpoint{1.038753in}{1.061132in}}{\pgfqpoint{1.045004in}{1.054881in}}%
\pgfpathcurveto{\pgfqpoint{1.051255in}{1.048630in}}{\pgfqpoint{1.059734in}{1.045118in}}{\pgfqpoint{1.068575in}{1.045118in}}%
\pgfpathlineto{\pgfqpoint{1.068575in}{1.045118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079139in}{1.097561in}}%
\pgfpathcurveto{\pgfqpoint{1.087979in}{1.097561in}}{\pgfqpoint{1.096458in}{1.101074in}}{\pgfqpoint{1.102709in}{1.107324in}}%
\pgfpathcurveto{\pgfqpoint{1.108960in}{1.113575in}}{\pgfqpoint{1.112472in}{1.122055in}}{\pgfqpoint{1.112472in}{1.130895in}}%
\pgfpathcurveto{\pgfqpoint{1.112472in}{1.139735in}}{\pgfqpoint{1.108960in}{1.148214in}}{\pgfqpoint{1.102709in}{1.154465in}}%
\pgfpathcurveto{\pgfqpoint{1.096458in}{1.160716in}}{\pgfqpoint{1.087979in}{1.164228in}}{\pgfqpoint{1.079139in}{1.164228in}}%
\pgfpathcurveto{\pgfqpoint{1.070299in}{1.164228in}}{\pgfqpoint{1.061819in}{1.160716in}}{\pgfqpoint{1.055569in}{1.154465in}}%
\pgfpathcurveto{\pgfqpoint{1.049318in}{1.148214in}}{\pgfqpoint{1.045805in}{1.139735in}}{\pgfqpoint{1.045805in}{1.130895in}}%
\pgfpathcurveto{\pgfqpoint{1.045805in}{1.122055in}}{\pgfqpoint{1.049318in}{1.113575in}}{\pgfqpoint{1.055569in}{1.107324in}}%
\pgfpathcurveto{\pgfqpoint{1.061819in}{1.101074in}}{\pgfqpoint{1.070299in}{1.097561in}}{\pgfqpoint{1.079139in}{1.097561in}}%
\pgfpathlineto{\pgfqpoint{1.079139in}{1.097561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898664in}{1.183008in}}%
\pgfpathcurveto{\pgfqpoint{0.907504in}{1.183008in}}{\pgfqpoint{0.915983in}{1.186520in}}{\pgfqpoint{0.922234in}{1.192771in}}%
\pgfpathcurveto{\pgfqpoint{0.928485in}{1.199022in}}{\pgfqpoint{0.931997in}{1.207501in}}{\pgfqpoint{0.931997in}{1.216341in}}%
\pgfpathcurveto{\pgfqpoint{0.931997in}{1.225182in}}{\pgfqpoint{0.928485in}{1.233661in}}{\pgfqpoint{0.922234in}{1.239912in}}%
\pgfpathcurveto{\pgfqpoint{0.915983in}{1.246163in}}{\pgfqpoint{0.907504in}{1.249675in}}{\pgfqpoint{0.898664in}{1.249675in}}%
\pgfpathcurveto{\pgfqpoint{0.889824in}{1.249675in}}{\pgfqpoint{0.881345in}{1.246163in}}{\pgfqpoint{0.875094in}{1.239912in}}%
\pgfpathcurveto{\pgfqpoint{0.868843in}{1.233661in}}{\pgfqpoint{0.865331in}{1.225182in}}{\pgfqpoint{0.865331in}{1.216341in}}%
\pgfpathcurveto{\pgfqpoint{0.865331in}{1.207501in}}{\pgfqpoint{0.868843in}{1.199022in}}{\pgfqpoint{0.875094in}{1.192771in}}%
\pgfpathcurveto{\pgfqpoint{0.881345in}{1.186520in}}{\pgfqpoint{0.889824in}{1.183008in}}{\pgfqpoint{0.898664in}{1.183008in}}%
\pgfpathlineto{\pgfqpoint{0.898664in}{1.183008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786836in}{1.199335in}}%
\pgfpathcurveto{\pgfqpoint{0.795676in}{1.199335in}}{\pgfqpoint{0.804156in}{1.202847in}}{\pgfqpoint{0.810406in}{1.209098in}}%
\pgfpathcurveto{\pgfqpoint{0.816657in}{1.215349in}}{\pgfqpoint{0.820170in}{1.223828in}}{\pgfqpoint{0.820170in}{1.232668in}}%
\pgfpathcurveto{\pgfqpoint{0.820170in}{1.241509in}}{\pgfqpoint{0.816657in}{1.249988in}}{\pgfqpoint{0.810406in}{1.256239in}}%
\pgfpathcurveto{\pgfqpoint{0.804156in}{1.262490in}}{\pgfqpoint{0.795676in}{1.266002in}}{\pgfqpoint{0.786836in}{1.266002in}}%
\pgfpathcurveto{\pgfqpoint{0.777996in}{1.266002in}}{\pgfqpoint{0.769517in}{1.262490in}}{\pgfqpoint{0.763266in}{1.256239in}}%
\pgfpathcurveto{\pgfqpoint{0.757015in}{1.249988in}}{\pgfqpoint{0.753503in}{1.241509in}}{\pgfqpoint{0.753503in}{1.232668in}}%
\pgfpathcurveto{\pgfqpoint{0.753503in}{1.223828in}}{\pgfqpoint{0.757015in}{1.215349in}}{\pgfqpoint{0.763266in}{1.209098in}}%
\pgfpathcurveto{\pgfqpoint{0.769517in}{1.202847in}}{\pgfqpoint{0.777996in}{1.199335in}}{\pgfqpoint{0.786836in}{1.199335in}}%
\pgfpathlineto{\pgfqpoint{0.786836in}{1.199335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733797in}{1.563906in}}%
\pgfpathcurveto{\pgfqpoint{0.742637in}{1.563906in}}{\pgfqpoint{0.751116in}{1.567418in}}{\pgfqpoint{0.757367in}{1.573669in}}%
\pgfpathcurveto{\pgfqpoint{0.763618in}{1.579920in}}{\pgfqpoint{0.767130in}{1.588399in}}{\pgfqpoint{0.767130in}{1.597239in}}%
\pgfpathcurveto{\pgfqpoint{0.767130in}{1.606079in}}{\pgfqpoint{0.763618in}{1.614558in}}{\pgfqpoint{0.757367in}{1.620809in}}%
\pgfpathcurveto{\pgfqpoint{0.751116in}{1.627060in}}{\pgfqpoint{0.742637in}{1.630572in}}{\pgfqpoint{0.733797in}{1.630572in}}%
\pgfpathcurveto{\pgfqpoint{0.724956in}{1.630572in}}{\pgfqpoint{0.716477in}{1.627060in}}{\pgfqpoint{0.710226in}{1.620809in}}%
\pgfpathcurveto{\pgfqpoint{0.703975in}{1.614558in}}{\pgfqpoint{0.700463in}{1.606079in}}{\pgfqpoint{0.700463in}{1.597239in}}%
\pgfpathcurveto{\pgfqpoint{0.700463in}{1.588399in}}{\pgfqpoint{0.703975in}{1.579920in}}{\pgfqpoint{0.710226in}{1.573669in}}%
\pgfpathcurveto{\pgfqpoint{0.716477in}{1.567418in}}{\pgfqpoint{0.724956in}{1.563906in}}{\pgfqpoint{0.733797in}{1.563906in}}%
\pgfpathlineto{\pgfqpoint{0.733797in}{1.563906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903761in}{1.197441in}}%
\pgfpathcurveto{\pgfqpoint{0.912601in}{1.197441in}}{\pgfqpoint{0.921080in}{1.200953in}}{\pgfqpoint{0.927331in}{1.207204in}}%
\pgfpathcurveto{\pgfqpoint{0.933582in}{1.213455in}}{\pgfqpoint{0.937094in}{1.221934in}}{\pgfqpoint{0.937094in}{1.230774in}}%
\pgfpathcurveto{\pgfqpoint{0.937094in}{1.239614in}}{\pgfqpoint{0.933582in}{1.248094in}}{\pgfqpoint{0.927331in}{1.254345in}}%
\pgfpathcurveto{\pgfqpoint{0.921080in}{1.260595in}}{\pgfqpoint{0.912601in}{1.264108in}}{\pgfqpoint{0.903761in}{1.264108in}}%
\pgfpathcurveto{\pgfqpoint{0.894920in}{1.264108in}}{\pgfqpoint{0.886441in}{1.260595in}}{\pgfqpoint{0.880190in}{1.254345in}}%
\pgfpathcurveto{\pgfqpoint{0.873939in}{1.248094in}}{\pgfqpoint{0.870427in}{1.239614in}}{\pgfqpoint{0.870427in}{1.230774in}}%
\pgfpathcurveto{\pgfqpoint{0.870427in}{1.221934in}}{\pgfqpoint{0.873939in}{1.213455in}}{\pgfqpoint{0.880190in}{1.207204in}}%
\pgfpathcurveto{\pgfqpoint{0.886441in}{1.200953in}}{\pgfqpoint{0.894920in}{1.197441in}}{\pgfqpoint{0.903761in}{1.197441in}}%
\pgfpathlineto{\pgfqpoint{0.903761in}{1.197441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806574in}{1.135800in}}%
\pgfpathcurveto{\pgfqpoint{0.815414in}{1.135800in}}{\pgfqpoint{0.823893in}{1.139312in}}{\pgfqpoint{0.830144in}{1.145563in}}%
\pgfpathcurveto{\pgfqpoint{0.836395in}{1.151814in}}{\pgfqpoint{0.839907in}{1.160293in}}{\pgfqpoint{0.839907in}{1.169133in}}%
\pgfpathcurveto{\pgfqpoint{0.839907in}{1.177973in}}{\pgfqpoint{0.836395in}{1.186452in}}{\pgfqpoint{0.830144in}{1.192703in}}%
\pgfpathcurveto{\pgfqpoint{0.823893in}{1.198954in}}{\pgfqpoint{0.815414in}{1.202466in}}{\pgfqpoint{0.806574in}{1.202466in}}%
\pgfpathcurveto{\pgfqpoint{0.797734in}{1.202466in}}{\pgfqpoint{0.789254in}{1.198954in}}{\pgfqpoint{0.783003in}{1.192703in}}%
\pgfpathcurveto{\pgfqpoint{0.776753in}{1.186452in}}{\pgfqpoint{0.773240in}{1.177973in}}{\pgfqpoint{0.773240in}{1.169133in}}%
\pgfpathcurveto{\pgfqpoint{0.773240in}{1.160293in}}{\pgfqpoint{0.776753in}{1.151814in}}{\pgfqpoint{0.783003in}{1.145563in}}%
\pgfpathcurveto{\pgfqpoint{0.789254in}{1.139312in}}{\pgfqpoint{0.797734in}{1.135800in}}{\pgfqpoint{0.806574in}{1.135800in}}%
\pgfpathlineto{\pgfqpoint{0.806574in}{1.135800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817785in}{1.365803in}}%
\pgfpathcurveto{\pgfqpoint{0.826625in}{1.365803in}}{\pgfqpoint{0.835104in}{1.369315in}}{\pgfqpoint{0.841355in}{1.375566in}}%
\pgfpathcurveto{\pgfqpoint{0.847606in}{1.381817in}}{\pgfqpoint{0.851118in}{1.390296in}}{\pgfqpoint{0.851118in}{1.399136in}}%
\pgfpathcurveto{\pgfqpoint{0.851118in}{1.407976in}}{\pgfqpoint{0.847606in}{1.416455in}}{\pgfqpoint{0.841355in}{1.422706in}}%
\pgfpathcurveto{\pgfqpoint{0.835104in}{1.428957in}}{\pgfqpoint{0.826625in}{1.432469in}}{\pgfqpoint{0.817785in}{1.432469in}}%
\pgfpathcurveto{\pgfqpoint{0.808945in}{1.432469in}}{\pgfqpoint{0.800466in}{1.428957in}}{\pgfqpoint{0.794215in}{1.422706in}}%
\pgfpathcurveto{\pgfqpoint{0.787964in}{1.416455in}}{\pgfqpoint{0.784452in}{1.407976in}}{\pgfqpoint{0.784452in}{1.399136in}}%
\pgfpathcurveto{\pgfqpoint{0.784452in}{1.390296in}}{\pgfqpoint{0.787964in}{1.381817in}}{\pgfqpoint{0.794215in}{1.375566in}}%
\pgfpathcurveto{\pgfqpoint{0.800466in}{1.369315in}}{\pgfqpoint{0.808945in}{1.365803in}}{\pgfqpoint{0.817785in}{1.365803in}}%
\pgfpathlineto{\pgfqpoint{0.817785in}{1.365803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213570in}{1.116922in}}%
\pgfpathcurveto{\pgfqpoint{1.222410in}{1.116922in}}{\pgfqpoint{1.230889in}{1.120434in}}{\pgfqpoint{1.237140in}{1.126685in}}%
\pgfpathcurveto{\pgfqpoint{1.243391in}{1.132936in}}{\pgfqpoint{1.246903in}{1.141415in}}{\pgfqpoint{1.246903in}{1.150255in}}%
\pgfpathcurveto{\pgfqpoint{1.246903in}{1.159095in}}{\pgfqpoint{1.243391in}{1.167574in}}{\pgfqpoint{1.237140in}{1.173825in}}%
\pgfpathcurveto{\pgfqpoint{1.230889in}{1.180076in}}{\pgfqpoint{1.222410in}{1.183588in}}{\pgfqpoint{1.213570in}{1.183588in}}%
\pgfpathcurveto{\pgfqpoint{1.204730in}{1.183588in}}{\pgfqpoint{1.196250in}{1.180076in}}{\pgfqpoint{1.189999in}{1.173825in}}%
\pgfpathcurveto{\pgfqpoint{1.183748in}{1.167574in}}{\pgfqpoint{1.180236in}{1.159095in}}{\pgfqpoint{1.180236in}{1.150255in}}%
\pgfpathcurveto{\pgfqpoint{1.180236in}{1.141415in}}{\pgfqpoint{1.183748in}{1.132936in}}{\pgfqpoint{1.189999in}{1.126685in}}%
\pgfpathcurveto{\pgfqpoint{1.196250in}{1.120434in}}{\pgfqpoint{1.204730in}{1.116922in}}{\pgfqpoint{1.213570in}{1.116922in}}%
\pgfpathlineto{\pgfqpoint{1.213570in}{1.116922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958146in}{1.032685in}}%
\pgfpathcurveto{\pgfqpoint{0.966986in}{1.032685in}}{\pgfqpoint{0.975465in}{1.036197in}}{\pgfqpoint{0.981716in}{1.042448in}}%
\pgfpathcurveto{\pgfqpoint{0.987967in}{1.048699in}}{\pgfqpoint{0.991479in}{1.057178in}}{\pgfqpoint{0.991479in}{1.066018in}}%
\pgfpathcurveto{\pgfqpoint{0.991479in}{1.074858in}}{\pgfqpoint{0.987967in}{1.083338in}}{\pgfqpoint{0.981716in}{1.089589in}}%
\pgfpathcurveto{\pgfqpoint{0.975465in}{1.095839in}}{\pgfqpoint{0.966986in}{1.099352in}}{\pgfqpoint{0.958146in}{1.099352in}}%
\pgfpathcurveto{\pgfqpoint{0.949306in}{1.099352in}}{\pgfqpoint{0.940827in}{1.095839in}}{\pgfqpoint{0.934576in}{1.089589in}}%
\pgfpathcurveto{\pgfqpoint{0.928325in}{1.083338in}}{\pgfqpoint{0.924813in}{1.074858in}}{\pgfqpoint{0.924813in}{1.066018in}}%
\pgfpathcurveto{\pgfqpoint{0.924813in}{1.057178in}}{\pgfqpoint{0.928325in}{1.048699in}}{\pgfqpoint{0.934576in}{1.042448in}}%
\pgfpathcurveto{\pgfqpoint{0.940827in}{1.036197in}}{\pgfqpoint{0.949306in}{1.032685in}}{\pgfqpoint{0.958146in}{1.032685in}}%
\pgfpathlineto{\pgfqpoint{0.958146in}{1.032685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646963in}{0.966372in}}%
\pgfpathcurveto{\pgfqpoint{1.655803in}{0.966372in}}{\pgfqpoint{1.664282in}{0.969884in}}{\pgfqpoint{1.670533in}{0.976135in}}%
\pgfpathcurveto{\pgfqpoint{1.676784in}{0.982386in}}{\pgfqpoint{1.680296in}{0.990865in}}{\pgfqpoint{1.680296in}{0.999705in}}%
\pgfpathcurveto{\pgfqpoint{1.680296in}{1.008545in}}{\pgfqpoint{1.676784in}{1.017025in}}{\pgfqpoint{1.670533in}{1.023276in}}%
\pgfpathcurveto{\pgfqpoint{1.664282in}{1.029526in}}{\pgfqpoint{1.655803in}{1.033039in}}{\pgfqpoint{1.646963in}{1.033039in}}%
\pgfpathcurveto{\pgfqpoint{1.638123in}{1.033039in}}{\pgfqpoint{1.629643in}{1.029526in}}{\pgfqpoint{1.623392in}{1.023276in}}%
\pgfpathcurveto{\pgfqpoint{1.617141in}{1.017025in}}{\pgfqpoint{1.613629in}{1.008545in}}{\pgfqpoint{1.613629in}{0.999705in}}%
\pgfpathcurveto{\pgfqpoint{1.613629in}{0.990865in}}{\pgfqpoint{1.617141in}{0.982386in}}{\pgfqpoint{1.623392in}{0.976135in}}%
\pgfpathcurveto{\pgfqpoint{1.629643in}{0.969884in}}{\pgfqpoint{1.638123in}{0.966372in}}{\pgfqpoint{1.646963in}{0.966372in}}%
\pgfpathlineto{\pgfqpoint{1.646963in}{0.966372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850012in}{1.278926in}}%
\pgfpathcurveto{\pgfqpoint{0.858852in}{1.278926in}}{\pgfqpoint{0.867332in}{1.282438in}}{\pgfqpoint{0.873582in}{1.288689in}}%
\pgfpathcurveto{\pgfqpoint{0.879833in}{1.294940in}}{\pgfqpoint{0.883346in}{1.303419in}}{\pgfqpoint{0.883346in}{1.312259in}}%
\pgfpathcurveto{\pgfqpoint{0.883346in}{1.321100in}}{\pgfqpoint{0.879833in}{1.329579in}}{\pgfqpoint{0.873582in}{1.335830in}}%
\pgfpathcurveto{\pgfqpoint{0.867332in}{1.342081in}}{\pgfqpoint{0.858852in}{1.345593in}}{\pgfqpoint{0.850012in}{1.345593in}}%
\pgfpathcurveto{\pgfqpoint{0.841172in}{1.345593in}}{\pgfqpoint{0.832693in}{1.342081in}}{\pgfqpoint{0.826442in}{1.335830in}}%
\pgfpathcurveto{\pgfqpoint{0.820191in}{1.329579in}}{\pgfqpoint{0.816679in}{1.321100in}}{\pgfqpoint{0.816679in}{1.312259in}}%
\pgfpathcurveto{\pgfqpoint{0.816679in}{1.303419in}}{\pgfqpoint{0.820191in}{1.294940in}}{\pgfqpoint{0.826442in}{1.288689in}}%
\pgfpathcurveto{\pgfqpoint{0.832693in}{1.282438in}}{\pgfqpoint{0.841172in}{1.278926in}}{\pgfqpoint{0.850012in}{1.278926in}}%
\pgfpathlineto{\pgfqpoint{0.850012in}{1.278926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321132in}{1.079137in}}%
\pgfpathcurveto{\pgfqpoint{1.329972in}{1.079137in}}{\pgfqpoint{1.338452in}{1.082650in}}{\pgfqpoint{1.344702in}{1.088901in}}%
\pgfpathcurveto{\pgfqpoint{1.350953in}{1.095151in}}{\pgfqpoint{1.354466in}{1.103631in}}{\pgfqpoint{1.354466in}{1.112471in}}%
\pgfpathcurveto{\pgfqpoint{1.354466in}{1.121311in}}{\pgfqpoint{1.350953in}{1.129790in}}{\pgfqpoint{1.344702in}{1.136041in}}%
\pgfpathcurveto{\pgfqpoint{1.338452in}{1.142292in}}{\pgfqpoint{1.329972in}{1.145804in}}{\pgfqpoint{1.321132in}{1.145804in}}%
\pgfpathcurveto{\pgfqpoint{1.312292in}{1.145804in}}{\pgfqpoint{1.303813in}{1.142292in}}{\pgfqpoint{1.297562in}{1.136041in}}%
\pgfpathcurveto{\pgfqpoint{1.291311in}{1.129790in}}{\pgfqpoint{1.287799in}{1.121311in}}{\pgfqpoint{1.287799in}{1.112471in}}%
\pgfpathcurveto{\pgfqpoint{1.287799in}{1.103631in}}{\pgfqpoint{1.291311in}{1.095151in}}{\pgfqpoint{1.297562in}{1.088901in}}%
\pgfpathcurveto{\pgfqpoint{1.303813in}{1.082650in}}{\pgfqpoint{1.312292in}{1.079137in}}{\pgfqpoint{1.321132in}{1.079137in}}%
\pgfpathlineto{\pgfqpoint{1.321132in}{1.079137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569942in}{1.122246in}}%
\pgfpathcurveto{\pgfqpoint{0.578782in}{1.122246in}}{\pgfqpoint{0.587262in}{1.125758in}}{\pgfqpoint{0.593512in}{1.132009in}}%
\pgfpathcurveto{\pgfqpoint{0.599763in}{1.138260in}}{\pgfqpoint{0.603276in}{1.146739in}}{\pgfqpoint{0.603276in}{1.155579in}}%
\pgfpathcurveto{\pgfqpoint{0.603276in}{1.164419in}}{\pgfqpoint{0.599763in}{1.172898in}}{\pgfqpoint{0.593512in}{1.179149in}}%
\pgfpathcurveto{\pgfqpoint{0.587262in}{1.185400in}}{\pgfqpoint{0.578782in}{1.188912in}}{\pgfqpoint{0.569942in}{1.188912in}}%
\pgfpathcurveto{\pgfqpoint{0.561102in}{1.188912in}}{\pgfqpoint{0.552623in}{1.185400in}}{\pgfqpoint{0.546372in}{1.179149in}}%
\pgfpathcurveto{\pgfqpoint{0.540121in}{1.172898in}}{\pgfqpoint{0.536609in}{1.164419in}}{\pgfqpoint{0.536609in}{1.155579in}}%
\pgfpathcurveto{\pgfqpoint{0.536609in}{1.146739in}}{\pgfqpoint{0.540121in}{1.138260in}}{\pgfqpoint{0.546372in}{1.132009in}}%
\pgfpathcurveto{\pgfqpoint{0.552623in}{1.125758in}}{\pgfqpoint{0.561102in}{1.122246in}}{\pgfqpoint{0.569942in}{1.122246in}}%
\pgfpathlineto{\pgfqpoint{0.569942in}{1.122246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163658in}{1.131167in}}%
\pgfpathcurveto{\pgfqpoint{1.172498in}{1.131167in}}{\pgfqpoint{1.180977in}{1.134680in}}{\pgfqpoint{1.187228in}{1.140931in}}%
\pgfpathcurveto{\pgfqpoint{1.193479in}{1.147181in}}{\pgfqpoint{1.196991in}{1.155661in}}{\pgfqpoint{1.196991in}{1.164501in}}%
\pgfpathcurveto{\pgfqpoint{1.196991in}{1.173341in}}{\pgfqpoint{1.193479in}{1.181820in}}{\pgfqpoint{1.187228in}{1.188071in}}%
\pgfpathcurveto{\pgfqpoint{1.180977in}{1.194322in}}{\pgfqpoint{1.172498in}{1.197834in}}{\pgfqpoint{1.163658in}{1.197834in}}%
\pgfpathcurveto{\pgfqpoint{1.154818in}{1.197834in}}{\pgfqpoint{1.146339in}{1.194322in}}{\pgfqpoint{1.140088in}{1.188071in}}%
\pgfpathcurveto{\pgfqpoint{1.133837in}{1.181820in}}{\pgfqpoint{1.130325in}{1.173341in}}{\pgfqpoint{1.130325in}{1.164501in}}%
\pgfpathcurveto{\pgfqpoint{1.130325in}{1.155661in}}{\pgfqpoint{1.133837in}{1.147181in}}{\pgfqpoint{1.140088in}{1.140931in}}%
\pgfpathcurveto{\pgfqpoint{1.146339in}{1.134680in}}{\pgfqpoint{1.154818in}{1.131167in}}{\pgfqpoint{1.163658in}{1.131167in}}%
\pgfpathlineto{\pgfqpoint{1.163658in}{1.131167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002131in}{1.011439in}}%
\pgfpathcurveto{\pgfqpoint{1.010971in}{1.011439in}}{\pgfqpoint{1.019450in}{1.014951in}}{\pgfqpoint{1.025701in}{1.021202in}}%
\pgfpathcurveto{\pgfqpoint{1.031952in}{1.027453in}}{\pgfqpoint{1.035464in}{1.035932in}}{\pgfqpoint{1.035464in}{1.044772in}}%
\pgfpathcurveto{\pgfqpoint{1.035464in}{1.053612in}}{\pgfqpoint{1.031952in}{1.062091in}}{\pgfqpoint{1.025701in}{1.068342in}}%
\pgfpathcurveto{\pgfqpoint{1.019450in}{1.074593in}}{\pgfqpoint{1.010971in}{1.078105in}}{\pgfqpoint{1.002131in}{1.078105in}}%
\pgfpathcurveto{\pgfqpoint{0.993291in}{1.078105in}}{\pgfqpoint{0.984811in}{1.074593in}}{\pgfqpoint{0.978561in}{1.068342in}}%
\pgfpathcurveto{\pgfqpoint{0.972310in}{1.062091in}}{\pgfqpoint{0.968797in}{1.053612in}}{\pgfqpoint{0.968797in}{1.044772in}}%
\pgfpathcurveto{\pgfqpoint{0.968797in}{1.035932in}}{\pgfqpoint{0.972310in}{1.027453in}}{\pgfqpoint{0.978561in}{1.021202in}}%
\pgfpathcurveto{\pgfqpoint{0.984811in}{1.014951in}}{\pgfqpoint{0.993291in}{1.011439in}}{\pgfqpoint{1.002131in}{1.011439in}}%
\pgfpathlineto{\pgfqpoint{1.002131in}{1.011439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848156in}{1.059292in}}%
\pgfpathcurveto{\pgfqpoint{0.856996in}{1.059292in}}{\pgfqpoint{0.865475in}{1.062804in}}{\pgfqpoint{0.871726in}{1.069055in}}%
\pgfpathcurveto{\pgfqpoint{0.877977in}{1.075306in}}{\pgfqpoint{0.881489in}{1.083785in}}{\pgfqpoint{0.881489in}{1.092625in}}%
\pgfpathcurveto{\pgfqpoint{0.881489in}{1.101465in}}{\pgfqpoint{0.877977in}{1.109944in}}{\pgfqpoint{0.871726in}{1.116195in}}%
\pgfpathcurveto{\pgfqpoint{0.865475in}{1.122446in}}{\pgfqpoint{0.856996in}{1.125958in}}{\pgfqpoint{0.848156in}{1.125958in}}%
\pgfpathcurveto{\pgfqpoint{0.839316in}{1.125958in}}{\pgfqpoint{0.830837in}{1.122446in}}{\pgfqpoint{0.824586in}{1.116195in}}%
\pgfpathcurveto{\pgfqpoint{0.818335in}{1.109944in}}{\pgfqpoint{0.814823in}{1.101465in}}{\pgfqpoint{0.814823in}{1.092625in}}%
\pgfpathcurveto{\pgfqpoint{0.814823in}{1.083785in}}{\pgfqpoint{0.818335in}{1.075306in}}{\pgfqpoint{0.824586in}{1.069055in}}%
\pgfpathcurveto{\pgfqpoint{0.830837in}{1.062804in}}{\pgfqpoint{0.839316in}{1.059292in}}{\pgfqpoint{0.848156in}{1.059292in}}%
\pgfpathlineto{\pgfqpoint{0.848156in}{1.059292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163112in}{0.992354in}}%
\pgfpathcurveto{\pgfqpoint{1.171952in}{0.992354in}}{\pgfqpoint{1.180432in}{0.995867in}}{\pgfqpoint{1.186683in}{1.002117in}}%
\pgfpathcurveto{\pgfqpoint{1.192933in}{1.008368in}}{\pgfqpoint{1.196446in}{1.016848in}}{\pgfqpoint{1.196446in}{1.025688in}}%
\pgfpathcurveto{\pgfqpoint{1.196446in}{1.034528in}}{\pgfqpoint{1.192933in}{1.043007in}}{\pgfqpoint{1.186683in}{1.049258in}}%
\pgfpathcurveto{\pgfqpoint{1.180432in}{1.055509in}}{\pgfqpoint{1.171952in}{1.059021in}}{\pgfqpoint{1.163112in}{1.059021in}}%
\pgfpathcurveto{\pgfqpoint{1.154272in}{1.059021in}}{\pgfqpoint{1.145793in}{1.055509in}}{\pgfqpoint{1.139542in}{1.049258in}}%
\pgfpathcurveto{\pgfqpoint{1.133291in}{1.043007in}}{\pgfqpoint{1.129779in}{1.034528in}}{\pgfqpoint{1.129779in}{1.025688in}}%
\pgfpathcurveto{\pgfqpoint{1.129779in}{1.016848in}}{\pgfqpoint{1.133291in}{1.008368in}}{\pgfqpoint{1.139542in}{1.002117in}}%
\pgfpathcurveto{\pgfqpoint{1.145793in}{0.995867in}}{\pgfqpoint{1.154272in}{0.992354in}}{\pgfqpoint{1.163112in}{0.992354in}}%
\pgfpathlineto{\pgfqpoint{1.163112in}{0.992354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465991in}{1.092147in}}%
\pgfpathcurveto{\pgfqpoint{1.474831in}{1.092147in}}{\pgfqpoint{1.483310in}{1.095659in}}{\pgfqpoint{1.489561in}{1.101910in}}%
\pgfpathcurveto{\pgfqpoint{1.495812in}{1.108161in}}{\pgfqpoint{1.499324in}{1.116640in}}{\pgfqpoint{1.499324in}{1.125481in}}%
\pgfpathcurveto{\pgfqpoint{1.499324in}{1.134321in}}{\pgfqpoint{1.495812in}{1.142800in}}{\pgfqpoint{1.489561in}{1.149051in}}%
\pgfpathcurveto{\pgfqpoint{1.483310in}{1.155302in}}{\pgfqpoint{1.474831in}{1.158814in}}{\pgfqpoint{1.465991in}{1.158814in}}%
\pgfpathcurveto{\pgfqpoint{1.457151in}{1.158814in}}{\pgfqpoint{1.448671in}{1.155302in}}{\pgfqpoint{1.442420in}{1.149051in}}%
\pgfpathcurveto{\pgfqpoint{1.436170in}{1.142800in}}{\pgfqpoint{1.432657in}{1.134321in}}{\pgfqpoint{1.432657in}{1.125481in}}%
\pgfpathcurveto{\pgfqpoint{1.432657in}{1.116640in}}{\pgfqpoint{1.436170in}{1.108161in}}{\pgfqpoint{1.442420in}{1.101910in}}%
\pgfpathcurveto{\pgfqpoint{1.448671in}{1.095659in}}{\pgfqpoint{1.457151in}{1.092147in}}{\pgfqpoint{1.465991in}{1.092147in}}%
\pgfpathlineto{\pgfqpoint{1.465991in}{1.092147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003983in}{1.068756in}}%
\pgfpathcurveto{\pgfqpoint{1.012823in}{1.068756in}}{\pgfqpoint{1.021302in}{1.072269in}}{\pgfqpoint{1.027553in}{1.078520in}}%
\pgfpathcurveto{\pgfqpoint{1.033804in}{1.084770in}}{\pgfqpoint{1.037316in}{1.093250in}}{\pgfqpoint{1.037316in}{1.102090in}}%
\pgfpathcurveto{\pgfqpoint{1.037316in}{1.110930in}}{\pgfqpoint{1.033804in}{1.119409in}}{\pgfqpoint{1.027553in}{1.125660in}}%
\pgfpathcurveto{\pgfqpoint{1.021302in}{1.131911in}}{\pgfqpoint{1.012823in}{1.135423in}}{\pgfqpoint{1.003983in}{1.135423in}}%
\pgfpathcurveto{\pgfqpoint{0.995142in}{1.135423in}}{\pgfqpoint{0.986663in}{1.131911in}}{\pgfqpoint{0.980412in}{1.125660in}}%
\pgfpathcurveto{\pgfqpoint{0.974161in}{1.119409in}}{\pgfqpoint{0.970649in}{1.110930in}}{\pgfqpoint{0.970649in}{1.102090in}}%
\pgfpathcurveto{\pgfqpoint{0.970649in}{1.093250in}}{\pgfqpoint{0.974161in}{1.084770in}}{\pgfqpoint{0.980412in}{1.078520in}}%
\pgfpathcurveto{\pgfqpoint{0.986663in}{1.072269in}}{\pgfqpoint{0.995142in}{1.068756in}}{\pgfqpoint{1.003983in}{1.068756in}}%
\pgfpathlineto{\pgfqpoint{1.003983in}{1.068756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145935in}{0.975456in}}%
\pgfpathcurveto{\pgfqpoint{1.154775in}{0.975456in}}{\pgfqpoint{1.163254in}{0.978968in}}{\pgfqpoint{1.169505in}{0.985219in}}%
\pgfpathcurveto{\pgfqpoint{1.175756in}{0.991470in}}{\pgfqpoint{1.179268in}{0.999949in}}{\pgfqpoint{1.179268in}{1.008789in}}%
\pgfpathcurveto{\pgfqpoint{1.179268in}{1.017629in}}{\pgfqpoint{1.175756in}{1.026109in}}{\pgfqpoint{1.169505in}{1.032360in}}%
\pgfpathcurveto{\pgfqpoint{1.163254in}{1.038611in}}{\pgfqpoint{1.154775in}{1.042123in}}{\pgfqpoint{1.145935in}{1.042123in}}%
\pgfpathcurveto{\pgfqpoint{1.137095in}{1.042123in}}{\pgfqpoint{1.128616in}{1.038611in}}{\pgfqpoint{1.122365in}{1.032360in}}%
\pgfpathcurveto{\pgfqpoint{1.116114in}{1.026109in}}{\pgfqpoint{1.112602in}{1.017629in}}{\pgfqpoint{1.112602in}{1.008789in}}%
\pgfpathcurveto{\pgfqpoint{1.112602in}{0.999949in}}{\pgfqpoint{1.116114in}{0.991470in}}{\pgfqpoint{1.122365in}{0.985219in}}%
\pgfpathcurveto{\pgfqpoint{1.128616in}{0.978968in}}{\pgfqpoint{1.137095in}{0.975456in}}{\pgfqpoint{1.145935in}{0.975456in}}%
\pgfpathlineto{\pgfqpoint{1.145935in}{0.975456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842459in}{1.135494in}}%
\pgfpathcurveto{\pgfqpoint{0.851299in}{1.135494in}}{\pgfqpoint{0.859779in}{1.139006in}}{\pgfqpoint{0.866030in}{1.145257in}}%
\pgfpathcurveto{\pgfqpoint{0.872280in}{1.151508in}}{\pgfqpoint{0.875793in}{1.159988in}}{\pgfqpoint{0.875793in}{1.168828in}}%
\pgfpathcurveto{\pgfqpoint{0.875793in}{1.177668in}}{\pgfqpoint{0.872280in}{1.186147in}}{\pgfqpoint{0.866030in}{1.192398in}}%
\pgfpathcurveto{\pgfqpoint{0.859779in}{1.198649in}}{\pgfqpoint{0.851299in}{1.202161in}}{\pgfqpoint{0.842459in}{1.202161in}}%
\pgfpathcurveto{\pgfqpoint{0.833619in}{1.202161in}}{\pgfqpoint{0.825140in}{1.198649in}}{\pgfqpoint{0.818889in}{1.192398in}}%
\pgfpathcurveto{\pgfqpoint{0.812638in}{1.186147in}}{\pgfqpoint{0.809126in}{1.177668in}}{\pgfqpoint{0.809126in}{1.168828in}}%
\pgfpathcurveto{\pgfqpoint{0.809126in}{1.159988in}}{\pgfqpoint{0.812638in}{1.151508in}}{\pgfqpoint{0.818889in}{1.145257in}}%
\pgfpathcurveto{\pgfqpoint{0.825140in}{1.139006in}}{\pgfqpoint{0.833619in}{1.135494in}}{\pgfqpoint{0.842459in}{1.135494in}}%
\pgfpathlineto{\pgfqpoint{0.842459in}{1.135494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023964in}{1.048251in}}%
\pgfpathcurveto{\pgfqpoint{1.032804in}{1.048251in}}{\pgfqpoint{1.041283in}{1.051764in}}{\pgfqpoint{1.047534in}{1.058015in}}%
\pgfpathcurveto{\pgfqpoint{1.053785in}{1.064265in}}{\pgfqpoint{1.057297in}{1.072745in}}{\pgfqpoint{1.057297in}{1.081585in}}%
\pgfpathcurveto{\pgfqpoint{1.057297in}{1.090425in}}{\pgfqpoint{1.053785in}{1.098904in}}{\pgfqpoint{1.047534in}{1.105155in}}%
\pgfpathcurveto{\pgfqpoint{1.041283in}{1.111406in}}{\pgfqpoint{1.032804in}{1.114918in}}{\pgfqpoint{1.023964in}{1.114918in}}%
\pgfpathcurveto{\pgfqpoint{1.015124in}{1.114918in}}{\pgfqpoint{1.006644in}{1.111406in}}{\pgfqpoint{1.000394in}{1.105155in}}%
\pgfpathcurveto{\pgfqpoint{0.994143in}{1.098904in}}{\pgfqpoint{0.990630in}{1.090425in}}{\pgfqpoint{0.990630in}{1.081585in}}%
\pgfpathcurveto{\pgfqpoint{0.990630in}{1.072745in}}{\pgfqpoint{0.994143in}{1.064265in}}{\pgfqpoint{1.000394in}{1.058015in}}%
\pgfpathcurveto{\pgfqpoint{1.006644in}{1.051764in}}{\pgfqpoint{1.015124in}{1.048251in}}{\pgfqpoint{1.023964in}{1.048251in}}%
\pgfpathlineto{\pgfqpoint{1.023964in}{1.048251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416911in}{1.062248in}}%
\pgfpathcurveto{\pgfqpoint{1.425751in}{1.062248in}}{\pgfqpoint{1.434231in}{1.065760in}}{\pgfqpoint{1.440481in}{1.072011in}}%
\pgfpathcurveto{\pgfqpoint{1.446732in}{1.078262in}}{\pgfqpoint{1.450245in}{1.086741in}}{\pgfqpoint{1.450245in}{1.095582in}}%
\pgfpathcurveto{\pgfqpoint{1.450245in}{1.104422in}}{\pgfqpoint{1.446732in}{1.112901in}}{\pgfqpoint{1.440481in}{1.119152in}}%
\pgfpathcurveto{\pgfqpoint{1.434231in}{1.125403in}}{\pgfqpoint{1.425751in}{1.128915in}}{\pgfqpoint{1.416911in}{1.128915in}}%
\pgfpathcurveto{\pgfqpoint{1.408071in}{1.128915in}}{\pgfqpoint{1.399592in}{1.125403in}}{\pgfqpoint{1.393341in}{1.119152in}}%
\pgfpathcurveto{\pgfqpoint{1.387090in}{1.112901in}}{\pgfqpoint{1.383578in}{1.104422in}}{\pgfqpoint{1.383578in}{1.095582in}}%
\pgfpathcurveto{\pgfqpoint{1.383578in}{1.086741in}}{\pgfqpoint{1.387090in}{1.078262in}}{\pgfqpoint{1.393341in}{1.072011in}}%
\pgfpathcurveto{\pgfqpoint{1.399592in}{1.065760in}}{\pgfqpoint{1.408071in}{1.062248in}}{\pgfqpoint{1.416911in}{1.062248in}}%
\pgfpathlineto{\pgfqpoint{1.416911in}{1.062248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242005in}{1.115592in}}%
\pgfpathcurveto{\pgfqpoint{1.250845in}{1.115592in}}{\pgfqpoint{1.259325in}{1.119104in}}{\pgfqpoint{1.265575in}{1.125355in}}%
\pgfpathcurveto{\pgfqpoint{1.271826in}{1.131606in}}{\pgfqpoint{1.275339in}{1.140085in}}{\pgfqpoint{1.275339in}{1.148925in}}%
\pgfpathcurveto{\pgfqpoint{1.275339in}{1.157765in}}{\pgfqpoint{1.271826in}{1.166245in}}{\pgfqpoint{1.265575in}{1.172496in}}%
\pgfpathcurveto{\pgfqpoint{1.259325in}{1.178746in}}{\pgfqpoint{1.250845in}{1.182259in}}{\pgfqpoint{1.242005in}{1.182259in}}%
\pgfpathcurveto{\pgfqpoint{1.233165in}{1.182259in}}{\pgfqpoint{1.224686in}{1.178746in}}{\pgfqpoint{1.218435in}{1.172496in}}%
\pgfpathcurveto{\pgfqpoint{1.212184in}{1.166245in}}{\pgfqpoint{1.208672in}{1.157765in}}{\pgfqpoint{1.208672in}{1.148925in}}%
\pgfpathcurveto{\pgfqpoint{1.208672in}{1.140085in}}{\pgfqpoint{1.212184in}{1.131606in}}{\pgfqpoint{1.218435in}{1.125355in}}%
\pgfpathcurveto{\pgfqpoint{1.224686in}{1.119104in}}{\pgfqpoint{1.233165in}{1.115592in}}{\pgfqpoint{1.242005in}{1.115592in}}%
\pgfpathlineto{\pgfqpoint{1.242005in}{1.115592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127065in}{1.010528in}}%
\pgfpathcurveto{\pgfqpoint{1.135905in}{1.010528in}}{\pgfqpoint{1.144385in}{1.014040in}}{\pgfqpoint{1.150636in}{1.020291in}}%
\pgfpathcurveto{\pgfqpoint{1.156886in}{1.026542in}}{\pgfqpoint{1.160399in}{1.035021in}}{\pgfqpoint{1.160399in}{1.043861in}}%
\pgfpathcurveto{\pgfqpoint{1.160399in}{1.052702in}}{\pgfqpoint{1.156886in}{1.061181in}}{\pgfqpoint{1.150636in}{1.067432in}}%
\pgfpathcurveto{\pgfqpoint{1.144385in}{1.073683in}}{\pgfqpoint{1.135905in}{1.077195in}}{\pgfqpoint{1.127065in}{1.077195in}}%
\pgfpathcurveto{\pgfqpoint{1.118225in}{1.077195in}}{\pgfqpoint{1.109746in}{1.073683in}}{\pgfqpoint{1.103495in}{1.067432in}}%
\pgfpathcurveto{\pgfqpoint{1.097244in}{1.061181in}}{\pgfqpoint{1.093732in}{1.052702in}}{\pgfqpoint{1.093732in}{1.043861in}}%
\pgfpathcurveto{\pgfqpoint{1.093732in}{1.035021in}}{\pgfqpoint{1.097244in}{1.026542in}}{\pgfqpoint{1.103495in}{1.020291in}}%
\pgfpathcurveto{\pgfqpoint{1.109746in}{1.014040in}}{\pgfqpoint{1.118225in}{1.010528in}}{\pgfqpoint{1.127065in}{1.010528in}}%
\pgfpathlineto{\pgfqpoint{1.127065in}{1.010528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971607in}{1.172917in}}%
\pgfpathcurveto{\pgfqpoint{0.980448in}{1.172917in}}{\pgfqpoint{0.988927in}{1.176429in}}{\pgfqpoint{0.995178in}{1.182680in}}%
\pgfpathcurveto{\pgfqpoint{1.001429in}{1.188931in}}{\pgfqpoint{1.004941in}{1.197410in}}{\pgfqpoint{1.004941in}{1.206250in}}%
\pgfpathcurveto{\pgfqpoint{1.004941in}{1.215090in}}{\pgfqpoint{1.001429in}{1.223569in}}{\pgfqpoint{0.995178in}{1.229820in}}%
\pgfpathcurveto{\pgfqpoint{0.988927in}{1.236071in}}{\pgfqpoint{0.980448in}{1.239583in}}{\pgfqpoint{0.971607in}{1.239583in}}%
\pgfpathcurveto{\pgfqpoint{0.962767in}{1.239583in}}{\pgfqpoint{0.954288in}{1.236071in}}{\pgfqpoint{0.948037in}{1.229820in}}%
\pgfpathcurveto{\pgfqpoint{0.941786in}{1.223569in}}{\pgfqpoint{0.938274in}{1.215090in}}{\pgfqpoint{0.938274in}{1.206250in}}%
\pgfpathcurveto{\pgfqpoint{0.938274in}{1.197410in}}{\pgfqpoint{0.941786in}{1.188931in}}{\pgfqpoint{0.948037in}{1.182680in}}%
\pgfpathcurveto{\pgfqpoint{0.954288in}{1.176429in}}{\pgfqpoint{0.962767in}{1.172917in}}{\pgfqpoint{0.971607in}{1.172917in}}%
\pgfpathlineto{\pgfqpoint{0.971607in}{1.172917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524423in}{1.069605in}}%
\pgfpathcurveto{\pgfqpoint{1.533263in}{1.069605in}}{\pgfqpoint{1.541743in}{1.073117in}}{\pgfqpoint{1.547993in}{1.079368in}}%
\pgfpathcurveto{\pgfqpoint{1.554244in}{1.085619in}}{\pgfqpoint{1.557757in}{1.094098in}}{\pgfqpoint{1.557757in}{1.102938in}}%
\pgfpathcurveto{\pgfqpoint{1.557757in}{1.111778in}}{\pgfqpoint{1.554244in}{1.120258in}}{\pgfqpoint{1.547993in}{1.126508in}}%
\pgfpathcurveto{\pgfqpoint{1.541743in}{1.132759in}}{\pgfqpoint{1.533263in}{1.136272in}}{\pgfqpoint{1.524423in}{1.136272in}}%
\pgfpathcurveto{\pgfqpoint{1.515583in}{1.136272in}}{\pgfqpoint{1.507104in}{1.132759in}}{\pgfqpoint{1.500853in}{1.126508in}}%
\pgfpathcurveto{\pgfqpoint{1.494602in}{1.120258in}}{\pgfqpoint{1.491090in}{1.111778in}}{\pgfqpoint{1.491090in}{1.102938in}}%
\pgfpathcurveto{\pgfqpoint{1.491090in}{1.094098in}}{\pgfqpoint{1.494602in}{1.085619in}}{\pgfqpoint{1.500853in}{1.079368in}}%
\pgfpathcurveto{\pgfqpoint{1.507104in}{1.073117in}}{\pgfqpoint{1.515583in}{1.069605in}}{\pgfqpoint{1.524423in}{1.069605in}}%
\pgfpathlineto{\pgfqpoint{1.524423in}{1.069605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822410in}{1.207113in}}%
\pgfpathcurveto{\pgfqpoint{0.831250in}{1.207113in}}{\pgfqpoint{0.839729in}{1.210625in}}{\pgfqpoint{0.845980in}{1.216876in}}%
\pgfpathcurveto{\pgfqpoint{0.852231in}{1.223127in}}{\pgfqpoint{0.855743in}{1.231607in}}{\pgfqpoint{0.855743in}{1.240447in}}%
\pgfpathcurveto{\pgfqpoint{0.855743in}{1.249287in}}{\pgfqpoint{0.852231in}{1.257766in}}{\pgfqpoint{0.845980in}{1.264017in}}%
\pgfpathcurveto{\pgfqpoint{0.839729in}{1.270268in}}{\pgfqpoint{0.831250in}{1.273780in}}{\pgfqpoint{0.822410in}{1.273780in}}%
\pgfpathcurveto{\pgfqpoint{0.813570in}{1.273780in}}{\pgfqpoint{0.805091in}{1.270268in}}{\pgfqpoint{0.798840in}{1.264017in}}%
\pgfpathcurveto{\pgfqpoint{0.792589in}{1.257766in}}{\pgfqpoint{0.789077in}{1.249287in}}{\pgfqpoint{0.789077in}{1.240447in}}%
\pgfpathcurveto{\pgfqpoint{0.789077in}{1.231607in}}{\pgfqpoint{0.792589in}{1.223127in}}{\pgfqpoint{0.798840in}{1.216876in}}%
\pgfpathcurveto{\pgfqpoint{0.805091in}{1.210625in}}{\pgfqpoint{0.813570in}{1.207113in}}{\pgfqpoint{0.822410in}{1.207113in}}%
\pgfpathlineto{\pgfqpoint{0.822410in}{1.207113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255906in}{1.098303in}}%
\pgfpathcurveto{\pgfqpoint{1.264747in}{1.098303in}}{\pgfqpoint{1.273226in}{1.101815in}}{\pgfqpoint{1.279477in}{1.108066in}}%
\pgfpathcurveto{\pgfqpoint{1.285728in}{1.114317in}}{\pgfqpoint{1.289240in}{1.122796in}}{\pgfqpoint{1.289240in}{1.131636in}}%
\pgfpathcurveto{\pgfqpoint{1.289240in}{1.140476in}}{\pgfqpoint{1.285728in}{1.148955in}}{\pgfqpoint{1.279477in}{1.155206in}}%
\pgfpathcurveto{\pgfqpoint{1.273226in}{1.161457in}}{\pgfqpoint{1.264747in}{1.164969in}}{\pgfqpoint{1.255906in}{1.164969in}}%
\pgfpathcurveto{\pgfqpoint{1.247066in}{1.164969in}}{\pgfqpoint{1.238587in}{1.161457in}}{\pgfqpoint{1.232336in}{1.155206in}}%
\pgfpathcurveto{\pgfqpoint{1.226085in}{1.148955in}}{\pgfqpoint{1.222573in}{1.140476in}}{\pgfqpoint{1.222573in}{1.131636in}}%
\pgfpathcurveto{\pgfqpoint{1.222573in}{1.122796in}}{\pgfqpoint{1.226085in}{1.114317in}}{\pgfqpoint{1.232336in}{1.108066in}}%
\pgfpathcurveto{\pgfqpoint{1.238587in}{1.101815in}}{\pgfqpoint{1.247066in}{1.098303in}}{\pgfqpoint{1.255906in}{1.098303in}}%
\pgfpathlineto{\pgfqpoint{1.255906in}{1.098303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099802in}{1.128621in}}%
\pgfpathcurveto{\pgfqpoint{1.108642in}{1.128621in}}{\pgfqpoint{1.117121in}{1.132133in}}{\pgfqpoint{1.123372in}{1.138384in}}%
\pgfpathcurveto{\pgfqpoint{1.129623in}{1.144635in}}{\pgfqpoint{1.133135in}{1.153114in}}{\pgfqpoint{1.133135in}{1.161954in}}%
\pgfpathcurveto{\pgfqpoint{1.133135in}{1.170794in}}{\pgfqpoint{1.129623in}{1.179274in}}{\pgfqpoint{1.123372in}{1.185525in}}%
\pgfpathcurveto{\pgfqpoint{1.117121in}{1.191775in}}{\pgfqpoint{1.108642in}{1.195288in}}{\pgfqpoint{1.099802in}{1.195288in}}%
\pgfpathcurveto{\pgfqpoint{1.090961in}{1.195288in}}{\pgfqpoint{1.082482in}{1.191775in}}{\pgfqpoint{1.076231in}{1.185525in}}%
\pgfpathcurveto{\pgfqpoint{1.069980in}{1.179274in}}{\pgfqpoint{1.066468in}{1.170794in}}{\pgfqpoint{1.066468in}{1.161954in}}%
\pgfpathcurveto{\pgfqpoint{1.066468in}{1.153114in}}{\pgfqpoint{1.069980in}{1.144635in}}{\pgfqpoint{1.076231in}{1.138384in}}%
\pgfpathcurveto{\pgfqpoint{1.082482in}{1.132133in}}{\pgfqpoint{1.090961in}{1.128621in}}{\pgfqpoint{1.099802in}{1.128621in}}%
\pgfpathlineto{\pgfqpoint{1.099802in}{1.128621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238538in}{1.119318in}}%
\pgfpathcurveto{\pgfqpoint{1.247378in}{1.119318in}}{\pgfqpoint{1.255857in}{1.122830in}}{\pgfqpoint{1.262108in}{1.129081in}}%
\pgfpathcurveto{\pgfqpoint{1.268359in}{1.135332in}}{\pgfqpoint{1.271871in}{1.143812in}}{\pgfqpoint{1.271871in}{1.152652in}}%
\pgfpathcurveto{\pgfqpoint{1.271871in}{1.161492in}}{\pgfqpoint{1.268359in}{1.169971in}}{\pgfqpoint{1.262108in}{1.176222in}}%
\pgfpathcurveto{\pgfqpoint{1.255857in}{1.182473in}}{\pgfqpoint{1.247378in}{1.185985in}}{\pgfqpoint{1.238538in}{1.185985in}}%
\pgfpathcurveto{\pgfqpoint{1.229698in}{1.185985in}}{\pgfqpoint{1.221219in}{1.182473in}}{\pgfqpoint{1.214968in}{1.176222in}}%
\pgfpathcurveto{\pgfqpoint{1.208717in}{1.169971in}}{\pgfqpoint{1.205205in}{1.161492in}}{\pgfqpoint{1.205205in}{1.152652in}}%
\pgfpathcurveto{\pgfqpoint{1.205205in}{1.143812in}}{\pgfqpoint{1.208717in}{1.135332in}}{\pgfqpoint{1.214968in}{1.129081in}}%
\pgfpathcurveto{\pgfqpoint{1.221219in}{1.122830in}}{\pgfqpoint{1.229698in}{1.119318in}}{\pgfqpoint{1.238538in}{1.119318in}}%
\pgfpathlineto{\pgfqpoint{1.238538in}{1.119318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922558in}{1.175962in}}%
\pgfpathcurveto{\pgfqpoint{0.931398in}{1.175962in}}{\pgfqpoint{0.939877in}{1.179475in}}{\pgfqpoint{0.946128in}{1.185726in}}%
\pgfpathcurveto{\pgfqpoint{0.952379in}{1.191976in}}{\pgfqpoint{0.955891in}{1.200456in}}{\pgfqpoint{0.955891in}{1.209296in}}%
\pgfpathcurveto{\pgfqpoint{0.955891in}{1.218136in}}{\pgfqpoint{0.952379in}{1.226615in}}{\pgfqpoint{0.946128in}{1.232866in}}%
\pgfpathcurveto{\pgfqpoint{0.939877in}{1.239117in}}{\pgfqpoint{0.931398in}{1.242629in}}{\pgfqpoint{0.922558in}{1.242629in}}%
\pgfpathcurveto{\pgfqpoint{0.913717in}{1.242629in}}{\pgfqpoint{0.905238in}{1.239117in}}{\pgfqpoint{0.898987in}{1.232866in}}%
\pgfpathcurveto{\pgfqpoint{0.892736in}{1.226615in}}{\pgfqpoint{0.889224in}{1.218136in}}{\pgfqpoint{0.889224in}{1.209296in}}%
\pgfpathcurveto{\pgfqpoint{0.889224in}{1.200456in}}{\pgfqpoint{0.892736in}{1.191976in}}{\pgfqpoint{0.898987in}{1.185726in}}%
\pgfpathcurveto{\pgfqpoint{0.905238in}{1.179475in}}{\pgfqpoint{0.913717in}{1.175962in}}{\pgfqpoint{0.922558in}{1.175962in}}%
\pgfpathlineto{\pgfqpoint{0.922558in}{1.175962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961849in}{1.111438in}}%
\pgfpathcurveto{\pgfqpoint{0.970690in}{1.111438in}}{\pgfqpoint{0.979169in}{1.114950in}}{\pgfqpoint{0.985420in}{1.121201in}}%
\pgfpathcurveto{\pgfqpoint{0.991671in}{1.127452in}}{\pgfqpoint{0.995183in}{1.135931in}}{\pgfqpoint{0.995183in}{1.144771in}}%
\pgfpathcurveto{\pgfqpoint{0.995183in}{1.153611in}}{\pgfqpoint{0.991671in}{1.162090in}}{\pgfqpoint{0.985420in}{1.168341in}}%
\pgfpathcurveto{\pgfqpoint{0.979169in}{1.174592in}}{\pgfqpoint{0.970690in}{1.178104in}}{\pgfqpoint{0.961849in}{1.178104in}}%
\pgfpathcurveto{\pgfqpoint{0.953009in}{1.178104in}}{\pgfqpoint{0.944530in}{1.174592in}}{\pgfqpoint{0.938279in}{1.168341in}}%
\pgfpathcurveto{\pgfqpoint{0.932028in}{1.162090in}}{\pgfqpoint{0.928516in}{1.153611in}}{\pgfqpoint{0.928516in}{1.144771in}}%
\pgfpathcurveto{\pgfqpoint{0.928516in}{1.135931in}}{\pgfqpoint{0.932028in}{1.127452in}}{\pgfqpoint{0.938279in}{1.121201in}}%
\pgfpathcurveto{\pgfqpoint{0.944530in}{1.114950in}}{\pgfqpoint{0.953009in}{1.111438in}}{\pgfqpoint{0.961849in}{1.111438in}}%
\pgfpathlineto{\pgfqpoint{0.961849in}{1.111438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960432in}{1.108170in}}%
\pgfpathcurveto{\pgfqpoint{0.969272in}{1.108170in}}{\pgfqpoint{0.977751in}{1.111682in}}{\pgfqpoint{0.984002in}{1.117933in}}%
\pgfpathcurveto{\pgfqpoint{0.990253in}{1.124184in}}{\pgfqpoint{0.993765in}{1.132663in}}{\pgfqpoint{0.993765in}{1.141503in}}%
\pgfpathcurveto{\pgfqpoint{0.993765in}{1.150343in}}{\pgfqpoint{0.990253in}{1.158823in}}{\pgfqpoint{0.984002in}{1.165074in}}%
\pgfpathcurveto{\pgfqpoint{0.977751in}{1.171324in}}{\pgfqpoint{0.969272in}{1.174837in}}{\pgfqpoint{0.960432in}{1.174837in}}%
\pgfpathcurveto{\pgfqpoint{0.951592in}{1.174837in}}{\pgfqpoint{0.943113in}{1.171324in}}{\pgfqpoint{0.936862in}{1.165074in}}%
\pgfpathcurveto{\pgfqpoint{0.930611in}{1.158823in}}{\pgfqpoint{0.927099in}{1.150343in}}{\pgfqpoint{0.927099in}{1.141503in}}%
\pgfpathcurveto{\pgfqpoint{0.927099in}{1.132663in}}{\pgfqpoint{0.930611in}{1.124184in}}{\pgfqpoint{0.936862in}{1.117933in}}%
\pgfpathcurveto{\pgfqpoint{0.943113in}{1.111682in}}{\pgfqpoint{0.951592in}{1.108170in}}{\pgfqpoint{0.960432in}{1.108170in}}%
\pgfpathlineto{\pgfqpoint{0.960432in}{1.108170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144212in}{1.004507in}}%
\pgfpathcurveto{\pgfqpoint{1.153052in}{1.004507in}}{\pgfqpoint{1.161531in}{1.008019in}}{\pgfqpoint{1.167782in}{1.014270in}}%
\pgfpathcurveto{\pgfqpoint{1.174033in}{1.020521in}}{\pgfqpoint{1.177545in}{1.029000in}}{\pgfqpoint{1.177545in}{1.037840in}}%
\pgfpathcurveto{\pgfqpoint{1.177545in}{1.046680in}}{\pgfqpoint{1.174033in}{1.055159in}}{\pgfqpoint{1.167782in}{1.061410in}}%
\pgfpathcurveto{\pgfqpoint{1.161531in}{1.067661in}}{\pgfqpoint{1.153052in}{1.071173in}}{\pgfqpoint{1.144212in}{1.071173in}}%
\pgfpathcurveto{\pgfqpoint{1.135371in}{1.071173in}}{\pgfqpoint{1.126892in}{1.067661in}}{\pgfqpoint{1.120641in}{1.061410in}}%
\pgfpathcurveto{\pgfqpoint{1.114390in}{1.055159in}}{\pgfqpoint{1.110878in}{1.046680in}}{\pgfqpoint{1.110878in}{1.037840in}}%
\pgfpathcurveto{\pgfqpoint{1.110878in}{1.029000in}}{\pgfqpoint{1.114390in}{1.020521in}}{\pgfqpoint{1.120641in}{1.014270in}}%
\pgfpathcurveto{\pgfqpoint{1.126892in}{1.008019in}}{\pgfqpoint{1.135371in}{1.004507in}}{\pgfqpoint{1.144212in}{1.004507in}}%
\pgfpathlineto{\pgfqpoint{1.144212in}{1.004507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970046in}{1.086475in}}%
\pgfpathcurveto{\pgfqpoint{0.978886in}{1.086475in}}{\pgfqpoint{0.987366in}{1.089987in}}{\pgfqpoint{0.993617in}{1.096238in}}%
\pgfpathcurveto{\pgfqpoint{0.999867in}{1.102489in}}{\pgfqpoint{1.003380in}{1.110968in}}{\pgfqpoint{1.003380in}{1.119808in}}%
\pgfpathcurveto{\pgfqpoint{1.003380in}{1.128648in}}{\pgfqpoint{0.999867in}{1.137128in}}{\pgfqpoint{0.993617in}{1.143379in}}%
\pgfpathcurveto{\pgfqpoint{0.987366in}{1.149629in}}{\pgfqpoint{0.978886in}{1.153142in}}{\pgfqpoint{0.970046in}{1.153142in}}%
\pgfpathcurveto{\pgfqpoint{0.961206in}{1.153142in}}{\pgfqpoint{0.952727in}{1.149629in}}{\pgfqpoint{0.946476in}{1.143379in}}%
\pgfpathcurveto{\pgfqpoint{0.940225in}{1.137128in}}{\pgfqpoint{0.936713in}{1.128648in}}{\pgfqpoint{0.936713in}{1.119808in}}%
\pgfpathcurveto{\pgfqpoint{0.936713in}{1.110968in}}{\pgfqpoint{0.940225in}{1.102489in}}{\pgfqpoint{0.946476in}{1.096238in}}%
\pgfpathcurveto{\pgfqpoint{0.952727in}{1.089987in}}{\pgfqpoint{0.961206in}{1.086475in}}{\pgfqpoint{0.970046in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{0.970046in}{1.086475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949782in}{1.253189in}}%
\pgfpathcurveto{\pgfqpoint{0.958622in}{1.253189in}}{\pgfqpoint{0.967102in}{1.256702in}}{\pgfqpoint{0.973352in}{1.262952in}}%
\pgfpathcurveto{\pgfqpoint{0.979603in}{1.269203in}}{\pgfqpoint{0.983116in}{1.277683in}}{\pgfqpoint{0.983116in}{1.286523in}}%
\pgfpathcurveto{\pgfqpoint{0.983116in}{1.295363in}}{\pgfqpoint{0.979603in}{1.303842in}}{\pgfqpoint{0.973352in}{1.310093in}}%
\pgfpathcurveto{\pgfqpoint{0.967102in}{1.316344in}}{\pgfqpoint{0.958622in}{1.319856in}}{\pgfqpoint{0.949782in}{1.319856in}}%
\pgfpathcurveto{\pgfqpoint{0.940942in}{1.319856in}}{\pgfqpoint{0.932463in}{1.316344in}}{\pgfqpoint{0.926212in}{1.310093in}}%
\pgfpathcurveto{\pgfqpoint{0.919961in}{1.303842in}}{\pgfqpoint{0.916449in}{1.295363in}}{\pgfqpoint{0.916449in}{1.286523in}}%
\pgfpathcurveto{\pgfqpoint{0.916449in}{1.277683in}}{\pgfqpoint{0.919961in}{1.269203in}}{\pgfqpoint{0.926212in}{1.262952in}}%
\pgfpathcurveto{\pgfqpoint{0.932463in}{1.256702in}}{\pgfqpoint{0.940942in}{1.253189in}}{\pgfqpoint{0.949782in}{1.253189in}}%
\pgfpathlineto{\pgfqpoint{0.949782in}{1.253189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026561in}{0.990755in}}%
\pgfpathcurveto{\pgfqpoint{1.035401in}{0.990755in}}{\pgfqpoint{1.043880in}{0.994268in}}{\pgfqpoint{1.050131in}{1.000519in}}%
\pgfpathcurveto{\pgfqpoint{1.056382in}{1.006769in}}{\pgfqpoint{1.059894in}{1.015249in}}{\pgfqpoint{1.059894in}{1.024089in}}%
\pgfpathcurveto{\pgfqpoint{1.059894in}{1.032929in}}{\pgfqpoint{1.056382in}{1.041408in}}{\pgfqpoint{1.050131in}{1.047659in}}%
\pgfpathcurveto{\pgfqpoint{1.043880in}{1.053910in}}{\pgfqpoint{1.035401in}{1.057422in}}{\pgfqpoint{1.026561in}{1.057422in}}%
\pgfpathcurveto{\pgfqpoint{1.017721in}{1.057422in}}{\pgfqpoint{1.009242in}{1.053910in}}{\pgfqpoint{1.002991in}{1.047659in}}%
\pgfpathcurveto{\pgfqpoint{0.996740in}{1.041408in}}{\pgfqpoint{0.993228in}{1.032929in}}{\pgfqpoint{0.993228in}{1.024089in}}%
\pgfpathcurveto{\pgfqpoint{0.993228in}{1.015249in}}{\pgfqpoint{0.996740in}{1.006769in}}{\pgfqpoint{1.002991in}{1.000519in}}%
\pgfpathcurveto{\pgfqpoint{1.009242in}{0.994268in}}{\pgfqpoint{1.017721in}{0.990755in}}{\pgfqpoint{1.026561in}{0.990755in}}%
\pgfpathlineto{\pgfqpoint{1.026561in}{0.990755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113312in}{0.985936in}}%
\pgfpathcurveto{\pgfqpoint{1.122152in}{0.985936in}}{\pgfqpoint{1.130631in}{0.989448in}}{\pgfqpoint{1.136882in}{0.995699in}}%
\pgfpathcurveto{\pgfqpoint{1.143133in}{1.001950in}}{\pgfqpoint{1.146645in}{1.010429in}}{\pgfqpoint{1.146645in}{1.019270in}}%
\pgfpathcurveto{\pgfqpoint{1.146645in}{1.028110in}}{\pgfqpoint{1.143133in}{1.036589in}}{\pgfqpoint{1.136882in}{1.042840in}}%
\pgfpathcurveto{\pgfqpoint{1.130631in}{1.049091in}}{\pgfqpoint{1.122152in}{1.052603in}}{\pgfqpoint{1.113312in}{1.052603in}}%
\pgfpathcurveto{\pgfqpoint{1.104472in}{1.052603in}}{\pgfqpoint{1.095993in}{1.049091in}}{\pgfqpoint{1.089742in}{1.042840in}}%
\pgfpathcurveto{\pgfqpoint{1.083491in}{1.036589in}}{\pgfqpoint{1.079979in}{1.028110in}}{\pgfqpoint{1.079979in}{1.019270in}}%
\pgfpathcurveto{\pgfqpoint{1.079979in}{1.010429in}}{\pgfqpoint{1.083491in}{1.001950in}}{\pgfqpoint{1.089742in}{0.995699in}}%
\pgfpathcurveto{\pgfqpoint{1.095993in}{0.989448in}}{\pgfqpoint{1.104472in}{0.985936in}}{\pgfqpoint{1.113312in}{0.985936in}}%
\pgfpathlineto{\pgfqpoint{1.113312in}{0.985936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274519in}{1.059589in}}%
\pgfpathcurveto{\pgfqpoint{1.283359in}{1.059589in}}{\pgfqpoint{1.291838in}{1.063101in}}{\pgfqpoint{1.298089in}{1.069352in}}%
\pgfpathcurveto{\pgfqpoint{1.304340in}{1.075603in}}{\pgfqpoint{1.307852in}{1.084082in}}{\pgfqpoint{1.307852in}{1.092922in}}%
\pgfpathcurveto{\pgfqpoint{1.307852in}{1.101762in}}{\pgfqpoint{1.304340in}{1.110242in}}{\pgfqpoint{1.298089in}{1.116493in}}%
\pgfpathcurveto{\pgfqpoint{1.291838in}{1.122743in}}{\pgfqpoint{1.283359in}{1.126256in}}{\pgfqpoint{1.274519in}{1.126256in}}%
\pgfpathcurveto{\pgfqpoint{1.265679in}{1.126256in}}{\pgfqpoint{1.257200in}{1.122743in}}{\pgfqpoint{1.250949in}{1.116493in}}%
\pgfpathcurveto{\pgfqpoint{1.244698in}{1.110242in}}{\pgfqpoint{1.241186in}{1.101762in}}{\pgfqpoint{1.241186in}{1.092922in}}%
\pgfpathcurveto{\pgfqpoint{1.241186in}{1.084082in}}{\pgfqpoint{1.244698in}{1.075603in}}{\pgfqpoint{1.250949in}{1.069352in}}%
\pgfpathcurveto{\pgfqpoint{1.257200in}{1.063101in}}{\pgfqpoint{1.265679in}{1.059589in}}{\pgfqpoint{1.274519in}{1.059589in}}%
\pgfpathlineto{\pgfqpoint{1.274519in}{1.059589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874054in}{1.094396in}}%
\pgfpathcurveto{\pgfqpoint{0.882894in}{1.094396in}}{\pgfqpoint{0.891373in}{1.097908in}}{\pgfqpoint{0.897624in}{1.104159in}}%
\pgfpathcurveto{\pgfqpoint{0.903875in}{1.110410in}}{\pgfqpoint{0.907387in}{1.118889in}}{\pgfqpoint{0.907387in}{1.127730in}}%
\pgfpathcurveto{\pgfqpoint{0.907387in}{1.136570in}}{\pgfqpoint{0.903875in}{1.145049in}}{\pgfqpoint{0.897624in}{1.151300in}}%
\pgfpathcurveto{\pgfqpoint{0.891373in}{1.157551in}}{\pgfqpoint{0.882894in}{1.161063in}}{\pgfqpoint{0.874054in}{1.161063in}}%
\pgfpathcurveto{\pgfqpoint{0.865213in}{1.161063in}}{\pgfqpoint{0.856734in}{1.157551in}}{\pgfqpoint{0.850483in}{1.151300in}}%
\pgfpathcurveto{\pgfqpoint{0.844232in}{1.145049in}}{\pgfqpoint{0.840720in}{1.136570in}}{\pgfqpoint{0.840720in}{1.127730in}}%
\pgfpathcurveto{\pgfqpoint{0.840720in}{1.118889in}}{\pgfqpoint{0.844232in}{1.110410in}}{\pgfqpoint{0.850483in}{1.104159in}}%
\pgfpathcurveto{\pgfqpoint{0.856734in}{1.097908in}}{\pgfqpoint{0.865213in}{1.094396in}}{\pgfqpoint{0.874054in}{1.094396in}}%
\pgfpathlineto{\pgfqpoint{0.874054in}{1.094396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237353in}{1.099852in}}%
\pgfpathcurveto{\pgfqpoint{1.246194in}{1.099852in}}{\pgfqpoint{1.254673in}{1.103364in}}{\pgfqpoint{1.260924in}{1.109615in}}%
\pgfpathcurveto{\pgfqpoint{1.267175in}{1.115866in}}{\pgfqpoint{1.270687in}{1.124345in}}{\pgfqpoint{1.270687in}{1.133185in}}%
\pgfpathcurveto{\pgfqpoint{1.270687in}{1.142026in}}{\pgfqpoint{1.267175in}{1.150505in}}{\pgfqpoint{1.260924in}{1.156756in}}%
\pgfpathcurveto{\pgfqpoint{1.254673in}{1.163007in}}{\pgfqpoint{1.246194in}{1.166519in}}{\pgfqpoint{1.237353in}{1.166519in}}%
\pgfpathcurveto{\pgfqpoint{1.228513in}{1.166519in}}{\pgfqpoint{1.220034in}{1.163007in}}{\pgfqpoint{1.213783in}{1.156756in}}%
\pgfpathcurveto{\pgfqpoint{1.207532in}{1.150505in}}{\pgfqpoint{1.204020in}{1.142026in}}{\pgfqpoint{1.204020in}{1.133185in}}%
\pgfpathcurveto{\pgfqpoint{1.204020in}{1.124345in}}{\pgfqpoint{1.207532in}{1.115866in}}{\pgfqpoint{1.213783in}{1.109615in}}%
\pgfpathcurveto{\pgfqpoint{1.220034in}{1.103364in}}{\pgfqpoint{1.228513in}{1.099852in}}{\pgfqpoint{1.237353in}{1.099852in}}%
\pgfpathlineto{\pgfqpoint{1.237353in}{1.099852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085334in}{1.048720in}}%
\pgfpathcurveto{\pgfqpoint{1.094174in}{1.048720in}}{\pgfqpoint{1.102653in}{1.052232in}}{\pgfqpoint{1.108904in}{1.058483in}}%
\pgfpathcurveto{\pgfqpoint{1.115155in}{1.064734in}}{\pgfqpoint{1.118667in}{1.073213in}}{\pgfqpoint{1.118667in}{1.082053in}}%
\pgfpathcurveto{\pgfqpoint{1.118667in}{1.090894in}}{\pgfqpoint{1.115155in}{1.099373in}}{\pgfqpoint{1.108904in}{1.105624in}}%
\pgfpathcurveto{\pgfqpoint{1.102653in}{1.111875in}}{\pgfqpoint{1.094174in}{1.115387in}}{\pgfqpoint{1.085334in}{1.115387in}}%
\pgfpathcurveto{\pgfqpoint{1.076494in}{1.115387in}}{\pgfqpoint{1.068015in}{1.111875in}}{\pgfqpoint{1.061764in}{1.105624in}}%
\pgfpathcurveto{\pgfqpoint{1.055513in}{1.099373in}}{\pgfqpoint{1.052001in}{1.090894in}}{\pgfqpoint{1.052001in}{1.082053in}}%
\pgfpathcurveto{\pgfqpoint{1.052001in}{1.073213in}}{\pgfqpoint{1.055513in}{1.064734in}}{\pgfqpoint{1.061764in}{1.058483in}}%
\pgfpathcurveto{\pgfqpoint{1.068015in}{1.052232in}}{\pgfqpoint{1.076494in}{1.048720in}}{\pgfqpoint{1.085334in}{1.048720in}}%
\pgfpathlineto{\pgfqpoint{1.085334in}{1.048720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082216in}{1.082594in}}%
\pgfpathcurveto{\pgfqpoint{1.091056in}{1.082594in}}{\pgfqpoint{1.099535in}{1.086107in}}{\pgfqpoint{1.105786in}{1.092358in}}%
\pgfpathcurveto{\pgfqpoint{1.112037in}{1.098608in}}{\pgfqpoint{1.115549in}{1.107088in}}{\pgfqpoint{1.115549in}{1.115928in}}%
\pgfpathcurveto{\pgfqpoint{1.115549in}{1.124768in}}{\pgfqpoint{1.112037in}{1.133247in}}{\pgfqpoint{1.105786in}{1.139498in}}%
\pgfpathcurveto{\pgfqpoint{1.099535in}{1.145749in}}{\pgfqpoint{1.091056in}{1.149261in}}{\pgfqpoint{1.082216in}{1.149261in}}%
\pgfpathcurveto{\pgfqpoint{1.073376in}{1.149261in}}{\pgfqpoint{1.064897in}{1.145749in}}{\pgfqpoint{1.058646in}{1.139498in}}%
\pgfpathcurveto{\pgfqpoint{1.052395in}{1.133247in}}{\pgfqpoint{1.048883in}{1.124768in}}{\pgfqpoint{1.048883in}{1.115928in}}%
\pgfpathcurveto{\pgfqpoint{1.048883in}{1.107088in}}{\pgfqpoint{1.052395in}{1.098608in}}{\pgfqpoint{1.058646in}{1.092358in}}%
\pgfpathcurveto{\pgfqpoint{1.064897in}{1.086107in}}{\pgfqpoint{1.073376in}{1.082594in}}{\pgfqpoint{1.082216in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{1.082216in}{1.082594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096633in}{1.078286in}}%
\pgfpathcurveto{\pgfqpoint{1.105473in}{1.078286in}}{\pgfqpoint{1.113952in}{1.081798in}}{\pgfqpoint{1.120203in}{1.088049in}}%
\pgfpathcurveto{\pgfqpoint{1.126454in}{1.094300in}}{\pgfqpoint{1.129966in}{1.102779in}}{\pgfqpoint{1.129966in}{1.111619in}}%
\pgfpathcurveto{\pgfqpoint{1.129966in}{1.120459in}}{\pgfqpoint{1.126454in}{1.128938in}}{\pgfqpoint{1.120203in}{1.135189in}}%
\pgfpathcurveto{\pgfqpoint{1.113952in}{1.141440in}}{\pgfqpoint{1.105473in}{1.144952in}}{\pgfqpoint{1.096633in}{1.144952in}}%
\pgfpathcurveto{\pgfqpoint{1.087793in}{1.144952in}}{\pgfqpoint{1.079314in}{1.141440in}}{\pgfqpoint{1.073063in}{1.135189in}}%
\pgfpathcurveto{\pgfqpoint{1.066812in}{1.128938in}}{\pgfqpoint{1.063300in}{1.120459in}}{\pgfqpoint{1.063300in}{1.111619in}}%
\pgfpathcurveto{\pgfqpoint{1.063300in}{1.102779in}}{\pgfqpoint{1.066812in}{1.094300in}}{\pgfqpoint{1.073063in}{1.088049in}}%
\pgfpathcurveto{\pgfqpoint{1.079314in}{1.081798in}}{\pgfqpoint{1.087793in}{1.078286in}}{\pgfqpoint{1.096633in}{1.078286in}}%
\pgfpathlineto{\pgfqpoint{1.096633in}{1.078286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249973in}{1.050607in}}%
\pgfpathcurveto{\pgfqpoint{1.258813in}{1.050607in}}{\pgfqpoint{1.267292in}{1.054120in}}{\pgfqpoint{1.273543in}{1.060371in}}%
\pgfpathcurveto{\pgfqpoint{1.279794in}{1.066621in}}{\pgfqpoint{1.283306in}{1.075101in}}{\pgfqpoint{1.283306in}{1.083941in}}%
\pgfpathcurveto{\pgfqpoint{1.283306in}{1.092781in}}{\pgfqpoint{1.279794in}{1.101260in}}{\pgfqpoint{1.273543in}{1.107511in}}%
\pgfpathcurveto{\pgfqpoint{1.267292in}{1.113762in}}{\pgfqpoint{1.258813in}{1.117274in}}{\pgfqpoint{1.249973in}{1.117274in}}%
\pgfpathcurveto{\pgfqpoint{1.241133in}{1.117274in}}{\pgfqpoint{1.232653in}{1.113762in}}{\pgfqpoint{1.226403in}{1.107511in}}%
\pgfpathcurveto{\pgfqpoint{1.220152in}{1.101260in}}{\pgfqpoint{1.216639in}{1.092781in}}{\pgfqpoint{1.216639in}{1.083941in}}%
\pgfpathcurveto{\pgfqpoint{1.216639in}{1.075101in}}{\pgfqpoint{1.220152in}{1.066621in}}{\pgfqpoint{1.226403in}{1.060371in}}%
\pgfpathcurveto{\pgfqpoint{1.232653in}{1.054120in}}{\pgfqpoint{1.241133in}{1.050607in}}{\pgfqpoint{1.249973in}{1.050607in}}%
\pgfpathlineto{\pgfqpoint{1.249973in}{1.050607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723205in}{1.160853in}}%
\pgfpathcurveto{\pgfqpoint{0.732045in}{1.160853in}}{\pgfqpoint{0.740524in}{1.164366in}}{\pgfqpoint{0.746775in}{1.170617in}}%
\pgfpathcurveto{\pgfqpoint{0.753026in}{1.176867in}}{\pgfqpoint{0.756538in}{1.185347in}}{\pgfqpoint{0.756538in}{1.194187in}}%
\pgfpathcurveto{\pgfqpoint{0.756538in}{1.203027in}}{\pgfqpoint{0.753026in}{1.211506in}}{\pgfqpoint{0.746775in}{1.217757in}}%
\pgfpathcurveto{\pgfqpoint{0.740524in}{1.224008in}}{\pgfqpoint{0.732045in}{1.227520in}}{\pgfqpoint{0.723205in}{1.227520in}}%
\pgfpathcurveto{\pgfqpoint{0.714365in}{1.227520in}}{\pgfqpoint{0.705886in}{1.224008in}}{\pgfqpoint{0.699635in}{1.217757in}}%
\pgfpathcurveto{\pgfqpoint{0.693384in}{1.211506in}}{\pgfqpoint{0.689872in}{1.203027in}}{\pgfqpoint{0.689872in}{1.194187in}}%
\pgfpathcurveto{\pgfqpoint{0.689872in}{1.185347in}}{\pgfqpoint{0.693384in}{1.176867in}}{\pgfqpoint{0.699635in}{1.170617in}}%
\pgfpathcurveto{\pgfqpoint{0.705886in}{1.164366in}}{\pgfqpoint{0.714365in}{1.160853in}}{\pgfqpoint{0.723205in}{1.160853in}}%
\pgfpathlineto{\pgfqpoint{0.723205in}{1.160853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059035in}{1.052535in}}%
\pgfpathcurveto{\pgfqpoint{1.067875in}{1.052535in}}{\pgfqpoint{1.076354in}{1.056048in}}{\pgfqpoint{1.082605in}{1.062299in}}%
\pgfpathcurveto{\pgfqpoint{1.088856in}{1.068549in}}{\pgfqpoint{1.092368in}{1.077029in}}{\pgfqpoint{1.092368in}{1.085869in}}%
\pgfpathcurveto{\pgfqpoint{1.092368in}{1.094709in}}{\pgfqpoint{1.088856in}{1.103188in}}{\pgfqpoint{1.082605in}{1.109439in}}%
\pgfpathcurveto{\pgfqpoint{1.076354in}{1.115690in}}{\pgfqpoint{1.067875in}{1.119202in}}{\pgfqpoint{1.059035in}{1.119202in}}%
\pgfpathcurveto{\pgfqpoint{1.050195in}{1.119202in}}{\pgfqpoint{1.041716in}{1.115690in}}{\pgfqpoint{1.035465in}{1.109439in}}%
\pgfpathcurveto{\pgfqpoint{1.029214in}{1.103188in}}{\pgfqpoint{1.025702in}{1.094709in}}{\pgfqpoint{1.025702in}{1.085869in}}%
\pgfpathcurveto{\pgfqpoint{1.025702in}{1.077029in}}{\pgfqpoint{1.029214in}{1.068549in}}{\pgfqpoint{1.035465in}{1.062299in}}%
\pgfpathcurveto{\pgfqpoint{1.041716in}{1.056048in}}{\pgfqpoint{1.050195in}{1.052535in}}{\pgfqpoint{1.059035in}{1.052535in}}%
\pgfpathlineto{\pgfqpoint{1.059035in}{1.052535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835679in}{1.305605in}}%
\pgfpathcurveto{\pgfqpoint{0.844519in}{1.305605in}}{\pgfqpoint{0.852998in}{1.309117in}}{\pgfqpoint{0.859249in}{1.315368in}}%
\pgfpathcurveto{\pgfqpoint{0.865500in}{1.321619in}}{\pgfqpoint{0.869012in}{1.330098in}}{\pgfqpoint{0.869012in}{1.338938in}}%
\pgfpathcurveto{\pgfqpoint{0.869012in}{1.347778in}}{\pgfqpoint{0.865500in}{1.356257in}}{\pgfqpoint{0.859249in}{1.362508in}}%
\pgfpathcurveto{\pgfqpoint{0.852998in}{1.368759in}}{\pgfqpoint{0.844519in}{1.372271in}}{\pgfqpoint{0.835679in}{1.372271in}}%
\pgfpathcurveto{\pgfqpoint{0.826839in}{1.372271in}}{\pgfqpoint{0.818359in}{1.368759in}}{\pgfqpoint{0.812108in}{1.362508in}}%
\pgfpathcurveto{\pgfqpoint{0.805857in}{1.356257in}}{\pgfqpoint{0.802345in}{1.347778in}}{\pgfqpoint{0.802345in}{1.338938in}}%
\pgfpathcurveto{\pgfqpoint{0.802345in}{1.330098in}}{\pgfqpoint{0.805857in}{1.321619in}}{\pgfqpoint{0.812108in}{1.315368in}}%
\pgfpathcurveto{\pgfqpoint{0.818359in}{1.309117in}}{\pgfqpoint{0.826839in}{1.305605in}}{\pgfqpoint{0.835679in}{1.305605in}}%
\pgfpathlineto{\pgfqpoint{0.835679in}{1.305605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441745in}{1.025886in}}%
\pgfpathcurveto{\pgfqpoint{1.450585in}{1.025886in}}{\pgfqpoint{1.459064in}{1.029398in}}{\pgfqpoint{1.465315in}{1.035649in}}%
\pgfpathcurveto{\pgfqpoint{1.471566in}{1.041900in}}{\pgfqpoint{1.475078in}{1.050379in}}{\pgfqpoint{1.475078in}{1.059219in}}%
\pgfpathcurveto{\pgfqpoint{1.475078in}{1.068059in}}{\pgfqpoint{1.471566in}{1.076539in}}{\pgfqpoint{1.465315in}{1.082790in}}%
\pgfpathcurveto{\pgfqpoint{1.459064in}{1.089040in}}{\pgfqpoint{1.450585in}{1.092553in}}{\pgfqpoint{1.441745in}{1.092553in}}%
\pgfpathcurveto{\pgfqpoint{1.432905in}{1.092553in}}{\pgfqpoint{1.424426in}{1.089040in}}{\pgfqpoint{1.418175in}{1.082790in}}%
\pgfpathcurveto{\pgfqpoint{1.411924in}{1.076539in}}{\pgfqpoint{1.408412in}{1.068059in}}{\pgfqpoint{1.408412in}{1.059219in}}%
\pgfpathcurveto{\pgfqpoint{1.408412in}{1.050379in}}{\pgfqpoint{1.411924in}{1.041900in}}{\pgfqpoint{1.418175in}{1.035649in}}%
\pgfpathcurveto{\pgfqpoint{1.424426in}{1.029398in}}{\pgfqpoint{1.432905in}{1.025886in}}{\pgfqpoint{1.441745in}{1.025886in}}%
\pgfpathlineto{\pgfqpoint{1.441745in}{1.025886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087559in}{1.023525in}}%
\pgfpathcurveto{\pgfqpoint{1.096400in}{1.023525in}}{\pgfqpoint{1.104879in}{1.027038in}}{\pgfqpoint{1.111130in}{1.033289in}}%
\pgfpathcurveto{\pgfqpoint{1.117381in}{1.039539in}}{\pgfqpoint{1.120893in}{1.048019in}}{\pgfqpoint{1.120893in}{1.056859in}}%
\pgfpathcurveto{\pgfqpoint{1.120893in}{1.065699in}}{\pgfqpoint{1.117381in}{1.074178in}}{\pgfqpoint{1.111130in}{1.080429in}}%
\pgfpathcurveto{\pgfqpoint{1.104879in}{1.086680in}}{\pgfqpoint{1.096400in}{1.090192in}}{\pgfqpoint{1.087559in}{1.090192in}}%
\pgfpathcurveto{\pgfqpoint{1.078719in}{1.090192in}}{\pgfqpoint{1.070240in}{1.086680in}}{\pgfqpoint{1.063989in}{1.080429in}}%
\pgfpathcurveto{\pgfqpoint{1.057738in}{1.074178in}}{\pgfqpoint{1.054226in}{1.065699in}}{\pgfqpoint{1.054226in}{1.056859in}}%
\pgfpathcurveto{\pgfqpoint{1.054226in}{1.048019in}}{\pgfqpoint{1.057738in}{1.039539in}}{\pgfqpoint{1.063989in}{1.033289in}}%
\pgfpathcurveto{\pgfqpoint{1.070240in}{1.027038in}}{\pgfqpoint{1.078719in}{1.023525in}}{\pgfqpoint{1.087559in}{1.023525in}}%
\pgfpathlineto{\pgfqpoint{1.087559in}{1.023525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146080in}{0.978218in}}%
\pgfpathcurveto{\pgfqpoint{1.154920in}{0.978218in}}{\pgfqpoint{1.163399in}{0.981730in}}{\pgfqpoint{1.169650in}{0.987981in}}%
\pgfpathcurveto{\pgfqpoint{1.175901in}{0.994232in}}{\pgfqpoint{1.179413in}{1.002711in}}{\pgfqpoint{1.179413in}{1.011551in}}%
\pgfpathcurveto{\pgfqpoint{1.179413in}{1.020391in}}{\pgfqpoint{1.175901in}{1.028870in}}{\pgfqpoint{1.169650in}{1.035121in}}%
\pgfpathcurveto{\pgfqpoint{1.163399in}{1.041372in}}{\pgfqpoint{1.154920in}{1.044884in}}{\pgfqpoint{1.146080in}{1.044884in}}%
\pgfpathcurveto{\pgfqpoint{1.137240in}{1.044884in}}{\pgfqpoint{1.128761in}{1.041372in}}{\pgfqpoint{1.122510in}{1.035121in}}%
\pgfpathcurveto{\pgfqpoint{1.116259in}{1.028870in}}{\pgfqpoint{1.112747in}{1.020391in}}{\pgfqpoint{1.112747in}{1.011551in}}%
\pgfpathcurveto{\pgfqpoint{1.112747in}{1.002711in}}{\pgfqpoint{1.116259in}{0.994232in}}{\pgfqpoint{1.122510in}{0.987981in}}%
\pgfpathcurveto{\pgfqpoint{1.128761in}{0.981730in}}{\pgfqpoint{1.137240in}{0.978218in}}{\pgfqpoint{1.146080in}{0.978218in}}%
\pgfpathlineto{\pgfqpoint{1.146080in}{0.978218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001691in}{1.070620in}}%
\pgfpathcurveto{\pgfqpoint{1.010531in}{1.070620in}}{\pgfqpoint{1.019011in}{1.074132in}}{\pgfqpoint{1.025262in}{1.080383in}}%
\pgfpathcurveto{\pgfqpoint{1.031512in}{1.086634in}}{\pgfqpoint{1.035025in}{1.095113in}}{\pgfqpoint{1.035025in}{1.103953in}}%
\pgfpathcurveto{\pgfqpoint{1.035025in}{1.112794in}}{\pgfqpoint{1.031512in}{1.121273in}}{\pgfqpoint{1.025262in}{1.127524in}}%
\pgfpathcurveto{\pgfqpoint{1.019011in}{1.133775in}}{\pgfqpoint{1.010531in}{1.137287in}}{\pgfqpoint{1.001691in}{1.137287in}}%
\pgfpathcurveto{\pgfqpoint{0.992851in}{1.137287in}}{\pgfqpoint{0.984372in}{1.133775in}}{\pgfqpoint{0.978121in}{1.127524in}}%
\pgfpathcurveto{\pgfqpoint{0.971870in}{1.121273in}}{\pgfqpoint{0.968358in}{1.112794in}}{\pgfqpoint{0.968358in}{1.103953in}}%
\pgfpathcurveto{\pgfqpoint{0.968358in}{1.095113in}}{\pgfqpoint{0.971870in}{1.086634in}}{\pgfqpoint{0.978121in}{1.080383in}}%
\pgfpathcurveto{\pgfqpoint{0.984372in}{1.074132in}}{\pgfqpoint{0.992851in}{1.070620in}}{\pgfqpoint{1.001691in}{1.070620in}}%
\pgfpathlineto{\pgfqpoint{1.001691in}{1.070620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499167in}{1.054291in}}%
\pgfpathcurveto{\pgfqpoint{1.508007in}{1.054291in}}{\pgfqpoint{1.516486in}{1.057803in}}{\pgfqpoint{1.522737in}{1.064054in}}%
\pgfpathcurveto{\pgfqpoint{1.528988in}{1.070305in}}{\pgfqpoint{1.532500in}{1.078784in}}{\pgfqpoint{1.532500in}{1.087624in}}%
\pgfpathcurveto{\pgfqpoint{1.532500in}{1.096464in}}{\pgfqpoint{1.528988in}{1.104944in}}{\pgfqpoint{1.522737in}{1.111194in}}%
\pgfpathcurveto{\pgfqpoint{1.516486in}{1.117445in}}{\pgfqpoint{1.508007in}{1.120958in}}{\pgfqpoint{1.499167in}{1.120958in}}%
\pgfpathcurveto{\pgfqpoint{1.490327in}{1.120958in}}{\pgfqpoint{1.481847in}{1.117445in}}{\pgfqpoint{1.475596in}{1.111194in}}%
\pgfpathcurveto{\pgfqpoint{1.469346in}{1.104944in}}{\pgfqpoint{1.465833in}{1.096464in}}{\pgfqpoint{1.465833in}{1.087624in}}%
\pgfpathcurveto{\pgfqpoint{1.465833in}{1.078784in}}{\pgfqpoint{1.469346in}{1.070305in}}{\pgfqpoint{1.475596in}{1.064054in}}%
\pgfpathcurveto{\pgfqpoint{1.481847in}{1.057803in}}{\pgfqpoint{1.490327in}{1.054291in}}{\pgfqpoint{1.499167in}{1.054291in}}%
\pgfpathlineto{\pgfqpoint{1.499167in}{1.054291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027845in}{1.095904in}}%
\pgfpathcurveto{\pgfqpoint{1.036685in}{1.095904in}}{\pgfqpoint{1.045165in}{1.099416in}}{\pgfqpoint{1.051415in}{1.105667in}}%
\pgfpathcurveto{\pgfqpoint{1.057666in}{1.111918in}}{\pgfqpoint{1.061179in}{1.120397in}}{\pgfqpoint{1.061179in}{1.129237in}}%
\pgfpathcurveto{\pgfqpoint{1.061179in}{1.138077in}}{\pgfqpoint{1.057666in}{1.146557in}}{\pgfqpoint{1.051415in}{1.152807in}}%
\pgfpathcurveto{\pgfqpoint{1.045165in}{1.159058in}}{\pgfqpoint{1.036685in}{1.162571in}}{\pgfqpoint{1.027845in}{1.162571in}}%
\pgfpathcurveto{\pgfqpoint{1.019005in}{1.162571in}}{\pgfqpoint{1.010526in}{1.159058in}}{\pgfqpoint{1.004275in}{1.152807in}}%
\pgfpathcurveto{\pgfqpoint{0.998024in}{1.146557in}}{\pgfqpoint{0.994512in}{1.138077in}}{\pgfqpoint{0.994512in}{1.129237in}}%
\pgfpathcurveto{\pgfqpoint{0.994512in}{1.120397in}}{\pgfqpoint{0.998024in}{1.111918in}}{\pgfqpoint{1.004275in}{1.105667in}}%
\pgfpathcurveto{\pgfqpoint{1.010526in}{1.099416in}}{\pgfqpoint{1.019005in}{1.095904in}}{\pgfqpoint{1.027845in}{1.095904in}}%
\pgfpathlineto{\pgfqpoint{1.027845in}{1.095904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005840in}{0.960522in}}%
\pgfpathcurveto{\pgfqpoint{1.014680in}{0.960522in}}{\pgfqpoint{1.023160in}{0.964034in}}{\pgfqpoint{1.029411in}{0.970285in}}%
\pgfpathcurveto{\pgfqpoint{1.035661in}{0.976536in}}{\pgfqpoint{1.039174in}{0.985015in}}{\pgfqpoint{1.039174in}{0.993855in}}%
\pgfpathcurveto{\pgfqpoint{1.039174in}{1.002695in}}{\pgfqpoint{1.035661in}{1.011174in}}{\pgfqpoint{1.029411in}{1.017425in}}%
\pgfpathcurveto{\pgfqpoint{1.023160in}{1.023676in}}{\pgfqpoint{1.014680in}{1.027188in}}{\pgfqpoint{1.005840in}{1.027188in}}%
\pgfpathcurveto{\pgfqpoint{0.997000in}{1.027188in}}{\pgfqpoint{0.988521in}{1.023676in}}{\pgfqpoint{0.982270in}{1.017425in}}%
\pgfpathcurveto{\pgfqpoint{0.976019in}{1.011174in}}{\pgfqpoint{0.972507in}{1.002695in}}{\pgfqpoint{0.972507in}{0.993855in}}%
\pgfpathcurveto{\pgfqpoint{0.972507in}{0.985015in}}{\pgfqpoint{0.976019in}{0.976536in}}{\pgfqpoint{0.982270in}{0.970285in}}%
\pgfpathcurveto{\pgfqpoint{0.988521in}{0.964034in}}{\pgfqpoint{0.997000in}{0.960522in}}{\pgfqpoint{1.005840in}{0.960522in}}%
\pgfpathlineto{\pgfqpoint{1.005840in}{0.960522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940349in}{1.181219in}}%
\pgfpathcurveto{\pgfqpoint{0.949189in}{1.181219in}}{\pgfqpoint{0.957668in}{1.184731in}}{\pgfqpoint{0.963919in}{1.190982in}}%
\pgfpathcurveto{\pgfqpoint{0.970170in}{1.197233in}}{\pgfqpoint{0.973682in}{1.205712in}}{\pgfqpoint{0.973682in}{1.214552in}}%
\pgfpathcurveto{\pgfqpoint{0.973682in}{1.223392in}}{\pgfqpoint{0.970170in}{1.231871in}}{\pgfqpoint{0.963919in}{1.238122in}}%
\pgfpathcurveto{\pgfqpoint{0.957668in}{1.244373in}}{\pgfqpoint{0.949189in}{1.247886in}}{\pgfqpoint{0.940349in}{1.247886in}}%
\pgfpathcurveto{\pgfqpoint{0.931509in}{1.247886in}}{\pgfqpoint{0.923029in}{1.244373in}}{\pgfqpoint{0.916778in}{1.238122in}}%
\pgfpathcurveto{\pgfqpoint{0.910528in}{1.231871in}}{\pgfqpoint{0.907015in}{1.223392in}}{\pgfqpoint{0.907015in}{1.214552in}}%
\pgfpathcurveto{\pgfqpoint{0.907015in}{1.205712in}}{\pgfqpoint{0.910528in}{1.197233in}}{\pgfqpoint{0.916778in}{1.190982in}}%
\pgfpathcurveto{\pgfqpoint{0.923029in}{1.184731in}}{\pgfqpoint{0.931509in}{1.181219in}}{\pgfqpoint{0.940349in}{1.181219in}}%
\pgfpathlineto{\pgfqpoint{0.940349in}{1.181219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187725in}{1.140542in}}%
\pgfpathcurveto{\pgfqpoint{1.196565in}{1.140542in}}{\pgfqpoint{1.205045in}{1.144054in}}{\pgfqpoint{1.211296in}{1.150305in}}%
\pgfpathcurveto{\pgfqpoint{1.217546in}{1.156556in}}{\pgfqpoint{1.221059in}{1.165035in}}{\pgfqpoint{1.221059in}{1.173876in}}%
\pgfpathcurveto{\pgfqpoint{1.221059in}{1.182716in}}{\pgfqpoint{1.217546in}{1.191195in}}{\pgfqpoint{1.211296in}{1.197446in}}%
\pgfpathcurveto{\pgfqpoint{1.205045in}{1.203697in}}{\pgfqpoint{1.196565in}{1.207209in}}{\pgfqpoint{1.187725in}{1.207209in}}%
\pgfpathcurveto{\pgfqpoint{1.178885in}{1.207209in}}{\pgfqpoint{1.170406in}{1.203697in}}{\pgfqpoint{1.164155in}{1.197446in}}%
\pgfpathcurveto{\pgfqpoint{1.157904in}{1.191195in}}{\pgfqpoint{1.154392in}{1.182716in}}{\pgfqpoint{1.154392in}{1.173876in}}%
\pgfpathcurveto{\pgfqpoint{1.154392in}{1.165035in}}{\pgfqpoint{1.157904in}{1.156556in}}{\pgfqpoint{1.164155in}{1.150305in}}%
\pgfpathcurveto{\pgfqpoint{1.170406in}{1.144054in}}{\pgfqpoint{1.178885in}{1.140542in}}{\pgfqpoint{1.187725in}{1.140542in}}%
\pgfpathlineto{\pgfqpoint{1.187725in}{1.140542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642340in}{1.198720in}}%
\pgfpathcurveto{\pgfqpoint{0.651180in}{1.198720in}}{\pgfqpoint{0.659659in}{1.202232in}}{\pgfqpoint{0.665910in}{1.208483in}}%
\pgfpathcurveto{\pgfqpoint{0.672161in}{1.214734in}}{\pgfqpoint{0.675673in}{1.223213in}}{\pgfqpoint{0.675673in}{1.232053in}}%
\pgfpathcurveto{\pgfqpoint{0.675673in}{1.240893in}}{\pgfqpoint{0.672161in}{1.249373in}}{\pgfqpoint{0.665910in}{1.255623in}}%
\pgfpathcurveto{\pgfqpoint{0.659659in}{1.261874in}}{\pgfqpoint{0.651180in}{1.265387in}}{\pgfqpoint{0.642340in}{1.265387in}}%
\pgfpathcurveto{\pgfqpoint{0.633500in}{1.265387in}}{\pgfqpoint{0.625021in}{1.261874in}}{\pgfqpoint{0.618770in}{1.255623in}}%
\pgfpathcurveto{\pgfqpoint{0.612519in}{1.249373in}}{\pgfqpoint{0.609007in}{1.240893in}}{\pgfqpoint{0.609007in}{1.232053in}}%
\pgfpathcurveto{\pgfqpoint{0.609007in}{1.223213in}}{\pgfqpoint{0.612519in}{1.214734in}}{\pgfqpoint{0.618770in}{1.208483in}}%
\pgfpathcurveto{\pgfqpoint{0.625021in}{1.202232in}}{\pgfqpoint{0.633500in}{1.198720in}}{\pgfqpoint{0.642340in}{1.198720in}}%
\pgfpathlineto{\pgfqpoint{0.642340in}{1.198720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569942in}{1.114203in}}%
\pgfpathcurveto{\pgfqpoint{0.578782in}{1.114203in}}{\pgfqpoint{0.587262in}{1.117715in}}{\pgfqpoint{0.593512in}{1.123966in}}%
\pgfpathcurveto{\pgfqpoint{0.599763in}{1.130217in}}{\pgfqpoint{0.603276in}{1.138696in}}{\pgfqpoint{0.603276in}{1.147536in}}%
\pgfpathcurveto{\pgfqpoint{0.603276in}{1.156376in}}{\pgfqpoint{0.599763in}{1.164855in}}{\pgfqpoint{0.593512in}{1.171106in}}%
\pgfpathcurveto{\pgfqpoint{0.587262in}{1.177357in}}{\pgfqpoint{0.578782in}{1.180869in}}{\pgfqpoint{0.569942in}{1.180869in}}%
\pgfpathcurveto{\pgfqpoint{0.561102in}{1.180869in}}{\pgfqpoint{0.552623in}{1.177357in}}{\pgfqpoint{0.546372in}{1.171106in}}%
\pgfpathcurveto{\pgfqpoint{0.540121in}{1.164855in}}{\pgfqpoint{0.536609in}{1.156376in}}{\pgfqpoint{0.536609in}{1.147536in}}%
\pgfpathcurveto{\pgfqpoint{0.536609in}{1.138696in}}{\pgfqpoint{0.540121in}{1.130217in}}{\pgfqpoint{0.546372in}{1.123966in}}%
\pgfpathcurveto{\pgfqpoint{0.552623in}{1.117715in}}{\pgfqpoint{0.561102in}{1.114203in}}{\pgfqpoint{0.569942in}{1.114203in}}%
\pgfpathlineto{\pgfqpoint{0.569942in}{1.114203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883624in}{1.144165in}}%
\pgfpathcurveto{\pgfqpoint{0.892464in}{1.144165in}}{\pgfqpoint{0.900943in}{1.147677in}}{\pgfqpoint{0.907194in}{1.153928in}}%
\pgfpathcurveto{\pgfqpoint{0.913445in}{1.160179in}}{\pgfqpoint{0.916957in}{1.168658in}}{\pgfqpoint{0.916957in}{1.177498in}}%
\pgfpathcurveto{\pgfqpoint{0.916957in}{1.186338in}}{\pgfqpoint{0.913445in}{1.194817in}}{\pgfqpoint{0.907194in}{1.201068in}}%
\pgfpathcurveto{\pgfqpoint{0.900943in}{1.207319in}}{\pgfqpoint{0.892464in}{1.210831in}}{\pgfqpoint{0.883624in}{1.210831in}}%
\pgfpathcurveto{\pgfqpoint{0.874784in}{1.210831in}}{\pgfqpoint{0.866305in}{1.207319in}}{\pgfqpoint{0.860054in}{1.201068in}}%
\pgfpathcurveto{\pgfqpoint{0.853803in}{1.194817in}}{\pgfqpoint{0.850291in}{1.186338in}}{\pgfqpoint{0.850291in}{1.177498in}}%
\pgfpathcurveto{\pgfqpoint{0.850291in}{1.168658in}}{\pgfqpoint{0.853803in}{1.160179in}}{\pgfqpoint{0.860054in}{1.153928in}}%
\pgfpathcurveto{\pgfqpoint{0.866305in}{1.147677in}}{\pgfqpoint{0.874784in}{1.144165in}}{\pgfqpoint{0.883624in}{1.144165in}}%
\pgfpathlineto{\pgfqpoint{0.883624in}{1.144165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951335in}{0.983956in}}%
\pgfpathcurveto{\pgfqpoint{0.960175in}{0.983956in}}{\pgfqpoint{0.968655in}{0.987469in}}{\pgfqpoint{0.974905in}{0.993720in}}%
\pgfpathcurveto{\pgfqpoint{0.981156in}{0.999970in}}{\pgfqpoint{0.984669in}{1.008450in}}{\pgfqpoint{0.984669in}{1.017290in}}%
\pgfpathcurveto{\pgfqpoint{0.984669in}{1.026130in}}{\pgfqpoint{0.981156in}{1.034609in}}{\pgfqpoint{0.974905in}{1.040860in}}%
\pgfpathcurveto{\pgfqpoint{0.968655in}{1.047111in}}{\pgfqpoint{0.960175in}{1.050623in}}{\pgfqpoint{0.951335in}{1.050623in}}%
\pgfpathcurveto{\pgfqpoint{0.942495in}{1.050623in}}{\pgfqpoint{0.934016in}{1.047111in}}{\pgfqpoint{0.927765in}{1.040860in}}%
\pgfpathcurveto{\pgfqpoint{0.921514in}{1.034609in}}{\pgfqpoint{0.918002in}{1.026130in}}{\pgfqpoint{0.918002in}{1.017290in}}%
\pgfpathcurveto{\pgfqpoint{0.918002in}{1.008450in}}{\pgfqpoint{0.921514in}{0.999970in}}{\pgfqpoint{0.927765in}{0.993720in}}%
\pgfpathcurveto{\pgfqpoint{0.934016in}{0.987469in}}{\pgfqpoint{0.942495in}{0.983956in}}{\pgfqpoint{0.951335in}{0.983956in}}%
\pgfpathlineto{\pgfqpoint{0.951335in}{0.983956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965312in}{0.988042in}}%
\pgfpathcurveto{\pgfqpoint{0.974152in}{0.988042in}}{\pgfqpoint{0.982632in}{0.991554in}}{\pgfqpoint{0.988882in}{0.997805in}}%
\pgfpathcurveto{\pgfqpoint{0.995133in}{1.004056in}}{\pgfqpoint{0.998646in}{1.012535in}}{\pgfqpoint{0.998646in}{1.021375in}}%
\pgfpathcurveto{\pgfqpoint{0.998646in}{1.030216in}}{\pgfqpoint{0.995133in}{1.038695in}}{\pgfqpoint{0.988882in}{1.044946in}}%
\pgfpathcurveto{\pgfqpoint{0.982632in}{1.051197in}}{\pgfqpoint{0.974152in}{1.054709in}}{\pgfqpoint{0.965312in}{1.054709in}}%
\pgfpathcurveto{\pgfqpoint{0.956472in}{1.054709in}}{\pgfqpoint{0.947993in}{1.051197in}}{\pgfqpoint{0.941742in}{1.044946in}}%
\pgfpathcurveto{\pgfqpoint{0.935491in}{1.038695in}}{\pgfqpoint{0.931979in}{1.030216in}}{\pgfqpoint{0.931979in}{1.021375in}}%
\pgfpathcurveto{\pgfqpoint{0.931979in}{1.012535in}}{\pgfqpoint{0.935491in}{1.004056in}}{\pgfqpoint{0.941742in}{0.997805in}}%
\pgfpathcurveto{\pgfqpoint{0.947993in}{0.991554in}}{\pgfqpoint{0.956472in}{0.988042in}}{\pgfqpoint{0.965312in}{0.988042in}}%
\pgfpathlineto{\pgfqpoint{0.965312in}{0.988042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382554in}{1.023580in}}%
\pgfpathcurveto{\pgfqpoint{1.391394in}{1.023580in}}{\pgfqpoint{1.399873in}{1.027092in}}{\pgfqpoint{1.406124in}{1.033343in}}%
\pgfpathcurveto{\pgfqpoint{1.412375in}{1.039594in}}{\pgfqpoint{1.415887in}{1.048073in}}{\pgfqpoint{1.415887in}{1.056913in}}%
\pgfpathcurveto{\pgfqpoint{1.415887in}{1.065753in}}{\pgfqpoint{1.412375in}{1.074232in}}{\pgfqpoint{1.406124in}{1.080483in}}%
\pgfpathcurveto{\pgfqpoint{1.399873in}{1.086734in}}{\pgfqpoint{1.391394in}{1.090246in}}{\pgfqpoint{1.382554in}{1.090246in}}%
\pgfpathcurveto{\pgfqpoint{1.373714in}{1.090246in}}{\pgfqpoint{1.365234in}{1.086734in}}{\pgfqpoint{1.358984in}{1.080483in}}%
\pgfpathcurveto{\pgfqpoint{1.352733in}{1.074232in}}{\pgfqpoint{1.349220in}{1.065753in}}{\pgfqpoint{1.349220in}{1.056913in}}%
\pgfpathcurveto{\pgfqpoint{1.349220in}{1.048073in}}{\pgfqpoint{1.352733in}{1.039594in}}{\pgfqpoint{1.358984in}{1.033343in}}%
\pgfpathcurveto{\pgfqpoint{1.365234in}{1.027092in}}{\pgfqpoint{1.373714in}{1.023580in}}{\pgfqpoint{1.382554in}{1.023580in}}%
\pgfpathlineto{\pgfqpoint{1.382554in}{1.023580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054528in}{1.051590in}}%
\pgfpathcurveto{\pgfqpoint{1.063368in}{1.051590in}}{\pgfqpoint{1.071847in}{1.055102in}}{\pgfqpoint{1.078098in}{1.061353in}}%
\pgfpathcurveto{\pgfqpoint{1.084349in}{1.067604in}}{\pgfqpoint{1.087861in}{1.076083in}}{\pgfqpoint{1.087861in}{1.084923in}}%
\pgfpathcurveto{\pgfqpoint{1.087861in}{1.093763in}}{\pgfqpoint{1.084349in}{1.102243in}}{\pgfqpoint{1.078098in}{1.108494in}}%
\pgfpathcurveto{\pgfqpoint{1.071847in}{1.114745in}}{\pgfqpoint{1.063368in}{1.118257in}}{\pgfqpoint{1.054528in}{1.118257in}}%
\pgfpathcurveto{\pgfqpoint{1.045688in}{1.118257in}}{\pgfqpoint{1.037208in}{1.114745in}}{\pgfqpoint{1.030957in}{1.108494in}}%
\pgfpathcurveto{\pgfqpoint{1.024707in}{1.102243in}}{\pgfqpoint{1.021194in}{1.093763in}}{\pgfqpoint{1.021194in}{1.084923in}}%
\pgfpathcurveto{\pgfqpoint{1.021194in}{1.076083in}}{\pgfqpoint{1.024707in}{1.067604in}}{\pgfqpoint{1.030957in}{1.061353in}}%
\pgfpathcurveto{\pgfqpoint{1.037208in}{1.055102in}}{\pgfqpoint{1.045688in}{1.051590in}}{\pgfqpoint{1.054528in}{1.051590in}}%
\pgfpathlineto{\pgfqpoint{1.054528in}{1.051590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033319in}{1.114377in}}%
\pgfpathcurveto{\pgfqpoint{1.042160in}{1.114377in}}{\pgfqpoint{1.050639in}{1.117890in}}{\pgfqpoint{1.056890in}{1.124140in}}%
\pgfpathcurveto{\pgfqpoint{1.063141in}{1.130391in}}{\pgfqpoint{1.066653in}{1.138871in}}{\pgfqpoint{1.066653in}{1.147711in}}%
\pgfpathcurveto{\pgfqpoint{1.066653in}{1.156551in}}{\pgfqpoint{1.063141in}{1.165030in}}{\pgfqpoint{1.056890in}{1.171281in}}%
\pgfpathcurveto{\pgfqpoint{1.050639in}{1.177532in}}{\pgfqpoint{1.042160in}{1.181044in}}{\pgfqpoint{1.033319in}{1.181044in}}%
\pgfpathcurveto{\pgfqpoint{1.024479in}{1.181044in}}{\pgfqpoint{1.016000in}{1.177532in}}{\pgfqpoint{1.009749in}{1.171281in}}%
\pgfpathcurveto{\pgfqpoint{1.003498in}{1.165030in}}{\pgfqpoint{0.999986in}{1.156551in}}{\pgfqpoint{0.999986in}{1.147711in}}%
\pgfpathcurveto{\pgfqpoint{0.999986in}{1.138871in}}{\pgfqpoint{1.003498in}{1.130391in}}{\pgfqpoint{1.009749in}{1.124140in}}%
\pgfpathcurveto{\pgfqpoint{1.016000in}{1.117890in}}{\pgfqpoint{1.024479in}{1.114377in}}{\pgfqpoint{1.033319in}{1.114377in}}%
\pgfpathlineto{\pgfqpoint{1.033319in}{1.114377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802208in}{1.229619in}}%
\pgfpathcurveto{\pgfqpoint{0.811048in}{1.229619in}}{\pgfqpoint{0.819527in}{1.233132in}}{\pgfqpoint{0.825778in}{1.239383in}}%
\pgfpathcurveto{\pgfqpoint{0.832029in}{1.245633in}}{\pgfqpoint{0.835541in}{1.254113in}}{\pgfqpoint{0.835541in}{1.262953in}}%
\pgfpathcurveto{\pgfqpoint{0.835541in}{1.271793in}}{\pgfqpoint{0.832029in}{1.280272in}}{\pgfqpoint{0.825778in}{1.286523in}}%
\pgfpathcurveto{\pgfqpoint{0.819527in}{1.292774in}}{\pgfqpoint{0.811048in}{1.296286in}}{\pgfqpoint{0.802208in}{1.296286in}}%
\pgfpathcurveto{\pgfqpoint{0.793368in}{1.296286in}}{\pgfqpoint{0.784888in}{1.292774in}}{\pgfqpoint{0.778637in}{1.286523in}}%
\pgfpathcurveto{\pgfqpoint{0.772386in}{1.280272in}}{\pgfqpoint{0.768874in}{1.271793in}}{\pgfqpoint{0.768874in}{1.262953in}}%
\pgfpathcurveto{\pgfqpoint{0.768874in}{1.254113in}}{\pgfqpoint{0.772386in}{1.245633in}}{\pgfqpoint{0.778637in}{1.239383in}}%
\pgfpathcurveto{\pgfqpoint{0.784888in}{1.233132in}}{\pgfqpoint{0.793368in}{1.229619in}}{\pgfqpoint{0.802208in}{1.229619in}}%
\pgfpathlineto{\pgfqpoint{0.802208in}{1.229619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188113in}{1.120039in}}%
\pgfpathcurveto{\pgfqpoint{1.196953in}{1.120039in}}{\pgfqpoint{1.205433in}{1.123552in}}{\pgfqpoint{1.211684in}{1.129803in}}%
\pgfpathcurveto{\pgfqpoint{1.217934in}{1.136053in}}{\pgfqpoint{1.221447in}{1.144533in}}{\pgfqpoint{1.221447in}{1.153373in}}%
\pgfpathcurveto{\pgfqpoint{1.221447in}{1.162213in}}{\pgfqpoint{1.217934in}{1.170692in}}{\pgfqpoint{1.211684in}{1.176943in}}%
\pgfpathcurveto{\pgfqpoint{1.205433in}{1.183194in}}{\pgfqpoint{1.196953in}{1.186706in}}{\pgfqpoint{1.188113in}{1.186706in}}%
\pgfpathcurveto{\pgfqpoint{1.179273in}{1.186706in}}{\pgfqpoint{1.170794in}{1.183194in}}{\pgfqpoint{1.164543in}{1.176943in}}%
\pgfpathcurveto{\pgfqpoint{1.158292in}{1.170692in}}{\pgfqpoint{1.154780in}{1.162213in}}{\pgfqpoint{1.154780in}{1.153373in}}%
\pgfpathcurveto{\pgfqpoint{1.154780in}{1.144533in}}{\pgfqpoint{1.158292in}{1.136053in}}{\pgfqpoint{1.164543in}{1.129803in}}%
\pgfpathcurveto{\pgfqpoint{1.170794in}{1.123552in}}{\pgfqpoint{1.179273in}{1.120039in}}{\pgfqpoint{1.188113in}{1.120039in}}%
\pgfpathlineto{\pgfqpoint{1.188113in}{1.120039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734094in}{1.290970in}}%
\pgfpathcurveto{\pgfqpoint{0.742934in}{1.290970in}}{\pgfqpoint{0.751413in}{1.294482in}}{\pgfqpoint{0.757664in}{1.300733in}}%
\pgfpathcurveto{\pgfqpoint{0.763915in}{1.306984in}}{\pgfqpoint{0.767427in}{1.315463in}}{\pgfqpoint{0.767427in}{1.324304in}}%
\pgfpathcurveto{\pgfqpoint{0.767427in}{1.333144in}}{\pgfqpoint{0.763915in}{1.341623in}}{\pgfqpoint{0.757664in}{1.347874in}}%
\pgfpathcurveto{\pgfqpoint{0.751413in}{1.354125in}}{\pgfqpoint{0.742934in}{1.357637in}}{\pgfqpoint{0.734094in}{1.357637in}}%
\pgfpathcurveto{\pgfqpoint{0.725254in}{1.357637in}}{\pgfqpoint{0.716774in}{1.354125in}}{\pgfqpoint{0.710523in}{1.347874in}}%
\pgfpathcurveto{\pgfqpoint{0.704273in}{1.341623in}}{\pgfqpoint{0.700760in}{1.333144in}}{\pgfqpoint{0.700760in}{1.324304in}}%
\pgfpathcurveto{\pgfqpoint{0.700760in}{1.315463in}}{\pgfqpoint{0.704273in}{1.306984in}}{\pgfqpoint{0.710523in}{1.300733in}}%
\pgfpathcurveto{\pgfqpoint{0.716774in}{1.294482in}}{\pgfqpoint{0.725254in}{1.290970in}}{\pgfqpoint{0.734094in}{1.290970in}}%
\pgfpathlineto{\pgfqpoint{0.734094in}{1.290970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917484in}{1.064711in}}%
\pgfpathcurveto{\pgfqpoint{0.926324in}{1.064711in}}{\pgfqpoint{0.934803in}{1.068224in}}{\pgfqpoint{0.941054in}{1.074474in}}%
\pgfpathcurveto{\pgfqpoint{0.947305in}{1.080725in}}{\pgfqpoint{0.950817in}{1.089205in}}{\pgfqpoint{0.950817in}{1.098045in}}%
\pgfpathcurveto{\pgfqpoint{0.950817in}{1.106885in}}{\pgfqpoint{0.947305in}{1.115364in}}{\pgfqpoint{0.941054in}{1.121615in}}%
\pgfpathcurveto{\pgfqpoint{0.934803in}{1.127866in}}{\pgfqpoint{0.926324in}{1.131378in}}{\pgfqpoint{0.917484in}{1.131378in}}%
\pgfpathcurveto{\pgfqpoint{0.908644in}{1.131378in}}{\pgfqpoint{0.900165in}{1.127866in}}{\pgfqpoint{0.893914in}{1.121615in}}%
\pgfpathcurveto{\pgfqpoint{0.887663in}{1.115364in}}{\pgfqpoint{0.884151in}{1.106885in}}{\pgfqpoint{0.884151in}{1.098045in}}%
\pgfpathcurveto{\pgfqpoint{0.884151in}{1.089205in}}{\pgfqpoint{0.887663in}{1.080725in}}{\pgfqpoint{0.893914in}{1.074474in}}%
\pgfpathcurveto{\pgfqpoint{0.900165in}{1.068224in}}{\pgfqpoint{0.908644in}{1.064711in}}{\pgfqpoint{0.917484in}{1.064711in}}%
\pgfpathlineto{\pgfqpoint{0.917484in}{1.064711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175101in}{0.954915in}}%
\pgfpathcurveto{\pgfqpoint{1.183941in}{0.954915in}}{\pgfqpoint{1.192421in}{0.958427in}}{\pgfqpoint{1.198671in}{0.964678in}}%
\pgfpathcurveto{\pgfqpoint{1.204922in}{0.970929in}}{\pgfqpoint{1.208435in}{0.979408in}}{\pgfqpoint{1.208435in}{0.988248in}}%
\pgfpathcurveto{\pgfqpoint{1.208435in}{0.997088in}}{\pgfqpoint{1.204922in}{1.005568in}}{\pgfqpoint{1.198671in}{1.011818in}}%
\pgfpathcurveto{\pgfqpoint{1.192421in}{1.018069in}}{\pgfqpoint{1.183941in}{1.021582in}}{\pgfqpoint{1.175101in}{1.021582in}}%
\pgfpathcurveto{\pgfqpoint{1.166261in}{1.021582in}}{\pgfqpoint{1.157782in}{1.018069in}}{\pgfqpoint{1.151531in}{1.011818in}}%
\pgfpathcurveto{\pgfqpoint{1.145280in}{1.005568in}}{\pgfqpoint{1.141768in}{0.997088in}}{\pgfqpoint{1.141768in}{0.988248in}}%
\pgfpathcurveto{\pgfqpoint{1.141768in}{0.979408in}}{\pgfqpoint{1.145280in}{0.970929in}}{\pgfqpoint{1.151531in}{0.964678in}}%
\pgfpathcurveto{\pgfqpoint{1.157782in}{0.958427in}}{\pgfqpoint{1.166261in}{0.954915in}}{\pgfqpoint{1.175101in}{0.954915in}}%
\pgfpathlineto{\pgfqpoint{1.175101in}{0.954915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220514in}{1.052183in}}%
\pgfpathcurveto{\pgfqpoint{1.229354in}{1.052183in}}{\pgfqpoint{1.237833in}{1.055695in}}{\pgfqpoint{1.244084in}{1.061946in}}%
\pgfpathcurveto{\pgfqpoint{1.250335in}{1.068197in}}{\pgfqpoint{1.253847in}{1.076676in}}{\pgfqpoint{1.253847in}{1.085516in}}%
\pgfpathcurveto{\pgfqpoint{1.253847in}{1.094356in}}{\pgfqpoint{1.250335in}{1.102835in}}{\pgfqpoint{1.244084in}{1.109086in}}%
\pgfpathcurveto{\pgfqpoint{1.237833in}{1.115337in}}{\pgfqpoint{1.229354in}{1.118849in}}{\pgfqpoint{1.220514in}{1.118849in}}%
\pgfpathcurveto{\pgfqpoint{1.211674in}{1.118849in}}{\pgfqpoint{1.203194in}{1.115337in}}{\pgfqpoint{1.196944in}{1.109086in}}%
\pgfpathcurveto{\pgfqpoint{1.190693in}{1.102835in}}{\pgfqpoint{1.187180in}{1.094356in}}{\pgfqpoint{1.187180in}{1.085516in}}%
\pgfpathcurveto{\pgfqpoint{1.187180in}{1.076676in}}{\pgfqpoint{1.190693in}{1.068197in}}{\pgfqpoint{1.196944in}{1.061946in}}%
\pgfpathcurveto{\pgfqpoint{1.203194in}{1.055695in}}{\pgfqpoint{1.211674in}{1.052183in}}{\pgfqpoint{1.220514in}{1.052183in}}%
\pgfpathlineto{\pgfqpoint{1.220514in}{1.052183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659944in}{0.981980in}}%
\pgfpathcurveto{\pgfqpoint{1.668784in}{0.981980in}}{\pgfqpoint{1.677263in}{0.985492in}}{\pgfqpoint{1.683514in}{0.991743in}}%
\pgfpathcurveto{\pgfqpoint{1.689765in}{0.997994in}}{\pgfqpoint{1.693277in}{1.006473in}}{\pgfqpoint{1.693277in}{1.015313in}}%
\pgfpathcurveto{\pgfqpoint{1.693277in}{1.024154in}}{\pgfqpoint{1.689765in}{1.032633in}}{\pgfqpoint{1.683514in}{1.038884in}}%
\pgfpathcurveto{\pgfqpoint{1.677263in}{1.045135in}}{\pgfqpoint{1.668784in}{1.048647in}}{\pgfqpoint{1.659944in}{1.048647in}}%
\pgfpathcurveto{\pgfqpoint{1.651104in}{1.048647in}}{\pgfqpoint{1.642624in}{1.045135in}}{\pgfqpoint{1.636373in}{1.038884in}}%
\pgfpathcurveto{\pgfqpoint{1.630123in}{1.032633in}}{\pgfqpoint{1.626610in}{1.024154in}}{\pgfqpoint{1.626610in}{1.015313in}}%
\pgfpathcurveto{\pgfqpoint{1.626610in}{1.006473in}}{\pgfqpoint{1.630123in}{0.997994in}}{\pgfqpoint{1.636373in}{0.991743in}}%
\pgfpathcurveto{\pgfqpoint{1.642624in}{0.985492in}}{\pgfqpoint{1.651104in}{0.981980in}}{\pgfqpoint{1.659944in}{0.981980in}}%
\pgfpathlineto{\pgfqpoint{1.659944in}{0.981980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569942in}{1.108178in}}%
\pgfpathcurveto{\pgfqpoint{0.578782in}{1.108178in}}{\pgfqpoint{0.587262in}{1.111690in}}{\pgfqpoint{0.593512in}{1.117941in}}%
\pgfpathcurveto{\pgfqpoint{0.599763in}{1.124192in}}{\pgfqpoint{0.603276in}{1.132671in}}{\pgfqpoint{0.603276in}{1.141511in}}%
\pgfpathcurveto{\pgfqpoint{0.603276in}{1.150351in}}{\pgfqpoint{0.599763in}{1.158831in}}{\pgfqpoint{0.593512in}{1.165081in}}%
\pgfpathcurveto{\pgfqpoint{0.587262in}{1.171332in}}{\pgfqpoint{0.578782in}{1.174845in}}{\pgfqpoint{0.569942in}{1.174845in}}%
\pgfpathcurveto{\pgfqpoint{0.561102in}{1.174845in}}{\pgfqpoint{0.552623in}{1.171332in}}{\pgfqpoint{0.546372in}{1.165081in}}%
\pgfpathcurveto{\pgfqpoint{0.540121in}{1.158831in}}{\pgfqpoint{0.536609in}{1.150351in}}{\pgfqpoint{0.536609in}{1.141511in}}%
\pgfpathcurveto{\pgfqpoint{0.536609in}{1.132671in}}{\pgfqpoint{0.540121in}{1.124192in}}{\pgfqpoint{0.546372in}{1.117941in}}%
\pgfpathcurveto{\pgfqpoint{0.552623in}{1.111690in}}{\pgfqpoint{0.561102in}{1.108178in}}{\pgfqpoint{0.569942in}{1.108178in}}%
\pgfpathlineto{\pgfqpoint{0.569942in}{1.108178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986361in}{1.034976in}}%
\pgfpathcurveto{\pgfqpoint{0.995201in}{1.034976in}}{\pgfqpoint{1.003680in}{1.038488in}}{\pgfqpoint{1.009931in}{1.044739in}}%
\pgfpathcurveto{\pgfqpoint{1.016182in}{1.050990in}}{\pgfqpoint{1.019694in}{1.059469in}}{\pgfqpoint{1.019694in}{1.068309in}}%
\pgfpathcurveto{\pgfqpoint{1.019694in}{1.077149in}}{\pgfqpoint{1.016182in}{1.085628in}}{\pgfqpoint{1.009931in}{1.091879in}}%
\pgfpathcurveto{\pgfqpoint{1.003680in}{1.098130in}}{\pgfqpoint{0.995201in}{1.101642in}}{\pgfqpoint{0.986361in}{1.101642in}}%
\pgfpathcurveto{\pgfqpoint{0.977521in}{1.101642in}}{\pgfqpoint{0.969042in}{1.098130in}}{\pgfqpoint{0.962791in}{1.091879in}}%
\pgfpathcurveto{\pgfqpoint{0.956540in}{1.085628in}}{\pgfqpoint{0.953028in}{1.077149in}}{\pgfqpoint{0.953028in}{1.068309in}}%
\pgfpathcurveto{\pgfqpoint{0.953028in}{1.059469in}}{\pgfqpoint{0.956540in}{1.050990in}}{\pgfqpoint{0.962791in}{1.044739in}}%
\pgfpathcurveto{\pgfqpoint{0.969042in}{1.038488in}}{\pgfqpoint{0.977521in}{1.034976in}}{\pgfqpoint{0.986361in}{1.034976in}}%
\pgfpathlineto{\pgfqpoint{0.986361in}{1.034976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228061in}{1.016081in}}%
\pgfpathcurveto{\pgfqpoint{1.236901in}{1.016081in}}{\pgfqpoint{1.245380in}{1.019593in}}{\pgfqpoint{1.251631in}{1.025844in}}%
\pgfpathcurveto{\pgfqpoint{1.257882in}{1.032095in}}{\pgfqpoint{1.261394in}{1.040574in}}{\pgfqpoint{1.261394in}{1.049414in}}%
\pgfpathcurveto{\pgfqpoint{1.261394in}{1.058254in}}{\pgfqpoint{1.257882in}{1.066733in}}{\pgfqpoint{1.251631in}{1.072984in}}%
\pgfpathcurveto{\pgfqpoint{1.245380in}{1.079235in}}{\pgfqpoint{1.236901in}{1.082747in}}{\pgfqpoint{1.228061in}{1.082747in}}%
\pgfpathcurveto{\pgfqpoint{1.219221in}{1.082747in}}{\pgfqpoint{1.210741in}{1.079235in}}{\pgfqpoint{1.204490in}{1.072984in}}%
\pgfpathcurveto{\pgfqpoint{1.198240in}{1.066733in}}{\pgfqpoint{1.194727in}{1.058254in}}{\pgfqpoint{1.194727in}{1.049414in}}%
\pgfpathcurveto{\pgfqpoint{1.194727in}{1.040574in}}{\pgfqpoint{1.198240in}{1.032095in}}{\pgfqpoint{1.204490in}{1.025844in}}%
\pgfpathcurveto{\pgfqpoint{1.210741in}{1.019593in}}{\pgfqpoint{1.219221in}{1.016081in}}{\pgfqpoint{1.228061in}{1.016081in}}%
\pgfpathlineto{\pgfqpoint{1.228061in}{1.016081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072696in}{0.982562in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.982562in}}{\pgfqpoint{1.090015in}{0.986074in}}{\pgfqpoint{1.096266in}{0.992325in}}%
\pgfpathcurveto{\pgfqpoint{1.102517in}{0.998576in}}{\pgfqpoint{1.106029in}{1.007055in}}{\pgfqpoint{1.106029in}{1.015895in}}%
\pgfpathcurveto{\pgfqpoint{1.106029in}{1.024735in}}{\pgfqpoint{1.102517in}{1.033214in}}{\pgfqpoint{1.096266in}{1.039465in}}%
\pgfpathcurveto{\pgfqpoint{1.090015in}{1.045716in}}{\pgfqpoint{1.081536in}{1.049228in}}{\pgfqpoint{1.072696in}{1.049228in}}%
\pgfpathcurveto{\pgfqpoint{1.063856in}{1.049228in}}{\pgfqpoint{1.055377in}{1.045716in}}{\pgfqpoint{1.049126in}{1.039465in}}%
\pgfpathcurveto{\pgfqpoint{1.042875in}{1.033214in}}{\pgfqpoint{1.039363in}{1.024735in}}{\pgfqpoint{1.039363in}{1.015895in}}%
\pgfpathcurveto{\pgfqpoint{1.039363in}{1.007055in}}{\pgfqpoint{1.042875in}{0.998576in}}{\pgfqpoint{1.049126in}{0.992325in}}%
\pgfpathcurveto{\pgfqpoint{1.055377in}{0.986074in}}{\pgfqpoint{1.063856in}{0.982562in}}{\pgfqpoint{1.072696in}{0.982562in}}%
\pgfpathlineto{\pgfqpoint{1.072696in}{0.982562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134992in}{0.972744in}}%
\pgfpathcurveto{\pgfqpoint{1.143833in}{0.972744in}}{\pgfqpoint{1.152312in}{0.976256in}}{\pgfqpoint{1.158563in}{0.982507in}}%
\pgfpathcurveto{\pgfqpoint{1.164814in}{0.988758in}}{\pgfqpoint{1.168326in}{0.997237in}}{\pgfqpoint{1.168326in}{1.006077in}}%
\pgfpathcurveto{\pgfqpoint{1.168326in}{1.014917in}}{\pgfqpoint{1.164814in}{1.023397in}}{\pgfqpoint{1.158563in}{1.029647in}}%
\pgfpathcurveto{\pgfqpoint{1.152312in}{1.035898in}}{\pgfqpoint{1.143833in}{1.039411in}}{\pgfqpoint{1.134992in}{1.039411in}}%
\pgfpathcurveto{\pgfqpoint{1.126152in}{1.039411in}}{\pgfqpoint{1.117673in}{1.035898in}}{\pgfqpoint{1.111422in}{1.029647in}}%
\pgfpathcurveto{\pgfqpoint{1.105171in}{1.023397in}}{\pgfqpoint{1.101659in}{1.014917in}}{\pgfqpoint{1.101659in}{1.006077in}}%
\pgfpathcurveto{\pgfqpoint{1.101659in}{0.997237in}}{\pgfqpoint{1.105171in}{0.988758in}}{\pgfqpoint{1.111422in}{0.982507in}}%
\pgfpathcurveto{\pgfqpoint{1.117673in}{0.976256in}}{\pgfqpoint{1.126152in}{0.972744in}}{\pgfqpoint{1.134992in}{0.972744in}}%
\pgfpathlineto{\pgfqpoint{1.134992in}{0.972744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569942in}{1.118715in}}%
\pgfpathcurveto{\pgfqpoint{0.578782in}{1.118715in}}{\pgfqpoint{0.587262in}{1.122228in}}{\pgfqpoint{0.593512in}{1.128479in}}%
\pgfpathcurveto{\pgfqpoint{0.599763in}{1.134729in}}{\pgfqpoint{0.603276in}{1.143209in}}{\pgfqpoint{0.603276in}{1.152049in}}%
\pgfpathcurveto{\pgfqpoint{0.603276in}{1.160889in}}{\pgfqpoint{0.599763in}{1.169368in}}{\pgfqpoint{0.593512in}{1.175619in}}%
\pgfpathcurveto{\pgfqpoint{0.587262in}{1.181870in}}{\pgfqpoint{0.578782in}{1.185382in}}{\pgfqpoint{0.569942in}{1.185382in}}%
\pgfpathcurveto{\pgfqpoint{0.561102in}{1.185382in}}{\pgfqpoint{0.552623in}{1.181870in}}{\pgfqpoint{0.546372in}{1.175619in}}%
\pgfpathcurveto{\pgfqpoint{0.540121in}{1.169368in}}{\pgfqpoint{0.536609in}{1.160889in}}{\pgfqpoint{0.536609in}{1.152049in}}%
\pgfpathcurveto{\pgfqpoint{0.536609in}{1.143209in}}{\pgfqpoint{0.540121in}{1.134729in}}{\pgfqpoint{0.546372in}{1.128479in}}%
\pgfpathcurveto{\pgfqpoint{0.552623in}{1.122228in}}{\pgfqpoint{0.561102in}{1.118715in}}{\pgfqpoint{0.569942in}{1.118715in}}%
\pgfpathlineto{\pgfqpoint{0.569942in}{1.118715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891591in}{1.229640in}}%
\pgfpathcurveto{\pgfqpoint{0.900431in}{1.229640in}}{\pgfqpoint{0.908910in}{1.233152in}}{\pgfqpoint{0.915161in}{1.239403in}}%
\pgfpathcurveto{\pgfqpoint{0.921412in}{1.245654in}}{\pgfqpoint{0.924924in}{1.254133in}}{\pgfqpoint{0.924924in}{1.262973in}}%
\pgfpathcurveto{\pgfqpoint{0.924924in}{1.271813in}}{\pgfqpoint{0.921412in}{1.280292in}}{\pgfqpoint{0.915161in}{1.286543in}}%
\pgfpathcurveto{\pgfqpoint{0.908910in}{1.292794in}}{\pgfqpoint{0.900431in}{1.296306in}}{\pgfqpoint{0.891591in}{1.296306in}}%
\pgfpathcurveto{\pgfqpoint{0.882751in}{1.296306in}}{\pgfqpoint{0.874271in}{1.292794in}}{\pgfqpoint{0.868020in}{1.286543in}}%
\pgfpathcurveto{\pgfqpoint{0.861770in}{1.280292in}}{\pgfqpoint{0.858257in}{1.271813in}}{\pgfqpoint{0.858257in}{1.262973in}}%
\pgfpathcurveto{\pgfqpoint{0.858257in}{1.254133in}}{\pgfqpoint{0.861770in}{1.245654in}}{\pgfqpoint{0.868020in}{1.239403in}}%
\pgfpathcurveto{\pgfqpoint{0.874271in}{1.233152in}}{\pgfqpoint{0.882751in}{1.229640in}}{\pgfqpoint{0.891591in}{1.229640in}}%
\pgfpathlineto{\pgfqpoint{0.891591in}{1.229640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977175in}{1.034939in}}%
\pgfpathcurveto{\pgfqpoint{0.986015in}{1.034939in}}{\pgfqpoint{0.994495in}{1.038451in}}{\pgfqpoint{1.000745in}{1.044702in}}%
\pgfpathcurveto{\pgfqpoint{1.006996in}{1.050953in}}{\pgfqpoint{1.010509in}{1.059432in}}{\pgfqpoint{1.010509in}{1.068272in}}%
\pgfpathcurveto{\pgfqpoint{1.010509in}{1.077112in}}{\pgfqpoint{1.006996in}{1.085591in}}{\pgfqpoint{1.000745in}{1.091842in}}%
\pgfpathcurveto{\pgfqpoint{0.994495in}{1.098093in}}{\pgfqpoint{0.986015in}{1.101605in}}{\pgfqpoint{0.977175in}{1.101605in}}%
\pgfpathcurveto{\pgfqpoint{0.968335in}{1.101605in}}{\pgfqpoint{0.959856in}{1.098093in}}{\pgfqpoint{0.953605in}{1.091842in}}%
\pgfpathcurveto{\pgfqpoint{0.947354in}{1.085591in}}{\pgfqpoint{0.943842in}{1.077112in}}{\pgfqpoint{0.943842in}{1.068272in}}%
\pgfpathcurveto{\pgfqpoint{0.943842in}{1.059432in}}{\pgfqpoint{0.947354in}{1.050953in}}{\pgfqpoint{0.953605in}{1.044702in}}%
\pgfpathcurveto{\pgfqpoint{0.959856in}{1.038451in}}{\pgfqpoint{0.968335in}{1.034939in}}{\pgfqpoint{0.977175in}{1.034939in}}%
\pgfpathlineto{\pgfqpoint{0.977175in}{1.034939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942594in}{1.177169in}}%
\pgfpathcurveto{\pgfqpoint{0.951434in}{1.177169in}}{\pgfqpoint{0.959913in}{1.180681in}}{\pgfqpoint{0.966164in}{1.186932in}}%
\pgfpathcurveto{\pgfqpoint{0.972415in}{1.193183in}}{\pgfqpoint{0.975927in}{1.201662in}}{\pgfqpoint{0.975927in}{1.210503in}}%
\pgfpathcurveto{\pgfqpoint{0.975927in}{1.219343in}}{\pgfqpoint{0.972415in}{1.227822in}}{\pgfqpoint{0.966164in}{1.234073in}}%
\pgfpathcurveto{\pgfqpoint{0.959913in}{1.240324in}}{\pgfqpoint{0.951434in}{1.243836in}}{\pgfqpoint{0.942594in}{1.243836in}}%
\pgfpathcurveto{\pgfqpoint{0.933754in}{1.243836in}}{\pgfqpoint{0.925275in}{1.240324in}}{\pgfqpoint{0.919024in}{1.234073in}}%
\pgfpathcurveto{\pgfqpoint{0.912773in}{1.227822in}}{\pgfqpoint{0.909261in}{1.219343in}}{\pgfqpoint{0.909261in}{1.210503in}}%
\pgfpathcurveto{\pgfqpoint{0.909261in}{1.201662in}}{\pgfqpoint{0.912773in}{1.193183in}}{\pgfqpoint{0.919024in}{1.186932in}}%
\pgfpathcurveto{\pgfqpoint{0.925275in}{1.180681in}}{\pgfqpoint{0.933754in}{1.177169in}}{\pgfqpoint{0.942594in}{1.177169in}}%
\pgfpathlineto{\pgfqpoint{0.942594in}{1.177169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437743in}{1.101456in}}%
\pgfpathcurveto{\pgfqpoint{1.446583in}{1.101456in}}{\pgfqpoint{1.455062in}{1.104968in}}{\pgfqpoint{1.461313in}{1.111219in}}%
\pgfpathcurveto{\pgfqpoint{1.467564in}{1.117470in}}{\pgfqpoint{1.471076in}{1.125949in}}{\pgfqpoint{1.471076in}{1.134789in}}%
\pgfpathcurveto{\pgfqpoint{1.471076in}{1.143629in}}{\pgfqpoint{1.467564in}{1.152108in}}{\pgfqpoint{1.461313in}{1.158359in}}%
\pgfpathcurveto{\pgfqpoint{1.455062in}{1.164610in}}{\pgfqpoint{1.446583in}{1.168122in}}{\pgfqpoint{1.437743in}{1.168122in}}%
\pgfpathcurveto{\pgfqpoint{1.428903in}{1.168122in}}{\pgfqpoint{1.420424in}{1.164610in}}{\pgfqpoint{1.414173in}{1.158359in}}%
\pgfpathcurveto{\pgfqpoint{1.407922in}{1.152108in}}{\pgfqpoint{1.404410in}{1.143629in}}{\pgfqpoint{1.404410in}{1.134789in}}%
\pgfpathcurveto{\pgfqpoint{1.404410in}{1.125949in}}{\pgfqpoint{1.407922in}{1.117470in}}{\pgfqpoint{1.414173in}{1.111219in}}%
\pgfpathcurveto{\pgfqpoint{1.420424in}{1.104968in}}{\pgfqpoint{1.428903in}{1.101456in}}{\pgfqpoint{1.437743in}{1.101456in}}%
\pgfpathlineto{\pgfqpoint{1.437743in}{1.101456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896721in}{1.149728in}}%
\pgfpathcurveto{\pgfqpoint{0.905561in}{1.149728in}}{\pgfqpoint{0.914040in}{1.153240in}}{\pgfqpoint{0.920291in}{1.159491in}}%
\pgfpathcurveto{\pgfqpoint{0.926542in}{1.165742in}}{\pgfqpoint{0.930054in}{1.174221in}}{\pgfqpoint{0.930054in}{1.183061in}}%
\pgfpathcurveto{\pgfqpoint{0.930054in}{1.191901in}}{\pgfqpoint{0.926542in}{1.200380in}}{\pgfqpoint{0.920291in}{1.206631in}}%
\pgfpathcurveto{\pgfqpoint{0.914040in}{1.212882in}}{\pgfqpoint{0.905561in}{1.216394in}}{\pgfqpoint{0.896721in}{1.216394in}}%
\pgfpathcurveto{\pgfqpoint{0.887881in}{1.216394in}}{\pgfqpoint{0.879401in}{1.212882in}}{\pgfqpoint{0.873151in}{1.206631in}}%
\pgfpathcurveto{\pgfqpoint{0.866900in}{1.200380in}}{\pgfqpoint{0.863387in}{1.191901in}}{\pgfqpoint{0.863387in}{1.183061in}}%
\pgfpathcurveto{\pgfqpoint{0.863387in}{1.174221in}}{\pgfqpoint{0.866900in}{1.165742in}}{\pgfqpoint{0.873151in}{1.159491in}}%
\pgfpathcurveto{\pgfqpoint{0.879401in}{1.153240in}}{\pgfqpoint{0.887881in}{1.149728in}}{\pgfqpoint{0.896721in}{1.149728in}}%
\pgfpathlineto{\pgfqpoint{0.896721in}{1.149728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715952in}{1.387571in}}%
\pgfpathcurveto{\pgfqpoint{0.724792in}{1.387571in}}{\pgfqpoint{0.733271in}{1.391083in}}{\pgfqpoint{0.739522in}{1.397334in}}%
\pgfpathcurveto{\pgfqpoint{0.745773in}{1.403585in}}{\pgfqpoint{0.749285in}{1.412064in}}{\pgfqpoint{0.749285in}{1.420904in}}%
\pgfpathcurveto{\pgfqpoint{0.749285in}{1.429744in}}{\pgfqpoint{0.745773in}{1.438224in}}{\pgfqpoint{0.739522in}{1.444474in}}%
\pgfpathcurveto{\pgfqpoint{0.733271in}{1.450725in}}{\pgfqpoint{0.724792in}{1.454238in}}{\pgfqpoint{0.715952in}{1.454238in}}%
\pgfpathcurveto{\pgfqpoint{0.707112in}{1.454238in}}{\pgfqpoint{0.698632in}{1.450725in}}{\pgfqpoint{0.692381in}{1.444474in}}%
\pgfpathcurveto{\pgfqpoint{0.686130in}{1.438224in}}{\pgfqpoint{0.682618in}{1.429744in}}{\pgfqpoint{0.682618in}{1.420904in}}%
\pgfpathcurveto{\pgfqpoint{0.682618in}{1.412064in}}{\pgfqpoint{0.686130in}{1.403585in}}{\pgfqpoint{0.692381in}{1.397334in}}%
\pgfpathcurveto{\pgfqpoint{0.698632in}{1.391083in}}{\pgfqpoint{0.707112in}{1.387571in}}{\pgfqpoint{0.715952in}{1.387571in}}%
\pgfpathlineto{\pgfqpoint{0.715952in}{1.387571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409970in}{0.921589in}}%
\pgfpathcurveto{\pgfqpoint{1.418810in}{0.921589in}}{\pgfqpoint{1.427289in}{0.925102in}}{\pgfqpoint{1.433540in}{0.931353in}}%
\pgfpathcurveto{\pgfqpoint{1.439791in}{0.937603in}}{\pgfqpoint{1.443303in}{0.946083in}}{\pgfqpoint{1.443303in}{0.954923in}}%
\pgfpathcurveto{\pgfqpoint{1.443303in}{0.963763in}}{\pgfqpoint{1.439791in}{0.972242in}}{\pgfqpoint{1.433540in}{0.978493in}}%
\pgfpathcurveto{\pgfqpoint{1.427289in}{0.984744in}}{\pgfqpoint{1.418810in}{0.988256in}}{\pgfqpoint{1.409970in}{0.988256in}}%
\pgfpathcurveto{\pgfqpoint{1.401130in}{0.988256in}}{\pgfqpoint{1.392651in}{0.984744in}}{\pgfqpoint{1.386400in}{0.978493in}}%
\pgfpathcurveto{\pgfqpoint{1.380149in}{0.972242in}}{\pgfqpoint{1.376637in}{0.963763in}}{\pgfqpoint{1.376637in}{0.954923in}}%
\pgfpathcurveto{\pgfqpoint{1.376637in}{0.946083in}}{\pgfqpoint{1.380149in}{0.937603in}}{\pgfqpoint{1.386400in}{0.931353in}}%
\pgfpathcurveto{\pgfqpoint{1.392651in}{0.925102in}}{\pgfqpoint{1.401130in}{0.921589in}}{\pgfqpoint{1.409970in}{0.921589in}}%
\pgfpathlineto{\pgfqpoint{1.409970in}{0.921589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198518in}{0.994461in}}%
\pgfpathcurveto{\pgfqpoint{1.207358in}{0.994461in}}{\pgfqpoint{1.215837in}{0.997974in}}{\pgfqpoint{1.222088in}{1.004224in}}%
\pgfpathcurveto{\pgfqpoint{1.228339in}{1.010475in}}{\pgfqpoint{1.231851in}{1.018955in}}{\pgfqpoint{1.231851in}{1.027795in}}%
\pgfpathcurveto{\pgfqpoint{1.231851in}{1.036635in}}{\pgfqpoint{1.228339in}{1.045114in}}{\pgfqpoint{1.222088in}{1.051365in}}%
\pgfpathcurveto{\pgfqpoint{1.215837in}{1.057616in}}{\pgfqpoint{1.207358in}{1.061128in}}{\pgfqpoint{1.198518in}{1.061128in}}%
\pgfpathcurveto{\pgfqpoint{1.189678in}{1.061128in}}{\pgfqpoint{1.181199in}{1.057616in}}{\pgfqpoint{1.174948in}{1.051365in}}%
\pgfpathcurveto{\pgfqpoint{1.168697in}{1.045114in}}{\pgfqpoint{1.165185in}{1.036635in}}{\pgfqpoint{1.165185in}{1.027795in}}%
\pgfpathcurveto{\pgfqpoint{1.165185in}{1.018955in}}{\pgfqpoint{1.168697in}{1.010475in}}{\pgfqpoint{1.174948in}{1.004224in}}%
\pgfpathcurveto{\pgfqpoint{1.181199in}{0.997974in}}{\pgfqpoint{1.189678in}{0.994461in}}{\pgfqpoint{1.198518in}{0.994461in}}%
\pgfpathlineto{\pgfqpoint{1.198518in}{0.994461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341953in}{1.089408in}}%
\pgfpathcurveto{\pgfqpoint{1.350793in}{1.089408in}}{\pgfqpoint{1.359272in}{1.092920in}}{\pgfqpoint{1.365523in}{1.099171in}}%
\pgfpathcurveto{\pgfqpoint{1.371774in}{1.105422in}}{\pgfqpoint{1.375286in}{1.113901in}}{\pgfqpoint{1.375286in}{1.122741in}}%
\pgfpathcurveto{\pgfqpoint{1.375286in}{1.131581in}}{\pgfqpoint{1.371774in}{1.140061in}}{\pgfqpoint{1.365523in}{1.146312in}}%
\pgfpathcurveto{\pgfqpoint{1.359272in}{1.152562in}}{\pgfqpoint{1.350793in}{1.156075in}}{\pgfqpoint{1.341953in}{1.156075in}}%
\pgfpathcurveto{\pgfqpoint{1.333113in}{1.156075in}}{\pgfqpoint{1.324634in}{1.152562in}}{\pgfqpoint{1.318383in}{1.146312in}}%
\pgfpathcurveto{\pgfqpoint{1.312132in}{1.140061in}}{\pgfqpoint{1.308620in}{1.131581in}}{\pgfqpoint{1.308620in}{1.122741in}}%
\pgfpathcurveto{\pgfqpoint{1.308620in}{1.113901in}}{\pgfqpoint{1.312132in}{1.105422in}}{\pgfqpoint{1.318383in}{1.099171in}}%
\pgfpathcurveto{\pgfqpoint{1.324634in}{1.092920in}}{\pgfqpoint{1.333113in}{1.089408in}}{\pgfqpoint{1.341953in}{1.089408in}}%
\pgfpathlineto{\pgfqpoint{1.341953in}{1.089408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829283in}{1.280275in}}%
\pgfpathcurveto{\pgfqpoint{0.838123in}{1.280275in}}{\pgfqpoint{0.846602in}{1.283787in}}{\pgfqpoint{0.852853in}{1.290038in}}%
\pgfpathcurveto{\pgfqpoint{0.859104in}{1.296289in}}{\pgfqpoint{0.862616in}{1.304768in}}{\pgfqpoint{0.862616in}{1.313608in}}%
\pgfpathcurveto{\pgfqpoint{0.862616in}{1.322448in}}{\pgfqpoint{0.859104in}{1.330927in}}{\pgfqpoint{0.852853in}{1.337178in}}%
\pgfpathcurveto{\pgfqpoint{0.846602in}{1.343429in}}{\pgfqpoint{0.838123in}{1.346941in}}{\pgfqpoint{0.829283in}{1.346941in}}%
\pgfpathcurveto{\pgfqpoint{0.820443in}{1.346941in}}{\pgfqpoint{0.811964in}{1.343429in}}{\pgfqpoint{0.805713in}{1.337178in}}%
\pgfpathcurveto{\pgfqpoint{0.799462in}{1.330927in}}{\pgfqpoint{0.795950in}{1.322448in}}{\pgfqpoint{0.795950in}{1.313608in}}%
\pgfpathcurveto{\pgfqpoint{0.795950in}{1.304768in}}{\pgfqpoint{0.799462in}{1.296289in}}{\pgfqpoint{0.805713in}{1.290038in}}%
\pgfpathcurveto{\pgfqpoint{0.811964in}{1.283787in}}{\pgfqpoint{0.820443in}{1.280275in}}{\pgfqpoint{0.829283in}{1.280275in}}%
\pgfpathlineto{\pgfqpoint{0.829283in}{1.280275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569942in}{1.138857in}}%
\pgfpathcurveto{\pgfqpoint{0.578782in}{1.138857in}}{\pgfqpoint{0.587262in}{1.142369in}}{\pgfqpoint{0.593512in}{1.148620in}}%
\pgfpathcurveto{\pgfqpoint{0.599763in}{1.154871in}}{\pgfqpoint{0.603276in}{1.163350in}}{\pgfqpoint{0.603276in}{1.172190in}}%
\pgfpathcurveto{\pgfqpoint{0.603276in}{1.181030in}}{\pgfqpoint{0.599763in}{1.189509in}}{\pgfqpoint{0.593512in}{1.195760in}}%
\pgfpathcurveto{\pgfqpoint{0.587262in}{1.202011in}}{\pgfqpoint{0.578782in}{1.205523in}}{\pgfqpoint{0.569942in}{1.205523in}}%
\pgfpathcurveto{\pgfqpoint{0.561102in}{1.205523in}}{\pgfqpoint{0.552623in}{1.202011in}}{\pgfqpoint{0.546372in}{1.195760in}}%
\pgfpathcurveto{\pgfqpoint{0.540121in}{1.189509in}}{\pgfqpoint{0.536609in}{1.181030in}}{\pgfqpoint{0.536609in}{1.172190in}}%
\pgfpathcurveto{\pgfqpoint{0.536609in}{1.163350in}}{\pgfqpoint{0.540121in}{1.154871in}}{\pgfqpoint{0.546372in}{1.148620in}}%
\pgfpathcurveto{\pgfqpoint{0.552623in}{1.142369in}}{\pgfqpoint{0.561102in}{1.138857in}}{\pgfqpoint{0.569942in}{1.138857in}}%
\pgfpathlineto{\pgfqpoint{0.569942in}{1.138857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706060in}{1.489256in}}%
\pgfpathcurveto{\pgfqpoint{0.714900in}{1.489256in}}{\pgfqpoint{0.723380in}{1.492768in}}{\pgfqpoint{0.729630in}{1.499019in}}%
\pgfpathcurveto{\pgfqpoint{0.735881in}{1.505270in}}{\pgfqpoint{0.739394in}{1.513749in}}{\pgfqpoint{0.739394in}{1.522589in}}%
\pgfpathcurveto{\pgfqpoint{0.739394in}{1.531429in}}{\pgfqpoint{0.735881in}{1.539908in}}{\pgfqpoint{0.729630in}{1.546159in}}%
\pgfpathcurveto{\pgfqpoint{0.723380in}{1.552410in}}{\pgfqpoint{0.714900in}{1.555922in}}{\pgfqpoint{0.706060in}{1.555922in}}%
\pgfpathcurveto{\pgfqpoint{0.697220in}{1.555922in}}{\pgfqpoint{0.688741in}{1.552410in}}{\pgfqpoint{0.682490in}{1.546159in}}%
\pgfpathcurveto{\pgfqpoint{0.676239in}{1.539908in}}{\pgfqpoint{0.672727in}{1.531429in}}{\pgfqpoint{0.672727in}{1.522589in}}%
\pgfpathcurveto{\pgfqpoint{0.672727in}{1.513749in}}{\pgfqpoint{0.676239in}{1.505270in}}{\pgfqpoint{0.682490in}{1.499019in}}%
\pgfpathcurveto{\pgfqpoint{0.688741in}{1.492768in}}{\pgfqpoint{0.697220in}{1.489256in}}{\pgfqpoint{0.706060in}{1.489256in}}%
\pgfpathlineto{\pgfqpoint{0.706060in}{1.489256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042788in}{1.093025in}}%
\pgfpathcurveto{\pgfqpoint{1.051628in}{1.093025in}}{\pgfqpoint{1.060108in}{1.096537in}}{\pgfqpoint{1.066358in}{1.102788in}}%
\pgfpathcurveto{\pgfqpoint{1.072609in}{1.109039in}}{\pgfqpoint{1.076122in}{1.117518in}}{\pgfqpoint{1.076122in}{1.126358in}}%
\pgfpathcurveto{\pgfqpoint{1.076122in}{1.135198in}}{\pgfqpoint{1.072609in}{1.143678in}}{\pgfqpoint{1.066358in}{1.149929in}}%
\pgfpathcurveto{\pgfqpoint{1.060108in}{1.156179in}}{\pgfqpoint{1.051628in}{1.159692in}}{\pgfqpoint{1.042788in}{1.159692in}}%
\pgfpathcurveto{\pgfqpoint{1.033948in}{1.159692in}}{\pgfqpoint{1.025469in}{1.156179in}}{\pgfqpoint{1.019218in}{1.149929in}}%
\pgfpathcurveto{\pgfqpoint{1.012967in}{1.143678in}}{\pgfqpoint{1.009455in}{1.135198in}}{\pgfqpoint{1.009455in}{1.126358in}}%
\pgfpathcurveto{\pgfqpoint{1.009455in}{1.117518in}}{\pgfqpoint{1.012967in}{1.109039in}}{\pgfqpoint{1.019218in}{1.102788in}}%
\pgfpathcurveto{\pgfqpoint{1.025469in}{1.096537in}}{\pgfqpoint{1.033948in}{1.093025in}}{\pgfqpoint{1.042788in}{1.093025in}}%
\pgfpathlineto{\pgfqpoint{1.042788in}{1.093025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990459in}{1.301396in}}%
\pgfpathcurveto{\pgfqpoint{0.999299in}{1.301396in}}{\pgfqpoint{1.007778in}{1.304908in}}{\pgfqpoint{1.014029in}{1.311159in}}%
\pgfpathcurveto{\pgfqpoint{1.020280in}{1.317410in}}{\pgfqpoint{1.023792in}{1.325889in}}{\pgfqpoint{1.023792in}{1.334730in}}%
\pgfpathcurveto{\pgfqpoint{1.023792in}{1.343570in}}{\pgfqpoint{1.020280in}{1.352049in}}{\pgfqpoint{1.014029in}{1.358300in}}%
\pgfpathcurveto{\pgfqpoint{1.007778in}{1.364551in}}{\pgfqpoint{0.999299in}{1.368063in}}{\pgfqpoint{0.990459in}{1.368063in}}%
\pgfpathcurveto{\pgfqpoint{0.981619in}{1.368063in}}{\pgfqpoint{0.973139in}{1.364551in}}{\pgfqpoint{0.966888in}{1.358300in}}%
\pgfpathcurveto{\pgfqpoint{0.960638in}{1.352049in}}{\pgfqpoint{0.957125in}{1.343570in}}{\pgfqpoint{0.957125in}{1.334730in}}%
\pgfpathcurveto{\pgfqpoint{0.957125in}{1.325889in}}{\pgfqpoint{0.960638in}{1.317410in}}{\pgfqpoint{0.966888in}{1.311159in}}%
\pgfpathcurveto{\pgfqpoint{0.973139in}{1.304908in}}{\pgfqpoint{0.981619in}{1.301396in}}{\pgfqpoint{0.990459in}{1.301396in}}%
\pgfpathlineto{\pgfqpoint{0.990459in}{1.301396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569942in}{1.116421in}}%
\pgfpathcurveto{\pgfqpoint{0.578782in}{1.116421in}}{\pgfqpoint{0.587262in}{1.119934in}}{\pgfqpoint{0.593512in}{1.126184in}}%
\pgfpathcurveto{\pgfqpoint{0.599763in}{1.132435in}}{\pgfqpoint{0.603276in}{1.140915in}}{\pgfqpoint{0.603276in}{1.149755in}}%
\pgfpathcurveto{\pgfqpoint{0.603276in}{1.158595in}}{\pgfqpoint{0.599763in}{1.167074in}}{\pgfqpoint{0.593512in}{1.173325in}}%
\pgfpathcurveto{\pgfqpoint{0.587262in}{1.179576in}}{\pgfqpoint{0.578782in}{1.183088in}}{\pgfqpoint{0.569942in}{1.183088in}}%
\pgfpathcurveto{\pgfqpoint{0.561102in}{1.183088in}}{\pgfqpoint{0.552623in}{1.179576in}}{\pgfqpoint{0.546372in}{1.173325in}}%
\pgfpathcurveto{\pgfqpoint{0.540121in}{1.167074in}}{\pgfqpoint{0.536609in}{1.158595in}}{\pgfqpoint{0.536609in}{1.149755in}}%
\pgfpathcurveto{\pgfqpoint{0.536609in}{1.140915in}}{\pgfqpoint{0.540121in}{1.132435in}}{\pgfqpoint{0.546372in}{1.126184in}}%
\pgfpathcurveto{\pgfqpoint{0.552623in}{1.119934in}}{\pgfqpoint{0.561102in}{1.116421in}}{\pgfqpoint{0.569942in}{1.116421in}}%
\pgfpathlineto{\pgfqpoint{0.569942in}{1.116421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025279in}{1.023347in}}%
\pgfpathcurveto{\pgfqpoint{1.034119in}{1.023347in}}{\pgfqpoint{1.042598in}{1.026860in}}{\pgfqpoint{1.048849in}{1.033111in}}%
\pgfpathcurveto{\pgfqpoint{1.055100in}{1.039361in}}{\pgfqpoint{1.058612in}{1.047841in}}{\pgfqpoint{1.058612in}{1.056681in}}%
\pgfpathcurveto{\pgfqpoint{1.058612in}{1.065521in}}{\pgfqpoint{1.055100in}{1.074000in}}{\pgfqpoint{1.048849in}{1.080251in}}%
\pgfpathcurveto{\pgfqpoint{1.042598in}{1.086502in}}{\pgfqpoint{1.034119in}{1.090014in}}{\pgfqpoint{1.025279in}{1.090014in}}%
\pgfpathcurveto{\pgfqpoint{1.016439in}{1.090014in}}{\pgfqpoint{1.007959in}{1.086502in}}{\pgfqpoint{1.001708in}{1.080251in}}%
\pgfpathcurveto{\pgfqpoint{0.995458in}{1.074000in}}{\pgfqpoint{0.991945in}{1.065521in}}{\pgfqpoint{0.991945in}{1.056681in}}%
\pgfpathcurveto{\pgfqpoint{0.991945in}{1.047841in}}{\pgfqpoint{0.995458in}{1.039361in}}{\pgfqpoint{1.001708in}{1.033111in}}%
\pgfpathcurveto{\pgfqpoint{1.007959in}{1.026860in}}{\pgfqpoint{1.016439in}{1.023347in}}{\pgfqpoint{1.025279in}{1.023347in}}%
\pgfpathlineto{\pgfqpoint{1.025279in}{1.023347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498170in}{1.097846in}}%
\pgfpathcurveto{\pgfqpoint{1.507010in}{1.097846in}}{\pgfqpoint{1.515489in}{1.101359in}}{\pgfqpoint{1.521740in}{1.107610in}}%
\pgfpathcurveto{\pgfqpoint{1.527991in}{1.113860in}}{\pgfqpoint{1.531503in}{1.122340in}}{\pgfqpoint{1.531503in}{1.131180in}}%
\pgfpathcurveto{\pgfqpoint{1.531503in}{1.140020in}}{\pgfqpoint{1.527991in}{1.148499in}}{\pgfqpoint{1.521740in}{1.154750in}}%
\pgfpathcurveto{\pgfqpoint{1.515489in}{1.161001in}}{\pgfqpoint{1.507010in}{1.164513in}}{\pgfqpoint{1.498170in}{1.164513in}}%
\pgfpathcurveto{\pgfqpoint{1.489330in}{1.164513in}}{\pgfqpoint{1.480851in}{1.161001in}}{\pgfqpoint{1.474600in}{1.154750in}}%
\pgfpathcurveto{\pgfqpoint{1.468349in}{1.148499in}}{\pgfqpoint{1.464837in}{1.140020in}}{\pgfqpoint{1.464837in}{1.131180in}}%
\pgfpathcurveto{\pgfqpoint{1.464837in}{1.122340in}}{\pgfqpoint{1.468349in}{1.113860in}}{\pgfqpoint{1.474600in}{1.107610in}}%
\pgfpathcurveto{\pgfqpoint{1.480851in}{1.101359in}}{\pgfqpoint{1.489330in}{1.097846in}}{\pgfqpoint{1.498170in}{1.097846in}}%
\pgfpathlineto{\pgfqpoint{1.498170in}{1.097846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869031in}{1.334642in}}%
\pgfpathcurveto{\pgfqpoint{0.877871in}{1.334642in}}{\pgfqpoint{0.886350in}{1.338154in}}{\pgfqpoint{0.892601in}{1.344405in}}%
\pgfpathcurveto{\pgfqpoint{0.898852in}{1.350656in}}{\pgfqpoint{0.902364in}{1.359135in}}{\pgfqpoint{0.902364in}{1.367975in}}%
\pgfpathcurveto{\pgfqpoint{0.902364in}{1.376815in}}{\pgfqpoint{0.898852in}{1.385294in}}{\pgfqpoint{0.892601in}{1.391545in}}%
\pgfpathcurveto{\pgfqpoint{0.886350in}{1.397796in}}{\pgfqpoint{0.877871in}{1.401308in}}{\pgfqpoint{0.869031in}{1.401308in}}%
\pgfpathcurveto{\pgfqpoint{0.860191in}{1.401308in}}{\pgfqpoint{0.851711in}{1.397796in}}{\pgfqpoint{0.845461in}{1.391545in}}%
\pgfpathcurveto{\pgfqpoint{0.839210in}{1.385294in}}{\pgfqpoint{0.835697in}{1.376815in}}{\pgfqpoint{0.835697in}{1.367975in}}%
\pgfpathcurveto{\pgfqpoint{0.835697in}{1.359135in}}{\pgfqpoint{0.839210in}{1.350656in}}{\pgfqpoint{0.845461in}{1.344405in}}%
\pgfpathcurveto{\pgfqpoint{0.851711in}{1.338154in}}{\pgfqpoint{0.860191in}{1.334642in}}{\pgfqpoint{0.869031in}{1.334642in}}%
\pgfpathlineto{\pgfqpoint{0.869031in}{1.334642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397179in}{0.942467in}}%
\pgfpathcurveto{\pgfqpoint{1.406019in}{0.942467in}}{\pgfqpoint{1.414498in}{0.945980in}}{\pgfqpoint{1.420749in}{0.952231in}}%
\pgfpathcurveto{\pgfqpoint{1.427000in}{0.958481in}}{\pgfqpoint{1.430512in}{0.966961in}}{\pgfqpoint{1.430512in}{0.975801in}}%
\pgfpathcurveto{\pgfqpoint{1.430512in}{0.984641in}}{\pgfqpoint{1.427000in}{0.993120in}}{\pgfqpoint{1.420749in}{0.999371in}}%
\pgfpathcurveto{\pgfqpoint{1.414498in}{1.005622in}}{\pgfqpoint{1.406019in}{1.009134in}}{\pgfqpoint{1.397179in}{1.009134in}}%
\pgfpathcurveto{\pgfqpoint{1.388339in}{1.009134in}}{\pgfqpoint{1.379859in}{1.005622in}}{\pgfqpoint{1.373609in}{0.999371in}}%
\pgfpathcurveto{\pgfqpoint{1.367358in}{0.993120in}}{\pgfqpoint{1.363845in}{0.984641in}}{\pgfqpoint{1.363845in}{0.975801in}}%
\pgfpathcurveto{\pgfqpoint{1.363845in}{0.966961in}}{\pgfqpoint{1.367358in}{0.958481in}}{\pgfqpoint{1.373609in}{0.952231in}}%
\pgfpathcurveto{\pgfqpoint{1.379859in}{0.945980in}}{\pgfqpoint{1.388339in}{0.942467in}}{\pgfqpoint{1.397179in}{0.942467in}}%
\pgfpathlineto{\pgfqpoint{1.397179in}{0.942467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119623in}{1.117821in}}%
\pgfpathcurveto{\pgfqpoint{1.128463in}{1.117821in}}{\pgfqpoint{1.136943in}{1.121333in}}{\pgfqpoint{1.143193in}{1.127584in}}%
\pgfpathcurveto{\pgfqpoint{1.149444in}{1.133835in}}{\pgfqpoint{1.152957in}{1.142314in}}{\pgfqpoint{1.152957in}{1.151154in}}%
\pgfpathcurveto{\pgfqpoint{1.152957in}{1.159994in}}{\pgfqpoint{1.149444in}{1.168473in}}{\pgfqpoint{1.143193in}{1.174724in}}%
\pgfpathcurveto{\pgfqpoint{1.136943in}{1.180975in}}{\pgfqpoint{1.128463in}{1.184487in}}{\pgfqpoint{1.119623in}{1.184487in}}%
\pgfpathcurveto{\pgfqpoint{1.110783in}{1.184487in}}{\pgfqpoint{1.102304in}{1.180975in}}{\pgfqpoint{1.096053in}{1.174724in}}%
\pgfpathcurveto{\pgfqpoint{1.089802in}{1.168473in}}{\pgfqpoint{1.086290in}{1.159994in}}{\pgfqpoint{1.086290in}{1.151154in}}%
\pgfpathcurveto{\pgfqpoint{1.086290in}{1.142314in}}{\pgfqpoint{1.089802in}{1.133835in}}{\pgfqpoint{1.096053in}{1.127584in}}%
\pgfpathcurveto{\pgfqpoint{1.102304in}{1.121333in}}{\pgfqpoint{1.110783in}{1.117821in}}{\pgfqpoint{1.119623in}{1.117821in}}%
\pgfpathlineto{\pgfqpoint{1.119623in}{1.117821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953469in}{1.030595in}}%
\pgfpathcurveto{\pgfqpoint{0.962309in}{1.030595in}}{\pgfqpoint{0.970789in}{1.034107in}}{\pgfqpoint{0.977039in}{1.040358in}}%
\pgfpathcurveto{\pgfqpoint{0.983290in}{1.046609in}}{\pgfqpoint{0.986803in}{1.055088in}}{\pgfqpoint{0.986803in}{1.063928in}}%
\pgfpathcurveto{\pgfqpoint{0.986803in}{1.072768in}}{\pgfqpoint{0.983290in}{1.081247in}}{\pgfqpoint{0.977039in}{1.087498in}}%
\pgfpathcurveto{\pgfqpoint{0.970789in}{1.093749in}}{\pgfqpoint{0.962309in}{1.097261in}}{\pgfqpoint{0.953469in}{1.097261in}}%
\pgfpathcurveto{\pgfqpoint{0.944629in}{1.097261in}}{\pgfqpoint{0.936150in}{1.093749in}}{\pgfqpoint{0.929899in}{1.087498in}}%
\pgfpathcurveto{\pgfqpoint{0.923648in}{1.081247in}}{\pgfqpoint{0.920136in}{1.072768in}}{\pgfqpoint{0.920136in}{1.063928in}}%
\pgfpathcurveto{\pgfqpoint{0.920136in}{1.055088in}}{\pgfqpoint{0.923648in}{1.046609in}}{\pgfqpoint{0.929899in}{1.040358in}}%
\pgfpathcurveto{\pgfqpoint{0.936150in}{1.034107in}}{\pgfqpoint{0.944629in}{1.030595in}}{\pgfqpoint{0.953469in}{1.030595in}}%
\pgfpathlineto{\pgfqpoint{0.953469in}{1.030595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981927in}{1.097682in}}%
\pgfpathcurveto{\pgfqpoint{0.990767in}{1.097682in}}{\pgfqpoint{0.999246in}{1.101194in}}{\pgfqpoint{1.005497in}{1.107445in}}%
\pgfpathcurveto{\pgfqpoint{1.011748in}{1.113696in}}{\pgfqpoint{1.015260in}{1.122175in}}{\pgfqpoint{1.015260in}{1.131015in}}%
\pgfpathcurveto{\pgfqpoint{1.015260in}{1.139855in}}{\pgfqpoint{1.011748in}{1.148335in}}{\pgfqpoint{1.005497in}{1.154585in}}%
\pgfpathcurveto{\pgfqpoint{0.999246in}{1.160836in}}{\pgfqpoint{0.990767in}{1.164349in}}{\pgfqpoint{0.981927in}{1.164349in}}%
\pgfpathcurveto{\pgfqpoint{0.973087in}{1.164349in}}{\pgfqpoint{0.964607in}{1.160836in}}{\pgfqpoint{0.958356in}{1.154585in}}%
\pgfpathcurveto{\pgfqpoint{0.952106in}{1.148335in}}{\pgfqpoint{0.948593in}{1.139855in}}{\pgfqpoint{0.948593in}{1.131015in}}%
\pgfpathcurveto{\pgfqpoint{0.948593in}{1.122175in}}{\pgfqpoint{0.952106in}{1.113696in}}{\pgfqpoint{0.958356in}{1.107445in}}%
\pgfpathcurveto{\pgfqpoint{0.964607in}{1.101194in}}{\pgfqpoint{0.973087in}{1.097682in}}{\pgfqpoint{0.981927in}{1.097682in}}%
\pgfpathlineto{\pgfqpoint{0.981927in}{1.097682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050328in}{1.015982in}}%
\pgfpathcurveto{\pgfqpoint{1.059168in}{1.015982in}}{\pgfqpoint{1.067647in}{1.019494in}}{\pgfqpoint{1.073898in}{1.025745in}}%
\pgfpathcurveto{\pgfqpoint{1.080149in}{1.031996in}}{\pgfqpoint{1.083661in}{1.040475in}}{\pgfqpoint{1.083661in}{1.049315in}}%
\pgfpathcurveto{\pgfqpoint{1.083661in}{1.058155in}}{\pgfqpoint{1.080149in}{1.066634in}}{\pgfqpoint{1.073898in}{1.072885in}}%
\pgfpathcurveto{\pgfqpoint{1.067647in}{1.079136in}}{\pgfqpoint{1.059168in}{1.082648in}}{\pgfqpoint{1.050328in}{1.082648in}}%
\pgfpathcurveto{\pgfqpoint{1.041488in}{1.082648in}}{\pgfqpoint{1.033009in}{1.079136in}}{\pgfqpoint{1.026758in}{1.072885in}}%
\pgfpathcurveto{\pgfqpoint{1.020507in}{1.066634in}}{\pgfqpoint{1.016995in}{1.058155in}}{\pgfqpoint{1.016995in}{1.049315in}}%
\pgfpathcurveto{\pgfqpoint{1.016995in}{1.040475in}}{\pgfqpoint{1.020507in}{1.031996in}}{\pgfqpoint{1.026758in}{1.025745in}}%
\pgfpathcurveto{\pgfqpoint{1.033009in}{1.019494in}}{\pgfqpoint{1.041488in}{1.015982in}}{\pgfqpoint{1.050328in}{1.015982in}}%
\pgfpathlineto{\pgfqpoint{1.050328in}{1.015982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963917in}{1.101800in}}%
\pgfpathcurveto{\pgfqpoint{0.972757in}{1.101800in}}{\pgfqpoint{0.981236in}{1.105313in}}{\pgfqpoint{0.987487in}{1.111563in}}%
\pgfpathcurveto{\pgfqpoint{0.993738in}{1.117814in}}{\pgfqpoint{0.997250in}{1.126294in}}{\pgfqpoint{0.997250in}{1.135134in}}%
\pgfpathcurveto{\pgfqpoint{0.997250in}{1.143974in}}{\pgfqpoint{0.993738in}{1.152453in}}{\pgfqpoint{0.987487in}{1.158704in}}%
\pgfpathcurveto{\pgfqpoint{0.981236in}{1.164955in}}{\pgfqpoint{0.972757in}{1.168467in}}{\pgfqpoint{0.963917in}{1.168467in}}%
\pgfpathcurveto{\pgfqpoint{0.955076in}{1.168467in}}{\pgfqpoint{0.946597in}{1.164955in}}{\pgfqpoint{0.940346in}{1.158704in}}%
\pgfpathcurveto{\pgfqpoint{0.934095in}{1.152453in}}{\pgfqpoint{0.930583in}{1.143974in}}{\pgfqpoint{0.930583in}{1.135134in}}%
\pgfpathcurveto{\pgfqpoint{0.930583in}{1.126294in}}{\pgfqpoint{0.934095in}{1.117814in}}{\pgfqpoint{0.940346in}{1.111563in}}%
\pgfpathcurveto{\pgfqpoint{0.946597in}{1.105313in}}{\pgfqpoint{0.955076in}{1.101800in}}{\pgfqpoint{0.963917in}{1.101800in}}%
\pgfpathlineto{\pgfqpoint{0.963917in}{1.101800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250734in}{1.081158in}}%
\pgfpathcurveto{\pgfqpoint{1.259574in}{1.081158in}}{\pgfqpoint{1.268053in}{1.084670in}}{\pgfqpoint{1.274304in}{1.090921in}}%
\pgfpathcurveto{\pgfqpoint{1.280555in}{1.097172in}}{\pgfqpoint{1.284067in}{1.105651in}}{\pgfqpoint{1.284067in}{1.114491in}}%
\pgfpathcurveto{\pgfqpoint{1.284067in}{1.123331in}}{\pgfqpoint{1.280555in}{1.131810in}}{\pgfqpoint{1.274304in}{1.138061in}}%
\pgfpathcurveto{\pgfqpoint{1.268053in}{1.144312in}}{\pgfqpoint{1.259574in}{1.147824in}}{\pgfqpoint{1.250734in}{1.147824in}}%
\pgfpathcurveto{\pgfqpoint{1.241894in}{1.147824in}}{\pgfqpoint{1.233414in}{1.144312in}}{\pgfqpoint{1.227163in}{1.138061in}}%
\pgfpathcurveto{\pgfqpoint{1.220913in}{1.131810in}}{\pgfqpoint{1.217400in}{1.123331in}}{\pgfqpoint{1.217400in}{1.114491in}}%
\pgfpathcurveto{\pgfqpoint{1.217400in}{1.105651in}}{\pgfqpoint{1.220913in}{1.097172in}}{\pgfqpoint{1.227163in}{1.090921in}}%
\pgfpathcurveto{\pgfqpoint{1.233414in}{1.084670in}}{\pgfqpoint{1.241894in}{1.081158in}}{\pgfqpoint{1.250734in}{1.081158in}}%
\pgfpathlineto{\pgfqpoint{1.250734in}{1.081158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934290in}{1.015898in}}%
\pgfpathcurveto{\pgfqpoint{0.943131in}{1.015898in}}{\pgfqpoint{0.951610in}{1.019411in}}{\pgfqpoint{0.957861in}{1.025661in}}%
\pgfpathcurveto{\pgfqpoint{0.964112in}{1.031912in}}{\pgfqpoint{0.967624in}{1.040392in}}{\pgfqpoint{0.967624in}{1.049232in}}%
\pgfpathcurveto{\pgfqpoint{0.967624in}{1.058072in}}{\pgfqpoint{0.964112in}{1.066551in}}{\pgfqpoint{0.957861in}{1.072802in}}%
\pgfpathcurveto{\pgfqpoint{0.951610in}{1.079053in}}{\pgfqpoint{0.943131in}{1.082565in}}{\pgfqpoint{0.934290in}{1.082565in}}%
\pgfpathcurveto{\pgfqpoint{0.925450in}{1.082565in}}{\pgfqpoint{0.916971in}{1.079053in}}{\pgfqpoint{0.910720in}{1.072802in}}%
\pgfpathcurveto{\pgfqpoint{0.904469in}{1.066551in}}{\pgfqpoint{0.900957in}{1.058072in}}{\pgfqpoint{0.900957in}{1.049232in}}%
\pgfpathcurveto{\pgfqpoint{0.900957in}{1.040392in}}{\pgfqpoint{0.904469in}{1.031912in}}{\pgfqpoint{0.910720in}{1.025661in}}%
\pgfpathcurveto{\pgfqpoint{0.916971in}{1.019411in}}{\pgfqpoint{0.925450in}{1.015898in}}{\pgfqpoint{0.934290in}{1.015898in}}%
\pgfpathlineto{\pgfqpoint{0.934290in}{1.015898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172557in}{1.113520in}}%
\pgfpathcurveto{\pgfqpoint{1.181397in}{1.113520in}}{\pgfqpoint{1.189876in}{1.117032in}}{\pgfqpoint{1.196127in}{1.123283in}}%
\pgfpathcurveto{\pgfqpoint{1.202378in}{1.129534in}}{\pgfqpoint{1.205890in}{1.138013in}}{\pgfqpoint{1.205890in}{1.146853in}}%
\pgfpathcurveto{\pgfqpoint{1.205890in}{1.155693in}}{\pgfqpoint{1.202378in}{1.164173in}}{\pgfqpoint{1.196127in}{1.170423in}}%
\pgfpathcurveto{\pgfqpoint{1.189876in}{1.176674in}}{\pgfqpoint{1.181397in}{1.180187in}}{\pgfqpoint{1.172557in}{1.180187in}}%
\pgfpathcurveto{\pgfqpoint{1.163717in}{1.180187in}}{\pgfqpoint{1.155238in}{1.176674in}}{\pgfqpoint{1.148987in}{1.170423in}}%
\pgfpathcurveto{\pgfqpoint{1.142736in}{1.164173in}}{\pgfqpoint{1.139224in}{1.155693in}}{\pgfqpoint{1.139224in}{1.146853in}}%
\pgfpathcurveto{\pgfqpoint{1.139224in}{1.138013in}}{\pgfqpoint{1.142736in}{1.129534in}}{\pgfqpoint{1.148987in}{1.123283in}}%
\pgfpathcurveto{\pgfqpoint{1.155238in}{1.117032in}}{\pgfqpoint{1.163717in}{1.113520in}}{\pgfqpoint{1.172557in}{1.113520in}}%
\pgfpathlineto{\pgfqpoint{1.172557in}{1.113520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051542in}{1.143921in}}%
\pgfpathcurveto{\pgfqpoint{1.060382in}{1.143921in}}{\pgfqpoint{1.068861in}{1.147434in}}{\pgfqpoint{1.075112in}{1.153685in}}%
\pgfpathcurveto{\pgfqpoint{1.081363in}{1.159935in}}{\pgfqpoint{1.084875in}{1.168415in}}{\pgfqpoint{1.084875in}{1.177255in}}%
\pgfpathcurveto{\pgfqpoint{1.084875in}{1.186095in}}{\pgfqpoint{1.081363in}{1.194574in}}{\pgfqpoint{1.075112in}{1.200825in}}%
\pgfpathcurveto{\pgfqpoint{1.068861in}{1.207076in}}{\pgfqpoint{1.060382in}{1.210588in}}{\pgfqpoint{1.051542in}{1.210588in}}%
\pgfpathcurveto{\pgfqpoint{1.042702in}{1.210588in}}{\pgfqpoint{1.034223in}{1.207076in}}{\pgfqpoint{1.027972in}{1.200825in}}%
\pgfpathcurveto{\pgfqpoint{1.021721in}{1.194574in}}{\pgfqpoint{1.018209in}{1.186095in}}{\pgfqpoint{1.018209in}{1.177255in}}%
\pgfpathcurveto{\pgfqpoint{1.018209in}{1.168415in}}{\pgfqpoint{1.021721in}{1.159935in}}{\pgfqpoint{1.027972in}{1.153685in}}%
\pgfpathcurveto{\pgfqpoint{1.034223in}{1.147434in}}{\pgfqpoint{1.042702in}{1.143921in}}{\pgfqpoint{1.051542in}{1.143921in}}%
\pgfpathlineto{\pgfqpoint{1.051542in}{1.143921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387397in}{0.945564in}}%
\pgfpathcurveto{\pgfqpoint{1.396237in}{0.945564in}}{\pgfqpoint{1.404716in}{0.949076in}}{\pgfqpoint{1.410967in}{0.955327in}}%
\pgfpathcurveto{\pgfqpoint{1.417218in}{0.961578in}}{\pgfqpoint{1.420730in}{0.970057in}}{\pgfqpoint{1.420730in}{0.978897in}}%
\pgfpathcurveto{\pgfqpoint{1.420730in}{0.987737in}}{\pgfqpoint{1.417218in}{0.996216in}}{\pgfqpoint{1.410967in}{1.002467in}}%
\pgfpathcurveto{\pgfqpoint{1.404716in}{1.008718in}}{\pgfqpoint{1.396237in}{1.012230in}}{\pgfqpoint{1.387397in}{1.012230in}}%
\pgfpathcurveto{\pgfqpoint{1.378557in}{1.012230in}}{\pgfqpoint{1.370078in}{1.008718in}}{\pgfqpoint{1.363827in}{1.002467in}}%
\pgfpathcurveto{\pgfqpoint{1.357576in}{0.996216in}}{\pgfqpoint{1.354064in}{0.987737in}}{\pgfqpoint{1.354064in}{0.978897in}}%
\pgfpathcurveto{\pgfqpoint{1.354064in}{0.970057in}}{\pgfqpoint{1.357576in}{0.961578in}}{\pgfqpoint{1.363827in}{0.955327in}}%
\pgfpathcurveto{\pgfqpoint{1.370078in}{0.949076in}}{\pgfqpoint{1.378557in}{0.945564in}}{\pgfqpoint{1.387397in}{0.945564in}}%
\pgfpathlineto{\pgfqpoint{1.387397in}{0.945564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049509in}{1.134457in}}%
\pgfpathcurveto{\pgfqpoint{1.058349in}{1.134457in}}{\pgfqpoint{1.066828in}{1.137969in}}{\pgfqpoint{1.073079in}{1.144220in}}%
\pgfpathcurveto{\pgfqpoint{1.079330in}{1.150471in}}{\pgfqpoint{1.082842in}{1.158950in}}{\pgfqpoint{1.082842in}{1.167790in}}%
\pgfpathcurveto{\pgfqpoint{1.082842in}{1.176630in}}{\pgfqpoint{1.079330in}{1.185109in}}{\pgfqpoint{1.073079in}{1.191360in}}%
\pgfpathcurveto{\pgfqpoint{1.066828in}{1.197611in}}{\pgfqpoint{1.058349in}{1.201123in}}{\pgfqpoint{1.049509in}{1.201123in}}%
\pgfpathcurveto{\pgfqpoint{1.040668in}{1.201123in}}{\pgfqpoint{1.032189in}{1.197611in}}{\pgfqpoint{1.025938in}{1.191360in}}%
\pgfpathcurveto{\pgfqpoint{1.019687in}{1.185109in}}{\pgfqpoint{1.016175in}{1.176630in}}{\pgfqpoint{1.016175in}{1.167790in}}%
\pgfpathcurveto{\pgfqpoint{1.016175in}{1.158950in}}{\pgfqpoint{1.019687in}{1.150471in}}{\pgfqpoint{1.025938in}{1.144220in}}%
\pgfpathcurveto{\pgfqpoint{1.032189in}{1.137969in}}{\pgfqpoint{1.040668in}{1.134457in}}{\pgfqpoint{1.049509in}{1.134457in}}%
\pgfpathlineto{\pgfqpoint{1.049509in}{1.134457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024828in}{1.054183in}}%
\pgfpathcurveto{\pgfqpoint{1.033668in}{1.054183in}}{\pgfqpoint{1.042147in}{1.057695in}}{\pgfqpoint{1.048398in}{1.063946in}}%
\pgfpathcurveto{\pgfqpoint{1.054649in}{1.070197in}}{\pgfqpoint{1.058161in}{1.078676in}}{\pgfqpoint{1.058161in}{1.087516in}}%
\pgfpathcurveto{\pgfqpoint{1.058161in}{1.096356in}}{\pgfqpoint{1.054649in}{1.104835in}}{\pgfqpoint{1.048398in}{1.111086in}}%
\pgfpathcurveto{\pgfqpoint{1.042147in}{1.117337in}}{\pgfqpoint{1.033668in}{1.120849in}}{\pgfqpoint{1.024828in}{1.120849in}}%
\pgfpathcurveto{\pgfqpoint{1.015988in}{1.120849in}}{\pgfqpoint{1.007509in}{1.117337in}}{\pgfqpoint{1.001258in}{1.111086in}}%
\pgfpathcurveto{\pgfqpoint{0.995007in}{1.104835in}}{\pgfqpoint{0.991495in}{1.096356in}}{\pgfqpoint{0.991495in}{1.087516in}}%
\pgfpathcurveto{\pgfqpoint{0.991495in}{1.078676in}}{\pgfqpoint{0.995007in}{1.070197in}}{\pgfqpoint{1.001258in}{1.063946in}}%
\pgfpathcurveto{\pgfqpoint{1.007509in}{1.057695in}}{\pgfqpoint{1.015988in}{1.054183in}}{\pgfqpoint{1.024828in}{1.054183in}}%
\pgfpathlineto{\pgfqpoint{1.024828in}{1.054183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119611in}{1.152562in}}%
\pgfpathcurveto{\pgfqpoint{1.128451in}{1.152562in}}{\pgfqpoint{1.136930in}{1.156074in}}{\pgfqpoint{1.143181in}{1.162325in}}%
\pgfpathcurveto{\pgfqpoint{1.149432in}{1.168576in}}{\pgfqpoint{1.152944in}{1.177055in}}{\pgfqpoint{1.152944in}{1.185895in}}%
\pgfpathcurveto{\pgfqpoint{1.152944in}{1.194735in}}{\pgfqpoint{1.149432in}{1.203214in}}{\pgfqpoint{1.143181in}{1.209465in}}%
\pgfpathcurveto{\pgfqpoint{1.136930in}{1.215716in}}{\pgfqpoint{1.128451in}{1.219228in}}{\pgfqpoint{1.119611in}{1.219228in}}%
\pgfpathcurveto{\pgfqpoint{1.110771in}{1.219228in}}{\pgfqpoint{1.102292in}{1.215716in}}{\pgfqpoint{1.096041in}{1.209465in}}%
\pgfpathcurveto{\pgfqpoint{1.089790in}{1.203214in}}{\pgfqpoint{1.086278in}{1.194735in}}{\pgfqpoint{1.086278in}{1.185895in}}%
\pgfpathcurveto{\pgfqpoint{1.086278in}{1.177055in}}{\pgfqpoint{1.089790in}{1.168576in}}{\pgfqpoint{1.096041in}{1.162325in}}%
\pgfpathcurveto{\pgfqpoint{1.102292in}{1.156074in}}{\pgfqpoint{1.110771in}{1.152562in}}{\pgfqpoint{1.119611in}{1.152562in}}%
\pgfpathlineto{\pgfqpoint{1.119611in}{1.152562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271062in}{0.984319in}}%
\pgfpathcurveto{\pgfqpoint{1.279902in}{0.984319in}}{\pgfqpoint{1.288381in}{0.987831in}}{\pgfqpoint{1.294632in}{0.994082in}}%
\pgfpathcurveto{\pgfqpoint{1.300883in}{1.000333in}}{\pgfqpoint{1.304395in}{1.008813in}}{\pgfqpoint{1.304395in}{1.017653in}}%
\pgfpathcurveto{\pgfqpoint{1.304395in}{1.026493in}}{\pgfqpoint{1.300883in}{1.034972in}}{\pgfqpoint{1.294632in}{1.041223in}}%
\pgfpathcurveto{\pgfqpoint{1.288381in}{1.047474in}}{\pgfqpoint{1.279902in}{1.050986in}}{\pgfqpoint{1.271062in}{1.050986in}}%
\pgfpathcurveto{\pgfqpoint{1.262221in}{1.050986in}}{\pgfqpoint{1.253742in}{1.047474in}}{\pgfqpoint{1.247491in}{1.041223in}}%
\pgfpathcurveto{\pgfqpoint{1.241240in}{1.034972in}}{\pgfqpoint{1.237728in}{1.026493in}}{\pgfqpoint{1.237728in}{1.017653in}}%
\pgfpathcurveto{\pgfqpoint{1.237728in}{1.008813in}}{\pgfqpoint{1.241240in}{1.000333in}}{\pgfqpoint{1.247491in}{0.994082in}}%
\pgfpathcurveto{\pgfqpoint{1.253742in}{0.987831in}}{\pgfqpoint{1.262221in}{0.984319in}}{\pgfqpoint{1.271062in}{0.984319in}}%
\pgfpathlineto{\pgfqpoint{1.271062in}{0.984319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111022in}{1.204757in}}%
\pgfpathcurveto{\pgfqpoint{1.119862in}{1.204757in}}{\pgfqpoint{1.128342in}{1.208269in}}{\pgfqpoint{1.134592in}{1.214520in}}%
\pgfpathcurveto{\pgfqpoint{1.140843in}{1.220771in}}{\pgfqpoint{1.144356in}{1.229250in}}{\pgfqpoint{1.144356in}{1.238091in}}%
\pgfpathcurveto{\pgfqpoint{1.144356in}{1.246931in}}{\pgfqpoint{1.140843in}{1.255410in}}{\pgfqpoint{1.134592in}{1.261661in}}%
\pgfpathcurveto{\pgfqpoint{1.128342in}{1.267912in}}{\pgfqpoint{1.119862in}{1.271424in}}{\pgfqpoint{1.111022in}{1.271424in}}%
\pgfpathcurveto{\pgfqpoint{1.102182in}{1.271424in}}{\pgfqpoint{1.093703in}{1.267912in}}{\pgfqpoint{1.087452in}{1.261661in}}%
\pgfpathcurveto{\pgfqpoint{1.081201in}{1.255410in}}{\pgfqpoint{1.077689in}{1.246931in}}{\pgfqpoint{1.077689in}{1.238091in}}%
\pgfpathcurveto{\pgfqpoint{1.077689in}{1.229250in}}{\pgfqpoint{1.081201in}{1.220771in}}{\pgfqpoint{1.087452in}{1.214520in}}%
\pgfpathcurveto{\pgfqpoint{1.093703in}{1.208269in}}{\pgfqpoint{1.102182in}{1.204757in}}{\pgfqpoint{1.111022in}{1.204757in}}%
\pgfpathlineto{\pgfqpoint{1.111022in}{1.204757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207804in}{1.106081in}}%
\pgfpathcurveto{\pgfqpoint{1.216644in}{1.106081in}}{\pgfqpoint{1.225123in}{1.109593in}}{\pgfqpoint{1.231374in}{1.115844in}}%
\pgfpathcurveto{\pgfqpoint{1.237625in}{1.122095in}}{\pgfqpoint{1.241137in}{1.130574in}}{\pgfqpoint{1.241137in}{1.139414in}}%
\pgfpathcurveto{\pgfqpoint{1.241137in}{1.148254in}}{\pgfqpoint{1.237625in}{1.156734in}}{\pgfqpoint{1.231374in}{1.162984in}}%
\pgfpathcurveto{\pgfqpoint{1.225123in}{1.169235in}}{\pgfqpoint{1.216644in}{1.172748in}}{\pgfqpoint{1.207804in}{1.172748in}}%
\pgfpathcurveto{\pgfqpoint{1.198964in}{1.172748in}}{\pgfqpoint{1.190485in}{1.169235in}}{\pgfqpoint{1.184234in}{1.162984in}}%
\pgfpathcurveto{\pgfqpoint{1.177983in}{1.156734in}}{\pgfqpoint{1.174471in}{1.148254in}}{\pgfqpoint{1.174471in}{1.139414in}}%
\pgfpathcurveto{\pgfqpoint{1.174471in}{1.130574in}}{\pgfqpoint{1.177983in}{1.122095in}}{\pgfqpoint{1.184234in}{1.115844in}}%
\pgfpathcurveto{\pgfqpoint{1.190485in}{1.109593in}}{\pgfqpoint{1.198964in}{1.106081in}}{\pgfqpoint{1.207804in}{1.106081in}}%
\pgfpathlineto{\pgfqpoint{1.207804in}{1.106081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200130in}{1.020911in}}%
\pgfpathcurveto{\pgfqpoint{1.208970in}{1.020911in}}{\pgfqpoint{1.217449in}{1.024424in}}{\pgfqpoint{1.223700in}{1.030674in}}%
\pgfpathcurveto{\pgfqpoint{1.229951in}{1.036925in}}{\pgfqpoint{1.233463in}{1.045405in}}{\pgfqpoint{1.233463in}{1.054245in}}%
\pgfpathcurveto{\pgfqpoint{1.233463in}{1.063085in}}{\pgfqpoint{1.229951in}{1.071564in}}{\pgfqpoint{1.223700in}{1.077815in}}%
\pgfpathcurveto{\pgfqpoint{1.217449in}{1.084066in}}{\pgfqpoint{1.208970in}{1.087578in}}{\pgfqpoint{1.200130in}{1.087578in}}%
\pgfpathcurveto{\pgfqpoint{1.191290in}{1.087578in}}{\pgfqpoint{1.182810in}{1.084066in}}{\pgfqpoint{1.176559in}{1.077815in}}%
\pgfpathcurveto{\pgfqpoint{1.170308in}{1.071564in}}{\pgfqpoint{1.166796in}{1.063085in}}{\pgfqpoint{1.166796in}{1.054245in}}%
\pgfpathcurveto{\pgfqpoint{1.166796in}{1.045405in}}{\pgfqpoint{1.170308in}{1.036925in}}{\pgfqpoint{1.176559in}{1.030674in}}%
\pgfpathcurveto{\pgfqpoint{1.182810in}{1.024424in}}{\pgfqpoint{1.191290in}{1.020911in}}{\pgfqpoint{1.200130in}{1.020911in}}%
\pgfpathlineto{\pgfqpoint{1.200130in}{1.020911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881453in}{1.233748in}}%
\pgfpathcurveto{\pgfqpoint{0.890293in}{1.233748in}}{\pgfqpoint{0.898773in}{1.237260in}}{\pgfqpoint{0.905024in}{1.243511in}}%
\pgfpathcurveto{\pgfqpoint{0.911274in}{1.249762in}}{\pgfqpoint{0.914787in}{1.258241in}}{\pgfqpoint{0.914787in}{1.267081in}}%
\pgfpathcurveto{\pgfqpoint{0.914787in}{1.275921in}}{\pgfqpoint{0.911274in}{1.284401in}}{\pgfqpoint{0.905024in}{1.290652in}}%
\pgfpathcurveto{\pgfqpoint{0.898773in}{1.296902in}}{\pgfqpoint{0.890293in}{1.300415in}}{\pgfqpoint{0.881453in}{1.300415in}}%
\pgfpathcurveto{\pgfqpoint{0.872613in}{1.300415in}}{\pgfqpoint{0.864134in}{1.296902in}}{\pgfqpoint{0.857883in}{1.290652in}}%
\pgfpathcurveto{\pgfqpoint{0.851632in}{1.284401in}}{\pgfqpoint{0.848120in}{1.275921in}}{\pgfqpoint{0.848120in}{1.267081in}}%
\pgfpathcurveto{\pgfqpoint{0.848120in}{1.258241in}}{\pgfqpoint{0.851632in}{1.249762in}}{\pgfqpoint{0.857883in}{1.243511in}}%
\pgfpathcurveto{\pgfqpoint{0.864134in}{1.237260in}}{\pgfqpoint{0.872613in}{1.233748in}}{\pgfqpoint{0.881453in}{1.233748in}}%
\pgfpathlineto{\pgfqpoint{0.881453in}{1.233748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002573in}{1.050162in}}%
\pgfpathcurveto{\pgfqpoint{1.011413in}{1.050162in}}{\pgfqpoint{1.019892in}{1.053675in}}{\pgfqpoint{1.026143in}{1.059926in}}%
\pgfpathcurveto{\pgfqpoint{1.032394in}{1.066176in}}{\pgfqpoint{1.035906in}{1.074656in}}{\pgfqpoint{1.035906in}{1.083496in}}%
\pgfpathcurveto{\pgfqpoint{1.035906in}{1.092336in}}{\pgfqpoint{1.032394in}{1.100815in}}{\pgfqpoint{1.026143in}{1.107066in}}%
\pgfpathcurveto{\pgfqpoint{1.019892in}{1.113317in}}{\pgfqpoint{1.011413in}{1.116829in}}{\pgfqpoint{1.002573in}{1.116829in}}%
\pgfpathcurveto{\pgfqpoint{0.993733in}{1.116829in}}{\pgfqpoint{0.985254in}{1.113317in}}{\pgfqpoint{0.979003in}{1.107066in}}%
\pgfpathcurveto{\pgfqpoint{0.972752in}{1.100815in}}{\pgfqpoint{0.969240in}{1.092336in}}{\pgfqpoint{0.969240in}{1.083496in}}%
\pgfpathcurveto{\pgfqpoint{0.969240in}{1.074656in}}{\pgfqpoint{0.972752in}{1.066176in}}{\pgfqpoint{0.979003in}{1.059926in}}%
\pgfpathcurveto{\pgfqpoint{0.985254in}{1.053675in}}{\pgfqpoint{0.993733in}{1.050162in}}{\pgfqpoint{1.002573in}{1.050162in}}%
\pgfpathlineto{\pgfqpoint{1.002573in}{1.050162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196413in}{1.109503in}}%
\pgfpathcurveto{\pgfqpoint{1.205253in}{1.109503in}}{\pgfqpoint{1.213732in}{1.113015in}}{\pgfqpoint{1.219983in}{1.119266in}}%
\pgfpathcurveto{\pgfqpoint{1.226234in}{1.125517in}}{\pgfqpoint{1.229746in}{1.133996in}}{\pgfqpoint{1.229746in}{1.142836in}}%
\pgfpathcurveto{\pgfqpoint{1.229746in}{1.151676in}}{\pgfqpoint{1.226234in}{1.160156in}}{\pgfqpoint{1.219983in}{1.166406in}}%
\pgfpathcurveto{\pgfqpoint{1.213732in}{1.172657in}}{\pgfqpoint{1.205253in}{1.176170in}}{\pgfqpoint{1.196413in}{1.176170in}}%
\pgfpathcurveto{\pgfqpoint{1.187573in}{1.176170in}}{\pgfqpoint{1.179093in}{1.172657in}}{\pgfqpoint{1.172843in}{1.166406in}}%
\pgfpathcurveto{\pgfqpoint{1.166592in}{1.160156in}}{\pgfqpoint{1.163079in}{1.151676in}}{\pgfqpoint{1.163079in}{1.142836in}}%
\pgfpathcurveto{\pgfqpoint{1.163079in}{1.133996in}}{\pgfqpoint{1.166592in}{1.125517in}}{\pgfqpoint{1.172843in}{1.119266in}}%
\pgfpathcurveto{\pgfqpoint{1.179093in}{1.113015in}}{\pgfqpoint{1.187573in}{1.109503in}}{\pgfqpoint{1.196413in}{1.109503in}}%
\pgfpathlineto{\pgfqpoint{1.196413in}{1.109503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001024in}{1.108701in}}%
\pgfpathcurveto{\pgfqpoint{1.009864in}{1.108701in}}{\pgfqpoint{1.018343in}{1.112213in}}{\pgfqpoint{1.024594in}{1.118464in}}%
\pgfpathcurveto{\pgfqpoint{1.030845in}{1.124715in}}{\pgfqpoint{1.034357in}{1.133194in}}{\pgfqpoint{1.034357in}{1.142034in}}%
\pgfpathcurveto{\pgfqpoint{1.034357in}{1.150874in}}{\pgfqpoint{1.030845in}{1.159353in}}{\pgfqpoint{1.024594in}{1.165604in}}%
\pgfpathcurveto{\pgfqpoint{1.018343in}{1.171855in}}{\pgfqpoint{1.009864in}{1.175367in}}{\pgfqpoint{1.001024in}{1.175367in}}%
\pgfpathcurveto{\pgfqpoint{0.992184in}{1.175367in}}{\pgfqpoint{0.983705in}{1.171855in}}{\pgfqpoint{0.977454in}{1.165604in}}%
\pgfpathcurveto{\pgfqpoint{0.971203in}{1.159353in}}{\pgfqpoint{0.967691in}{1.150874in}}{\pgfqpoint{0.967691in}{1.142034in}}%
\pgfpathcurveto{\pgfqpoint{0.967691in}{1.133194in}}{\pgfqpoint{0.971203in}{1.124715in}}{\pgfqpoint{0.977454in}{1.118464in}}%
\pgfpathcurveto{\pgfqpoint{0.983705in}{1.112213in}}{\pgfqpoint{0.992184in}{1.108701in}}{\pgfqpoint{1.001024in}{1.108701in}}%
\pgfpathlineto{\pgfqpoint{1.001024in}{1.108701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363190in}{1.095354in}}%
\pgfpathcurveto{\pgfqpoint{1.372030in}{1.095354in}}{\pgfqpoint{1.380509in}{1.098866in}}{\pgfqpoint{1.386760in}{1.105117in}}%
\pgfpathcurveto{\pgfqpoint{1.393011in}{1.111368in}}{\pgfqpoint{1.396523in}{1.119847in}}{\pgfqpoint{1.396523in}{1.128687in}}%
\pgfpathcurveto{\pgfqpoint{1.396523in}{1.137527in}}{\pgfqpoint{1.393011in}{1.146007in}}{\pgfqpoint{1.386760in}{1.152258in}}%
\pgfpathcurveto{\pgfqpoint{1.380509in}{1.158508in}}{\pgfqpoint{1.372030in}{1.162021in}}{\pgfqpoint{1.363190in}{1.162021in}}%
\pgfpathcurveto{\pgfqpoint{1.354350in}{1.162021in}}{\pgfqpoint{1.345871in}{1.158508in}}{\pgfqpoint{1.339620in}{1.152258in}}%
\pgfpathcurveto{\pgfqpoint{1.333369in}{1.146007in}}{\pgfqpoint{1.329857in}{1.137527in}}{\pgfqpoint{1.329857in}{1.128687in}}%
\pgfpathcurveto{\pgfqpoint{1.329857in}{1.119847in}}{\pgfqpoint{1.333369in}{1.111368in}}{\pgfqpoint{1.339620in}{1.105117in}}%
\pgfpathcurveto{\pgfqpoint{1.345871in}{1.098866in}}{\pgfqpoint{1.354350in}{1.095354in}}{\pgfqpoint{1.363190in}{1.095354in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{1.095354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323529in}{1.035914in}}%
\pgfpathcurveto{\pgfqpoint{1.332369in}{1.035914in}}{\pgfqpoint{1.340848in}{1.039427in}}{\pgfqpoint{1.347099in}{1.045677in}}%
\pgfpathcurveto{\pgfqpoint{1.353350in}{1.051928in}}{\pgfqpoint{1.356862in}{1.060408in}}{\pgfqpoint{1.356862in}{1.069248in}}%
\pgfpathcurveto{\pgfqpoint{1.356862in}{1.078088in}}{\pgfqpoint{1.353350in}{1.086567in}}{\pgfqpoint{1.347099in}{1.092818in}}%
\pgfpathcurveto{\pgfqpoint{1.340848in}{1.099069in}}{\pgfqpoint{1.332369in}{1.102581in}}{\pgfqpoint{1.323529in}{1.102581in}}%
\pgfpathcurveto{\pgfqpoint{1.314689in}{1.102581in}}{\pgfqpoint{1.306209in}{1.099069in}}{\pgfqpoint{1.299958in}{1.092818in}}%
\pgfpathcurveto{\pgfqpoint{1.293708in}{1.086567in}}{\pgfqpoint{1.290195in}{1.078088in}}{\pgfqpoint{1.290195in}{1.069248in}}%
\pgfpathcurveto{\pgfqpoint{1.290195in}{1.060408in}}{\pgfqpoint{1.293708in}{1.051928in}}{\pgfqpoint{1.299958in}{1.045677in}}%
\pgfpathcurveto{\pgfqpoint{1.306209in}{1.039427in}}{\pgfqpoint{1.314689in}{1.035914in}}{\pgfqpoint{1.323529in}{1.035914in}}%
\pgfpathlineto{\pgfqpoint{1.323529in}{1.035914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123101in}{1.127078in}}%
\pgfpathcurveto{\pgfqpoint{1.131941in}{1.127078in}}{\pgfqpoint{1.140420in}{1.130591in}}{\pgfqpoint{1.146671in}{1.136841in}}%
\pgfpathcurveto{\pgfqpoint{1.152922in}{1.143092in}}{\pgfqpoint{1.156434in}{1.151572in}}{\pgfqpoint{1.156434in}{1.160412in}}%
\pgfpathcurveto{\pgfqpoint{1.156434in}{1.169252in}}{\pgfqpoint{1.152922in}{1.177731in}}{\pgfqpoint{1.146671in}{1.183982in}}%
\pgfpathcurveto{\pgfqpoint{1.140420in}{1.190233in}}{\pgfqpoint{1.131941in}{1.193745in}}{\pgfqpoint{1.123101in}{1.193745in}}%
\pgfpathcurveto{\pgfqpoint{1.114261in}{1.193745in}}{\pgfqpoint{1.105782in}{1.190233in}}{\pgfqpoint{1.099531in}{1.183982in}}%
\pgfpathcurveto{\pgfqpoint{1.093280in}{1.177731in}}{\pgfqpoint{1.089768in}{1.169252in}}{\pgfqpoint{1.089768in}{1.160412in}}%
\pgfpathcurveto{\pgfqpoint{1.089768in}{1.151572in}}{\pgfqpoint{1.093280in}{1.143092in}}{\pgfqpoint{1.099531in}{1.136841in}}%
\pgfpathcurveto{\pgfqpoint{1.105782in}{1.130591in}}{\pgfqpoint{1.114261in}{1.127078in}}{\pgfqpoint{1.123101in}{1.127078in}}%
\pgfpathlineto{\pgfqpoint{1.123101in}{1.127078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916894in}{1.137219in}}%
\pgfpathcurveto{\pgfqpoint{0.925734in}{1.137219in}}{\pgfqpoint{0.934213in}{1.140732in}}{\pgfqpoint{0.940464in}{1.146982in}}%
\pgfpathcurveto{\pgfqpoint{0.946715in}{1.153233in}}{\pgfqpoint{0.950227in}{1.161713in}}{\pgfqpoint{0.950227in}{1.170553in}}%
\pgfpathcurveto{\pgfqpoint{0.950227in}{1.179393in}}{\pgfqpoint{0.946715in}{1.187872in}}{\pgfqpoint{0.940464in}{1.194123in}}%
\pgfpathcurveto{\pgfqpoint{0.934213in}{1.200374in}}{\pgfqpoint{0.925734in}{1.203886in}}{\pgfqpoint{0.916894in}{1.203886in}}%
\pgfpathcurveto{\pgfqpoint{0.908054in}{1.203886in}}{\pgfqpoint{0.899575in}{1.200374in}}{\pgfqpoint{0.893324in}{1.194123in}}%
\pgfpathcurveto{\pgfqpoint{0.887073in}{1.187872in}}{\pgfqpoint{0.883561in}{1.179393in}}{\pgfqpoint{0.883561in}{1.170553in}}%
\pgfpathcurveto{\pgfqpoint{0.883561in}{1.161713in}}{\pgfqpoint{0.887073in}{1.153233in}}{\pgfqpoint{0.893324in}{1.146982in}}%
\pgfpathcurveto{\pgfqpoint{0.899575in}{1.140732in}}{\pgfqpoint{0.908054in}{1.137219in}}{\pgfqpoint{0.916894in}{1.137219in}}%
\pgfpathlineto{\pgfqpoint{0.916894in}{1.137219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484663in}{1.084567in}}%
\pgfpathcurveto{\pgfqpoint{1.493503in}{1.084567in}}{\pgfqpoint{1.501982in}{1.088080in}}{\pgfqpoint{1.508233in}{1.094330in}}%
\pgfpathcurveto{\pgfqpoint{1.514484in}{1.100581in}}{\pgfqpoint{1.517996in}{1.109061in}}{\pgfqpoint{1.517996in}{1.117901in}}%
\pgfpathcurveto{\pgfqpoint{1.517996in}{1.126741in}}{\pgfqpoint{1.514484in}{1.135220in}}{\pgfqpoint{1.508233in}{1.141471in}}%
\pgfpathcurveto{\pgfqpoint{1.501982in}{1.147722in}}{\pgfqpoint{1.493503in}{1.151234in}}{\pgfqpoint{1.484663in}{1.151234in}}%
\pgfpathcurveto{\pgfqpoint{1.475823in}{1.151234in}}{\pgfqpoint{1.467344in}{1.147722in}}{\pgfqpoint{1.461093in}{1.141471in}}%
\pgfpathcurveto{\pgfqpoint{1.454842in}{1.135220in}}{\pgfqpoint{1.451330in}{1.126741in}}{\pgfqpoint{1.451330in}{1.117901in}}%
\pgfpathcurveto{\pgfqpoint{1.451330in}{1.109061in}}{\pgfqpoint{1.454842in}{1.100581in}}{\pgfqpoint{1.461093in}{1.094330in}}%
\pgfpathcurveto{\pgfqpoint{1.467344in}{1.088080in}}{\pgfqpoint{1.475823in}{1.084567in}}{\pgfqpoint{1.484663in}{1.084567in}}%
\pgfpathlineto{\pgfqpoint{1.484663in}{1.084567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048506in}{1.263031in}}%
\pgfpathcurveto{\pgfqpoint{1.057346in}{1.263031in}}{\pgfqpoint{1.065825in}{1.266543in}}{\pgfqpoint{1.072076in}{1.272794in}}%
\pgfpathcurveto{\pgfqpoint{1.078327in}{1.279045in}}{\pgfqpoint{1.081839in}{1.287524in}}{\pgfqpoint{1.081839in}{1.296364in}}%
\pgfpathcurveto{\pgfqpoint{1.081839in}{1.305204in}}{\pgfqpoint{1.078327in}{1.313683in}}{\pgfqpoint{1.072076in}{1.319934in}}%
\pgfpathcurveto{\pgfqpoint{1.065825in}{1.326185in}}{\pgfqpoint{1.057346in}{1.329697in}}{\pgfqpoint{1.048506in}{1.329697in}}%
\pgfpathcurveto{\pgfqpoint{1.039666in}{1.329697in}}{\pgfqpoint{1.031187in}{1.326185in}}{\pgfqpoint{1.024936in}{1.319934in}}%
\pgfpathcurveto{\pgfqpoint{1.018685in}{1.313683in}}{\pgfqpoint{1.015173in}{1.305204in}}{\pgfqpoint{1.015173in}{1.296364in}}%
\pgfpathcurveto{\pgfqpoint{1.015173in}{1.287524in}}{\pgfqpoint{1.018685in}{1.279045in}}{\pgfqpoint{1.024936in}{1.272794in}}%
\pgfpathcurveto{\pgfqpoint{1.031187in}{1.266543in}}{\pgfqpoint{1.039666in}{1.263031in}}{\pgfqpoint{1.048506in}{1.263031in}}%
\pgfpathlineto{\pgfqpoint{1.048506in}{1.263031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947352in}{1.094162in}}%
\pgfpathcurveto{\pgfqpoint{0.956193in}{1.094162in}}{\pgfqpoint{0.964672in}{1.097674in}}{\pgfqpoint{0.970923in}{1.103925in}}%
\pgfpathcurveto{\pgfqpoint{0.977174in}{1.110176in}}{\pgfqpoint{0.980686in}{1.118655in}}{\pgfqpoint{0.980686in}{1.127495in}}%
\pgfpathcurveto{\pgfqpoint{0.980686in}{1.136335in}}{\pgfqpoint{0.977174in}{1.144815in}}{\pgfqpoint{0.970923in}{1.151065in}}%
\pgfpathcurveto{\pgfqpoint{0.964672in}{1.157316in}}{\pgfqpoint{0.956193in}{1.160829in}}{\pgfqpoint{0.947352in}{1.160829in}}%
\pgfpathcurveto{\pgfqpoint{0.938512in}{1.160829in}}{\pgfqpoint{0.930033in}{1.157316in}}{\pgfqpoint{0.923782in}{1.151065in}}%
\pgfpathcurveto{\pgfqpoint{0.917531in}{1.144815in}}{\pgfqpoint{0.914019in}{1.136335in}}{\pgfqpoint{0.914019in}{1.127495in}}%
\pgfpathcurveto{\pgfqpoint{0.914019in}{1.118655in}}{\pgfqpoint{0.917531in}{1.110176in}}{\pgfqpoint{0.923782in}{1.103925in}}%
\pgfpathcurveto{\pgfqpoint{0.930033in}{1.097674in}}{\pgfqpoint{0.938512in}{1.094162in}}{\pgfqpoint{0.947352in}{1.094162in}}%
\pgfpathlineto{\pgfqpoint{0.947352in}{1.094162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030682in}{1.088910in}}%
\pgfpathcurveto{\pgfqpoint{1.039522in}{1.088910in}}{\pgfqpoint{1.048001in}{1.092422in}}{\pgfqpoint{1.054252in}{1.098673in}}%
\pgfpathcurveto{\pgfqpoint{1.060503in}{1.104924in}}{\pgfqpoint{1.064015in}{1.113403in}}{\pgfqpoint{1.064015in}{1.122243in}}%
\pgfpathcurveto{\pgfqpoint{1.064015in}{1.131083in}}{\pgfqpoint{1.060503in}{1.139563in}}{\pgfqpoint{1.054252in}{1.145814in}}%
\pgfpathcurveto{\pgfqpoint{1.048001in}{1.152064in}}{\pgfqpoint{1.039522in}{1.155577in}}{\pgfqpoint{1.030682in}{1.155577in}}%
\pgfpathcurveto{\pgfqpoint{1.021842in}{1.155577in}}{\pgfqpoint{1.013363in}{1.152064in}}{\pgfqpoint{1.007112in}{1.145814in}}%
\pgfpathcurveto{\pgfqpoint{1.000861in}{1.139563in}}{\pgfqpoint{0.997349in}{1.131083in}}{\pgfqpoint{0.997349in}{1.122243in}}%
\pgfpathcurveto{\pgfqpoint{0.997349in}{1.113403in}}{\pgfqpoint{1.000861in}{1.104924in}}{\pgfqpoint{1.007112in}{1.098673in}}%
\pgfpathcurveto{\pgfqpoint{1.013363in}{1.092422in}}{\pgfqpoint{1.021842in}{1.088910in}}{\pgfqpoint{1.030682in}{1.088910in}}%
\pgfpathlineto{\pgfqpoint{1.030682in}{1.088910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174510in}{1.138912in}}%
\pgfpathcurveto{\pgfqpoint{1.183350in}{1.138912in}}{\pgfqpoint{1.191830in}{1.142424in}}{\pgfqpoint{1.198080in}{1.148675in}}%
\pgfpathcurveto{\pgfqpoint{1.204331in}{1.154926in}}{\pgfqpoint{1.207844in}{1.163405in}}{\pgfqpoint{1.207844in}{1.172245in}}%
\pgfpathcurveto{\pgfqpoint{1.207844in}{1.181085in}}{\pgfqpoint{1.204331in}{1.189564in}}{\pgfqpoint{1.198080in}{1.195815in}}%
\pgfpathcurveto{\pgfqpoint{1.191830in}{1.202066in}}{\pgfqpoint{1.183350in}{1.205578in}}{\pgfqpoint{1.174510in}{1.205578in}}%
\pgfpathcurveto{\pgfqpoint{1.165670in}{1.205578in}}{\pgfqpoint{1.157191in}{1.202066in}}{\pgfqpoint{1.150940in}{1.195815in}}%
\pgfpathcurveto{\pgfqpoint{1.144689in}{1.189564in}}{\pgfqpoint{1.141177in}{1.181085in}}{\pgfqpoint{1.141177in}{1.172245in}}%
\pgfpathcurveto{\pgfqpoint{1.141177in}{1.163405in}}{\pgfqpoint{1.144689in}{1.154926in}}{\pgfqpoint{1.150940in}{1.148675in}}%
\pgfpathcurveto{\pgfqpoint{1.157191in}{1.142424in}}{\pgfqpoint{1.165670in}{1.138912in}}{\pgfqpoint{1.174510in}{1.138912in}}%
\pgfpathlineto{\pgfqpoint{1.174510in}{1.138912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927224in}{0.991739in}}%
\pgfpathcurveto{\pgfqpoint{0.936064in}{0.991739in}}{\pgfqpoint{0.944543in}{0.995251in}}{\pgfqpoint{0.950794in}{1.001502in}}%
\pgfpathcurveto{\pgfqpoint{0.957045in}{1.007753in}}{\pgfqpoint{0.960557in}{1.016232in}}{\pgfqpoint{0.960557in}{1.025072in}}%
\pgfpathcurveto{\pgfqpoint{0.960557in}{1.033913in}}{\pgfqpoint{0.957045in}{1.042392in}}{\pgfqpoint{0.950794in}{1.048643in}}%
\pgfpathcurveto{\pgfqpoint{0.944543in}{1.054894in}}{\pgfqpoint{0.936064in}{1.058406in}}{\pgfqpoint{0.927224in}{1.058406in}}%
\pgfpathcurveto{\pgfqpoint{0.918384in}{1.058406in}}{\pgfqpoint{0.909905in}{1.054894in}}{\pgfqpoint{0.903654in}{1.048643in}}%
\pgfpathcurveto{\pgfqpoint{0.897403in}{1.042392in}}{\pgfqpoint{0.893891in}{1.033913in}}{\pgfqpoint{0.893891in}{1.025072in}}%
\pgfpathcurveto{\pgfqpoint{0.893891in}{1.016232in}}{\pgfqpoint{0.897403in}{1.007753in}}{\pgfqpoint{0.903654in}{1.001502in}}%
\pgfpathcurveto{\pgfqpoint{0.909905in}{0.995251in}}{\pgfqpoint{0.918384in}{0.991739in}}{\pgfqpoint{0.927224in}{0.991739in}}%
\pgfpathlineto{\pgfqpoint{0.927224in}{0.991739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275719in}{0.939949in}}%
\pgfpathcurveto{\pgfqpoint{1.284559in}{0.939949in}}{\pgfqpoint{1.293039in}{0.943461in}}{\pgfqpoint{1.299289in}{0.949712in}}%
\pgfpathcurveto{\pgfqpoint{1.305540in}{0.955963in}}{\pgfqpoint{1.309053in}{0.964442in}}{\pgfqpoint{1.309053in}{0.973282in}}%
\pgfpathcurveto{\pgfqpoint{1.309053in}{0.982123in}}{\pgfqpoint{1.305540in}{0.990602in}}{\pgfqpoint{1.299289in}{0.996853in}}%
\pgfpathcurveto{\pgfqpoint{1.293039in}{1.003104in}}{\pgfqpoint{1.284559in}{1.006616in}}{\pgfqpoint{1.275719in}{1.006616in}}%
\pgfpathcurveto{\pgfqpoint{1.266879in}{1.006616in}}{\pgfqpoint{1.258400in}{1.003104in}}{\pgfqpoint{1.252149in}{0.996853in}}%
\pgfpathcurveto{\pgfqpoint{1.245898in}{0.990602in}}{\pgfqpoint{1.242386in}{0.982123in}}{\pgfqpoint{1.242386in}{0.973282in}}%
\pgfpathcurveto{\pgfqpoint{1.242386in}{0.964442in}}{\pgfqpoint{1.245898in}{0.955963in}}{\pgfqpoint{1.252149in}{0.949712in}}%
\pgfpathcurveto{\pgfqpoint{1.258400in}{0.943461in}}{\pgfqpoint{1.266879in}{0.939949in}}{\pgfqpoint{1.275719in}{0.939949in}}%
\pgfpathlineto{\pgfqpoint{1.275719in}{0.939949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120993in}{1.106218in}}%
\pgfpathcurveto{\pgfqpoint{1.129833in}{1.106218in}}{\pgfqpoint{1.138312in}{1.109731in}}{\pgfqpoint{1.144563in}{1.115981in}}%
\pgfpathcurveto{\pgfqpoint{1.150814in}{1.122232in}}{\pgfqpoint{1.154326in}{1.130712in}}{\pgfqpoint{1.154326in}{1.139552in}}%
\pgfpathcurveto{\pgfqpoint{1.154326in}{1.148392in}}{\pgfqpoint{1.150814in}{1.156871in}}{\pgfqpoint{1.144563in}{1.163122in}}%
\pgfpathcurveto{\pgfqpoint{1.138312in}{1.169373in}}{\pgfqpoint{1.129833in}{1.172885in}}{\pgfqpoint{1.120993in}{1.172885in}}%
\pgfpathcurveto{\pgfqpoint{1.112152in}{1.172885in}}{\pgfqpoint{1.103673in}{1.169373in}}{\pgfqpoint{1.097422in}{1.163122in}}%
\pgfpathcurveto{\pgfqpoint{1.091171in}{1.156871in}}{\pgfqpoint{1.087659in}{1.148392in}}{\pgfqpoint{1.087659in}{1.139552in}}%
\pgfpathcurveto{\pgfqpoint{1.087659in}{1.130712in}}{\pgfqpoint{1.091171in}{1.122232in}}{\pgfqpoint{1.097422in}{1.115981in}}%
\pgfpathcurveto{\pgfqpoint{1.103673in}{1.109731in}}{\pgfqpoint{1.112152in}{1.106218in}}{\pgfqpoint{1.120993in}{1.106218in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.106218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697149in}{1.276251in}}%
\pgfpathcurveto{\pgfqpoint{0.705989in}{1.276251in}}{\pgfqpoint{0.714468in}{1.279763in}}{\pgfqpoint{0.720719in}{1.286014in}}%
\pgfpathcurveto{\pgfqpoint{0.726970in}{1.292265in}}{\pgfqpoint{0.730482in}{1.300744in}}{\pgfqpoint{0.730482in}{1.309584in}}%
\pgfpathcurveto{\pgfqpoint{0.730482in}{1.318425in}}{\pgfqpoint{0.726970in}{1.326904in}}{\pgfqpoint{0.720719in}{1.333155in}}%
\pgfpathcurveto{\pgfqpoint{0.714468in}{1.339406in}}{\pgfqpoint{0.705989in}{1.342918in}}{\pgfqpoint{0.697149in}{1.342918in}}%
\pgfpathcurveto{\pgfqpoint{0.688308in}{1.342918in}}{\pgfqpoint{0.679829in}{1.339406in}}{\pgfqpoint{0.673578in}{1.333155in}}%
\pgfpathcurveto{\pgfqpoint{0.667327in}{1.326904in}}{\pgfqpoint{0.663815in}{1.318425in}}{\pgfqpoint{0.663815in}{1.309584in}}%
\pgfpathcurveto{\pgfqpoint{0.663815in}{1.300744in}}{\pgfqpoint{0.667327in}{1.292265in}}{\pgfqpoint{0.673578in}{1.286014in}}%
\pgfpathcurveto{\pgfqpoint{0.679829in}{1.279763in}}{\pgfqpoint{0.688308in}{1.276251in}}{\pgfqpoint{0.697149in}{1.276251in}}%
\pgfpathlineto{\pgfqpoint{0.697149in}{1.276251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134258in}{1.077011in}}%
\pgfpathcurveto{\pgfqpoint{1.143098in}{1.077011in}}{\pgfqpoint{1.151577in}{1.080523in}}{\pgfqpoint{1.157828in}{1.086774in}}%
\pgfpathcurveto{\pgfqpoint{1.164079in}{1.093025in}}{\pgfqpoint{1.167591in}{1.101504in}}{\pgfqpoint{1.167591in}{1.110345in}}%
\pgfpathcurveto{\pgfqpoint{1.167591in}{1.119185in}}{\pgfqpoint{1.164079in}{1.127664in}}{\pgfqpoint{1.157828in}{1.133915in}}%
\pgfpathcurveto{\pgfqpoint{1.151577in}{1.140166in}}{\pgfqpoint{1.143098in}{1.143678in}}{\pgfqpoint{1.134258in}{1.143678in}}%
\pgfpathcurveto{\pgfqpoint{1.125418in}{1.143678in}}{\pgfqpoint{1.116939in}{1.140166in}}{\pgfqpoint{1.110688in}{1.133915in}}%
\pgfpathcurveto{\pgfqpoint{1.104437in}{1.127664in}}{\pgfqpoint{1.100925in}{1.119185in}}{\pgfqpoint{1.100925in}{1.110345in}}%
\pgfpathcurveto{\pgfqpoint{1.100925in}{1.101504in}}{\pgfqpoint{1.104437in}{1.093025in}}{\pgfqpoint{1.110688in}{1.086774in}}%
\pgfpathcurveto{\pgfqpoint{1.116939in}{1.080523in}}{\pgfqpoint{1.125418in}{1.077011in}}{\pgfqpoint{1.134258in}{1.077011in}}%
\pgfpathlineto{\pgfqpoint{1.134258in}{1.077011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233495in}{1.015664in}}%
\pgfpathcurveto{\pgfqpoint{1.242335in}{1.015664in}}{\pgfqpoint{1.250814in}{1.019176in}}{\pgfqpoint{1.257065in}{1.025427in}}%
\pgfpathcurveto{\pgfqpoint{1.263316in}{1.031678in}}{\pgfqpoint{1.266828in}{1.040157in}}{\pgfqpoint{1.266828in}{1.048997in}}%
\pgfpathcurveto{\pgfqpoint{1.266828in}{1.057837in}}{\pgfqpoint{1.263316in}{1.066317in}}{\pgfqpoint{1.257065in}{1.072567in}}%
\pgfpathcurveto{\pgfqpoint{1.250814in}{1.078818in}}{\pgfqpoint{1.242335in}{1.082331in}}{\pgfqpoint{1.233495in}{1.082331in}}%
\pgfpathcurveto{\pgfqpoint{1.224655in}{1.082331in}}{\pgfqpoint{1.216175in}{1.078818in}}{\pgfqpoint{1.209925in}{1.072567in}}%
\pgfpathcurveto{\pgfqpoint{1.203674in}{1.066317in}}{\pgfqpoint{1.200161in}{1.057837in}}{\pgfqpoint{1.200161in}{1.048997in}}%
\pgfpathcurveto{\pgfqpoint{1.200161in}{1.040157in}}{\pgfqpoint{1.203674in}{1.031678in}}{\pgfqpoint{1.209925in}{1.025427in}}%
\pgfpathcurveto{\pgfqpoint{1.216175in}{1.019176in}}{\pgfqpoint{1.224655in}{1.015664in}}{\pgfqpoint{1.233495in}{1.015664in}}%
\pgfpathlineto{\pgfqpoint{1.233495in}{1.015664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943614in}{1.036500in}}%
\pgfpathcurveto{\pgfqpoint{0.952454in}{1.036500in}}{\pgfqpoint{0.960933in}{1.040012in}}{\pgfqpoint{0.967184in}{1.046263in}}%
\pgfpathcurveto{\pgfqpoint{0.973435in}{1.052514in}}{\pgfqpoint{0.976947in}{1.060993in}}{\pgfqpoint{0.976947in}{1.069834in}}%
\pgfpathcurveto{\pgfqpoint{0.976947in}{1.078674in}}{\pgfqpoint{0.973435in}{1.087153in}}{\pgfqpoint{0.967184in}{1.093404in}}%
\pgfpathcurveto{\pgfqpoint{0.960933in}{1.099655in}}{\pgfqpoint{0.952454in}{1.103167in}}{\pgfqpoint{0.943614in}{1.103167in}}%
\pgfpathcurveto{\pgfqpoint{0.934774in}{1.103167in}}{\pgfqpoint{0.926294in}{1.099655in}}{\pgfqpoint{0.920043in}{1.093404in}}%
\pgfpathcurveto{\pgfqpoint{0.913793in}{1.087153in}}{\pgfqpoint{0.910280in}{1.078674in}}{\pgfqpoint{0.910280in}{1.069834in}}%
\pgfpathcurveto{\pgfqpoint{0.910280in}{1.060993in}}{\pgfqpoint{0.913793in}{1.052514in}}{\pgfqpoint{0.920043in}{1.046263in}}%
\pgfpathcurveto{\pgfqpoint{0.926294in}{1.040012in}}{\pgfqpoint{0.934774in}{1.036500in}}{\pgfqpoint{0.943614in}{1.036500in}}%
\pgfpathlineto{\pgfqpoint{0.943614in}{1.036500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071716in}{1.038352in}}%
\pgfpathcurveto{\pgfqpoint{1.080556in}{1.038352in}}{\pgfqpoint{1.089035in}{1.041864in}}{\pgfqpoint{1.095286in}{1.048115in}}%
\pgfpathcurveto{\pgfqpoint{1.101537in}{1.054366in}}{\pgfqpoint{1.105049in}{1.062845in}}{\pgfqpoint{1.105049in}{1.071685in}}%
\pgfpathcurveto{\pgfqpoint{1.105049in}{1.080525in}}{\pgfqpoint{1.101537in}{1.089004in}}{\pgfqpoint{1.095286in}{1.095255in}}%
\pgfpathcurveto{\pgfqpoint{1.089035in}{1.101506in}}{\pgfqpoint{1.080556in}{1.105018in}}{\pgfqpoint{1.071716in}{1.105018in}}%
\pgfpathcurveto{\pgfqpoint{1.062876in}{1.105018in}}{\pgfqpoint{1.054397in}{1.101506in}}{\pgfqpoint{1.048146in}{1.095255in}}%
\pgfpathcurveto{\pgfqpoint{1.041895in}{1.089004in}}{\pgfqpoint{1.038383in}{1.080525in}}{\pgfqpoint{1.038383in}{1.071685in}}%
\pgfpathcurveto{\pgfqpoint{1.038383in}{1.062845in}}{\pgfqpoint{1.041895in}{1.054366in}}{\pgfqpoint{1.048146in}{1.048115in}}%
\pgfpathcurveto{\pgfqpoint{1.054397in}{1.041864in}}{\pgfqpoint{1.062876in}{1.038352in}}{\pgfqpoint{1.071716in}{1.038352in}}%
\pgfpathlineto{\pgfqpoint{1.071716in}{1.038352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945775in}{1.085069in}}%
\pgfpathcurveto{\pgfqpoint{0.954615in}{1.085069in}}{\pgfqpoint{0.963094in}{1.088581in}}{\pgfqpoint{0.969345in}{1.094832in}}%
\pgfpathcurveto{\pgfqpoint{0.975596in}{1.101083in}}{\pgfqpoint{0.979108in}{1.109562in}}{\pgfqpoint{0.979108in}{1.118402in}}%
\pgfpathcurveto{\pgfqpoint{0.979108in}{1.127242in}}{\pgfqpoint{0.975596in}{1.135721in}}{\pgfqpoint{0.969345in}{1.141972in}}%
\pgfpathcurveto{\pgfqpoint{0.963094in}{1.148223in}}{\pgfqpoint{0.954615in}{1.151735in}}{\pgfqpoint{0.945775in}{1.151735in}}%
\pgfpathcurveto{\pgfqpoint{0.936935in}{1.151735in}}{\pgfqpoint{0.928456in}{1.148223in}}{\pgfqpoint{0.922205in}{1.141972in}}%
\pgfpathcurveto{\pgfqpoint{0.915954in}{1.135721in}}{\pgfqpoint{0.912442in}{1.127242in}}{\pgfqpoint{0.912442in}{1.118402in}}%
\pgfpathcurveto{\pgfqpoint{0.912442in}{1.109562in}}{\pgfqpoint{0.915954in}{1.101083in}}{\pgfqpoint{0.922205in}{1.094832in}}%
\pgfpathcurveto{\pgfqpoint{0.928456in}{1.088581in}}{\pgfqpoint{0.936935in}{1.085069in}}{\pgfqpoint{0.945775in}{1.085069in}}%
\pgfpathlineto{\pgfqpoint{0.945775in}{1.085069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479968in}{0.891287in}}%
\pgfpathcurveto{\pgfqpoint{1.488808in}{0.891287in}}{\pgfqpoint{1.497287in}{0.894799in}}{\pgfqpoint{1.503538in}{0.901050in}}%
\pgfpathcurveto{\pgfqpoint{1.509789in}{0.907301in}}{\pgfqpoint{1.513301in}{0.915780in}}{\pgfqpoint{1.513301in}{0.924620in}}%
\pgfpathcurveto{\pgfqpoint{1.513301in}{0.933460in}}{\pgfqpoint{1.509789in}{0.941940in}}{\pgfqpoint{1.503538in}{0.948191in}}%
\pgfpathcurveto{\pgfqpoint{1.497287in}{0.954441in}}{\pgfqpoint{1.488808in}{0.957954in}}{\pgfqpoint{1.479968in}{0.957954in}}%
\pgfpathcurveto{\pgfqpoint{1.471128in}{0.957954in}}{\pgfqpoint{1.462648in}{0.954441in}}{\pgfqpoint{1.456398in}{0.948191in}}%
\pgfpathcurveto{\pgfqpoint{1.450147in}{0.941940in}}{\pgfqpoint{1.446634in}{0.933460in}}{\pgfqpoint{1.446634in}{0.924620in}}%
\pgfpathcurveto{\pgfqpoint{1.446634in}{0.915780in}}{\pgfqpoint{1.450147in}{0.907301in}}{\pgfqpoint{1.456398in}{0.901050in}}%
\pgfpathcurveto{\pgfqpoint{1.462648in}{0.894799in}}{\pgfqpoint{1.471128in}{0.891287in}}{\pgfqpoint{1.479968in}{0.891287in}}%
\pgfpathlineto{\pgfqpoint{1.479968in}{0.891287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352073in}{1.087286in}}%
\pgfpathcurveto{\pgfqpoint{1.360913in}{1.087286in}}{\pgfqpoint{1.369393in}{1.090799in}}{\pgfqpoint{1.375644in}{1.097049in}}%
\pgfpathcurveto{\pgfqpoint{1.381894in}{1.103300in}}{\pgfqpoint{1.385407in}{1.111780in}}{\pgfqpoint{1.385407in}{1.120620in}}%
\pgfpathcurveto{\pgfqpoint{1.385407in}{1.129460in}}{\pgfqpoint{1.381894in}{1.137939in}}{\pgfqpoint{1.375644in}{1.144190in}}%
\pgfpathcurveto{\pgfqpoint{1.369393in}{1.150441in}}{\pgfqpoint{1.360913in}{1.153953in}}{\pgfqpoint{1.352073in}{1.153953in}}%
\pgfpathcurveto{\pgfqpoint{1.343233in}{1.153953in}}{\pgfqpoint{1.334754in}{1.150441in}}{\pgfqpoint{1.328503in}{1.144190in}}%
\pgfpathcurveto{\pgfqpoint{1.322252in}{1.137939in}}{\pgfqpoint{1.318740in}{1.129460in}}{\pgfqpoint{1.318740in}{1.120620in}}%
\pgfpathcurveto{\pgfqpoint{1.318740in}{1.111780in}}{\pgfqpoint{1.322252in}{1.103300in}}{\pgfqpoint{1.328503in}{1.097049in}}%
\pgfpathcurveto{\pgfqpoint{1.334754in}{1.090799in}}{\pgfqpoint{1.343233in}{1.087286in}}{\pgfqpoint{1.352073in}{1.087286in}}%
\pgfpathlineto{\pgfqpoint{1.352073in}{1.087286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867729in}{1.049068in}}%
\pgfpathcurveto{\pgfqpoint{0.876569in}{1.049068in}}{\pgfqpoint{0.885048in}{1.052581in}}{\pgfqpoint{0.891299in}{1.058831in}}%
\pgfpathcurveto{\pgfqpoint{0.897550in}{1.065082in}}{\pgfqpoint{0.901062in}{1.073562in}}{\pgfqpoint{0.901062in}{1.082402in}}%
\pgfpathcurveto{\pgfqpoint{0.901062in}{1.091242in}}{\pgfqpoint{0.897550in}{1.099721in}}{\pgfqpoint{0.891299in}{1.105972in}}%
\pgfpathcurveto{\pgfqpoint{0.885048in}{1.112223in}}{\pgfqpoint{0.876569in}{1.115735in}}{\pgfqpoint{0.867729in}{1.115735in}}%
\pgfpathcurveto{\pgfqpoint{0.858889in}{1.115735in}}{\pgfqpoint{0.850410in}{1.112223in}}{\pgfqpoint{0.844159in}{1.105972in}}%
\pgfpathcurveto{\pgfqpoint{0.837908in}{1.099721in}}{\pgfqpoint{0.834396in}{1.091242in}}{\pgfqpoint{0.834396in}{1.082402in}}%
\pgfpathcurveto{\pgfqpoint{0.834396in}{1.073562in}}{\pgfqpoint{0.837908in}{1.065082in}}{\pgfqpoint{0.844159in}{1.058831in}}%
\pgfpathcurveto{\pgfqpoint{0.850410in}{1.052581in}}{\pgfqpoint{0.858889in}{1.049068in}}{\pgfqpoint{0.867729in}{1.049068in}}%
\pgfpathlineto{\pgfqpoint{0.867729in}{1.049068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141958in}{1.099119in}}%
\pgfpathcurveto{\pgfqpoint{1.150798in}{1.099119in}}{\pgfqpoint{1.159277in}{1.102631in}}{\pgfqpoint{1.165528in}{1.108882in}}%
\pgfpathcurveto{\pgfqpoint{1.171779in}{1.115133in}}{\pgfqpoint{1.175291in}{1.123612in}}{\pgfqpoint{1.175291in}{1.132452in}}%
\pgfpathcurveto{\pgfqpoint{1.175291in}{1.141292in}}{\pgfqpoint{1.171779in}{1.149771in}}{\pgfqpoint{1.165528in}{1.156022in}}%
\pgfpathcurveto{\pgfqpoint{1.159277in}{1.162273in}}{\pgfqpoint{1.150798in}{1.165785in}}{\pgfqpoint{1.141958in}{1.165785in}}%
\pgfpathcurveto{\pgfqpoint{1.133118in}{1.165785in}}{\pgfqpoint{1.124638in}{1.162273in}}{\pgfqpoint{1.118387in}{1.156022in}}%
\pgfpathcurveto{\pgfqpoint{1.112137in}{1.149771in}}{\pgfqpoint{1.108624in}{1.141292in}}{\pgfqpoint{1.108624in}{1.132452in}}%
\pgfpathcurveto{\pgfqpoint{1.108624in}{1.123612in}}{\pgfqpoint{1.112137in}{1.115133in}}{\pgfqpoint{1.118387in}{1.108882in}}%
\pgfpathcurveto{\pgfqpoint{1.124638in}{1.102631in}}{\pgfqpoint{1.133118in}{1.099119in}}{\pgfqpoint{1.141958in}{1.099119in}}%
\pgfpathlineto{\pgfqpoint{1.141958in}{1.099119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754335in}{0.984226in}}%
\pgfpathcurveto{\pgfqpoint{1.763175in}{0.984226in}}{\pgfqpoint{1.771654in}{0.987738in}}{\pgfqpoint{1.777905in}{0.993989in}}%
\pgfpathcurveto{\pgfqpoint{1.784156in}{1.000240in}}{\pgfqpoint{1.787668in}{1.008719in}}{\pgfqpoint{1.787668in}{1.017559in}}%
\pgfpathcurveto{\pgfqpoint{1.787668in}{1.026399in}}{\pgfqpoint{1.784156in}{1.034878in}}{\pgfqpoint{1.777905in}{1.041129in}}%
\pgfpathcurveto{\pgfqpoint{1.771654in}{1.047380in}}{\pgfqpoint{1.763175in}{1.050892in}}{\pgfqpoint{1.754335in}{1.050892in}}%
\pgfpathcurveto{\pgfqpoint{1.745495in}{1.050892in}}{\pgfqpoint{1.737015in}{1.047380in}}{\pgfqpoint{1.730765in}{1.041129in}}%
\pgfpathcurveto{\pgfqpoint{1.724514in}{1.034878in}}{\pgfqpoint{1.721001in}{1.026399in}}{\pgfqpoint{1.721001in}{1.017559in}}%
\pgfpathcurveto{\pgfqpoint{1.721001in}{1.008719in}}{\pgfqpoint{1.724514in}{1.000240in}}{\pgfqpoint{1.730765in}{0.993989in}}%
\pgfpathcurveto{\pgfqpoint{1.737015in}{0.987738in}}{\pgfqpoint{1.745495in}{0.984226in}}{\pgfqpoint{1.754335in}{0.984226in}}%
\pgfpathlineto{\pgfqpoint{1.754335in}{0.984226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223489in}{0.955825in}}%
\pgfpathcurveto{\pgfqpoint{1.232329in}{0.955825in}}{\pgfqpoint{1.240809in}{0.959338in}}{\pgfqpoint{1.247060in}{0.965588in}}%
\pgfpathcurveto{\pgfqpoint{1.253310in}{0.971839in}}{\pgfqpoint{1.256823in}{0.980319in}}{\pgfqpoint{1.256823in}{0.989159in}}%
\pgfpathcurveto{\pgfqpoint{1.256823in}{0.997999in}}{\pgfqpoint{1.253310in}{1.006478in}}{\pgfqpoint{1.247060in}{1.012729in}}%
\pgfpathcurveto{\pgfqpoint{1.240809in}{1.018980in}}{\pgfqpoint{1.232329in}{1.022492in}}{\pgfqpoint{1.223489in}{1.022492in}}%
\pgfpathcurveto{\pgfqpoint{1.214649in}{1.022492in}}{\pgfqpoint{1.206170in}{1.018980in}}{\pgfqpoint{1.199919in}{1.012729in}}%
\pgfpathcurveto{\pgfqpoint{1.193668in}{1.006478in}}{\pgfqpoint{1.190156in}{0.997999in}}{\pgfqpoint{1.190156in}{0.989159in}}%
\pgfpathcurveto{\pgfqpoint{1.190156in}{0.980319in}}{\pgfqpoint{1.193668in}{0.971839in}}{\pgfqpoint{1.199919in}{0.965588in}}%
\pgfpathcurveto{\pgfqpoint{1.206170in}{0.959338in}}{\pgfqpoint{1.214649in}{0.955825in}}{\pgfqpoint{1.223489in}{0.955825in}}%
\pgfpathlineto{\pgfqpoint{1.223489in}{0.955825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086601in}{1.140879in}}%
\pgfpathcurveto{\pgfqpoint{1.095441in}{1.140879in}}{\pgfqpoint{1.103920in}{1.144391in}}{\pgfqpoint{1.110171in}{1.150642in}}%
\pgfpathcurveto{\pgfqpoint{1.116422in}{1.156893in}}{\pgfqpoint{1.119934in}{1.165372in}}{\pgfqpoint{1.119934in}{1.174212in}}%
\pgfpathcurveto{\pgfqpoint{1.119934in}{1.183053in}}{\pgfqpoint{1.116422in}{1.191532in}}{\pgfqpoint{1.110171in}{1.197783in}}%
\pgfpathcurveto{\pgfqpoint{1.103920in}{1.204034in}}{\pgfqpoint{1.095441in}{1.207546in}}{\pgfqpoint{1.086601in}{1.207546in}}%
\pgfpathcurveto{\pgfqpoint{1.077761in}{1.207546in}}{\pgfqpoint{1.069282in}{1.204034in}}{\pgfqpoint{1.063031in}{1.197783in}}%
\pgfpathcurveto{\pgfqpoint{1.056780in}{1.191532in}}{\pgfqpoint{1.053268in}{1.183053in}}{\pgfqpoint{1.053268in}{1.174212in}}%
\pgfpathcurveto{\pgfqpoint{1.053268in}{1.165372in}}{\pgfqpoint{1.056780in}{1.156893in}}{\pgfqpoint{1.063031in}{1.150642in}}%
\pgfpathcurveto{\pgfqpoint{1.069282in}{1.144391in}}{\pgfqpoint{1.077761in}{1.140879in}}{\pgfqpoint{1.086601in}{1.140879in}}%
\pgfpathlineto{\pgfqpoint{1.086601in}{1.140879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893628in}{1.058219in}}%
\pgfpathcurveto{\pgfqpoint{0.902468in}{1.058219in}}{\pgfqpoint{0.910947in}{1.061731in}}{\pgfqpoint{0.917198in}{1.067982in}}%
\pgfpathcurveto{\pgfqpoint{0.923449in}{1.074233in}}{\pgfqpoint{0.926961in}{1.082712in}}{\pgfqpoint{0.926961in}{1.091552in}}%
\pgfpathcurveto{\pgfqpoint{0.926961in}{1.100392in}}{\pgfqpoint{0.923449in}{1.108872in}}{\pgfqpoint{0.917198in}{1.115122in}}%
\pgfpathcurveto{\pgfqpoint{0.910947in}{1.121373in}}{\pgfqpoint{0.902468in}{1.124886in}}{\pgfqpoint{0.893628in}{1.124886in}}%
\pgfpathcurveto{\pgfqpoint{0.884788in}{1.124886in}}{\pgfqpoint{0.876309in}{1.121373in}}{\pgfqpoint{0.870058in}{1.115122in}}%
\pgfpathcurveto{\pgfqpoint{0.863807in}{1.108872in}}{\pgfqpoint{0.860295in}{1.100392in}}{\pgfqpoint{0.860295in}{1.091552in}}%
\pgfpathcurveto{\pgfqpoint{0.860295in}{1.082712in}}{\pgfqpoint{0.863807in}{1.074233in}}{\pgfqpoint{0.870058in}{1.067982in}}%
\pgfpathcurveto{\pgfqpoint{0.876309in}{1.061731in}}{\pgfqpoint{0.884788in}{1.058219in}}{\pgfqpoint{0.893628in}{1.058219in}}%
\pgfpathlineto{\pgfqpoint{0.893628in}{1.058219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358006in}{1.014197in}}%
\pgfpathcurveto{\pgfqpoint{1.366846in}{1.014197in}}{\pgfqpoint{1.375325in}{1.017709in}}{\pgfqpoint{1.381576in}{1.023960in}}%
\pgfpathcurveto{\pgfqpoint{1.387827in}{1.030211in}}{\pgfqpoint{1.391339in}{1.038690in}}{\pgfqpoint{1.391339in}{1.047530in}}%
\pgfpathcurveto{\pgfqpoint{1.391339in}{1.056370in}}{\pgfqpoint{1.387827in}{1.064850in}}{\pgfqpoint{1.381576in}{1.071100in}}%
\pgfpathcurveto{\pgfqpoint{1.375325in}{1.077351in}}{\pgfqpoint{1.366846in}{1.080864in}}{\pgfqpoint{1.358006in}{1.080864in}}%
\pgfpathcurveto{\pgfqpoint{1.349165in}{1.080864in}}{\pgfqpoint{1.340686in}{1.077351in}}{\pgfqpoint{1.334435in}{1.071100in}}%
\pgfpathcurveto{\pgfqpoint{1.328184in}{1.064850in}}{\pgfqpoint{1.324672in}{1.056370in}}{\pgfqpoint{1.324672in}{1.047530in}}%
\pgfpathcurveto{\pgfqpoint{1.324672in}{1.038690in}}{\pgfqpoint{1.328184in}{1.030211in}}{\pgfqpoint{1.334435in}{1.023960in}}%
\pgfpathcurveto{\pgfqpoint{1.340686in}{1.017709in}}{\pgfqpoint{1.349165in}{1.014197in}}{\pgfqpoint{1.358006in}{1.014197in}}%
\pgfpathlineto{\pgfqpoint{1.358006in}{1.014197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512520in}{0.914619in}}%
\pgfpathcurveto{\pgfqpoint{1.521360in}{0.914619in}}{\pgfqpoint{1.529839in}{0.918131in}}{\pgfqpoint{1.536090in}{0.924382in}}%
\pgfpathcurveto{\pgfqpoint{1.542341in}{0.930633in}}{\pgfqpoint{1.545853in}{0.939112in}}{\pgfqpoint{1.545853in}{0.947953in}}%
\pgfpathcurveto{\pgfqpoint{1.545853in}{0.956793in}}{\pgfqpoint{1.542341in}{0.965272in}}{\pgfqpoint{1.536090in}{0.971523in}}%
\pgfpathcurveto{\pgfqpoint{1.529839in}{0.977774in}}{\pgfqpoint{1.521360in}{0.981286in}}{\pgfqpoint{1.512520in}{0.981286in}}%
\pgfpathcurveto{\pgfqpoint{1.503679in}{0.981286in}}{\pgfqpoint{1.495200in}{0.977774in}}{\pgfqpoint{1.488949in}{0.971523in}}%
\pgfpathcurveto{\pgfqpoint{1.482698in}{0.965272in}}{\pgfqpoint{1.479186in}{0.956793in}}{\pgfqpoint{1.479186in}{0.947953in}}%
\pgfpathcurveto{\pgfqpoint{1.479186in}{0.939112in}}{\pgfqpoint{1.482698in}{0.930633in}}{\pgfqpoint{1.488949in}{0.924382in}}%
\pgfpathcurveto{\pgfqpoint{1.495200in}{0.918131in}}{\pgfqpoint{1.503679in}{0.914619in}}{\pgfqpoint{1.512520in}{0.914619in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{0.914619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863624in}{1.017863in}}%
\pgfpathcurveto{\pgfqpoint{0.872465in}{1.017863in}}{\pgfqpoint{0.880944in}{1.021376in}}{\pgfqpoint{0.887195in}{1.027626in}}%
\pgfpathcurveto{\pgfqpoint{0.893446in}{1.033877in}}{\pgfqpoint{0.896958in}{1.042357in}}{\pgfqpoint{0.896958in}{1.051197in}}%
\pgfpathcurveto{\pgfqpoint{0.896958in}{1.060037in}}{\pgfqpoint{0.893446in}{1.068516in}}{\pgfqpoint{0.887195in}{1.074767in}}%
\pgfpathcurveto{\pgfqpoint{0.880944in}{1.081018in}}{\pgfqpoint{0.872465in}{1.084530in}}{\pgfqpoint{0.863624in}{1.084530in}}%
\pgfpathcurveto{\pgfqpoint{0.854784in}{1.084530in}}{\pgfqpoint{0.846305in}{1.081018in}}{\pgfqpoint{0.840054in}{1.074767in}}%
\pgfpathcurveto{\pgfqpoint{0.833803in}{1.068516in}}{\pgfqpoint{0.830291in}{1.060037in}}{\pgfqpoint{0.830291in}{1.051197in}}%
\pgfpathcurveto{\pgfqpoint{0.830291in}{1.042357in}}{\pgfqpoint{0.833803in}{1.033877in}}{\pgfqpoint{0.840054in}{1.027626in}}%
\pgfpathcurveto{\pgfqpoint{0.846305in}{1.021376in}}{\pgfqpoint{0.854784in}{1.017863in}}{\pgfqpoint{0.863624in}{1.017863in}}%
\pgfpathlineto{\pgfqpoint{0.863624in}{1.017863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339786in}{0.918662in}}%
\pgfpathcurveto{\pgfqpoint{1.348626in}{0.918662in}}{\pgfqpoint{1.357105in}{0.922174in}}{\pgfqpoint{1.363356in}{0.928425in}}%
\pgfpathcurveto{\pgfqpoint{1.369607in}{0.934676in}}{\pgfqpoint{1.373119in}{0.943155in}}{\pgfqpoint{1.373119in}{0.951995in}}%
\pgfpathcurveto{\pgfqpoint{1.373119in}{0.960835in}}{\pgfqpoint{1.369607in}{0.969315in}}{\pgfqpoint{1.363356in}{0.975566in}}%
\pgfpathcurveto{\pgfqpoint{1.357105in}{0.981817in}}{\pgfqpoint{1.348626in}{0.985329in}}{\pgfqpoint{1.339786in}{0.985329in}}%
\pgfpathcurveto{\pgfqpoint{1.330946in}{0.985329in}}{\pgfqpoint{1.322466in}{0.981817in}}{\pgfqpoint{1.316216in}{0.975566in}}%
\pgfpathcurveto{\pgfqpoint{1.309965in}{0.969315in}}{\pgfqpoint{1.306452in}{0.960835in}}{\pgfqpoint{1.306452in}{0.951995in}}%
\pgfpathcurveto{\pgfqpoint{1.306452in}{0.943155in}}{\pgfqpoint{1.309965in}{0.934676in}}{\pgfqpoint{1.316216in}{0.928425in}}%
\pgfpathcurveto{\pgfqpoint{1.322466in}{0.922174in}}{\pgfqpoint{1.330946in}{0.918662in}}{\pgfqpoint{1.339786in}{0.918662in}}%
\pgfpathlineto{\pgfqpoint{1.339786in}{0.918662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205203in}{1.015090in}}%
\pgfpathcurveto{\pgfqpoint{1.214043in}{1.015090in}}{\pgfqpoint{1.222522in}{1.018603in}}{\pgfqpoint{1.228773in}{1.024854in}}%
\pgfpathcurveto{\pgfqpoint{1.235024in}{1.031104in}}{\pgfqpoint{1.238536in}{1.039584in}}{\pgfqpoint{1.238536in}{1.048424in}}%
\pgfpathcurveto{\pgfqpoint{1.238536in}{1.057264in}}{\pgfqpoint{1.235024in}{1.065743in}}{\pgfqpoint{1.228773in}{1.071994in}}%
\pgfpathcurveto{\pgfqpoint{1.222522in}{1.078245in}}{\pgfqpoint{1.214043in}{1.081757in}}{\pgfqpoint{1.205203in}{1.081757in}}%
\pgfpathcurveto{\pgfqpoint{1.196363in}{1.081757in}}{\pgfqpoint{1.187884in}{1.078245in}}{\pgfqpoint{1.181633in}{1.071994in}}%
\pgfpathcurveto{\pgfqpoint{1.175382in}{1.065743in}}{\pgfqpoint{1.171870in}{1.057264in}}{\pgfqpoint{1.171870in}{1.048424in}}%
\pgfpathcurveto{\pgfqpoint{1.171870in}{1.039584in}}{\pgfqpoint{1.175382in}{1.031104in}}{\pgfqpoint{1.181633in}{1.024854in}}%
\pgfpathcurveto{\pgfqpoint{1.187884in}{1.018603in}}{\pgfqpoint{1.196363in}{1.015090in}}{\pgfqpoint{1.205203in}{1.015090in}}%
\pgfpathlineto{\pgfqpoint{1.205203in}{1.015090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177271in}{1.072138in}}%
\pgfpathcurveto{\pgfqpoint{1.186111in}{1.072138in}}{\pgfqpoint{1.194590in}{1.075650in}}{\pgfqpoint{1.200841in}{1.081901in}}%
\pgfpathcurveto{\pgfqpoint{1.207092in}{1.088152in}}{\pgfqpoint{1.210604in}{1.096631in}}{\pgfqpoint{1.210604in}{1.105471in}}%
\pgfpathcurveto{\pgfqpoint{1.210604in}{1.114311in}}{\pgfqpoint{1.207092in}{1.122791in}}{\pgfqpoint{1.200841in}{1.129041in}}%
\pgfpathcurveto{\pgfqpoint{1.194590in}{1.135292in}}{\pgfqpoint{1.186111in}{1.138805in}}{\pgfqpoint{1.177271in}{1.138805in}}%
\pgfpathcurveto{\pgfqpoint{1.168431in}{1.138805in}}{\pgfqpoint{1.159952in}{1.135292in}}{\pgfqpoint{1.153701in}{1.129041in}}%
\pgfpathcurveto{\pgfqpoint{1.147450in}{1.122791in}}{\pgfqpoint{1.143938in}{1.114311in}}{\pgfqpoint{1.143938in}{1.105471in}}%
\pgfpathcurveto{\pgfqpoint{1.143938in}{1.096631in}}{\pgfqpoint{1.147450in}{1.088152in}}{\pgfqpoint{1.153701in}{1.081901in}}%
\pgfpathcurveto{\pgfqpoint{1.159952in}{1.075650in}}{\pgfqpoint{1.168431in}{1.072138in}}{\pgfqpoint{1.177271in}{1.072138in}}%
\pgfpathlineto{\pgfqpoint{1.177271in}{1.072138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866813in}{1.031325in}}%
\pgfpathcurveto{\pgfqpoint{0.875653in}{1.031325in}}{\pgfqpoint{0.884132in}{1.034837in}}{\pgfqpoint{0.890383in}{1.041088in}}%
\pgfpathcurveto{\pgfqpoint{0.896634in}{1.047339in}}{\pgfqpoint{0.900146in}{1.055818in}}{\pgfqpoint{0.900146in}{1.064658in}}%
\pgfpathcurveto{\pgfqpoint{0.900146in}{1.073498in}}{\pgfqpoint{0.896634in}{1.081978in}}{\pgfqpoint{0.890383in}{1.088229in}}%
\pgfpathcurveto{\pgfqpoint{0.884132in}{1.094479in}}{\pgfqpoint{0.875653in}{1.097992in}}{\pgfqpoint{0.866813in}{1.097992in}}%
\pgfpathcurveto{\pgfqpoint{0.857973in}{1.097992in}}{\pgfqpoint{0.849494in}{1.094479in}}{\pgfqpoint{0.843243in}{1.088229in}}%
\pgfpathcurveto{\pgfqpoint{0.836992in}{1.081978in}}{\pgfqpoint{0.833480in}{1.073498in}}{\pgfqpoint{0.833480in}{1.064658in}}%
\pgfpathcurveto{\pgfqpoint{0.833480in}{1.055818in}}{\pgfqpoint{0.836992in}{1.047339in}}{\pgfqpoint{0.843243in}{1.041088in}}%
\pgfpathcurveto{\pgfqpoint{0.849494in}{1.034837in}}{\pgfqpoint{0.857973in}{1.031325in}}{\pgfqpoint{0.866813in}{1.031325in}}%
\pgfpathlineto{\pgfqpoint{0.866813in}{1.031325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544622in}{1.092919in}}%
\pgfpathcurveto{\pgfqpoint{1.553462in}{1.092919in}}{\pgfqpoint{1.561941in}{1.096431in}}{\pgfqpoint{1.568192in}{1.102682in}}%
\pgfpathcurveto{\pgfqpoint{1.574443in}{1.108933in}}{\pgfqpoint{1.577955in}{1.117412in}}{\pgfqpoint{1.577955in}{1.126252in}}%
\pgfpathcurveto{\pgfqpoint{1.577955in}{1.135092in}}{\pgfqpoint{1.574443in}{1.143572in}}{\pgfqpoint{1.568192in}{1.149823in}}%
\pgfpathcurveto{\pgfqpoint{1.561941in}{1.156074in}}{\pgfqpoint{1.553462in}{1.159586in}}{\pgfqpoint{1.544622in}{1.159586in}}%
\pgfpathcurveto{\pgfqpoint{1.535782in}{1.159586in}}{\pgfqpoint{1.527302in}{1.156074in}}{\pgfqpoint{1.521051in}{1.149823in}}%
\pgfpathcurveto{\pgfqpoint{1.514801in}{1.143572in}}{\pgfqpoint{1.511288in}{1.135092in}}{\pgfqpoint{1.511288in}{1.126252in}}%
\pgfpathcurveto{\pgfqpoint{1.511288in}{1.117412in}}{\pgfqpoint{1.514801in}{1.108933in}}{\pgfqpoint{1.521051in}{1.102682in}}%
\pgfpathcurveto{\pgfqpoint{1.527302in}{1.096431in}}{\pgfqpoint{1.535782in}{1.092919in}}{\pgfqpoint{1.544622in}{1.092919in}}%
\pgfpathlineto{\pgfqpoint{1.544622in}{1.092919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850709in}{1.146631in}}%
\pgfpathcurveto{\pgfqpoint{0.859550in}{1.146631in}}{\pgfqpoint{0.868029in}{1.150144in}}{\pgfqpoint{0.874280in}{1.156394in}}%
\pgfpathcurveto{\pgfqpoint{0.880531in}{1.162645in}}{\pgfqpoint{0.884043in}{1.171125in}}{\pgfqpoint{0.884043in}{1.179965in}}%
\pgfpathcurveto{\pgfqpoint{0.884043in}{1.188805in}}{\pgfqpoint{0.880531in}{1.197284in}}{\pgfqpoint{0.874280in}{1.203535in}}%
\pgfpathcurveto{\pgfqpoint{0.868029in}{1.209786in}}{\pgfqpoint{0.859550in}{1.213298in}}{\pgfqpoint{0.850709in}{1.213298in}}%
\pgfpathcurveto{\pgfqpoint{0.841869in}{1.213298in}}{\pgfqpoint{0.833390in}{1.209786in}}{\pgfqpoint{0.827139in}{1.203535in}}%
\pgfpathcurveto{\pgfqpoint{0.820888in}{1.197284in}}{\pgfqpoint{0.817376in}{1.188805in}}{\pgfqpoint{0.817376in}{1.179965in}}%
\pgfpathcurveto{\pgfqpoint{0.817376in}{1.171125in}}{\pgfqpoint{0.820888in}{1.162645in}}{\pgfqpoint{0.827139in}{1.156394in}}%
\pgfpathcurveto{\pgfqpoint{0.833390in}{1.150144in}}{\pgfqpoint{0.841869in}{1.146631in}}{\pgfqpoint{0.850709in}{1.146631in}}%
\pgfpathlineto{\pgfqpoint{0.850709in}{1.146631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172006in}{0.997747in}}%
\pgfpathcurveto{\pgfqpoint{1.180846in}{0.997747in}}{\pgfqpoint{1.189326in}{1.001259in}}{\pgfqpoint{1.195577in}{1.007510in}}%
\pgfpathcurveto{\pgfqpoint{1.201827in}{1.013761in}}{\pgfqpoint{1.205340in}{1.022240in}}{\pgfqpoint{1.205340in}{1.031080in}}%
\pgfpathcurveto{\pgfqpoint{1.205340in}{1.039920in}}{\pgfqpoint{1.201827in}{1.048400in}}{\pgfqpoint{1.195577in}{1.054651in}}%
\pgfpathcurveto{\pgfqpoint{1.189326in}{1.060902in}}{\pgfqpoint{1.180846in}{1.064414in}}{\pgfqpoint{1.172006in}{1.064414in}}%
\pgfpathcurveto{\pgfqpoint{1.163166in}{1.064414in}}{\pgfqpoint{1.154687in}{1.060902in}}{\pgfqpoint{1.148436in}{1.054651in}}%
\pgfpathcurveto{\pgfqpoint{1.142185in}{1.048400in}}{\pgfqpoint{1.138673in}{1.039920in}}{\pgfqpoint{1.138673in}{1.031080in}}%
\pgfpathcurveto{\pgfqpoint{1.138673in}{1.022240in}}{\pgfqpoint{1.142185in}{1.013761in}}{\pgfqpoint{1.148436in}{1.007510in}}%
\pgfpathcurveto{\pgfqpoint{1.154687in}{1.001259in}}{\pgfqpoint{1.163166in}{0.997747in}}{\pgfqpoint{1.172006in}{0.997747in}}%
\pgfpathlineto{\pgfqpoint{1.172006in}{0.997747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282566in}{1.103626in}}%
\pgfpathcurveto{\pgfqpoint{1.291406in}{1.103626in}}{\pgfqpoint{1.299885in}{1.107138in}}{\pgfqpoint{1.306136in}{1.113389in}}%
\pgfpathcurveto{\pgfqpoint{1.312387in}{1.119640in}}{\pgfqpoint{1.315899in}{1.128119in}}{\pgfqpoint{1.315899in}{1.136959in}}%
\pgfpathcurveto{\pgfqpoint{1.315899in}{1.145799in}}{\pgfqpoint{1.312387in}{1.154278in}}{\pgfqpoint{1.306136in}{1.160529in}}%
\pgfpathcurveto{\pgfqpoint{1.299885in}{1.166780in}}{\pgfqpoint{1.291406in}{1.170292in}}{\pgfqpoint{1.282566in}{1.170292in}}%
\pgfpathcurveto{\pgfqpoint{1.273726in}{1.170292in}}{\pgfqpoint{1.265247in}{1.166780in}}{\pgfqpoint{1.258996in}{1.160529in}}%
\pgfpathcurveto{\pgfqpoint{1.252745in}{1.154278in}}{\pgfqpoint{1.249233in}{1.145799in}}{\pgfqpoint{1.249233in}{1.136959in}}%
\pgfpathcurveto{\pgfqpoint{1.249233in}{1.128119in}}{\pgfqpoint{1.252745in}{1.119640in}}{\pgfqpoint{1.258996in}{1.113389in}}%
\pgfpathcurveto{\pgfqpoint{1.265247in}{1.107138in}}{\pgfqpoint{1.273726in}{1.103626in}}{\pgfqpoint{1.282566in}{1.103626in}}%
\pgfpathlineto{\pgfqpoint{1.282566in}{1.103626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082555in}{1.004537in}}%
\pgfpathcurveto{\pgfqpoint{1.091395in}{1.004537in}}{\pgfqpoint{1.099874in}{1.008049in}}{\pgfqpoint{1.106125in}{1.014300in}}%
\pgfpathcurveto{\pgfqpoint{1.112376in}{1.020551in}}{\pgfqpoint{1.115888in}{1.029030in}}{\pgfqpoint{1.115888in}{1.037870in}}%
\pgfpathcurveto{\pgfqpoint{1.115888in}{1.046710in}}{\pgfqpoint{1.112376in}{1.055190in}}{\pgfqpoint{1.106125in}{1.061441in}}%
\pgfpathcurveto{\pgfqpoint{1.099874in}{1.067691in}}{\pgfqpoint{1.091395in}{1.071204in}}{\pgfqpoint{1.082555in}{1.071204in}}%
\pgfpathcurveto{\pgfqpoint{1.073715in}{1.071204in}}{\pgfqpoint{1.065236in}{1.067691in}}{\pgfqpoint{1.058985in}{1.061441in}}%
\pgfpathcurveto{\pgfqpoint{1.052734in}{1.055190in}}{\pgfqpoint{1.049222in}{1.046710in}}{\pgfqpoint{1.049222in}{1.037870in}}%
\pgfpathcurveto{\pgfqpoint{1.049222in}{1.029030in}}{\pgfqpoint{1.052734in}{1.020551in}}{\pgfqpoint{1.058985in}{1.014300in}}%
\pgfpathcurveto{\pgfqpoint{1.065236in}{1.008049in}}{\pgfqpoint{1.073715in}{1.004537in}}{\pgfqpoint{1.082555in}{1.004537in}}%
\pgfpathlineto{\pgfqpoint{1.082555in}{1.004537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031673in}{1.026725in}}%
\pgfpathcurveto{\pgfqpoint{1.040513in}{1.026725in}}{\pgfqpoint{1.048992in}{1.030238in}}{\pgfqpoint{1.055243in}{1.036489in}}%
\pgfpathcurveto{\pgfqpoint{1.061494in}{1.042739in}}{\pgfqpoint{1.065006in}{1.051219in}}{\pgfqpoint{1.065006in}{1.060059in}}%
\pgfpathcurveto{\pgfqpoint{1.065006in}{1.068899in}}{\pgfqpoint{1.061494in}{1.077378in}}{\pgfqpoint{1.055243in}{1.083629in}}%
\pgfpathcurveto{\pgfqpoint{1.048992in}{1.089880in}}{\pgfqpoint{1.040513in}{1.093392in}}{\pgfqpoint{1.031673in}{1.093392in}}%
\pgfpathcurveto{\pgfqpoint{1.022833in}{1.093392in}}{\pgfqpoint{1.014353in}{1.089880in}}{\pgfqpoint{1.008103in}{1.083629in}}%
\pgfpathcurveto{\pgfqpoint{1.001852in}{1.077378in}}{\pgfqpoint{0.998339in}{1.068899in}}{\pgfqpoint{0.998339in}{1.060059in}}%
\pgfpathcurveto{\pgfqpoint{0.998339in}{1.051219in}}{\pgfqpoint{1.001852in}{1.042739in}}{\pgfqpoint{1.008103in}{1.036489in}}%
\pgfpathcurveto{\pgfqpoint{1.014353in}{1.030238in}}{\pgfqpoint{1.022833in}{1.026725in}}{\pgfqpoint{1.031673in}{1.026725in}}%
\pgfpathlineto{\pgfqpoint{1.031673in}{1.026725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206133in}{1.164519in}}%
\pgfpathcurveto{\pgfqpoint{1.214973in}{1.164519in}}{\pgfqpoint{1.223452in}{1.168031in}}{\pgfqpoint{1.229703in}{1.174282in}}%
\pgfpathcurveto{\pgfqpoint{1.235954in}{1.180533in}}{\pgfqpoint{1.239466in}{1.189012in}}{\pgfqpoint{1.239466in}{1.197852in}}%
\pgfpathcurveto{\pgfqpoint{1.239466in}{1.206692in}}{\pgfqpoint{1.235954in}{1.215172in}}{\pgfqpoint{1.229703in}{1.221422in}}%
\pgfpathcurveto{\pgfqpoint{1.223452in}{1.227673in}}{\pgfqpoint{1.214973in}{1.231186in}}{\pgfqpoint{1.206133in}{1.231186in}}%
\pgfpathcurveto{\pgfqpoint{1.197293in}{1.231186in}}{\pgfqpoint{1.188814in}{1.227673in}}{\pgfqpoint{1.182563in}{1.221422in}}%
\pgfpathcurveto{\pgfqpoint{1.176312in}{1.215172in}}{\pgfqpoint{1.172800in}{1.206692in}}{\pgfqpoint{1.172800in}{1.197852in}}%
\pgfpathcurveto{\pgfqpoint{1.172800in}{1.189012in}}{\pgfqpoint{1.176312in}{1.180533in}}{\pgfqpoint{1.182563in}{1.174282in}}%
\pgfpathcurveto{\pgfqpoint{1.188814in}{1.168031in}}{\pgfqpoint{1.197293in}{1.164519in}}{\pgfqpoint{1.206133in}{1.164519in}}%
\pgfpathlineto{\pgfqpoint{1.206133in}{1.164519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254440in}{1.065492in}}%
\pgfpathcurveto{\pgfqpoint{1.263280in}{1.065492in}}{\pgfqpoint{1.271759in}{1.069004in}}{\pgfqpoint{1.278010in}{1.075255in}}%
\pgfpathcurveto{\pgfqpoint{1.284261in}{1.081506in}}{\pgfqpoint{1.287773in}{1.089985in}}{\pgfqpoint{1.287773in}{1.098826in}}%
\pgfpathcurveto{\pgfqpoint{1.287773in}{1.107666in}}{\pgfqpoint{1.284261in}{1.116145in}}{\pgfqpoint{1.278010in}{1.122396in}}%
\pgfpathcurveto{\pgfqpoint{1.271759in}{1.128647in}}{\pgfqpoint{1.263280in}{1.132159in}}{\pgfqpoint{1.254440in}{1.132159in}}%
\pgfpathcurveto{\pgfqpoint{1.245600in}{1.132159in}}{\pgfqpoint{1.237120in}{1.128647in}}{\pgfqpoint{1.230869in}{1.122396in}}%
\pgfpathcurveto{\pgfqpoint{1.224619in}{1.116145in}}{\pgfqpoint{1.221106in}{1.107666in}}{\pgfqpoint{1.221106in}{1.098826in}}%
\pgfpathcurveto{\pgfqpoint{1.221106in}{1.089985in}}{\pgfqpoint{1.224619in}{1.081506in}}{\pgfqpoint{1.230869in}{1.075255in}}%
\pgfpathcurveto{\pgfqpoint{1.237120in}{1.069004in}}{\pgfqpoint{1.245600in}{1.065492in}}{\pgfqpoint{1.254440in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.254440in}{1.065492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009185in}{1.105435in}}%
\pgfpathcurveto{\pgfqpoint{1.018025in}{1.105435in}}{\pgfqpoint{1.026504in}{1.108947in}}{\pgfqpoint{1.032755in}{1.115198in}}%
\pgfpathcurveto{\pgfqpoint{1.039006in}{1.121449in}}{\pgfqpoint{1.042518in}{1.129929in}}{\pgfqpoint{1.042518in}{1.138769in}}%
\pgfpathcurveto{\pgfqpoint{1.042518in}{1.147609in}}{\pgfqpoint{1.039006in}{1.156088in}}{\pgfqpoint{1.032755in}{1.162339in}}%
\pgfpathcurveto{\pgfqpoint{1.026504in}{1.168590in}}{\pgfqpoint{1.018025in}{1.172102in}}{\pgfqpoint{1.009185in}{1.172102in}}%
\pgfpathcurveto{\pgfqpoint{1.000345in}{1.172102in}}{\pgfqpoint{0.991865in}{1.168590in}}{\pgfqpoint{0.985615in}{1.162339in}}%
\pgfpathcurveto{\pgfqpoint{0.979364in}{1.156088in}}{\pgfqpoint{0.975851in}{1.147609in}}{\pgfqpoint{0.975851in}{1.138769in}}%
\pgfpathcurveto{\pgfqpoint{0.975851in}{1.129929in}}{\pgfqpoint{0.979364in}{1.121449in}}{\pgfqpoint{0.985615in}{1.115198in}}%
\pgfpathcurveto{\pgfqpoint{0.991865in}{1.108947in}}{\pgfqpoint{1.000345in}{1.105435in}}{\pgfqpoint{1.009185in}{1.105435in}}%
\pgfpathlineto{\pgfqpoint{1.009185in}{1.105435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120148in}{1.083668in}}%
\pgfpathcurveto{\pgfqpoint{1.128988in}{1.083668in}}{\pgfqpoint{1.137468in}{1.087180in}}{\pgfqpoint{1.143719in}{1.093431in}}%
\pgfpathcurveto{\pgfqpoint{1.149969in}{1.099682in}}{\pgfqpoint{1.153482in}{1.108161in}}{\pgfqpoint{1.153482in}{1.117002in}}%
\pgfpathcurveto{\pgfqpoint{1.153482in}{1.125842in}}{\pgfqpoint{1.149969in}{1.134321in}}{\pgfqpoint{1.143719in}{1.140572in}}%
\pgfpathcurveto{\pgfqpoint{1.137468in}{1.146823in}}{\pgfqpoint{1.128988in}{1.150335in}}{\pgfqpoint{1.120148in}{1.150335in}}%
\pgfpathcurveto{\pgfqpoint{1.111308in}{1.150335in}}{\pgfqpoint{1.102829in}{1.146823in}}{\pgfqpoint{1.096578in}{1.140572in}}%
\pgfpathcurveto{\pgfqpoint{1.090327in}{1.134321in}}{\pgfqpoint{1.086815in}{1.125842in}}{\pgfqpoint{1.086815in}{1.117002in}}%
\pgfpathcurveto{\pgfqpoint{1.086815in}{1.108161in}}{\pgfqpoint{1.090327in}{1.099682in}}{\pgfqpoint{1.096578in}{1.093431in}}%
\pgfpathcurveto{\pgfqpoint{1.102829in}{1.087180in}}{\pgfqpoint{1.111308in}{1.083668in}}{\pgfqpoint{1.120148in}{1.083668in}}%
\pgfpathlineto{\pgfqpoint{1.120148in}{1.083668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569942in}{1.112754in}}%
\pgfpathcurveto{\pgfqpoint{0.578782in}{1.112754in}}{\pgfqpoint{0.587262in}{1.116266in}}{\pgfqpoint{0.593512in}{1.122517in}}%
\pgfpathcurveto{\pgfqpoint{0.599763in}{1.128768in}}{\pgfqpoint{0.603276in}{1.137247in}}{\pgfqpoint{0.603276in}{1.146087in}}%
\pgfpathcurveto{\pgfqpoint{0.603276in}{1.154927in}}{\pgfqpoint{0.599763in}{1.163406in}}{\pgfqpoint{0.593512in}{1.169657in}}%
\pgfpathcurveto{\pgfqpoint{0.587262in}{1.175908in}}{\pgfqpoint{0.578782in}{1.179420in}}{\pgfqpoint{0.569942in}{1.179420in}}%
\pgfpathcurveto{\pgfqpoint{0.561102in}{1.179420in}}{\pgfqpoint{0.552623in}{1.175908in}}{\pgfqpoint{0.546372in}{1.169657in}}%
\pgfpathcurveto{\pgfqpoint{0.540121in}{1.163406in}}{\pgfqpoint{0.536609in}{1.154927in}}{\pgfqpoint{0.536609in}{1.146087in}}%
\pgfpathcurveto{\pgfqpoint{0.536609in}{1.137247in}}{\pgfqpoint{0.540121in}{1.128768in}}{\pgfqpoint{0.546372in}{1.122517in}}%
\pgfpathcurveto{\pgfqpoint{0.552623in}{1.116266in}}{\pgfqpoint{0.561102in}{1.112754in}}{\pgfqpoint{0.569942in}{1.112754in}}%
\pgfpathlineto{\pgfqpoint{0.569942in}{1.112754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376345in}{1.067534in}}%
\pgfpathcurveto{\pgfqpoint{1.385185in}{1.067534in}}{\pgfqpoint{1.393664in}{1.071046in}}{\pgfqpoint{1.399915in}{1.077297in}}%
\pgfpathcurveto{\pgfqpoint{1.406166in}{1.083548in}}{\pgfqpoint{1.409678in}{1.092027in}}{\pgfqpoint{1.409678in}{1.100867in}}%
\pgfpathcurveto{\pgfqpoint{1.409678in}{1.109707in}}{\pgfqpoint{1.406166in}{1.118187in}}{\pgfqpoint{1.399915in}{1.124437in}}%
\pgfpathcurveto{\pgfqpoint{1.393664in}{1.130688in}}{\pgfqpoint{1.385185in}{1.134201in}}{\pgfqpoint{1.376345in}{1.134201in}}%
\pgfpathcurveto{\pgfqpoint{1.367505in}{1.134201in}}{\pgfqpoint{1.359026in}{1.130688in}}{\pgfqpoint{1.352775in}{1.124437in}}%
\pgfpathcurveto{\pgfqpoint{1.346524in}{1.118187in}}{\pgfqpoint{1.343012in}{1.109707in}}{\pgfqpoint{1.343012in}{1.100867in}}%
\pgfpathcurveto{\pgfqpoint{1.343012in}{1.092027in}}{\pgfqpoint{1.346524in}{1.083548in}}{\pgfqpoint{1.352775in}{1.077297in}}%
\pgfpathcurveto{\pgfqpoint{1.359026in}{1.071046in}}{\pgfqpoint{1.367505in}{1.067534in}}{\pgfqpoint{1.376345in}{1.067534in}}%
\pgfpathlineto{\pgfqpoint{1.376345in}{1.067534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919748in}{1.050629in}}%
\pgfpathcurveto{\pgfqpoint{0.928588in}{1.050629in}}{\pgfqpoint{0.937067in}{1.054141in}}{\pgfqpoint{0.943318in}{1.060392in}}%
\pgfpathcurveto{\pgfqpoint{0.949569in}{1.066643in}}{\pgfqpoint{0.953081in}{1.075122in}}{\pgfqpoint{0.953081in}{1.083962in}}%
\pgfpathcurveto{\pgfqpoint{0.953081in}{1.092802in}}{\pgfqpoint{0.949569in}{1.101282in}}{\pgfqpoint{0.943318in}{1.107532in}}%
\pgfpathcurveto{\pgfqpoint{0.937067in}{1.113783in}}{\pgfqpoint{0.928588in}{1.117296in}}{\pgfqpoint{0.919748in}{1.117296in}}%
\pgfpathcurveto{\pgfqpoint{0.910908in}{1.117296in}}{\pgfqpoint{0.902429in}{1.113783in}}{\pgfqpoint{0.896178in}{1.107532in}}%
\pgfpathcurveto{\pgfqpoint{0.889927in}{1.101282in}}{\pgfqpoint{0.886415in}{1.092802in}}{\pgfqpoint{0.886415in}{1.083962in}}%
\pgfpathcurveto{\pgfqpoint{0.886415in}{1.075122in}}{\pgfqpoint{0.889927in}{1.066643in}}{\pgfqpoint{0.896178in}{1.060392in}}%
\pgfpathcurveto{\pgfqpoint{0.902429in}{1.054141in}}{\pgfqpoint{0.910908in}{1.050629in}}{\pgfqpoint{0.919748in}{1.050629in}}%
\pgfpathlineto{\pgfqpoint{0.919748in}{1.050629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893372in}{1.380135in}}%
\pgfpathcurveto{\pgfqpoint{0.902212in}{1.380135in}}{\pgfqpoint{0.910691in}{1.383648in}}{\pgfqpoint{0.916942in}{1.389898in}}%
\pgfpathcurveto{\pgfqpoint{0.923193in}{1.396149in}}{\pgfqpoint{0.926705in}{1.404629in}}{\pgfqpoint{0.926705in}{1.413469in}}%
\pgfpathcurveto{\pgfqpoint{0.926705in}{1.422309in}}{\pgfqpoint{0.923193in}{1.430788in}}{\pgfqpoint{0.916942in}{1.437039in}}%
\pgfpathcurveto{\pgfqpoint{0.910691in}{1.443290in}}{\pgfqpoint{0.902212in}{1.446802in}}{\pgfqpoint{0.893372in}{1.446802in}}%
\pgfpathcurveto{\pgfqpoint{0.884532in}{1.446802in}}{\pgfqpoint{0.876052in}{1.443290in}}{\pgfqpoint{0.869802in}{1.437039in}}%
\pgfpathcurveto{\pgfqpoint{0.863551in}{1.430788in}}{\pgfqpoint{0.860038in}{1.422309in}}{\pgfqpoint{0.860038in}{1.413469in}}%
\pgfpathcurveto{\pgfqpoint{0.860038in}{1.404629in}}{\pgfqpoint{0.863551in}{1.396149in}}{\pgfqpoint{0.869802in}{1.389898in}}%
\pgfpathcurveto{\pgfqpoint{0.876052in}{1.383648in}}{\pgfqpoint{0.884532in}{1.380135in}}{\pgfqpoint{0.893372in}{1.380135in}}%
\pgfpathlineto{\pgfqpoint{0.893372in}{1.380135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047277in}{1.156428in}}%
\pgfpathcurveto{\pgfqpoint{1.056117in}{1.156428in}}{\pgfqpoint{1.064597in}{1.159940in}}{\pgfqpoint{1.070848in}{1.166191in}}%
\pgfpathcurveto{\pgfqpoint{1.077099in}{1.172442in}}{\pgfqpoint{1.080611in}{1.180921in}}{\pgfqpoint{1.080611in}{1.189761in}}%
\pgfpathcurveto{\pgfqpoint{1.080611in}{1.198601in}}{\pgfqpoint{1.077099in}{1.207080in}}{\pgfqpoint{1.070848in}{1.213331in}}%
\pgfpathcurveto{\pgfqpoint{1.064597in}{1.219582in}}{\pgfqpoint{1.056117in}{1.223094in}}{\pgfqpoint{1.047277in}{1.223094in}}%
\pgfpathcurveto{\pgfqpoint{1.038437in}{1.223094in}}{\pgfqpoint{1.029958in}{1.219582in}}{\pgfqpoint{1.023707in}{1.213331in}}%
\pgfpathcurveto{\pgfqpoint{1.017456in}{1.207080in}}{\pgfqpoint{1.013944in}{1.198601in}}{\pgfqpoint{1.013944in}{1.189761in}}%
\pgfpathcurveto{\pgfqpoint{1.013944in}{1.180921in}}{\pgfqpoint{1.017456in}{1.172442in}}{\pgfqpoint{1.023707in}{1.166191in}}%
\pgfpathcurveto{\pgfqpoint{1.029958in}{1.159940in}}{\pgfqpoint{1.038437in}{1.156428in}}{\pgfqpoint{1.047277in}{1.156428in}}%
\pgfpathlineto{\pgfqpoint{1.047277in}{1.156428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914785in}{1.077980in}}%
\pgfpathcurveto{\pgfqpoint{0.923625in}{1.077980in}}{\pgfqpoint{0.932104in}{1.081492in}}{\pgfqpoint{0.938355in}{1.087743in}}%
\pgfpathcurveto{\pgfqpoint{0.944606in}{1.093994in}}{\pgfqpoint{0.948118in}{1.102473in}}{\pgfqpoint{0.948118in}{1.111314in}}%
\pgfpathcurveto{\pgfqpoint{0.948118in}{1.120154in}}{\pgfqpoint{0.944606in}{1.128633in}}{\pgfqpoint{0.938355in}{1.134884in}}%
\pgfpathcurveto{\pgfqpoint{0.932104in}{1.141135in}}{\pgfqpoint{0.923625in}{1.144647in}}{\pgfqpoint{0.914785in}{1.144647in}}%
\pgfpathcurveto{\pgfqpoint{0.905945in}{1.144647in}}{\pgfqpoint{0.897466in}{1.141135in}}{\pgfqpoint{0.891215in}{1.134884in}}%
\pgfpathcurveto{\pgfqpoint{0.884964in}{1.128633in}}{\pgfqpoint{0.881452in}{1.120154in}}{\pgfqpoint{0.881452in}{1.111314in}}%
\pgfpathcurveto{\pgfqpoint{0.881452in}{1.102473in}}{\pgfqpoint{0.884964in}{1.093994in}}{\pgfqpoint{0.891215in}{1.087743in}}%
\pgfpathcurveto{\pgfqpoint{0.897466in}{1.081492in}}{\pgfqpoint{0.905945in}{1.077980in}}{\pgfqpoint{0.914785in}{1.077980in}}%
\pgfpathlineto{\pgfqpoint{0.914785in}{1.077980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335860in}{0.983803in}}%
\pgfpathcurveto{\pgfqpoint{1.344700in}{0.983803in}}{\pgfqpoint{1.353179in}{0.987315in}}{\pgfqpoint{1.359430in}{0.993566in}}%
\pgfpathcurveto{\pgfqpoint{1.365681in}{0.999817in}}{\pgfqpoint{1.369193in}{1.008296in}}{\pgfqpoint{1.369193in}{1.017137in}}%
\pgfpathcurveto{\pgfqpoint{1.369193in}{1.025977in}}{\pgfqpoint{1.365681in}{1.034456in}}{\pgfqpoint{1.359430in}{1.040707in}}%
\pgfpathcurveto{\pgfqpoint{1.353179in}{1.046958in}}{\pgfqpoint{1.344700in}{1.050470in}}{\pgfqpoint{1.335860in}{1.050470in}}%
\pgfpathcurveto{\pgfqpoint{1.327019in}{1.050470in}}{\pgfqpoint{1.318540in}{1.046958in}}{\pgfqpoint{1.312289in}{1.040707in}}%
\pgfpathcurveto{\pgfqpoint{1.306038in}{1.034456in}}{\pgfqpoint{1.302526in}{1.025977in}}{\pgfqpoint{1.302526in}{1.017137in}}%
\pgfpathcurveto{\pgfqpoint{1.302526in}{1.008296in}}{\pgfqpoint{1.306038in}{0.999817in}}{\pgfqpoint{1.312289in}{0.993566in}}%
\pgfpathcurveto{\pgfqpoint{1.318540in}{0.987315in}}{\pgfqpoint{1.327019in}{0.983803in}}{\pgfqpoint{1.335860in}{0.983803in}}%
\pgfpathlineto{\pgfqpoint{1.335860in}{0.983803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063767in}{1.118122in}}%
\pgfpathcurveto{\pgfqpoint{1.072607in}{1.118122in}}{\pgfqpoint{1.081086in}{1.121634in}}{\pgfqpoint{1.087337in}{1.127885in}}%
\pgfpathcurveto{\pgfqpoint{1.093588in}{1.134136in}}{\pgfqpoint{1.097100in}{1.142615in}}{\pgfqpoint{1.097100in}{1.151455in}}%
\pgfpathcurveto{\pgfqpoint{1.097100in}{1.160295in}}{\pgfqpoint{1.093588in}{1.168774in}}{\pgfqpoint{1.087337in}{1.175025in}}%
\pgfpathcurveto{\pgfqpoint{1.081086in}{1.181276in}}{\pgfqpoint{1.072607in}{1.184788in}}{\pgfqpoint{1.063767in}{1.184788in}}%
\pgfpathcurveto{\pgfqpoint{1.054927in}{1.184788in}}{\pgfqpoint{1.046448in}{1.181276in}}{\pgfqpoint{1.040197in}{1.175025in}}%
\pgfpathcurveto{\pgfqpoint{1.033946in}{1.168774in}}{\pgfqpoint{1.030434in}{1.160295in}}{\pgfqpoint{1.030434in}{1.151455in}}%
\pgfpathcurveto{\pgfqpoint{1.030434in}{1.142615in}}{\pgfqpoint{1.033946in}{1.134136in}}{\pgfqpoint{1.040197in}{1.127885in}}%
\pgfpathcurveto{\pgfqpoint{1.046448in}{1.121634in}}{\pgfqpoint{1.054927in}{1.118122in}}{\pgfqpoint{1.063767in}{1.118122in}}%
\pgfpathlineto{\pgfqpoint{1.063767in}{1.118122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370766in}{1.004245in}}%
\pgfpathcurveto{\pgfqpoint{1.379606in}{1.004245in}}{\pgfqpoint{1.388085in}{1.007757in}}{\pgfqpoint{1.394336in}{1.014008in}}%
\pgfpathcurveto{\pgfqpoint{1.400587in}{1.020259in}}{\pgfqpoint{1.404099in}{1.028738in}}{\pgfqpoint{1.404099in}{1.037579in}}%
\pgfpathcurveto{\pgfqpoint{1.404099in}{1.046419in}}{\pgfqpoint{1.400587in}{1.054898in}}{\pgfqpoint{1.394336in}{1.061149in}}%
\pgfpathcurveto{\pgfqpoint{1.388085in}{1.067400in}}{\pgfqpoint{1.379606in}{1.070912in}}{\pgfqpoint{1.370766in}{1.070912in}}%
\pgfpathcurveto{\pgfqpoint{1.361925in}{1.070912in}}{\pgfqpoint{1.353446in}{1.067400in}}{\pgfqpoint{1.347195in}{1.061149in}}%
\pgfpathcurveto{\pgfqpoint{1.340944in}{1.054898in}}{\pgfqpoint{1.337432in}{1.046419in}}{\pgfqpoint{1.337432in}{1.037579in}}%
\pgfpathcurveto{\pgfqpoint{1.337432in}{1.028738in}}{\pgfqpoint{1.340944in}{1.020259in}}{\pgfqpoint{1.347195in}{1.014008in}}%
\pgfpathcurveto{\pgfqpoint{1.353446in}{1.007757in}}{\pgfqpoint{1.361925in}{1.004245in}}{\pgfqpoint{1.370766in}{1.004245in}}%
\pgfpathlineto{\pgfqpoint{1.370766in}{1.004245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141435in}{1.034171in}}%
\pgfpathcurveto{\pgfqpoint{1.150275in}{1.034171in}}{\pgfqpoint{1.158755in}{1.037683in}}{\pgfqpoint{1.165006in}{1.043934in}}%
\pgfpathcurveto{\pgfqpoint{1.171256in}{1.050185in}}{\pgfqpoint{1.174769in}{1.058664in}}{\pgfqpoint{1.174769in}{1.067505in}}%
\pgfpathcurveto{\pgfqpoint{1.174769in}{1.076345in}}{\pgfqpoint{1.171256in}{1.084824in}}{\pgfqpoint{1.165006in}{1.091075in}}%
\pgfpathcurveto{\pgfqpoint{1.158755in}{1.097326in}}{\pgfqpoint{1.150275in}{1.100838in}}{\pgfqpoint{1.141435in}{1.100838in}}%
\pgfpathcurveto{\pgfqpoint{1.132595in}{1.100838in}}{\pgfqpoint{1.124116in}{1.097326in}}{\pgfqpoint{1.117865in}{1.091075in}}%
\pgfpathcurveto{\pgfqpoint{1.111614in}{1.084824in}}{\pgfqpoint{1.108102in}{1.076345in}}{\pgfqpoint{1.108102in}{1.067505in}}%
\pgfpathcurveto{\pgfqpoint{1.108102in}{1.058664in}}{\pgfqpoint{1.111614in}{1.050185in}}{\pgfqpoint{1.117865in}{1.043934in}}%
\pgfpathcurveto{\pgfqpoint{1.124116in}{1.037683in}}{\pgfqpoint{1.132595in}{1.034171in}}{\pgfqpoint{1.141435in}{1.034171in}}%
\pgfpathlineto{\pgfqpoint{1.141435in}{1.034171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010067in}{1.030555in}}%
\pgfpathcurveto{\pgfqpoint{1.018907in}{1.030555in}}{\pgfqpoint{1.027386in}{1.034068in}}{\pgfqpoint{1.033637in}{1.040319in}}%
\pgfpathcurveto{\pgfqpoint{1.039888in}{1.046569in}}{\pgfqpoint{1.043400in}{1.055049in}}{\pgfqpoint{1.043400in}{1.063889in}}%
\pgfpathcurveto{\pgfqpoint{1.043400in}{1.072729in}}{\pgfqpoint{1.039888in}{1.081208in}}{\pgfqpoint{1.033637in}{1.087459in}}%
\pgfpathcurveto{\pgfqpoint{1.027386in}{1.093710in}}{\pgfqpoint{1.018907in}{1.097222in}}{\pgfqpoint{1.010067in}{1.097222in}}%
\pgfpathcurveto{\pgfqpoint{1.001226in}{1.097222in}}{\pgfqpoint{0.992747in}{1.093710in}}{\pgfqpoint{0.986496in}{1.087459in}}%
\pgfpathcurveto{\pgfqpoint{0.980245in}{1.081208in}}{\pgfqpoint{0.976733in}{1.072729in}}{\pgfqpoint{0.976733in}{1.063889in}}%
\pgfpathcurveto{\pgfqpoint{0.976733in}{1.055049in}}{\pgfqpoint{0.980245in}{1.046569in}}{\pgfqpoint{0.986496in}{1.040319in}}%
\pgfpathcurveto{\pgfqpoint{0.992747in}{1.034068in}}{\pgfqpoint{1.001226in}{1.030555in}}{\pgfqpoint{1.010067in}{1.030555in}}%
\pgfpathlineto{\pgfqpoint{1.010067in}{1.030555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960874in}{1.108378in}}%
\pgfpathcurveto{\pgfqpoint{0.969714in}{1.108378in}}{\pgfqpoint{0.978194in}{1.111891in}}{\pgfqpoint{0.984445in}{1.118142in}}%
\pgfpathcurveto{\pgfqpoint{0.990695in}{1.124392in}}{\pgfqpoint{0.994208in}{1.132872in}}{\pgfqpoint{0.994208in}{1.141712in}}%
\pgfpathcurveto{\pgfqpoint{0.994208in}{1.150552in}}{\pgfqpoint{0.990695in}{1.159031in}}{\pgfqpoint{0.984445in}{1.165282in}}%
\pgfpathcurveto{\pgfqpoint{0.978194in}{1.171533in}}{\pgfqpoint{0.969714in}{1.175045in}}{\pgfqpoint{0.960874in}{1.175045in}}%
\pgfpathcurveto{\pgfqpoint{0.952034in}{1.175045in}}{\pgfqpoint{0.943555in}{1.171533in}}{\pgfqpoint{0.937304in}{1.165282in}}%
\pgfpathcurveto{\pgfqpoint{0.931053in}{1.159031in}}{\pgfqpoint{0.927541in}{1.150552in}}{\pgfqpoint{0.927541in}{1.141712in}}%
\pgfpathcurveto{\pgfqpoint{0.927541in}{1.132872in}}{\pgfqpoint{0.931053in}{1.124392in}}{\pgfqpoint{0.937304in}{1.118142in}}%
\pgfpathcurveto{\pgfqpoint{0.943555in}{1.111891in}}{\pgfqpoint{0.952034in}{1.108378in}}{\pgfqpoint{0.960874in}{1.108378in}}%
\pgfpathlineto{\pgfqpoint{0.960874in}{1.108378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304591in}{1.079882in}}%
\pgfpathcurveto{\pgfqpoint{1.313431in}{1.079882in}}{\pgfqpoint{1.321910in}{1.083394in}}{\pgfqpoint{1.328161in}{1.089645in}}%
\pgfpathcurveto{\pgfqpoint{1.334412in}{1.095896in}}{\pgfqpoint{1.337924in}{1.104375in}}{\pgfqpoint{1.337924in}{1.113216in}}%
\pgfpathcurveto{\pgfqpoint{1.337924in}{1.122056in}}{\pgfqpoint{1.334412in}{1.130535in}}{\pgfqpoint{1.328161in}{1.136786in}}%
\pgfpathcurveto{\pgfqpoint{1.321910in}{1.143037in}}{\pgfqpoint{1.313431in}{1.146549in}}{\pgfqpoint{1.304591in}{1.146549in}}%
\pgfpathcurveto{\pgfqpoint{1.295751in}{1.146549in}}{\pgfqpoint{1.287271in}{1.143037in}}{\pgfqpoint{1.281021in}{1.136786in}}%
\pgfpathcurveto{\pgfqpoint{1.274770in}{1.130535in}}{\pgfqpoint{1.271257in}{1.122056in}}{\pgfqpoint{1.271257in}{1.113216in}}%
\pgfpathcurveto{\pgfqpoint{1.271257in}{1.104375in}}{\pgfqpoint{1.274770in}{1.095896in}}{\pgfqpoint{1.281021in}{1.089645in}}%
\pgfpathcurveto{\pgfqpoint{1.287271in}{1.083394in}}{\pgfqpoint{1.295751in}{1.079882in}}{\pgfqpoint{1.304591in}{1.079882in}}%
\pgfpathlineto{\pgfqpoint{1.304591in}{1.079882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851644in}{0.933756in}}%
\pgfpathcurveto{\pgfqpoint{1.860484in}{0.933756in}}{\pgfqpoint{1.868963in}{0.937269in}}{\pgfqpoint{1.875214in}{0.943519in}}%
\pgfpathcurveto{\pgfqpoint{1.881465in}{0.949770in}}{\pgfqpoint{1.884977in}{0.958250in}}{\pgfqpoint{1.884977in}{0.967090in}}%
\pgfpathcurveto{\pgfqpoint{1.884977in}{0.975930in}}{\pgfqpoint{1.881465in}{0.984409in}}{\pgfqpoint{1.875214in}{0.990660in}}%
\pgfpathcurveto{\pgfqpoint{1.868963in}{0.996911in}}{\pgfqpoint{1.860484in}{1.000423in}}{\pgfqpoint{1.851644in}{1.000423in}}%
\pgfpathcurveto{\pgfqpoint{1.842804in}{1.000423in}}{\pgfqpoint{1.834325in}{0.996911in}}{\pgfqpoint{1.828074in}{0.990660in}}%
\pgfpathcurveto{\pgfqpoint{1.821823in}{0.984409in}}{\pgfqpoint{1.818311in}{0.975930in}}{\pgfqpoint{1.818311in}{0.967090in}}%
\pgfpathcurveto{\pgfqpoint{1.818311in}{0.958250in}}{\pgfqpoint{1.821823in}{0.949770in}}{\pgfqpoint{1.828074in}{0.943519in}}%
\pgfpathcurveto{\pgfqpoint{1.834325in}{0.937269in}}{\pgfqpoint{1.842804in}{0.933756in}}{\pgfqpoint{1.851644in}{0.933756in}}%
\pgfpathlineto{\pgfqpoint{1.851644in}{0.933756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065897in}{1.130254in}}%
\pgfpathcurveto{\pgfqpoint{1.074738in}{1.130254in}}{\pgfqpoint{1.083217in}{1.133766in}}{\pgfqpoint{1.089468in}{1.140017in}}%
\pgfpathcurveto{\pgfqpoint{1.095719in}{1.146268in}}{\pgfqpoint{1.099231in}{1.154747in}}{\pgfqpoint{1.099231in}{1.163587in}}%
\pgfpathcurveto{\pgfqpoint{1.099231in}{1.172427in}}{\pgfqpoint{1.095719in}{1.180906in}}{\pgfqpoint{1.089468in}{1.187157in}}%
\pgfpathcurveto{\pgfqpoint{1.083217in}{1.193408in}}{\pgfqpoint{1.074738in}{1.196920in}}{\pgfqpoint{1.065897in}{1.196920in}}%
\pgfpathcurveto{\pgfqpoint{1.057057in}{1.196920in}}{\pgfqpoint{1.048578in}{1.193408in}}{\pgfqpoint{1.042327in}{1.187157in}}%
\pgfpathcurveto{\pgfqpoint{1.036076in}{1.180906in}}{\pgfqpoint{1.032564in}{1.172427in}}{\pgfqpoint{1.032564in}{1.163587in}}%
\pgfpathcurveto{\pgfqpoint{1.032564in}{1.154747in}}{\pgfqpoint{1.036076in}{1.146268in}}{\pgfqpoint{1.042327in}{1.140017in}}%
\pgfpathcurveto{\pgfqpoint{1.048578in}{1.133766in}}{\pgfqpoint{1.057057in}{1.130254in}}{\pgfqpoint{1.065897in}{1.130254in}}%
\pgfpathlineto{\pgfqpoint{1.065897in}{1.130254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779723in}{1.059278in}}%
\pgfpathcurveto{\pgfqpoint{0.788563in}{1.059278in}}{\pgfqpoint{0.797042in}{1.062790in}}{\pgfqpoint{0.803293in}{1.069041in}}%
\pgfpathcurveto{\pgfqpoint{0.809544in}{1.075292in}}{\pgfqpoint{0.813056in}{1.083771in}}{\pgfqpoint{0.813056in}{1.092611in}}%
\pgfpathcurveto{\pgfqpoint{0.813056in}{1.101451in}}{\pgfqpoint{0.809544in}{1.109931in}}{\pgfqpoint{0.803293in}{1.116182in}}%
\pgfpathcurveto{\pgfqpoint{0.797042in}{1.122432in}}{\pgfqpoint{0.788563in}{1.125945in}}{\pgfqpoint{0.779723in}{1.125945in}}%
\pgfpathcurveto{\pgfqpoint{0.770883in}{1.125945in}}{\pgfqpoint{0.762404in}{1.122432in}}{\pgfqpoint{0.756153in}{1.116182in}}%
\pgfpathcurveto{\pgfqpoint{0.749902in}{1.109931in}}{\pgfqpoint{0.746390in}{1.101451in}}{\pgfqpoint{0.746390in}{1.092611in}}%
\pgfpathcurveto{\pgfqpoint{0.746390in}{1.083771in}}{\pgfqpoint{0.749902in}{1.075292in}}{\pgfqpoint{0.756153in}{1.069041in}}%
\pgfpathcurveto{\pgfqpoint{0.762404in}{1.062790in}}{\pgfqpoint{0.770883in}{1.059278in}}{\pgfqpoint{0.779723in}{1.059278in}}%
\pgfpathlineto{\pgfqpoint{0.779723in}{1.059278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195758in}{1.068487in}}%
\pgfpathcurveto{\pgfqpoint{1.204598in}{1.068487in}}{\pgfqpoint{1.213077in}{1.071999in}}{\pgfqpoint{1.219328in}{1.078250in}}%
\pgfpathcurveto{\pgfqpoint{1.225579in}{1.084501in}}{\pgfqpoint{1.229091in}{1.092980in}}{\pgfqpoint{1.229091in}{1.101821in}}%
\pgfpathcurveto{\pgfqpoint{1.229091in}{1.110661in}}{\pgfqpoint{1.225579in}{1.119140in}}{\pgfqpoint{1.219328in}{1.125391in}}%
\pgfpathcurveto{\pgfqpoint{1.213077in}{1.131642in}}{\pgfqpoint{1.204598in}{1.135154in}}{\pgfqpoint{1.195758in}{1.135154in}}%
\pgfpathcurveto{\pgfqpoint{1.186918in}{1.135154in}}{\pgfqpoint{1.178439in}{1.131642in}}{\pgfqpoint{1.172188in}{1.125391in}}%
\pgfpathcurveto{\pgfqpoint{1.165937in}{1.119140in}}{\pgfqpoint{1.162425in}{1.110661in}}{\pgfqpoint{1.162425in}{1.101821in}}%
\pgfpathcurveto{\pgfqpoint{1.162425in}{1.092980in}}{\pgfqpoint{1.165937in}{1.084501in}}{\pgfqpoint{1.172188in}{1.078250in}}%
\pgfpathcurveto{\pgfqpoint{1.178439in}{1.071999in}}{\pgfqpoint{1.186918in}{1.068487in}}{\pgfqpoint{1.195758in}{1.068487in}}%
\pgfpathlineto{\pgfqpoint{1.195758in}{1.068487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948033in}{1.087854in}}%
\pgfpathcurveto{\pgfqpoint{0.956874in}{1.087854in}}{\pgfqpoint{0.965353in}{1.091366in}}{\pgfqpoint{0.971604in}{1.097617in}}%
\pgfpathcurveto{\pgfqpoint{0.977855in}{1.103868in}}{\pgfqpoint{0.981367in}{1.112347in}}{\pgfqpoint{0.981367in}{1.121188in}}%
\pgfpathcurveto{\pgfqpoint{0.981367in}{1.130028in}}{\pgfqpoint{0.977855in}{1.138507in}}{\pgfqpoint{0.971604in}{1.144758in}}%
\pgfpathcurveto{\pgfqpoint{0.965353in}{1.151009in}}{\pgfqpoint{0.956874in}{1.154521in}}{\pgfqpoint{0.948033in}{1.154521in}}%
\pgfpathcurveto{\pgfqpoint{0.939193in}{1.154521in}}{\pgfqpoint{0.930714in}{1.151009in}}{\pgfqpoint{0.924463in}{1.144758in}}%
\pgfpathcurveto{\pgfqpoint{0.918212in}{1.138507in}}{\pgfqpoint{0.914700in}{1.130028in}}{\pgfqpoint{0.914700in}{1.121188in}}%
\pgfpathcurveto{\pgfqpoint{0.914700in}{1.112347in}}{\pgfqpoint{0.918212in}{1.103868in}}{\pgfqpoint{0.924463in}{1.097617in}}%
\pgfpathcurveto{\pgfqpoint{0.930714in}{1.091366in}}{\pgfqpoint{0.939193in}{1.087854in}}{\pgfqpoint{0.948033in}{1.087854in}}%
\pgfpathlineto{\pgfqpoint{0.948033in}{1.087854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017011in}{1.134666in}}%
\pgfpathcurveto{\pgfqpoint{1.025851in}{1.134666in}}{\pgfqpoint{1.034330in}{1.138178in}}{\pgfqpoint{1.040581in}{1.144429in}}%
\pgfpathcurveto{\pgfqpoint{1.046832in}{1.150680in}}{\pgfqpoint{1.050344in}{1.159159in}}{\pgfqpoint{1.050344in}{1.167999in}}%
\pgfpathcurveto{\pgfqpoint{1.050344in}{1.176840in}}{\pgfqpoint{1.046832in}{1.185319in}}{\pgfqpoint{1.040581in}{1.191570in}}%
\pgfpathcurveto{\pgfqpoint{1.034330in}{1.197821in}}{\pgfqpoint{1.025851in}{1.201333in}}{\pgfqpoint{1.017011in}{1.201333in}}%
\pgfpathcurveto{\pgfqpoint{1.008171in}{1.201333in}}{\pgfqpoint{0.999692in}{1.197821in}}{\pgfqpoint{0.993441in}{1.191570in}}%
\pgfpathcurveto{\pgfqpoint{0.987190in}{1.185319in}}{\pgfqpoint{0.983678in}{1.176840in}}{\pgfqpoint{0.983678in}{1.167999in}}%
\pgfpathcurveto{\pgfqpoint{0.983678in}{1.159159in}}{\pgfqpoint{0.987190in}{1.150680in}}{\pgfqpoint{0.993441in}{1.144429in}}%
\pgfpathcurveto{\pgfqpoint{0.999692in}{1.138178in}}{\pgfqpoint{1.008171in}{1.134666in}}{\pgfqpoint{1.017011in}{1.134666in}}%
\pgfpathlineto{\pgfqpoint{1.017011in}{1.134666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086271in}{0.998094in}}%
\pgfpathcurveto{\pgfqpoint{1.095111in}{0.998094in}}{\pgfqpoint{1.103590in}{1.001606in}}{\pgfqpoint{1.109841in}{1.007857in}}%
\pgfpathcurveto{\pgfqpoint{1.116092in}{1.014108in}}{\pgfqpoint{1.119604in}{1.022587in}}{\pgfqpoint{1.119604in}{1.031427in}}%
\pgfpathcurveto{\pgfqpoint{1.119604in}{1.040268in}}{\pgfqpoint{1.116092in}{1.048747in}}{\pgfqpoint{1.109841in}{1.054998in}}%
\pgfpathcurveto{\pgfqpoint{1.103590in}{1.061249in}}{\pgfqpoint{1.095111in}{1.064761in}}{\pgfqpoint{1.086271in}{1.064761in}}%
\pgfpathcurveto{\pgfqpoint{1.077431in}{1.064761in}}{\pgfqpoint{1.068952in}{1.061249in}}{\pgfqpoint{1.062701in}{1.054998in}}%
\pgfpathcurveto{\pgfqpoint{1.056450in}{1.048747in}}{\pgfqpoint{1.052938in}{1.040268in}}{\pgfqpoint{1.052938in}{1.031427in}}%
\pgfpathcurveto{\pgfqpoint{1.052938in}{1.022587in}}{\pgfqpoint{1.056450in}{1.014108in}}{\pgfqpoint{1.062701in}{1.007857in}}%
\pgfpathcurveto{\pgfqpoint{1.068952in}{1.001606in}}{\pgfqpoint{1.077431in}{0.998094in}}{\pgfqpoint{1.086271in}{0.998094in}}%
\pgfpathlineto{\pgfqpoint{1.086271in}{0.998094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945143in}{1.156419in}}%
\pgfpathcurveto{\pgfqpoint{0.953983in}{1.156419in}}{\pgfqpoint{0.962462in}{1.159931in}}{\pgfqpoint{0.968713in}{1.166182in}}%
\pgfpathcurveto{\pgfqpoint{0.974964in}{1.172433in}}{\pgfqpoint{0.978476in}{1.180912in}}{\pgfqpoint{0.978476in}{1.189752in}}%
\pgfpathcurveto{\pgfqpoint{0.978476in}{1.198592in}}{\pgfqpoint{0.974964in}{1.207071in}}{\pgfqpoint{0.968713in}{1.213322in}}%
\pgfpathcurveto{\pgfqpoint{0.962462in}{1.219573in}}{\pgfqpoint{0.953983in}{1.223085in}}{\pgfqpoint{0.945143in}{1.223085in}}%
\pgfpathcurveto{\pgfqpoint{0.936303in}{1.223085in}}{\pgfqpoint{0.927824in}{1.219573in}}{\pgfqpoint{0.921573in}{1.213322in}}%
\pgfpathcurveto{\pgfqpoint{0.915322in}{1.207071in}}{\pgfqpoint{0.911810in}{1.198592in}}{\pgfqpoint{0.911810in}{1.189752in}}%
\pgfpathcurveto{\pgfqpoint{0.911810in}{1.180912in}}{\pgfqpoint{0.915322in}{1.172433in}}{\pgfqpoint{0.921573in}{1.166182in}}%
\pgfpathcurveto{\pgfqpoint{0.927824in}{1.159931in}}{\pgfqpoint{0.936303in}{1.156419in}}{\pgfqpoint{0.945143in}{1.156419in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.156419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014834in}{1.262339in}}%
\pgfpathcurveto{\pgfqpoint{1.023675in}{1.262339in}}{\pgfqpoint{1.032154in}{1.265851in}}{\pgfqpoint{1.038405in}{1.272102in}}%
\pgfpathcurveto{\pgfqpoint{1.044656in}{1.278353in}}{\pgfqpoint{1.048168in}{1.286832in}}{\pgfqpoint{1.048168in}{1.295672in}}%
\pgfpathcurveto{\pgfqpoint{1.048168in}{1.304512in}}{\pgfqpoint{1.044656in}{1.312991in}}{\pgfqpoint{1.038405in}{1.319242in}}%
\pgfpathcurveto{\pgfqpoint{1.032154in}{1.325493in}}{\pgfqpoint{1.023675in}{1.329005in}}{\pgfqpoint{1.014834in}{1.329005in}}%
\pgfpathcurveto{\pgfqpoint{1.005994in}{1.329005in}}{\pgfqpoint{0.997515in}{1.325493in}}{\pgfqpoint{0.991264in}{1.319242in}}%
\pgfpathcurveto{\pgfqpoint{0.985013in}{1.312991in}}{\pgfqpoint{0.981501in}{1.304512in}}{\pgfqpoint{0.981501in}{1.295672in}}%
\pgfpathcurveto{\pgfqpoint{0.981501in}{1.286832in}}{\pgfqpoint{0.985013in}{1.278353in}}{\pgfqpoint{0.991264in}{1.272102in}}%
\pgfpathcurveto{\pgfqpoint{0.997515in}{1.265851in}}{\pgfqpoint{1.005994in}{1.262339in}}{\pgfqpoint{1.014834in}{1.262339in}}%
\pgfpathlineto{\pgfqpoint{1.014834in}{1.262339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925757in}{1.097939in}}%
\pgfpathcurveto{\pgfqpoint{0.934597in}{1.097939in}}{\pgfqpoint{0.943077in}{1.101451in}}{\pgfqpoint{0.949328in}{1.107702in}}%
\pgfpathcurveto{\pgfqpoint{0.955578in}{1.113953in}}{\pgfqpoint{0.959091in}{1.122432in}}{\pgfqpoint{0.959091in}{1.131272in}}%
\pgfpathcurveto{\pgfqpoint{0.959091in}{1.140112in}}{\pgfqpoint{0.955578in}{1.148592in}}{\pgfqpoint{0.949328in}{1.154842in}}%
\pgfpathcurveto{\pgfqpoint{0.943077in}{1.161093in}}{\pgfqpoint{0.934597in}{1.164606in}}{\pgfqpoint{0.925757in}{1.164606in}}%
\pgfpathcurveto{\pgfqpoint{0.916917in}{1.164606in}}{\pgfqpoint{0.908438in}{1.161093in}}{\pgfqpoint{0.902187in}{1.154842in}}%
\pgfpathcurveto{\pgfqpoint{0.895936in}{1.148592in}}{\pgfqpoint{0.892424in}{1.140112in}}{\pgfqpoint{0.892424in}{1.131272in}}%
\pgfpathcurveto{\pgfqpoint{0.892424in}{1.122432in}}{\pgfqpoint{0.895936in}{1.113953in}}{\pgfqpoint{0.902187in}{1.107702in}}%
\pgfpathcurveto{\pgfqpoint{0.908438in}{1.101451in}}{\pgfqpoint{0.916917in}{1.097939in}}{\pgfqpoint{0.925757in}{1.097939in}}%
\pgfpathlineto{\pgfqpoint{0.925757in}{1.097939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911010in}{1.014520in}}%
\pgfpathcurveto{\pgfqpoint{0.919850in}{1.014520in}}{\pgfqpoint{0.928329in}{1.018032in}}{\pgfqpoint{0.934580in}{1.024283in}}%
\pgfpathcurveto{\pgfqpoint{0.940831in}{1.030534in}}{\pgfqpoint{0.944343in}{1.039013in}}{\pgfqpoint{0.944343in}{1.047854in}}%
\pgfpathcurveto{\pgfqpoint{0.944343in}{1.056694in}}{\pgfqpoint{0.940831in}{1.065173in}}{\pgfqpoint{0.934580in}{1.071424in}}%
\pgfpathcurveto{\pgfqpoint{0.928329in}{1.077675in}}{\pgfqpoint{0.919850in}{1.081187in}}{\pgfqpoint{0.911010in}{1.081187in}}%
\pgfpathcurveto{\pgfqpoint{0.902170in}{1.081187in}}{\pgfqpoint{0.893690in}{1.077675in}}{\pgfqpoint{0.887440in}{1.071424in}}%
\pgfpathcurveto{\pgfqpoint{0.881189in}{1.065173in}}{\pgfqpoint{0.877676in}{1.056694in}}{\pgfqpoint{0.877676in}{1.047854in}}%
\pgfpathcurveto{\pgfqpoint{0.877676in}{1.039013in}}{\pgfqpoint{0.881189in}{1.030534in}}{\pgfqpoint{0.887440in}{1.024283in}}%
\pgfpathcurveto{\pgfqpoint{0.893690in}{1.018032in}}{\pgfqpoint{0.902170in}{1.014520in}}{\pgfqpoint{0.911010in}{1.014520in}}%
\pgfpathlineto{\pgfqpoint{0.911010in}{1.014520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206937in}{1.027434in}}%
\pgfpathcurveto{\pgfqpoint{1.215777in}{1.027434in}}{\pgfqpoint{1.224256in}{1.030946in}}{\pgfqpoint{1.230507in}{1.037197in}}%
\pgfpathcurveto{\pgfqpoint{1.236758in}{1.043448in}}{\pgfqpoint{1.240270in}{1.051927in}}{\pgfqpoint{1.240270in}{1.060768in}}%
\pgfpathcurveto{\pgfqpoint{1.240270in}{1.069608in}}{\pgfqpoint{1.236758in}{1.078087in}}{\pgfqpoint{1.230507in}{1.084338in}}%
\pgfpathcurveto{\pgfqpoint{1.224256in}{1.090589in}}{\pgfqpoint{1.215777in}{1.094101in}}{\pgfqpoint{1.206937in}{1.094101in}}%
\pgfpathcurveto{\pgfqpoint{1.198097in}{1.094101in}}{\pgfqpoint{1.189617in}{1.090589in}}{\pgfqpoint{1.183366in}{1.084338in}}%
\pgfpathcurveto{\pgfqpoint{1.177116in}{1.078087in}}{\pgfqpoint{1.173603in}{1.069608in}}{\pgfqpoint{1.173603in}{1.060768in}}%
\pgfpathcurveto{\pgfqpoint{1.173603in}{1.051927in}}{\pgfqpoint{1.177116in}{1.043448in}}{\pgfqpoint{1.183366in}{1.037197in}}%
\pgfpathcurveto{\pgfqpoint{1.189617in}{1.030946in}}{\pgfqpoint{1.198097in}{1.027434in}}{\pgfqpoint{1.206937in}{1.027434in}}%
\pgfpathlineto{\pgfqpoint{1.206937in}{1.027434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138507in}{1.085805in}}%
\pgfpathcurveto{\pgfqpoint{1.147347in}{1.085805in}}{\pgfqpoint{1.155826in}{1.089317in}}{\pgfqpoint{1.162077in}{1.095568in}}%
\pgfpathcurveto{\pgfqpoint{1.168328in}{1.101819in}}{\pgfqpoint{1.171840in}{1.110298in}}{\pgfqpoint{1.171840in}{1.119138in}}%
\pgfpathcurveto{\pgfqpoint{1.171840in}{1.127978in}}{\pgfqpoint{1.168328in}{1.136457in}}{\pgfqpoint{1.162077in}{1.142708in}}%
\pgfpathcurveto{\pgfqpoint{1.155826in}{1.148959in}}{\pgfqpoint{1.147347in}{1.152471in}}{\pgfqpoint{1.138507in}{1.152471in}}%
\pgfpathcurveto{\pgfqpoint{1.129667in}{1.152471in}}{\pgfqpoint{1.121188in}{1.148959in}}{\pgfqpoint{1.114937in}{1.142708in}}%
\pgfpathcurveto{\pgfqpoint{1.108686in}{1.136457in}}{\pgfqpoint{1.105174in}{1.127978in}}{\pgfqpoint{1.105174in}{1.119138in}}%
\pgfpathcurveto{\pgfqpoint{1.105174in}{1.110298in}}{\pgfqpoint{1.108686in}{1.101819in}}{\pgfqpoint{1.114937in}{1.095568in}}%
\pgfpathcurveto{\pgfqpoint{1.121188in}{1.089317in}}{\pgfqpoint{1.129667in}{1.085805in}}{\pgfqpoint{1.138507in}{1.085805in}}%
\pgfpathlineto{\pgfqpoint{1.138507in}{1.085805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201818in}{1.026168in}}%
\pgfpathcurveto{\pgfqpoint{1.210659in}{1.026168in}}{\pgfqpoint{1.219138in}{1.029680in}}{\pgfqpoint{1.225389in}{1.035931in}}%
\pgfpathcurveto{\pgfqpoint{1.231640in}{1.042182in}}{\pgfqpoint{1.235152in}{1.050661in}}{\pgfqpoint{1.235152in}{1.059501in}}%
\pgfpathcurveto{\pgfqpoint{1.235152in}{1.068341in}}{\pgfqpoint{1.231640in}{1.076820in}}{\pgfqpoint{1.225389in}{1.083071in}}%
\pgfpathcurveto{\pgfqpoint{1.219138in}{1.089322in}}{\pgfqpoint{1.210659in}{1.092834in}}{\pgfqpoint{1.201818in}{1.092834in}}%
\pgfpathcurveto{\pgfqpoint{1.192978in}{1.092834in}}{\pgfqpoint{1.184499in}{1.089322in}}{\pgfqpoint{1.178248in}{1.083071in}}%
\pgfpathcurveto{\pgfqpoint{1.171997in}{1.076820in}}{\pgfqpoint{1.168485in}{1.068341in}}{\pgfqpoint{1.168485in}{1.059501in}}%
\pgfpathcurveto{\pgfqpoint{1.168485in}{1.050661in}}{\pgfqpoint{1.171997in}{1.042182in}}{\pgfqpoint{1.178248in}{1.035931in}}%
\pgfpathcurveto{\pgfqpoint{1.184499in}{1.029680in}}{\pgfqpoint{1.192978in}{1.026168in}}{\pgfqpoint{1.201818in}{1.026168in}}%
\pgfpathlineto{\pgfqpoint{1.201818in}{1.026168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829625in}{1.362900in}}%
\pgfpathcurveto{\pgfqpoint{0.838466in}{1.362900in}}{\pgfqpoint{0.846945in}{1.366412in}}{\pgfqpoint{0.853196in}{1.372663in}}%
\pgfpathcurveto{\pgfqpoint{0.859447in}{1.378914in}}{\pgfqpoint{0.862959in}{1.387393in}}{\pgfqpoint{0.862959in}{1.396233in}}%
\pgfpathcurveto{\pgfqpoint{0.862959in}{1.405074in}}{\pgfqpoint{0.859447in}{1.413553in}}{\pgfqpoint{0.853196in}{1.419804in}}%
\pgfpathcurveto{\pgfqpoint{0.846945in}{1.426055in}}{\pgfqpoint{0.838466in}{1.429567in}}{\pgfqpoint{0.829625in}{1.429567in}}%
\pgfpathcurveto{\pgfqpoint{0.820785in}{1.429567in}}{\pgfqpoint{0.812306in}{1.426055in}}{\pgfqpoint{0.806055in}{1.419804in}}%
\pgfpathcurveto{\pgfqpoint{0.799804in}{1.413553in}}{\pgfqpoint{0.796292in}{1.405074in}}{\pgfqpoint{0.796292in}{1.396233in}}%
\pgfpathcurveto{\pgfqpoint{0.796292in}{1.387393in}}{\pgfqpoint{0.799804in}{1.378914in}}{\pgfqpoint{0.806055in}{1.372663in}}%
\pgfpathcurveto{\pgfqpoint{0.812306in}{1.366412in}}{\pgfqpoint{0.820785in}{1.362900in}}{\pgfqpoint{0.829625in}{1.362900in}}%
\pgfpathlineto{\pgfqpoint{0.829625in}{1.362900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444597in}{0.975119in}}%
\pgfpathcurveto{\pgfqpoint{1.453437in}{0.975119in}}{\pgfqpoint{1.461917in}{0.978631in}}{\pgfqpoint{1.468167in}{0.984882in}}%
\pgfpathcurveto{\pgfqpoint{1.474418in}{0.991133in}}{\pgfqpoint{1.477931in}{0.999612in}}{\pgfqpoint{1.477931in}{1.008452in}}%
\pgfpathcurveto{\pgfqpoint{1.477931in}{1.017293in}}{\pgfqpoint{1.474418in}{1.025772in}}{\pgfqpoint{1.468167in}{1.032023in}}%
\pgfpathcurveto{\pgfqpoint{1.461917in}{1.038274in}}{\pgfqpoint{1.453437in}{1.041786in}}{\pgfqpoint{1.444597in}{1.041786in}}%
\pgfpathcurveto{\pgfqpoint{1.435757in}{1.041786in}}{\pgfqpoint{1.427278in}{1.038274in}}{\pgfqpoint{1.421027in}{1.032023in}}%
\pgfpathcurveto{\pgfqpoint{1.414776in}{1.025772in}}{\pgfqpoint{1.411264in}{1.017293in}}{\pgfqpoint{1.411264in}{1.008452in}}%
\pgfpathcurveto{\pgfqpoint{1.411264in}{0.999612in}}{\pgfqpoint{1.414776in}{0.991133in}}{\pgfqpoint{1.421027in}{0.984882in}}%
\pgfpathcurveto{\pgfqpoint{1.427278in}{0.978631in}}{\pgfqpoint{1.435757in}{0.975119in}}{\pgfqpoint{1.444597in}{0.975119in}}%
\pgfpathlineto{\pgfqpoint{1.444597in}{0.975119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928954in}{1.200846in}}%
\pgfpathcurveto{\pgfqpoint{0.937794in}{1.200846in}}{\pgfqpoint{0.946273in}{1.204358in}}{\pgfqpoint{0.952524in}{1.210609in}}%
\pgfpathcurveto{\pgfqpoint{0.958775in}{1.216860in}}{\pgfqpoint{0.962287in}{1.225339in}}{\pgfqpoint{0.962287in}{1.234179in}}%
\pgfpathcurveto{\pgfqpoint{0.962287in}{1.243020in}}{\pgfqpoint{0.958775in}{1.251499in}}{\pgfqpoint{0.952524in}{1.257750in}}%
\pgfpathcurveto{\pgfqpoint{0.946273in}{1.264001in}}{\pgfqpoint{0.937794in}{1.267513in}}{\pgfqpoint{0.928954in}{1.267513in}}%
\pgfpathcurveto{\pgfqpoint{0.920114in}{1.267513in}}{\pgfqpoint{0.911635in}{1.264001in}}{\pgfqpoint{0.905384in}{1.257750in}}%
\pgfpathcurveto{\pgfqpoint{0.899133in}{1.251499in}}{\pgfqpoint{0.895621in}{1.243020in}}{\pgfqpoint{0.895621in}{1.234179in}}%
\pgfpathcurveto{\pgfqpoint{0.895621in}{1.225339in}}{\pgfqpoint{0.899133in}{1.216860in}}{\pgfqpoint{0.905384in}{1.210609in}}%
\pgfpathcurveto{\pgfqpoint{0.911635in}{1.204358in}}{\pgfqpoint{0.920114in}{1.200846in}}{\pgfqpoint{0.928954in}{1.200846in}}%
\pgfpathlineto{\pgfqpoint{0.928954in}{1.200846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965612in}{1.211555in}}%
\pgfpathcurveto{\pgfqpoint{0.974452in}{1.211555in}}{\pgfqpoint{0.982932in}{1.215067in}}{\pgfqpoint{0.989183in}{1.221318in}}%
\pgfpathcurveto{\pgfqpoint{0.995433in}{1.227569in}}{\pgfqpoint{0.998946in}{1.236048in}}{\pgfqpoint{0.998946in}{1.244888in}}%
\pgfpathcurveto{\pgfqpoint{0.998946in}{1.253728in}}{\pgfqpoint{0.995433in}{1.262208in}}{\pgfqpoint{0.989183in}{1.268459in}}%
\pgfpathcurveto{\pgfqpoint{0.982932in}{1.274709in}}{\pgfqpoint{0.974452in}{1.278222in}}{\pgfqpoint{0.965612in}{1.278222in}}%
\pgfpathcurveto{\pgfqpoint{0.956772in}{1.278222in}}{\pgfqpoint{0.948293in}{1.274709in}}{\pgfqpoint{0.942042in}{1.268459in}}%
\pgfpathcurveto{\pgfqpoint{0.935791in}{1.262208in}}{\pgfqpoint{0.932279in}{1.253728in}}{\pgfqpoint{0.932279in}{1.244888in}}%
\pgfpathcurveto{\pgfqpoint{0.932279in}{1.236048in}}{\pgfqpoint{0.935791in}{1.227569in}}{\pgfqpoint{0.942042in}{1.221318in}}%
\pgfpathcurveto{\pgfqpoint{0.948293in}{1.215067in}}{\pgfqpoint{0.956772in}{1.211555in}}{\pgfqpoint{0.965612in}{1.211555in}}%
\pgfpathlineto{\pgfqpoint{0.965612in}{1.211555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291030in}{0.981491in}}%
\pgfpathcurveto{\pgfqpoint{1.299870in}{0.981491in}}{\pgfqpoint{1.308350in}{0.985003in}}{\pgfqpoint{1.314601in}{0.991254in}}%
\pgfpathcurveto{\pgfqpoint{1.320851in}{0.997505in}}{\pgfqpoint{1.324364in}{1.005984in}}{\pgfqpoint{1.324364in}{1.014824in}}%
\pgfpathcurveto{\pgfqpoint{1.324364in}{1.023665in}}{\pgfqpoint{1.320851in}{1.032144in}}{\pgfqpoint{1.314601in}{1.038395in}}%
\pgfpathcurveto{\pgfqpoint{1.308350in}{1.044646in}}{\pgfqpoint{1.299870in}{1.048158in}}{\pgfqpoint{1.291030in}{1.048158in}}%
\pgfpathcurveto{\pgfqpoint{1.282190in}{1.048158in}}{\pgfqpoint{1.273711in}{1.044646in}}{\pgfqpoint{1.267460in}{1.038395in}}%
\pgfpathcurveto{\pgfqpoint{1.261209in}{1.032144in}}{\pgfqpoint{1.257697in}{1.023665in}}{\pgfqpoint{1.257697in}{1.014824in}}%
\pgfpathcurveto{\pgfqpoint{1.257697in}{1.005984in}}{\pgfqpoint{1.261209in}{0.997505in}}{\pgfqpoint{1.267460in}{0.991254in}}%
\pgfpathcurveto{\pgfqpoint{1.273711in}{0.985003in}}{\pgfqpoint{1.282190in}{0.981491in}}{\pgfqpoint{1.291030in}{0.981491in}}%
\pgfpathlineto{\pgfqpoint{1.291030in}{0.981491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245396in}{1.057924in}}%
\pgfpathcurveto{\pgfqpoint{1.254236in}{1.057924in}}{\pgfqpoint{1.262715in}{1.061436in}}{\pgfqpoint{1.268966in}{1.067687in}}%
\pgfpathcurveto{\pgfqpoint{1.275217in}{1.073938in}}{\pgfqpoint{1.278729in}{1.082417in}}{\pgfqpoint{1.278729in}{1.091257in}}%
\pgfpathcurveto{\pgfqpoint{1.278729in}{1.100097in}}{\pgfqpoint{1.275217in}{1.108576in}}{\pgfqpoint{1.268966in}{1.114827in}}%
\pgfpathcurveto{\pgfqpoint{1.262715in}{1.121078in}}{\pgfqpoint{1.254236in}{1.124590in}}{\pgfqpoint{1.245396in}{1.124590in}}%
\pgfpathcurveto{\pgfqpoint{1.236555in}{1.124590in}}{\pgfqpoint{1.228076in}{1.121078in}}{\pgfqpoint{1.221825in}{1.114827in}}%
\pgfpathcurveto{\pgfqpoint{1.215574in}{1.108576in}}{\pgfqpoint{1.212062in}{1.100097in}}{\pgfqpoint{1.212062in}{1.091257in}}%
\pgfpathcurveto{\pgfqpoint{1.212062in}{1.082417in}}{\pgfqpoint{1.215574in}{1.073938in}}{\pgfqpoint{1.221825in}{1.067687in}}%
\pgfpathcurveto{\pgfqpoint{1.228076in}{1.061436in}}{\pgfqpoint{1.236555in}{1.057924in}}{\pgfqpoint{1.245396in}{1.057924in}}%
\pgfpathlineto{\pgfqpoint{1.245396in}{1.057924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280614in}{1.084803in}}%
\pgfpathcurveto{\pgfqpoint{1.289454in}{1.084803in}}{\pgfqpoint{1.297933in}{1.088315in}}{\pgfqpoint{1.304184in}{1.094566in}}%
\pgfpathcurveto{\pgfqpoint{1.310435in}{1.100817in}}{\pgfqpoint{1.313947in}{1.109296in}}{\pgfqpoint{1.313947in}{1.118136in}}%
\pgfpathcurveto{\pgfqpoint{1.313947in}{1.126976in}}{\pgfqpoint{1.310435in}{1.135456in}}{\pgfqpoint{1.304184in}{1.141706in}}%
\pgfpathcurveto{\pgfqpoint{1.297933in}{1.147957in}}{\pgfqpoint{1.289454in}{1.151470in}}{\pgfqpoint{1.280614in}{1.151470in}}%
\pgfpathcurveto{\pgfqpoint{1.271774in}{1.151470in}}{\pgfqpoint{1.263295in}{1.147957in}}{\pgfqpoint{1.257044in}{1.141706in}}%
\pgfpathcurveto{\pgfqpoint{1.250793in}{1.135456in}}{\pgfqpoint{1.247281in}{1.126976in}}{\pgfqpoint{1.247281in}{1.118136in}}%
\pgfpathcurveto{\pgfqpoint{1.247281in}{1.109296in}}{\pgfqpoint{1.250793in}{1.100817in}}{\pgfqpoint{1.257044in}{1.094566in}}%
\pgfpathcurveto{\pgfqpoint{1.263295in}{1.088315in}}{\pgfqpoint{1.271774in}{1.084803in}}{\pgfqpoint{1.280614in}{1.084803in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{1.084803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086595in}{1.098633in}}%
\pgfpathcurveto{\pgfqpoint{1.095435in}{1.098633in}}{\pgfqpoint{1.103915in}{1.102145in}}{\pgfqpoint{1.110165in}{1.108396in}}%
\pgfpathcurveto{\pgfqpoint{1.116416in}{1.114647in}}{\pgfqpoint{1.119929in}{1.123126in}}{\pgfqpoint{1.119929in}{1.131966in}}%
\pgfpathcurveto{\pgfqpoint{1.119929in}{1.140806in}}{\pgfqpoint{1.116416in}{1.149286in}}{\pgfqpoint{1.110165in}{1.155536in}}%
\pgfpathcurveto{\pgfqpoint{1.103915in}{1.161787in}}{\pgfqpoint{1.095435in}{1.165300in}}{\pgfqpoint{1.086595in}{1.165300in}}%
\pgfpathcurveto{\pgfqpoint{1.077755in}{1.165300in}}{\pgfqpoint{1.069276in}{1.161787in}}{\pgfqpoint{1.063025in}{1.155536in}}%
\pgfpathcurveto{\pgfqpoint{1.056774in}{1.149286in}}{\pgfqpoint{1.053262in}{1.140806in}}{\pgfqpoint{1.053262in}{1.131966in}}%
\pgfpathcurveto{\pgfqpoint{1.053262in}{1.123126in}}{\pgfqpoint{1.056774in}{1.114647in}}{\pgfqpoint{1.063025in}{1.108396in}}%
\pgfpathcurveto{\pgfqpoint{1.069276in}{1.102145in}}{\pgfqpoint{1.077755in}{1.098633in}}{\pgfqpoint{1.086595in}{1.098633in}}%
\pgfpathlineto{\pgfqpoint{1.086595in}{1.098633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010326in}{1.052255in}}%
\pgfpathcurveto{\pgfqpoint{1.019166in}{1.052255in}}{\pgfqpoint{1.027645in}{1.055767in}}{\pgfqpoint{1.033896in}{1.062018in}}%
\pgfpathcurveto{\pgfqpoint{1.040147in}{1.068269in}}{\pgfqpoint{1.043659in}{1.076748in}}{\pgfqpoint{1.043659in}{1.085588in}}%
\pgfpathcurveto{\pgfqpoint{1.043659in}{1.094428in}}{\pgfqpoint{1.040147in}{1.102908in}}{\pgfqpoint{1.033896in}{1.109158in}}%
\pgfpathcurveto{\pgfqpoint{1.027645in}{1.115409in}}{\pgfqpoint{1.019166in}{1.118922in}}{\pgfqpoint{1.010326in}{1.118922in}}%
\pgfpathcurveto{\pgfqpoint{1.001486in}{1.118922in}}{\pgfqpoint{0.993007in}{1.115409in}}{\pgfqpoint{0.986756in}{1.109158in}}%
\pgfpathcurveto{\pgfqpoint{0.980505in}{1.102908in}}{\pgfqpoint{0.976993in}{1.094428in}}{\pgfqpoint{0.976993in}{1.085588in}}%
\pgfpathcurveto{\pgfqpoint{0.976993in}{1.076748in}}{\pgfqpoint{0.980505in}{1.068269in}}{\pgfqpoint{0.986756in}{1.062018in}}%
\pgfpathcurveto{\pgfqpoint{0.993007in}{1.055767in}}{\pgfqpoint{1.001486in}{1.052255in}}{\pgfqpoint{1.010326in}{1.052255in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{1.052255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088692in}{1.027180in}}%
\pgfpathcurveto{\pgfqpoint{1.097532in}{1.027180in}}{\pgfqpoint{1.106011in}{1.030692in}}{\pgfqpoint{1.112262in}{1.036943in}}%
\pgfpathcurveto{\pgfqpoint{1.118513in}{1.043194in}}{\pgfqpoint{1.122025in}{1.051673in}}{\pgfqpoint{1.122025in}{1.060513in}}%
\pgfpathcurveto{\pgfqpoint{1.122025in}{1.069353in}}{\pgfqpoint{1.118513in}{1.077832in}}{\pgfqpoint{1.112262in}{1.084083in}}%
\pgfpathcurveto{\pgfqpoint{1.106011in}{1.090334in}}{\pgfqpoint{1.097532in}{1.093846in}}{\pgfqpoint{1.088692in}{1.093846in}}%
\pgfpathcurveto{\pgfqpoint{1.079851in}{1.093846in}}{\pgfqpoint{1.071372in}{1.090334in}}{\pgfqpoint{1.065121in}{1.084083in}}%
\pgfpathcurveto{\pgfqpoint{1.058870in}{1.077832in}}{\pgfqpoint{1.055358in}{1.069353in}}{\pgfqpoint{1.055358in}{1.060513in}}%
\pgfpathcurveto{\pgfqpoint{1.055358in}{1.051673in}}{\pgfqpoint{1.058870in}{1.043194in}}{\pgfqpoint{1.065121in}{1.036943in}}%
\pgfpathcurveto{\pgfqpoint{1.071372in}{1.030692in}}{\pgfqpoint{1.079851in}{1.027180in}}{\pgfqpoint{1.088692in}{1.027180in}}%
\pgfpathlineto{\pgfqpoint{1.088692in}{1.027180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062164in}{1.111423in}}%
\pgfpathcurveto{\pgfqpoint{1.071004in}{1.111423in}}{\pgfqpoint{1.079483in}{1.114935in}}{\pgfqpoint{1.085734in}{1.121186in}}%
\pgfpathcurveto{\pgfqpoint{1.091985in}{1.127437in}}{\pgfqpoint{1.095497in}{1.135916in}}{\pgfqpoint{1.095497in}{1.144756in}}%
\pgfpathcurveto{\pgfqpoint{1.095497in}{1.153596in}}{\pgfqpoint{1.091985in}{1.162076in}}{\pgfqpoint{1.085734in}{1.168327in}}%
\pgfpathcurveto{\pgfqpoint{1.079483in}{1.174577in}}{\pgfqpoint{1.071004in}{1.178090in}}{\pgfqpoint{1.062164in}{1.178090in}}%
\pgfpathcurveto{\pgfqpoint{1.053324in}{1.178090in}}{\pgfqpoint{1.044845in}{1.174577in}}{\pgfqpoint{1.038594in}{1.168327in}}%
\pgfpathcurveto{\pgfqpoint{1.032343in}{1.162076in}}{\pgfqpoint{1.028831in}{1.153596in}}{\pgfqpoint{1.028831in}{1.144756in}}%
\pgfpathcurveto{\pgfqpoint{1.028831in}{1.135916in}}{\pgfqpoint{1.032343in}{1.127437in}}{\pgfqpoint{1.038594in}{1.121186in}}%
\pgfpathcurveto{\pgfqpoint{1.044845in}{1.114935in}}{\pgfqpoint{1.053324in}{1.111423in}}{\pgfqpoint{1.062164in}{1.111423in}}%
\pgfpathlineto{\pgfqpoint{1.062164in}{1.111423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116358in}{1.114590in}}%
\pgfpathcurveto{\pgfqpoint{1.125198in}{1.114590in}}{\pgfqpoint{1.133677in}{1.118103in}}{\pgfqpoint{1.139928in}{1.124353in}}%
\pgfpathcurveto{\pgfqpoint{1.146179in}{1.130604in}}{\pgfqpoint{1.149691in}{1.139084in}}{\pgfqpoint{1.149691in}{1.147924in}}%
\pgfpathcurveto{\pgfqpoint{1.149691in}{1.156764in}}{\pgfqpoint{1.146179in}{1.165243in}}{\pgfqpoint{1.139928in}{1.171494in}}%
\pgfpathcurveto{\pgfqpoint{1.133677in}{1.177745in}}{\pgfqpoint{1.125198in}{1.181257in}}{\pgfqpoint{1.116358in}{1.181257in}}%
\pgfpathcurveto{\pgfqpoint{1.107518in}{1.181257in}}{\pgfqpoint{1.099039in}{1.177745in}}{\pgfqpoint{1.092788in}{1.171494in}}%
\pgfpathcurveto{\pgfqpoint{1.086537in}{1.165243in}}{\pgfqpoint{1.083025in}{1.156764in}}{\pgfqpoint{1.083025in}{1.147924in}}%
\pgfpathcurveto{\pgfqpoint{1.083025in}{1.139084in}}{\pgfqpoint{1.086537in}{1.130604in}}{\pgfqpoint{1.092788in}{1.124353in}}%
\pgfpathcurveto{\pgfqpoint{1.099039in}{1.118103in}}{\pgfqpoint{1.107518in}{1.114590in}}{\pgfqpoint{1.116358in}{1.114590in}}%
\pgfpathlineto{\pgfqpoint{1.116358in}{1.114590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048497in}{1.034173in}}%
\pgfpathcurveto{\pgfqpoint{1.057337in}{1.034173in}}{\pgfqpoint{1.065816in}{1.037686in}}{\pgfqpoint{1.072067in}{1.043937in}}%
\pgfpathcurveto{\pgfqpoint{1.078318in}{1.050187in}}{\pgfqpoint{1.081830in}{1.058667in}}{\pgfqpoint{1.081830in}{1.067507in}}%
\pgfpathcurveto{\pgfqpoint{1.081830in}{1.076347in}}{\pgfqpoint{1.078318in}{1.084826in}}{\pgfqpoint{1.072067in}{1.091077in}}%
\pgfpathcurveto{\pgfqpoint{1.065816in}{1.097328in}}{\pgfqpoint{1.057337in}{1.100840in}}{\pgfqpoint{1.048497in}{1.100840in}}%
\pgfpathcurveto{\pgfqpoint{1.039657in}{1.100840in}}{\pgfqpoint{1.031177in}{1.097328in}}{\pgfqpoint{1.024926in}{1.091077in}}%
\pgfpathcurveto{\pgfqpoint{1.018676in}{1.084826in}}{\pgfqpoint{1.015163in}{1.076347in}}{\pgfqpoint{1.015163in}{1.067507in}}%
\pgfpathcurveto{\pgfqpoint{1.015163in}{1.058667in}}{\pgfqpoint{1.018676in}{1.050187in}}{\pgfqpoint{1.024926in}{1.043937in}}%
\pgfpathcurveto{\pgfqpoint{1.031177in}{1.037686in}}{\pgfqpoint{1.039657in}{1.034173in}}{\pgfqpoint{1.048497in}{1.034173in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{1.034173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044169in}{1.098116in}}%
\pgfpathcurveto{\pgfqpoint{1.053009in}{1.098116in}}{\pgfqpoint{1.061489in}{1.101628in}}{\pgfqpoint{1.067739in}{1.107879in}}%
\pgfpathcurveto{\pgfqpoint{1.073990in}{1.114130in}}{\pgfqpoint{1.077503in}{1.122609in}}{\pgfqpoint{1.077503in}{1.131449in}}%
\pgfpathcurveto{\pgfqpoint{1.077503in}{1.140289in}}{\pgfqpoint{1.073990in}{1.148768in}}{\pgfqpoint{1.067739in}{1.155019in}}%
\pgfpathcurveto{\pgfqpoint{1.061489in}{1.161270in}}{\pgfqpoint{1.053009in}{1.164782in}}{\pgfqpoint{1.044169in}{1.164782in}}%
\pgfpathcurveto{\pgfqpoint{1.035329in}{1.164782in}}{\pgfqpoint{1.026850in}{1.161270in}}{\pgfqpoint{1.020599in}{1.155019in}}%
\pgfpathcurveto{\pgfqpoint{1.014348in}{1.148768in}}{\pgfqpoint{1.010836in}{1.140289in}}{\pgfqpoint{1.010836in}{1.131449in}}%
\pgfpathcurveto{\pgfqpoint{1.010836in}{1.122609in}}{\pgfqpoint{1.014348in}{1.114130in}}{\pgfqpoint{1.020599in}{1.107879in}}%
\pgfpathcurveto{\pgfqpoint{1.026850in}{1.101628in}}{\pgfqpoint{1.035329in}{1.098116in}}{\pgfqpoint{1.044169in}{1.098116in}}%
\pgfpathlineto{\pgfqpoint{1.044169in}{1.098116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786409in}{1.449867in}}%
\pgfpathcurveto{\pgfqpoint{0.795249in}{1.449867in}}{\pgfqpoint{0.803728in}{1.453379in}}{\pgfqpoint{0.809979in}{1.459630in}}%
\pgfpathcurveto{\pgfqpoint{0.816230in}{1.465881in}}{\pgfqpoint{0.819742in}{1.474360in}}{\pgfqpoint{0.819742in}{1.483200in}}%
\pgfpathcurveto{\pgfqpoint{0.819742in}{1.492040in}}{\pgfqpoint{0.816230in}{1.500520in}}{\pgfqpoint{0.809979in}{1.506771in}}%
\pgfpathcurveto{\pgfqpoint{0.803728in}{1.513021in}}{\pgfqpoint{0.795249in}{1.516534in}}{\pgfqpoint{0.786409in}{1.516534in}}%
\pgfpathcurveto{\pgfqpoint{0.777569in}{1.516534in}}{\pgfqpoint{0.769090in}{1.513021in}}{\pgfqpoint{0.762839in}{1.506771in}}%
\pgfpathcurveto{\pgfqpoint{0.756588in}{1.500520in}}{\pgfqpoint{0.753076in}{1.492040in}}{\pgfqpoint{0.753076in}{1.483200in}}%
\pgfpathcurveto{\pgfqpoint{0.753076in}{1.474360in}}{\pgfqpoint{0.756588in}{1.465881in}}{\pgfqpoint{0.762839in}{1.459630in}}%
\pgfpathcurveto{\pgfqpoint{0.769090in}{1.453379in}}{\pgfqpoint{0.777569in}{1.449867in}}{\pgfqpoint{0.786409in}{1.449867in}}%
\pgfpathlineto{\pgfqpoint{0.786409in}{1.449867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968201in}{1.027342in}}%
\pgfpathcurveto{\pgfqpoint{0.977041in}{1.027342in}}{\pgfqpoint{0.985520in}{1.030854in}}{\pgfqpoint{0.991771in}{1.037105in}}%
\pgfpathcurveto{\pgfqpoint{0.998022in}{1.043356in}}{\pgfqpoint{1.001534in}{1.051835in}}{\pgfqpoint{1.001534in}{1.060675in}}%
\pgfpathcurveto{\pgfqpoint{1.001534in}{1.069515in}}{\pgfqpoint{0.998022in}{1.077994in}}{\pgfqpoint{0.991771in}{1.084245in}}%
\pgfpathcurveto{\pgfqpoint{0.985520in}{1.090496in}}{\pgfqpoint{0.977041in}{1.094008in}}{\pgfqpoint{0.968201in}{1.094008in}}%
\pgfpathcurveto{\pgfqpoint{0.959361in}{1.094008in}}{\pgfqpoint{0.950882in}{1.090496in}}{\pgfqpoint{0.944631in}{1.084245in}}%
\pgfpathcurveto{\pgfqpoint{0.938380in}{1.077994in}}{\pgfqpoint{0.934868in}{1.069515in}}{\pgfqpoint{0.934868in}{1.060675in}}%
\pgfpathcurveto{\pgfqpoint{0.934868in}{1.051835in}}{\pgfqpoint{0.938380in}{1.043356in}}{\pgfqpoint{0.944631in}{1.037105in}}%
\pgfpathcurveto{\pgfqpoint{0.950882in}{1.030854in}}{\pgfqpoint{0.959361in}{1.027342in}}{\pgfqpoint{0.968201in}{1.027342in}}%
\pgfpathlineto{\pgfqpoint{0.968201in}{1.027342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115036in}{0.995524in}}%
\pgfpathcurveto{\pgfqpoint{1.123876in}{0.995524in}}{\pgfqpoint{1.132356in}{0.999036in}}{\pgfqpoint{1.138607in}{1.005287in}}%
\pgfpathcurveto{\pgfqpoint{1.144857in}{1.011538in}}{\pgfqpoint{1.148370in}{1.020017in}}{\pgfqpoint{1.148370in}{1.028857in}}%
\pgfpathcurveto{\pgfqpoint{1.148370in}{1.037697in}}{\pgfqpoint{1.144857in}{1.046177in}}{\pgfqpoint{1.138607in}{1.052427in}}%
\pgfpathcurveto{\pgfqpoint{1.132356in}{1.058678in}}{\pgfqpoint{1.123876in}{1.062191in}}{\pgfqpoint{1.115036in}{1.062191in}}%
\pgfpathcurveto{\pgfqpoint{1.106196in}{1.062191in}}{\pgfqpoint{1.097717in}{1.058678in}}{\pgfqpoint{1.091466in}{1.052427in}}%
\pgfpathcurveto{\pgfqpoint{1.085215in}{1.046177in}}{\pgfqpoint{1.081703in}{1.037697in}}{\pgfqpoint{1.081703in}{1.028857in}}%
\pgfpathcurveto{\pgfqpoint{1.081703in}{1.020017in}}{\pgfqpoint{1.085215in}{1.011538in}}{\pgfqpoint{1.091466in}{1.005287in}}%
\pgfpathcurveto{\pgfqpoint{1.097717in}{0.999036in}}{\pgfqpoint{1.106196in}{0.995524in}}{\pgfqpoint{1.115036in}{0.995524in}}%
\pgfpathlineto{\pgfqpoint{1.115036in}{0.995524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209778in}{0.976914in}}%
\pgfpathcurveto{\pgfqpoint{1.218618in}{0.976914in}}{\pgfqpoint{1.227097in}{0.980426in}}{\pgfqpoint{1.233348in}{0.986677in}}%
\pgfpathcurveto{\pgfqpoint{1.239599in}{0.992928in}}{\pgfqpoint{1.243111in}{1.001407in}}{\pgfqpoint{1.243111in}{1.010247in}}%
\pgfpathcurveto{\pgfqpoint{1.243111in}{1.019088in}}{\pgfqpoint{1.239599in}{1.027567in}}{\pgfqpoint{1.233348in}{1.033818in}}%
\pgfpathcurveto{\pgfqpoint{1.227097in}{1.040069in}}{\pgfqpoint{1.218618in}{1.043581in}}{\pgfqpoint{1.209778in}{1.043581in}}%
\pgfpathcurveto{\pgfqpoint{1.200937in}{1.043581in}}{\pgfqpoint{1.192458in}{1.040069in}}{\pgfqpoint{1.186207in}{1.033818in}}%
\pgfpathcurveto{\pgfqpoint{1.179956in}{1.027567in}}{\pgfqpoint{1.176444in}{1.019088in}}{\pgfqpoint{1.176444in}{1.010247in}}%
\pgfpathcurveto{\pgfqpoint{1.176444in}{1.001407in}}{\pgfqpoint{1.179956in}{0.992928in}}{\pgfqpoint{1.186207in}{0.986677in}}%
\pgfpathcurveto{\pgfqpoint{1.192458in}{0.980426in}}{\pgfqpoint{1.200937in}{0.976914in}}{\pgfqpoint{1.209778in}{0.976914in}}%
\pgfpathlineto{\pgfqpoint{1.209778in}{0.976914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147392in}{1.020779in}}%
\pgfpathcurveto{\pgfqpoint{1.156233in}{1.020779in}}{\pgfqpoint{1.164712in}{1.024292in}}{\pgfqpoint{1.170963in}{1.030543in}}%
\pgfpathcurveto{\pgfqpoint{1.177214in}{1.036793in}}{\pgfqpoint{1.180726in}{1.045273in}}{\pgfqpoint{1.180726in}{1.054113in}}%
\pgfpathcurveto{\pgfqpoint{1.180726in}{1.062953in}}{\pgfqpoint{1.177214in}{1.071432in}}{\pgfqpoint{1.170963in}{1.077683in}}%
\pgfpathcurveto{\pgfqpoint{1.164712in}{1.083934in}}{\pgfqpoint{1.156233in}{1.087446in}}{\pgfqpoint{1.147392in}{1.087446in}}%
\pgfpathcurveto{\pgfqpoint{1.138552in}{1.087446in}}{\pgfqpoint{1.130073in}{1.083934in}}{\pgfqpoint{1.123822in}{1.077683in}}%
\pgfpathcurveto{\pgfqpoint{1.117571in}{1.071432in}}{\pgfqpoint{1.114059in}{1.062953in}}{\pgfqpoint{1.114059in}{1.054113in}}%
\pgfpathcurveto{\pgfqpoint{1.114059in}{1.045273in}}{\pgfqpoint{1.117571in}{1.036793in}}{\pgfqpoint{1.123822in}{1.030543in}}%
\pgfpathcurveto{\pgfqpoint{1.130073in}{1.024292in}}{\pgfqpoint{1.138552in}{1.020779in}}{\pgfqpoint{1.147392in}{1.020779in}}%
\pgfpathlineto{\pgfqpoint{1.147392in}{1.020779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141389in}{1.094457in}}%
\pgfpathcurveto{\pgfqpoint{1.150230in}{1.094457in}}{\pgfqpoint{1.158709in}{1.097969in}}{\pgfqpoint{1.164960in}{1.104220in}}%
\pgfpathcurveto{\pgfqpoint{1.171211in}{1.110471in}}{\pgfqpoint{1.174723in}{1.118950in}}{\pgfqpoint{1.174723in}{1.127790in}}%
\pgfpathcurveto{\pgfqpoint{1.174723in}{1.136631in}}{\pgfqpoint{1.171211in}{1.145110in}}{\pgfqpoint{1.164960in}{1.151361in}}%
\pgfpathcurveto{\pgfqpoint{1.158709in}{1.157612in}}{\pgfqpoint{1.150230in}{1.161124in}}{\pgfqpoint{1.141389in}{1.161124in}}%
\pgfpathcurveto{\pgfqpoint{1.132549in}{1.161124in}}{\pgfqpoint{1.124070in}{1.157612in}}{\pgfqpoint{1.117819in}{1.151361in}}%
\pgfpathcurveto{\pgfqpoint{1.111568in}{1.145110in}}{\pgfqpoint{1.108056in}{1.136631in}}{\pgfqpoint{1.108056in}{1.127790in}}%
\pgfpathcurveto{\pgfqpoint{1.108056in}{1.118950in}}{\pgfqpoint{1.111568in}{1.110471in}}{\pgfqpoint{1.117819in}{1.104220in}}%
\pgfpathcurveto{\pgfqpoint{1.124070in}{1.097969in}}{\pgfqpoint{1.132549in}{1.094457in}}{\pgfqpoint{1.141389in}{1.094457in}}%
\pgfpathlineto{\pgfqpoint{1.141389in}{1.094457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050157in}{1.016259in}}%
\pgfpathcurveto{\pgfqpoint{1.058997in}{1.016259in}}{\pgfqpoint{1.067476in}{1.019771in}}{\pgfqpoint{1.073727in}{1.026022in}}%
\pgfpathcurveto{\pgfqpoint{1.079978in}{1.032273in}}{\pgfqpoint{1.083490in}{1.040752in}}{\pgfqpoint{1.083490in}{1.049592in}}%
\pgfpathcurveto{\pgfqpoint{1.083490in}{1.058432in}}{\pgfqpoint{1.079978in}{1.066912in}}{\pgfqpoint{1.073727in}{1.073162in}}%
\pgfpathcurveto{\pgfqpoint{1.067476in}{1.079413in}}{\pgfqpoint{1.058997in}{1.082926in}}{\pgfqpoint{1.050157in}{1.082926in}}%
\pgfpathcurveto{\pgfqpoint{1.041317in}{1.082926in}}{\pgfqpoint{1.032837in}{1.079413in}}{\pgfqpoint{1.026586in}{1.073162in}}%
\pgfpathcurveto{\pgfqpoint{1.020336in}{1.066912in}}{\pgfqpoint{1.016823in}{1.058432in}}{\pgfqpoint{1.016823in}{1.049592in}}%
\pgfpathcurveto{\pgfqpoint{1.016823in}{1.040752in}}{\pgfqpoint{1.020336in}{1.032273in}}{\pgfqpoint{1.026586in}{1.026022in}}%
\pgfpathcurveto{\pgfqpoint{1.032837in}{1.019771in}}{\pgfqpoint{1.041317in}{1.016259in}}{\pgfqpoint{1.050157in}{1.016259in}}%
\pgfpathlineto{\pgfqpoint{1.050157in}{1.016259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182662in}{1.075095in}}%
\pgfpathcurveto{\pgfqpoint{1.191502in}{1.075095in}}{\pgfqpoint{1.199982in}{1.078607in}}{\pgfqpoint{1.206233in}{1.084858in}}%
\pgfpathcurveto{\pgfqpoint{1.212484in}{1.091109in}}{\pgfqpoint{1.215996in}{1.099588in}}{\pgfqpoint{1.215996in}{1.108428in}}%
\pgfpathcurveto{\pgfqpoint{1.215996in}{1.117268in}}{\pgfqpoint{1.212484in}{1.125747in}}{\pgfqpoint{1.206233in}{1.131998in}}%
\pgfpathcurveto{\pgfqpoint{1.199982in}{1.138249in}}{\pgfqpoint{1.191502in}{1.141761in}}{\pgfqpoint{1.182662in}{1.141761in}}%
\pgfpathcurveto{\pgfqpoint{1.173822in}{1.141761in}}{\pgfqpoint{1.165343in}{1.138249in}}{\pgfqpoint{1.159092in}{1.131998in}}%
\pgfpathcurveto{\pgfqpoint{1.152841in}{1.125747in}}{\pgfqpoint{1.149329in}{1.117268in}}{\pgfqpoint{1.149329in}{1.108428in}}%
\pgfpathcurveto{\pgfqpoint{1.149329in}{1.099588in}}{\pgfqpoint{1.152841in}{1.091109in}}{\pgfqpoint{1.159092in}{1.084858in}}%
\pgfpathcurveto{\pgfqpoint{1.165343in}{1.078607in}}{\pgfqpoint{1.173822in}{1.075095in}}{\pgfqpoint{1.182662in}{1.075095in}}%
\pgfpathlineto{\pgfqpoint{1.182662in}{1.075095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558229in}{1.058244in}}%
\pgfpathcurveto{\pgfqpoint{1.567070in}{1.058244in}}{\pgfqpoint{1.575549in}{1.061756in}}{\pgfqpoint{1.581800in}{1.068007in}}%
\pgfpathcurveto{\pgfqpoint{1.588051in}{1.074258in}}{\pgfqpoint{1.591563in}{1.082737in}}{\pgfqpoint{1.591563in}{1.091577in}}%
\pgfpathcurveto{\pgfqpoint{1.591563in}{1.100417in}}{\pgfqpoint{1.588051in}{1.108896in}}{\pgfqpoint{1.581800in}{1.115147in}}%
\pgfpathcurveto{\pgfqpoint{1.575549in}{1.121398in}}{\pgfqpoint{1.567070in}{1.124910in}}{\pgfqpoint{1.558229in}{1.124910in}}%
\pgfpathcurveto{\pgfqpoint{1.549389in}{1.124910in}}{\pgfqpoint{1.540910in}{1.121398in}}{\pgfqpoint{1.534659in}{1.115147in}}%
\pgfpathcurveto{\pgfqpoint{1.528408in}{1.108896in}}{\pgfqpoint{1.524896in}{1.100417in}}{\pgfqpoint{1.524896in}{1.091577in}}%
\pgfpathcurveto{\pgfqpoint{1.524896in}{1.082737in}}{\pgfqpoint{1.528408in}{1.074258in}}{\pgfqpoint{1.534659in}{1.068007in}}%
\pgfpathcurveto{\pgfqpoint{1.540910in}{1.061756in}}{\pgfqpoint{1.549389in}{1.058244in}}{\pgfqpoint{1.558229in}{1.058244in}}%
\pgfpathlineto{\pgfqpoint{1.558229in}{1.058244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104369in}{0.991708in}}%
\pgfpathcurveto{\pgfqpoint{1.113209in}{0.991708in}}{\pgfqpoint{1.121688in}{0.995220in}}{\pgfqpoint{1.127939in}{1.001471in}}%
\pgfpathcurveto{\pgfqpoint{1.134190in}{1.007722in}}{\pgfqpoint{1.137702in}{1.016201in}}{\pgfqpoint{1.137702in}{1.025041in}}%
\pgfpathcurveto{\pgfqpoint{1.137702in}{1.033881in}}{\pgfqpoint{1.134190in}{1.042360in}}{\pgfqpoint{1.127939in}{1.048611in}}%
\pgfpathcurveto{\pgfqpoint{1.121688in}{1.054862in}}{\pgfqpoint{1.113209in}{1.058374in}}{\pgfqpoint{1.104369in}{1.058374in}}%
\pgfpathcurveto{\pgfqpoint{1.095529in}{1.058374in}}{\pgfqpoint{1.087050in}{1.054862in}}{\pgfqpoint{1.080799in}{1.048611in}}%
\pgfpathcurveto{\pgfqpoint{1.074548in}{1.042360in}}{\pgfqpoint{1.071036in}{1.033881in}}{\pgfqpoint{1.071036in}{1.025041in}}%
\pgfpathcurveto{\pgfqpoint{1.071036in}{1.016201in}}{\pgfqpoint{1.074548in}{1.007722in}}{\pgfqpoint{1.080799in}{1.001471in}}%
\pgfpathcurveto{\pgfqpoint{1.087050in}{0.995220in}}{\pgfqpoint{1.095529in}{0.991708in}}{\pgfqpoint{1.104369in}{0.991708in}}%
\pgfpathlineto{\pgfqpoint{1.104369in}{0.991708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718209in}{1.512732in}}%
\pgfpathcurveto{\pgfqpoint{0.727049in}{1.512732in}}{\pgfqpoint{0.735529in}{1.516244in}}{\pgfqpoint{0.741779in}{1.522495in}}%
\pgfpathcurveto{\pgfqpoint{0.748030in}{1.528746in}}{\pgfqpoint{0.751543in}{1.537225in}}{\pgfqpoint{0.751543in}{1.546065in}}%
\pgfpathcurveto{\pgfqpoint{0.751543in}{1.554905in}}{\pgfqpoint{0.748030in}{1.563385in}}{\pgfqpoint{0.741779in}{1.569636in}}%
\pgfpathcurveto{\pgfqpoint{0.735529in}{1.575887in}}{\pgfqpoint{0.727049in}{1.579399in}}{\pgfqpoint{0.718209in}{1.579399in}}%
\pgfpathcurveto{\pgfqpoint{0.709369in}{1.579399in}}{\pgfqpoint{0.700890in}{1.575887in}}{\pgfqpoint{0.694639in}{1.569636in}}%
\pgfpathcurveto{\pgfqpoint{0.688388in}{1.563385in}}{\pgfqpoint{0.684876in}{1.554905in}}{\pgfqpoint{0.684876in}{1.546065in}}%
\pgfpathcurveto{\pgfqpoint{0.684876in}{1.537225in}}{\pgfqpoint{0.688388in}{1.528746in}}{\pgfqpoint{0.694639in}{1.522495in}}%
\pgfpathcurveto{\pgfqpoint{0.700890in}{1.516244in}}{\pgfqpoint{0.709369in}{1.512732in}}{\pgfqpoint{0.718209in}{1.512732in}}%
\pgfpathlineto{\pgfqpoint{0.718209in}{1.512732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732731in}{1.373532in}}%
\pgfpathcurveto{\pgfqpoint{0.741571in}{1.373532in}}{\pgfqpoint{0.750050in}{1.377045in}}{\pgfqpoint{0.756301in}{1.383296in}}%
\pgfpathcurveto{\pgfqpoint{0.762552in}{1.389546in}}{\pgfqpoint{0.766064in}{1.398026in}}{\pgfqpoint{0.766064in}{1.406866in}}%
\pgfpathcurveto{\pgfqpoint{0.766064in}{1.415706in}}{\pgfqpoint{0.762552in}{1.424185in}}{\pgfqpoint{0.756301in}{1.430436in}}%
\pgfpathcurveto{\pgfqpoint{0.750050in}{1.436687in}}{\pgfqpoint{0.741571in}{1.440199in}}{\pgfqpoint{0.732731in}{1.440199in}}%
\pgfpathcurveto{\pgfqpoint{0.723891in}{1.440199in}}{\pgfqpoint{0.715411in}{1.436687in}}{\pgfqpoint{0.709160in}{1.430436in}}%
\pgfpathcurveto{\pgfqpoint{0.702910in}{1.424185in}}{\pgfqpoint{0.699397in}{1.415706in}}{\pgfqpoint{0.699397in}{1.406866in}}%
\pgfpathcurveto{\pgfqpoint{0.699397in}{1.398026in}}{\pgfqpoint{0.702910in}{1.389546in}}{\pgfqpoint{0.709160in}{1.383296in}}%
\pgfpathcurveto{\pgfqpoint{0.715411in}{1.377045in}}{\pgfqpoint{0.723891in}{1.373532in}}{\pgfqpoint{0.732731in}{1.373532in}}%
\pgfpathlineto{\pgfqpoint{0.732731in}{1.373532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918089in}{1.018363in}}%
\pgfpathcurveto{\pgfqpoint{0.926929in}{1.018363in}}{\pgfqpoint{0.935408in}{1.021875in}}{\pgfqpoint{0.941659in}{1.028126in}}%
\pgfpathcurveto{\pgfqpoint{0.947910in}{1.034377in}}{\pgfqpoint{0.951422in}{1.042856in}}{\pgfqpoint{0.951422in}{1.051696in}}%
\pgfpathcurveto{\pgfqpoint{0.951422in}{1.060536in}}{\pgfqpoint{0.947910in}{1.069015in}}{\pgfqpoint{0.941659in}{1.075266in}}%
\pgfpathcurveto{\pgfqpoint{0.935408in}{1.081517in}}{\pgfqpoint{0.926929in}{1.085029in}}{\pgfqpoint{0.918089in}{1.085029in}}%
\pgfpathcurveto{\pgfqpoint{0.909249in}{1.085029in}}{\pgfqpoint{0.900769in}{1.081517in}}{\pgfqpoint{0.894518in}{1.075266in}}%
\pgfpathcurveto{\pgfqpoint{0.888268in}{1.069015in}}{\pgfqpoint{0.884755in}{1.060536in}}{\pgfqpoint{0.884755in}{1.051696in}}%
\pgfpathcurveto{\pgfqpoint{0.884755in}{1.042856in}}{\pgfqpoint{0.888268in}{1.034377in}}{\pgfqpoint{0.894518in}{1.028126in}}%
\pgfpathcurveto{\pgfqpoint{0.900769in}{1.021875in}}{\pgfqpoint{0.909249in}{1.018363in}}{\pgfqpoint{0.918089in}{1.018363in}}%
\pgfpathlineto{\pgfqpoint{0.918089in}{1.018363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376839in}{1.097985in}}%
\pgfpathcurveto{\pgfqpoint{1.385679in}{1.097985in}}{\pgfqpoint{1.394158in}{1.101497in}}{\pgfqpoint{1.400409in}{1.107748in}}%
\pgfpathcurveto{\pgfqpoint{1.406660in}{1.113999in}}{\pgfqpoint{1.410172in}{1.122478in}}{\pgfqpoint{1.410172in}{1.131318in}}%
\pgfpathcurveto{\pgfqpoint{1.410172in}{1.140158in}}{\pgfqpoint{1.406660in}{1.148638in}}{\pgfqpoint{1.400409in}{1.154889in}}%
\pgfpathcurveto{\pgfqpoint{1.394158in}{1.161139in}}{\pgfqpoint{1.385679in}{1.164652in}}{\pgfqpoint{1.376839in}{1.164652in}}%
\pgfpathcurveto{\pgfqpoint{1.367999in}{1.164652in}}{\pgfqpoint{1.359520in}{1.161139in}}{\pgfqpoint{1.353269in}{1.154889in}}%
\pgfpathcurveto{\pgfqpoint{1.347018in}{1.148638in}}{\pgfqpoint{1.343506in}{1.140158in}}{\pgfqpoint{1.343506in}{1.131318in}}%
\pgfpathcurveto{\pgfqpoint{1.343506in}{1.122478in}}{\pgfqpoint{1.347018in}{1.113999in}}{\pgfqpoint{1.353269in}{1.107748in}}%
\pgfpathcurveto{\pgfqpoint{1.359520in}{1.101497in}}{\pgfqpoint{1.367999in}{1.097985in}}{\pgfqpoint{1.376839in}{1.097985in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{1.097985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904287in}{1.158200in}}%
\pgfpathcurveto{\pgfqpoint{0.913127in}{1.158200in}}{\pgfqpoint{0.921607in}{1.161712in}}{\pgfqpoint{0.927858in}{1.167963in}}%
\pgfpathcurveto{\pgfqpoint{0.934108in}{1.174214in}}{\pgfqpoint{0.937621in}{1.182693in}}{\pgfqpoint{0.937621in}{1.191533in}}%
\pgfpathcurveto{\pgfqpoint{0.937621in}{1.200373in}}{\pgfqpoint{0.934108in}{1.208853in}}{\pgfqpoint{0.927858in}{1.215103in}}%
\pgfpathcurveto{\pgfqpoint{0.921607in}{1.221354in}}{\pgfqpoint{0.913127in}{1.224867in}}{\pgfqpoint{0.904287in}{1.224867in}}%
\pgfpathcurveto{\pgfqpoint{0.895447in}{1.224867in}}{\pgfqpoint{0.886968in}{1.221354in}}{\pgfqpoint{0.880717in}{1.215103in}}%
\pgfpathcurveto{\pgfqpoint{0.874466in}{1.208853in}}{\pgfqpoint{0.870954in}{1.200373in}}{\pgfqpoint{0.870954in}{1.191533in}}%
\pgfpathcurveto{\pgfqpoint{0.870954in}{1.182693in}}{\pgfqpoint{0.874466in}{1.174214in}}{\pgfqpoint{0.880717in}{1.167963in}}%
\pgfpathcurveto{\pgfqpoint{0.886968in}{1.161712in}}{\pgfqpoint{0.895447in}{1.158200in}}{\pgfqpoint{0.904287in}{1.158200in}}%
\pgfpathlineto{\pgfqpoint{0.904287in}{1.158200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855553in}{1.310941in}}%
\pgfpathcurveto{\pgfqpoint{0.864393in}{1.310941in}}{\pgfqpoint{0.872873in}{1.314453in}}{\pgfqpoint{0.879123in}{1.320704in}}%
\pgfpathcurveto{\pgfqpoint{0.885374in}{1.326955in}}{\pgfqpoint{0.888887in}{1.335434in}}{\pgfqpoint{0.888887in}{1.344274in}}%
\pgfpathcurveto{\pgfqpoint{0.888887in}{1.353115in}}{\pgfqpoint{0.885374in}{1.361594in}}{\pgfqpoint{0.879123in}{1.367845in}}%
\pgfpathcurveto{\pgfqpoint{0.872873in}{1.374096in}}{\pgfqpoint{0.864393in}{1.377608in}}{\pgfqpoint{0.855553in}{1.377608in}}%
\pgfpathcurveto{\pgfqpoint{0.846713in}{1.377608in}}{\pgfqpoint{0.838234in}{1.374096in}}{\pgfqpoint{0.831983in}{1.367845in}}%
\pgfpathcurveto{\pgfqpoint{0.825732in}{1.361594in}}{\pgfqpoint{0.822220in}{1.353115in}}{\pgfqpoint{0.822220in}{1.344274in}}%
\pgfpathcurveto{\pgfqpoint{0.822220in}{1.335434in}}{\pgfqpoint{0.825732in}{1.326955in}}{\pgfqpoint{0.831983in}{1.320704in}}%
\pgfpathcurveto{\pgfqpoint{0.838234in}{1.314453in}}{\pgfqpoint{0.846713in}{1.310941in}}{\pgfqpoint{0.855553in}{1.310941in}}%
\pgfpathlineto{\pgfqpoint{0.855553in}{1.310941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017668in}{1.121478in}}%
\pgfpathcurveto{\pgfqpoint{1.026508in}{1.121478in}}{\pgfqpoint{1.034987in}{1.124991in}}{\pgfqpoint{1.041238in}{1.131241in}}%
\pgfpathcurveto{\pgfqpoint{1.047489in}{1.137492in}}{\pgfqpoint{1.051001in}{1.145972in}}{\pgfqpoint{1.051001in}{1.154812in}}%
\pgfpathcurveto{\pgfqpoint{1.051001in}{1.163652in}}{\pgfqpoint{1.047489in}{1.172131in}}{\pgfqpoint{1.041238in}{1.178382in}}%
\pgfpathcurveto{\pgfqpoint{1.034987in}{1.184633in}}{\pgfqpoint{1.026508in}{1.188145in}}{\pgfqpoint{1.017668in}{1.188145in}}%
\pgfpathcurveto{\pgfqpoint{1.008828in}{1.188145in}}{\pgfqpoint{1.000349in}{1.184633in}}{\pgfqpoint{0.994098in}{1.178382in}}%
\pgfpathcurveto{\pgfqpoint{0.987847in}{1.172131in}}{\pgfqpoint{0.984335in}{1.163652in}}{\pgfqpoint{0.984335in}{1.154812in}}%
\pgfpathcurveto{\pgfqpoint{0.984335in}{1.145972in}}{\pgfqpoint{0.987847in}{1.137492in}}{\pgfqpoint{0.994098in}{1.131241in}}%
\pgfpathcurveto{\pgfqpoint{1.000349in}{1.124991in}}{\pgfqpoint{1.008828in}{1.121478in}}{\pgfqpoint{1.017668in}{1.121478in}}%
\pgfpathlineto{\pgfqpoint{1.017668in}{1.121478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839391in}{1.155892in}}%
\pgfpathcurveto{\pgfqpoint{0.848231in}{1.155892in}}{\pgfqpoint{0.856710in}{1.159405in}}{\pgfqpoint{0.862961in}{1.165655in}}%
\pgfpathcurveto{\pgfqpoint{0.869212in}{1.171906in}}{\pgfqpoint{0.872724in}{1.180386in}}{\pgfqpoint{0.872724in}{1.189226in}}%
\pgfpathcurveto{\pgfqpoint{0.872724in}{1.198066in}}{\pgfqpoint{0.869212in}{1.206545in}}{\pgfqpoint{0.862961in}{1.212796in}}%
\pgfpathcurveto{\pgfqpoint{0.856710in}{1.219047in}}{\pgfqpoint{0.848231in}{1.222559in}}{\pgfqpoint{0.839391in}{1.222559in}}%
\pgfpathcurveto{\pgfqpoint{0.830551in}{1.222559in}}{\pgfqpoint{0.822072in}{1.219047in}}{\pgfqpoint{0.815821in}{1.212796in}}%
\pgfpathcurveto{\pgfqpoint{0.809570in}{1.206545in}}{\pgfqpoint{0.806058in}{1.198066in}}{\pgfqpoint{0.806058in}{1.189226in}}%
\pgfpathcurveto{\pgfqpoint{0.806058in}{1.180386in}}{\pgfqpoint{0.809570in}{1.171906in}}{\pgfqpoint{0.815821in}{1.165655in}}%
\pgfpathcurveto{\pgfqpoint{0.822072in}{1.159405in}}{\pgfqpoint{0.830551in}{1.155892in}}{\pgfqpoint{0.839391in}{1.155892in}}%
\pgfpathlineto{\pgfqpoint{0.839391in}{1.155892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754259in}{1.202749in}}%
\pgfpathcurveto{\pgfqpoint{0.763099in}{1.202749in}}{\pgfqpoint{0.771578in}{1.206261in}}{\pgfqpoint{0.777829in}{1.212512in}}%
\pgfpathcurveto{\pgfqpoint{0.784080in}{1.218763in}}{\pgfqpoint{0.787592in}{1.227242in}}{\pgfqpoint{0.787592in}{1.236083in}}%
\pgfpathcurveto{\pgfqpoint{0.787592in}{1.244923in}}{\pgfqpoint{0.784080in}{1.253402in}}{\pgfqpoint{0.777829in}{1.259653in}}%
\pgfpathcurveto{\pgfqpoint{0.771578in}{1.265904in}}{\pgfqpoint{0.763099in}{1.269416in}}{\pgfqpoint{0.754259in}{1.269416in}}%
\pgfpathcurveto{\pgfqpoint{0.745419in}{1.269416in}}{\pgfqpoint{0.736940in}{1.265904in}}{\pgfqpoint{0.730689in}{1.259653in}}%
\pgfpathcurveto{\pgfqpoint{0.724438in}{1.253402in}}{\pgfqpoint{0.720926in}{1.244923in}}{\pgfqpoint{0.720926in}{1.236083in}}%
\pgfpathcurveto{\pgfqpoint{0.720926in}{1.227242in}}{\pgfqpoint{0.724438in}{1.218763in}}{\pgfqpoint{0.730689in}{1.212512in}}%
\pgfpathcurveto{\pgfqpoint{0.736940in}{1.206261in}}{\pgfqpoint{0.745419in}{1.202749in}}{\pgfqpoint{0.754259in}{1.202749in}}%
\pgfpathlineto{\pgfqpoint{0.754259in}{1.202749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217467in}{1.020827in}}%
\pgfpathcurveto{\pgfqpoint{1.226307in}{1.020827in}}{\pgfqpoint{1.234786in}{1.024339in}}{\pgfqpoint{1.241037in}{1.030590in}}%
\pgfpathcurveto{\pgfqpoint{1.247288in}{1.036841in}}{\pgfqpoint{1.250800in}{1.045320in}}{\pgfqpoint{1.250800in}{1.054160in}}%
\pgfpathcurveto{\pgfqpoint{1.250800in}{1.063000in}}{\pgfqpoint{1.247288in}{1.071479in}}{\pgfqpoint{1.241037in}{1.077730in}}%
\pgfpathcurveto{\pgfqpoint{1.234786in}{1.083981in}}{\pgfqpoint{1.226307in}{1.087493in}}{\pgfqpoint{1.217467in}{1.087493in}}%
\pgfpathcurveto{\pgfqpoint{1.208627in}{1.087493in}}{\pgfqpoint{1.200147in}{1.083981in}}{\pgfqpoint{1.193896in}{1.077730in}}%
\pgfpathcurveto{\pgfqpoint{1.187645in}{1.071479in}}{\pgfqpoint{1.184133in}{1.063000in}}{\pgfqpoint{1.184133in}{1.054160in}}%
\pgfpathcurveto{\pgfqpoint{1.184133in}{1.045320in}}{\pgfqpoint{1.187645in}{1.036841in}}{\pgfqpoint{1.193896in}{1.030590in}}%
\pgfpathcurveto{\pgfqpoint{1.200147in}{1.024339in}}{\pgfqpoint{1.208627in}{1.020827in}}{\pgfqpoint{1.217467in}{1.020827in}}%
\pgfpathlineto{\pgfqpoint{1.217467in}{1.020827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720874in}{1.332846in}}%
\pgfpathcurveto{\pgfqpoint{0.729715in}{1.332846in}}{\pgfqpoint{0.738194in}{1.336358in}}{\pgfqpoint{0.744445in}{1.342609in}}%
\pgfpathcurveto{\pgfqpoint{0.750696in}{1.348860in}}{\pgfqpoint{0.754208in}{1.357339in}}{\pgfqpoint{0.754208in}{1.366179in}}%
\pgfpathcurveto{\pgfqpoint{0.754208in}{1.375019in}}{\pgfqpoint{0.750696in}{1.383498in}}{\pgfqpoint{0.744445in}{1.389749in}}%
\pgfpathcurveto{\pgfqpoint{0.738194in}{1.396000in}}{\pgfqpoint{0.729715in}{1.399512in}}{\pgfqpoint{0.720874in}{1.399512in}}%
\pgfpathcurveto{\pgfqpoint{0.712034in}{1.399512in}}{\pgfqpoint{0.703555in}{1.396000in}}{\pgfqpoint{0.697304in}{1.389749in}}%
\pgfpathcurveto{\pgfqpoint{0.691053in}{1.383498in}}{\pgfqpoint{0.687541in}{1.375019in}}{\pgfqpoint{0.687541in}{1.366179in}}%
\pgfpathcurveto{\pgfqpoint{0.687541in}{1.357339in}}{\pgfqpoint{0.691053in}{1.348860in}}{\pgfqpoint{0.697304in}{1.342609in}}%
\pgfpathcurveto{\pgfqpoint{0.703555in}{1.336358in}}{\pgfqpoint{0.712034in}{1.332846in}}{\pgfqpoint{0.720874in}{1.332846in}}%
\pgfpathlineto{\pgfqpoint{0.720874in}{1.332846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143537in}{1.069584in}}%
\pgfpathcurveto{\pgfqpoint{1.152378in}{1.069584in}}{\pgfqpoint{1.160857in}{1.073096in}}{\pgfqpoint{1.167108in}{1.079347in}}%
\pgfpathcurveto{\pgfqpoint{1.173359in}{1.085598in}}{\pgfqpoint{1.176871in}{1.094077in}}{\pgfqpoint{1.176871in}{1.102917in}}%
\pgfpathcurveto{\pgfqpoint{1.176871in}{1.111757in}}{\pgfqpoint{1.173359in}{1.120236in}}{\pgfqpoint{1.167108in}{1.126487in}}%
\pgfpathcurveto{\pgfqpoint{1.160857in}{1.132738in}}{\pgfqpoint{1.152378in}{1.136250in}}{\pgfqpoint{1.143537in}{1.136250in}}%
\pgfpathcurveto{\pgfqpoint{1.134697in}{1.136250in}}{\pgfqpoint{1.126218in}{1.132738in}}{\pgfqpoint{1.119967in}{1.126487in}}%
\pgfpathcurveto{\pgfqpoint{1.113716in}{1.120236in}}{\pgfqpoint{1.110204in}{1.111757in}}{\pgfqpoint{1.110204in}{1.102917in}}%
\pgfpathcurveto{\pgfqpoint{1.110204in}{1.094077in}}{\pgfqpoint{1.113716in}{1.085598in}}{\pgfqpoint{1.119967in}{1.079347in}}%
\pgfpathcurveto{\pgfqpoint{1.126218in}{1.073096in}}{\pgfqpoint{1.134697in}{1.069584in}}{\pgfqpoint{1.143537in}{1.069584in}}%
\pgfpathlineto{\pgfqpoint{1.143537in}{1.069584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488266in}{0.925310in}}%
\pgfpathcurveto{\pgfqpoint{1.497106in}{0.925310in}}{\pgfqpoint{1.505585in}{0.928822in}}{\pgfqpoint{1.511836in}{0.935073in}}%
\pgfpathcurveto{\pgfqpoint{1.518087in}{0.941324in}}{\pgfqpoint{1.521599in}{0.949803in}}{\pgfqpoint{1.521599in}{0.958643in}}%
\pgfpathcurveto{\pgfqpoint{1.521599in}{0.967483in}}{\pgfqpoint{1.518087in}{0.975963in}}{\pgfqpoint{1.511836in}{0.982214in}}%
\pgfpathcurveto{\pgfqpoint{1.505585in}{0.988464in}}{\pgfqpoint{1.497106in}{0.991977in}}{\pgfqpoint{1.488266in}{0.991977in}}%
\pgfpathcurveto{\pgfqpoint{1.479426in}{0.991977in}}{\pgfqpoint{1.470947in}{0.988464in}}{\pgfqpoint{1.464696in}{0.982214in}}%
\pgfpathcurveto{\pgfqpoint{1.458445in}{0.975963in}}{\pgfqpoint{1.454933in}{0.967483in}}{\pgfqpoint{1.454933in}{0.958643in}}%
\pgfpathcurveto{\pgfqpoint{1.454933in}{0.949803in}}{\pgfqpoint{1.458445in}{0.941324in}}{\pgfqpoint{1.464696in}{0.935073in}}%
\pgfpathcurveto{\pgfqpoint{1.470947in}{0.928822in}}{\pgfqpoint{1.479426in}{0.925310in}}{\pgfqpoint{1.488266in}{0.925310in}}%
\pgfpathlineto{\pgfqpoint{1.488266in}{0.925310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096740in}{0.991105in}}%
\pgfpathcurveto{\pgfqpoint{1.105580in}{0.991105in}}{\pgfqpoint{1.114060in}{0.994617in}}{\pgfqpoint{1.120310in}{1.000868in}}%
\pgfpathcurveto{\pgfqpoint{1.126561in}{1.007119in}}{\pgfqpoint{1.130074in}{1.015598in}}{\pgfqpoint{1.130074in}{1.024438in}}%
\pgfpathcurveto{\pgfqpoint{1.130074in}{1.033278in}}{\pgfqpoint{1.126561in}{1.041757in}}{\pgfqpoint{1.120310in}{1.048008in}}%
\pgfpathcurveto{\pgfqpoint{1.114060in}{1.054259in}}{\pgfqpoint{1.105580in}{1.057771in}}{\pgfqpoint{1.096740in}{1.057771in}}%
\pgfpathcurveto{\pgfqpoint{1.087900in}{1.057771in}}{\pgfqpoint{1.079421in}{1.054259in}}{\pgfqpoint{1.073170in}{1.048008in}}%
\pgfpathcurveto{\pgfqpoint{1.066919in}{1.041757in}}{\pgfqpoint{1.063407in}{1.033278in}}{\pgfqpoint{1.063407in}{1.024438in}}%
\pgfpathcurveto{\pgfqpoint{1.063407in}{1.015598in}}{\pgfqpoint{1.066919in}{1.007119in}}{\pgfqpoint{1.073170in}{1.000868in}}%
\pgfpathcurveto{\pgfqpoint{1.079421in}{0.994617in}}{\pgfqpoint{1.087900in}{0.991105in}}{\pgfqpoint{1.096740in}{0.991105in}}%
\pgfpathlineto{\pgfqpoint{1.096740in}{0.991105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971302in}{1.040696in}}%
\pgfpathcurveto{\pgfqpoint{0.980142in}{1.040696in}}{\pgfqpoint{0.988622in}{1.044209in}}{\pgfqpoint{0.994873in}{1.050459in}}%
\pgfpathcurveto{\pgfqpoint{1.001123in}{1.056710in}}{\pgfqpoint{1.004636in}{1.065190in}}{\pgfqpoint{1.004636in}{1.074030in}}%
\pgfpathcurveto{\pgfqpoint{1.004636in}{1.082870in}}{\pgfqpoint{1.001123in}{1.091349in}}{\pgfqpoint{0.994873in}{1.097600in}}%
\pgfpathcurveto{\pgfqpoint{0.988622in}{1.103851in}}{\pgfqpoint{0.980142in}{1.107363in}}{\pgfqpoint{0.971302in}{1.107363in}}%
\pgfpathcurveto{\pgfqpoint{0.962462in}{1.107363in}}{\pgfqpoint{0.953983in}{1.103851in}}{\pgfqpoint{0.947732in}{1.097600in}}%
\pgfpathcurveto{\pgfqpoint{0.941481in}{1.091349in}}{\pgfqpoint{0.937969in}{1.082870in}}{\pgfqpoint{0.937969in}{1.074030in}}%
\pgfpathcurveto{\pgfqpoint{0.937969in}{1.065190in}}{\pgfqpoint{0.941481in}{1.056710in}}{\pgfqpoint{0.947732in}{1.050459in}}%
\pgfpathcurveto{\pgfqpoint{0.953983in}{1.044209in}}{\pgfqpoint{0.962462in}{1.040696in}}{\pgfqpoint{0.971302in}{1.040696in}}%
\pgfpathlineto{\pgfqpoint{0.971302in}{1.040696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733603in}{1.357954in}}%
\pgfpathcurveto{\pgfqpoint{0.742443in}{1.357954in}}{\pgfqpoint{0.750922in}{1.361466in}}{\pgfqpoint{0.757173in}{1.367717in}}%
\pgfpathcurveto{\pgfqpoint{0.763424in}{1.373968in}}{\pgfqpoint{0.766936in}{1.382447in}}{\pgfqpoint{0.766936in}{1.391287in}}%
\pgfpathcurveto{\pgfqpoint{0.766936in}{1.400127in}}{\pgfqpoint{0.763424in}{1.408606in}}{\pgfqpoint{0.757173in}{1.414857in}}%
\pgfpathcurveto{\pgfqpoint{0.750922in}{1.421108in}}{\pgfqpoint{0.742443in}{1.424620in}}{\pgfqpoint{0.733603in}{1.424620in}}%
\pgfpathcurveto{\pgfqpoint{0.724763in}{1.424620in}}{\pgfqpoint{0.716284in}{1.421108in}}{\pgfqpoint{0.710033in}{1.414857in}}%
\pgfpathcurveto{\pgfqpoint{0.703782in}{1.408606in}}{\pgfqpoint{0.700270in}{1.400127in}}{\pgfqpoint{0.700270in}{1.391287in}}%
\pgfpathcurveto{\pgfqpoint{0.700270in}{1.382447in}}{\pgfqpoint{0.703782in}{1.373968in}}{\pgfqpoint{0.710033in}{1.367717in}}%
\pgfpathcurveto{\pgfqpoint{0.716284in}{1.361466in}}{\pgfqpoint{0.724763in}{1.357954in}}{\pgfqpoint{0.733603in}{1.357954in}}%
\pgfpathlineto{\pgfqpoint{0.733603in}{1.357954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113253in}{0.973783in}}%
\pgfpathcurveto{\pgfqpoint{1.122093in}{0.973783in}}{\pgfqpoint{1.130573in}{0.977295in}}{\pgfqpoint{1.136823in}{0.983546in}}%
\pgfpathcurveto{\pgfqpoint{1.143074in}{0.989797in}}{\pgfqpoint{1.146587in}{0.998276in}}{\pgfqpoint{1.146587in}{1.007116in}}%
\pgfpathcurveto{\pgfqpoint{1.146587in}{1.015956in}}{\pgfqpoint{1.143074in}{1.024435in}}{\pgfqpoint{1.136823in}{1.030686in}}%
\pgfpathcurveto{\pgfqpoint{1.130573in}{1.036937in}}{\pgfqpoint{1.122093in}{1.040449in}}{\pgfqpoint{1.113253in}{1.040449in}}%
\pgfpathcurveto{\pgfqpoint{1.104413in}{1.040449in}}{\pgfqpoint{1.095934in}{1.036937in}}{\pgfqpoint{1.089683in}{1.030686in}}%
\pgfpathcurveto{\pgfqpoint{1.083432in}{1.024435in}}{\pgfqpoint{1.079920in}{1.015956in}}{\pgfqpoint{1.079920in}{1.007116in}}%
\pgfpathcurveto{\pgfqpoint{1.079920in}{0.998276in}}{\pgfqpoint{1.083432in}{0.989797in}}{\pgfqpoint{1.089683in}{0.983546in}}%
\pgfpathcurveto{\pgfqpoint{1.095934in}{0.977295in}}{\pgfqpoint{1.104413in}{0.973783in}}{\pgfqpoint{1.113253in}{0.973783in}}%
\pgfpathlineto{\pgfqpoint{1.113253in}{0.973783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465732in}{0.966077in}}%
\pgfpathcurveto{\pgfqpoint{1.474572in}{0.966077in}}{\pgfqpoint{1.483051in}{0.969589in}}{\pgfqpoint{1.489302in}{0.975840in}}%
\pgfpathcurveto{\pgfqpoint{1.495553in}{0.982091in}}{\pgfqpoint{1.499065in}{0.990570in}}{\pgfqpoint{1.499065in}{0.999410in}}%
\pgfpathcurveto{\pgfqpoint{1.499065in}{1.008250in}}{\pgfqpoint{1.495553in}{1.016729in}}{\pgfqpoint{1.489302in}{1.022980in}}%
\pgfpathcurveto{\pgfqpoint{1.483051in}{1.029231in}}{\pgfqpoint{1.474572in}{1.032743in}}{\pgfqpoint{1.465732in}{1.032743in}}%
\pgfpathcurveto{\pgfqpoint{1.456892in}{1.032743in}}{\pgfqpoint{1.448413in}{1.029231in}}{\pgfqpoint{1.442162in}{1.022980in}}%
\pgfpathcurveto{\pgfqpoint{1.435911in}{1.016729in}}{\pgfqpoint{1.432399in}{1.008250in}}{\pgfqpoint{1.432399in}{0.999410in}}%
\pgfpathcurveto{\pgfqpoint{1.432399in}{0.990570in}}{\pgfqpoint{1.435911in}{0.982091in}}{\pgfqpoint{1.442162in}{0.975840in}}%
\pgfpathcurveto{\pgfqpoint{1.448413in}{0.969589in}}{\pgfqpoint{1.456892in}{0.966077in}}{\pgfqpoint{1.465732in}{0.966077in}}%
\pgfpathlineto{\pgfqpoint{1.465732in}{0.966077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328991in}{0.976606in}}%
\pgfpathcurveto{\pgfqpoint{1.337831in}{0.976606in}}{\pgfqpoint{1.346310in}{0.980119in}}{\pgfqpoint{1.352561in}{0.986370in}}%
\pgfpathcurveto{\pgfqpoint{1.358812in}{0.992620in}}{\pgfqpoint{1.362324in}{1.001100in}}{\pgfqpoint{1.362324in}{1.009940in}}%
\pgfpathcurveto{\pgfqpoint{1.362324in}{1.018780in}}{\pgfqpoint{1.358812in}{1.027259in}}{\pgfqpoint{1.352561in}{1.033510in}}%
\pgfpathcurveto{\pgfqpoint{1.346310in}{1.039761in}}{\pgfqpoint{1.337831in}{1.043273in}}{\pgfqpoint{1.328991in}{1.043273in}}%
\pgfpathcurveto{\pgfqpoint{1.320151in}{1.043273in}}{\pgfqpoint{1.311672in}{1.039761in}}{\pgfqpoint{1.305421in}{1.033510in}}%
\pgfpathcurveto{\pgfqpoint{1.299170in}{1.027259in}}{\pgfqpoint{1.295658in}{1.018780in}}{\pgfqpoint{1.295658in}{1.009940in}}%
\pgfpathcurveto{\pgfqpoint{1.295658in}{1.001100in}}{\pgfqpoint{1.299170in}{0.992620in}}{\pgfqpoint{1.305421in}{0.986370in}}%
\pgfpathcurveto{\pgfqpoint{1.311672in}{0.980119in}}{\pgfqpoint{1.320151in}{0.976606in}}{\pgfqpoint{1.328991in}{0.976606in}}%
\pgfpathlineto{\pgfqpoint{1.328991in}{0.976606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666550in}{0.965575in}}%
\pgfpathcurveto{\pgfqpoint{1.675390in}{0.965575in}}{\pgfqpoint{1.683869in}{0.969088in}}{\pgfqpoint{1.690120in}{0.975338in}}%
\pgfpathcurveto{\pgfqpoint{1.696371in}{0.981589in}}{\pgfqpoint{1.699883in}{0.990069in}}{\pgfqpoint{1.699883in}{0.998909in}}%
\pgfpathcurveto{\pgfqpoint{1.699883in}{1.007749in}}{\pgfqpoint{1.696371in}{1.016228in}}{\pgfqpoint{1.690120in}{1.022479in}}%
\pgfpathcurveto{\pgfqpoint{1.683869in}{1.028730in}}{\pgfqpoint{1.675390in}{1.032242in}}{\pgfqpoint{1.666550in}{1.032242in}}%
\pgfpathcurveto{\pgfqpoint{1.657709in}{1.032242in}}{\pgfqpoint{1.649230in}{1.028730in}}{\pgfqpoint{1.642979in}{1.022479in}}%
\pgfpathcurveto{\pgfqpoint{1.636728in}{1.016228in}}{\pgfqpoint{1.633216in}{1.007749in}}{\pgfqpoint{1.633216in}{0.998909in}}%
\pgfpathcurveto{\pgfqpoint{1.633216in}{0.990069in}}{\pgfqpoint{1.636728in}{0.981589in}}{\pgfqpoint{1.642979in}{0.975338in}}%
\pgfpathcurveto{\pgfqpoint{1.649230in}{0.969088in}}{\pgfqpoint{1.657709in}{0.965575in}}{\pgfqpoint{1.666550in}{0.965575in}}%
\pgfpathlineto{\pgfqpoint{1.666550in}{0.965575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623731in}{0.887008in}}%
\pgfpathcurveto{\pgfqpoint{1.632571in}{0.887008in}}{\pgfqpoint{1.641051in}{0.890520in}}{\pgfqpoint{1.647302in}{0.896771in}}%
\pgfpathcurveto{\pgfqpoint{1.653552in}{0.903022in}}{\pgfqpoint{1.657065in}{0.911501in}}{\pgfqpoint{1.657065in}{0.920341in}}%
\pgfpathcurveto{\pgfqpoint{1.657065in}{0.929181in}}{\pgfqpoint{1.653552in}{0.937660in}}{\pgfqpoint{1.647302in}{0.943911in}}%
\pgfpathcurveto{\pgfqpoint{1.641051in}{0.950162in}}{\pgfqpoint{1.632571in}{0.953674in}}{\pgfqpoint{1.623731in}{0.953674in}}%
\pgfpathcurveto{\pgfqpoint{1.614891in}{0.953674in}}{\pgfqpoint{1.606412in}{0.950162in}}{\pgfqpoint{1.600161in}{0.943911in}}%
\pgfpathcurveto{\pgfqpoint{1.593910in}{0.937660in}}{\pgfqpoint{1.590398in}{0.929181in}}{\pgfqpoint{1.590398in}{0.920341in}}%
\pgfpathcurveto{\pgfqpoint{1.590398in}{0.911501in}}{\pgfqpoint{1.593910in}{0.903022in}}{\pgfqpoint{1.600161in}{0.896771in}}%
\pgfpathcurveto{\pgfqpoint{1.606412in}{0.890520in}}{\pgfqpoint{1.614891in}{0.887008in}}{\pgfqpoint{1.623731in}{0.887008in}}%
\pgfpathlineto{\pgfqpoint{1.623731in}{0.887008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487951in}{0.952726in}}%
\pgfpathcurveto{\pgfqpoint{1.496791in}{0.952726in}}{\pgfqpoint{1.505270in}{0.956238in}}{\pgfqpoint{1.511521in}{0.962489in}}%
\pgfpathcurveto{\pgfqpoint{1.517772in}{0.968740in}}{\pgfqpoint{1.521284in}{0.977219in}}{\pgfqpoint{1.521284in}{0.986059in}}%
\pgfpathcurveto{\pgfqpoint{1.521284in}{0.994899in}}{\pgfqpoint{1.517772in}{1.003378in}}{\pgfqpoint{1.511521in}{1.009629in}}%
\pgfpathcurveto{\pgfqpoint{1.505270in}{1.015880in}}{\pgfqpoint{1.496791in}{1.019392in}}{\pgfqpoint{1.487951in}{1.019392in}}%
\pgfpathcurveto{\pgfqpoint{1.479111in}{1.019392in}}{\pgfqpoint{1.470632in}{1.015880in}}{\pgfqpoint{1.464381in}{1.009629in}}%
\pgfpathcurveto{\pgfqpoint{1.458130in}{1.003378in}}{\pgfqpoint{1.454618in}{0.994899in}}{\pgfqpoint{1.454618in}{0.986059in}}%
\pgfpathcurveto{\pgfqpoint{1.454618in}{0.977219in}}{\pgfqpoint{1.458130in}{0.968740in}}{\pgfqpoint{1.464381in}{0.962489in}}%
\pgfpathcurveto{\pgfqpoint{1.470632in}{0.956238in}}{\pgfqpoint{1.479111in}{0.952726in}}{\pgfqpoint{1.487951in}{0.952726in}}%
\pgfpathlineto{\pgfqpoint{1.487951in}{0.952726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605251in}{0.977823in}}%
\pgfpathcurveto{\pgfqpoint{1.614091in}{0.977823in}}{\pgfqpoint{1.622570in}{0.981336in}}{\pgfqpoint{1.628821in}{0.987587in}}%
\pgfpathcurveto{\pgfqpoint{1.635072in}{0.993837in}}{\pgfqpoint{1.638584in}{1.002317in}}{\pgfqpoint{1.638584in}{1.011157in}}%
\pgfpathcurveto{\pgfqpoint{1.638584in}{1.019997in}}{\pgfqpoint{1.635072in}{1.028476in}}{\pgfqpoint{1.628821in}{1.034727in}}%
\pgfpathcurveto{\pgfqpoint{1.622570in}{1.040978in}}{\pgfqpoint{1.614091in}{1.044490in}}{\pgfqpoint{1.605251in}{1.044490in}}%
\pgfpathcurveto{\pgfqpoint{1.596411in}{1.044490in}}{\pgfqpoint{1.587931in}{1.040978in}}{\pgfqpoint{1.581680in}{1.034727in}}%
\pgfpathcurveto{\pgfqpoint{1.575430in}{1.028476in}}{\pgfqpoint{1.571917in}{1.019997in}}{\pgfqpoint{1.571917in}{1.011157in}}%
\pgfpathcurveto{\pgfqpoint{1.571917in}{1.002317in}}{\pgfqpoint{1.575430in}{0.993837in}}{\pgfqpoint{1.581680in}{0.987587in}}%
\pgfpathcurveto{\pgfqpoint{1.587931in}{0.981336in}}{\pgfqpoint{1.596411in}{0.977823in}}{\pgfqpoint{1.605251in}{0.977823in}}%
\pgfpathlineto{\pgfqpoint{1.605251in}{0.977823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323634in}{0.935430in}}%
\pgfpathcurveto{\pgfqpoint{1.332474in}{0.935430in}}{\pgfqpoint{1.340953in}{0.938942in}}{\pgfqpoint{1.347204in}{0.945193in}}%
\pgfpathcurveto{\pgfqpoint{1.353455in}{0.951444in}}{\pgfqpoint{1.356967in}{0.959923in}}{\pgfqpoint{1.356967in}{0.968763in}}%
\pgfpathcurveto{\pgfqpoint{1.356967in}{0.977603in}}{\pgfqpoint{1.353455in}{0.986082in}}{\pgfqpoint{1.347204in}{0.992333in}}%
\pgfpathcurveto{\pgfqpoint{1.340953in}{0.998584in}}{\pgfqpoint{1.332474in}{1.002096in}}{\pgfqpoint{1.323634in}{1.002096in}}%
\pgfpathcurveto{\pgfqpoint{1.314793in}{1.002096in}}{\pgfqpoint{1.306314in}{0.998584in}}{\pgfqpoint{1.300063in}{0.992333in}}%
\pgfpathcurveto{\pgfqpoint{1.293812in}{0.986082in}}{\pgfqpoint{1.290300in}{0.977603in}}{\pgfqpoint{1.290300in}{0.968763in}}%
\pgfpathcurveto{\pgfqpoint{1.290300in}{0.959923in}}{\pgfqpoint{1.293812in}{0.951444in}}{\pgfqpoint{1.300063in}{0.945193in}}%
\pgfpathcurveto{\pgfqpoint{1.306314in}{0.938942in}}{\pgfqpoint{1.314793in}{0.935430in}}{\pgfqpoint{1.323634in}{0.935430in}}%
\pgfpathlineto{\pgfqpoint{1.323634in}{0.935430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570162in}{0.940712in}}%
\pgfpathcurveto{\pgfqpoint{1.579003in}{0.940712in}}{\pgfqpoint{1.587482in}{0.944224in}}{\pgfqpoint{1.593733in}{0.950475in}}%
\pgfpathcurveto{\pgfqpoint{1.599984in}{0.956726in}}{\pgfqpoint{1.603496in}{0.965205in}}{\pgfqpoint{1.603496in}{0.974045in}}%
\pgfpathcurveto{\pgfqpoint{1.603496in}{0.982885in}}{\pgfqpoint{1.599984in}{0.991365in}}{\pgfqpoint{1.593733in}{0.997615in}}%
\pgfpathcurveto{\pgfqpoint{1.587482in}{1.003866in}}{\pgfqpoint{1.579003in}{1.007379in}}{\pgfqpoint{1.570162in}{1.007379in}}%
\pgfpathcurveto{\pgfqpoint{1.561322in}{1.007379in}}{\pgfqpoint{1.552843in}{1.003866in}}{\pgfqpoint{1.546592in}{0.997615in}}%
\pgfpathcurveto{\pgfqpoint{1.540341in}{0.991365in}}{\pgfqpoint{1.536829in}{0.982885in}}{\pgfqpoint{1.536829in}{0.974045in}}%
\pgfpathcurveto{\pgfqpoint{1.536829in}{0.965205in}}{\pgfqpoint{1.540341in}{0.956726in}}{\pgfqpoint{1.546592in}{0.950475in}}%
\pgfpathcurveto{\pgfqpoint{1.552843in}{0.944224in}}{\pgfqpoint{1.561322in}{0.940712in}}{\pgfqpoint{1.570162in}{0.940712in}}%
\pgfpathlineto{\pgfqpoint{1.570162in}{0.940712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389947in}{0.965935in}}%
\pgfpathcurveto{\pgfqpoint{1.398787in}{0.965935in}}{\pgfqpoint{1.407266in}{0.969447in}}{\pgfqpoint{1.413517in}{0.975698in}}%
\pgfpathcurveto{\pgfqpoint{1.419768in}{0.981949in}}{\pgfqpoint{1.423280in}{0.990428in}}{\pgfqpoint{1.423280in}{0.999268in}}%
\pgfpathcurveto{\pgfqpoint{1.423280in}{1.008108in}}{\pgfqpoint{1.419768in}{1.016587in}}{\pgfqpoint{1.413517in}{1.022838in}}%
\pgfpathcurveto{\pgfqpoint{1.407266in}{1.029089in}}{\pgfqpoint{1.398787in}{1.032601in}}{\pgfqpoint{1.389947in}{1.032601in}}%
\pgfpathcurveto{\pgfqpoint{1.381106in}{1.032601in}}{\pgfqpoint{1.372627in}{1.029089in}}{\pgfqpoint{1.366376in}{1.022838in}}%
\pgfpathcurveto{\pgfqpoint{1.360125in}{1.016587in}}{\pgfqpoint{1.356613in}{1.008108in}}{\pgfqpoint{1.356613in}{0.999268in}}%
\pgfpathcurveto{\pgfqpoint{1.356613in}{0.990428in}}{\pgfqpoint{1.360125in}{0.981949in}}{\pgfqpoint{1.366376in}{0.975698in}}%
\pgfpathcurveto{\pgfqpoint{1.372627in}{0.969447in}}{\pgfqpoint{1.381106in}{0.965935in}}{\pgfqpoint{1.389947in}{0.965935in}}%
\pgfpathlineto{\pgfqpoint{1.389947in}{0.965935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359435in}{1.060142in}}%
\pgfpathcurveto{\pgfqpoint{1.368275in}{1.060142in}}{\pgfqpoint{1.376754in}{1.063654in}}{\pgfqpoint{1.383005in}{1.069905in}}%
\pgfpathcurveto{\pgfqpoint{1.389256in}{1.076156in}}{\pgfqpoint{1.392768in}{1.084636in}}{\pgfqpoint{1.392768in}{1.093476in}}%
\pgfpathcurveto{\pgfqpoint{1.392768in}{1.102316in}}{\pgfqpoint{1.389256in}{1.110795in}}{\pgfqpoint{1.383005in}{1.117046in}}%
\pgfpathcurveto{\pgfqpoint{1.376754in}{1.123297in}}{\pgfqpoint{1.368275in}{1.126809in}}{\pgfqpoint{1.359435in}{1.126809in}}%
\pgfpathcurveto{\pgfqpoint{1.350595in}{1.126809in}}{\pgfqpoint{1.342116in}{1.123297in}}{\pgfqpoint{1.335865in}{1.117046in}}%
\pgfpathcurveto{\pgfqpoint{1.329614in}{1.110795in}}{\pgfqpoint{1.326102in}{1.102316in}}{\pgfqpoint{1.326102in}{1.093476in}}%
\pgfpathcurveto{\pgfqpoint{1.326102in}{1.084636in}}{\pgfqpoint{1.329614in}{1.076156in}}{\pgfqpoint{1.335865in}{1.069905in}}%
\pgfpathcurveto{\pgfqpoint{1.342116in}{1.063654in}}{\pgfqpoint{1.350595in}{1.060142in}}{\pgfqpoint{1.359435in}{1.060142in}}%
\pgfpathlineto{\pgfqpoint{1.359435in}{1.060142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408385in}{0.993243in}}%
\pgfpathcurveto{\pgfqpoint{1.417225in}{0.993243in}}{\pgfqpoint{1.425704in}{0.996756in}}{\pgfqpoint{1.431955in}{1.003006in}}%
\pgfpathcurveto{\pgfqpoint{1.438206in}{1.009257in}}{\pgfqpoint{1.441718in}{1.017737in}}{\pgfqpoint{1.441718in}{1.026577in}}%
\pgfpathcurveto{\pgfqpoint{1.441718in}{1.035417in}}{\pgfqpoint{1.438206in}{1.043896in}}{\pgfqpoint{1.431955in}{1.050147in}}%
\pgfpathcurveto{\pgfqpoint{1.425704in}{1.056398in}}{\pgfqpoint{1.417225in}{1.059910in}}{\pgfqpoint{1.408385in}{1.059910in}}%
\pgfpathcurveto{\pgfqpoint{1.399545in}{1.059910in}}{\pgfqpoint{1.391065in}{1.056398in}}{\pgfqpoint{1.384815in}{1.050147in}}%
\pgfpathcurveto{\pgfqpoint{1.378564in}{1.043896in}}{\pgfqpoint{1.375051in}{1.035417in}}{\pgfqpoint{1.375051in}{1.026577in}}%
\pgfpathcurveto{\pgfqpoint{1.375051in}{1.017737in}}{\pgfqpoint{1.378564in}{1.009257in}}{\pgfqpoint{1.384815in}{1.003006in}}%
\pgfpathcurveto{\pgfqpoint{1.391065in}{0.996756in}}{\pgfqpoint{1.399545in}{0.993243in}}{\pgfqpoint{1.408385in}{0.993243in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{0.993243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399786in}{0.987416in}}%
\pgfpathcurveto{\pgfqpoint{1.408626in}{0.987416in}}{\pgfqpoint{1.417105in}{0.990928in}}{\pgfqpoint{1.423356in}{0.997179in}}%
\pgfpathcurveto{\pgfqpoint{1.429607in}{1.003430in}}{\pgfqpoint{1.433119in}{1.011909in}}{\pgfqpoint{1.433119in}{1.020749in}}%
\pgfpathcurveto{\pgfqpoint{1.433119in}{1.029589in}}{\pgfqpoint{1.429607in}{1.038068in}}{\pgfqpoint{1.423356in}{1.044319in}}%
\pgfpathcurveto{\pgfqpoint{1.417105in}{1.050570in}}{\pgfqpoint{1.408626in}{1.054082in}}{\pgfqpoint{1.399786in}{1.054082in}}%
\pgfpathcurveto{\pgfqpoint{1.390945in}{1.054082in}}{\pgfqpoint{1.382466in}{1.050570in}}{\pgfqpoint{1.376215in}{1.044319in}}%
\pgfpathcurveto{\pgfqpoint{1.369964in}{1.038068in}}{\pgfqpoint{1.366452in}{1.029589in}}{\pgfqpoint{1.366452in}{1.020749in}}%
\pgfpathcurveto{\pgfqpoint{1.366452in}{1.011909in}}{\pgfqpoint{1.369964in}{1.003430in}}{\pgfqpoint{1.376215in}{0.997179in}}%
\pgfpathcurveto{\pgfqpoint{1.382466in}{0.990928in}}{\pgfqpoint{1.390945in}{0.987416in}}{\pgfqpoint{1.399786in}{0.987416in}}%
\pgfpathlineto{\pgfqpoint{1.399786in}{0.987416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454582in}{0.943080in}}%
\pgfpathcurveto{\pgfqpoint{1.463422in}{0.943080in}}{\pgfqpoint{1.471901in}{0.946593in}}{\pgfqpoint{1.478152in}{0.952844in}}%
\pgfpathcurveto{\pgfqpoint{1.484403in}{0.959094in}}{\pgfqpoint{1.487915in}{0.967574in}}{\pgfqpoint{1.487915in}{0.976414in}}%
\pgfpathcurveto{\pgfqpoint{1.487915in}{0.985254in}}{\pgfqpoint{1.484403in}{0.993733in}}{\pgfqpoint{1.478152in}{0.999984in}}%
\pgfpathcurveto{\pgfqpoint{1.471901in}{1.006235in}}{\pgfqpoint{1.463422in}{1.009747in}}{\pgfqpoint{1.454582in}{1.009747in}}%
\pgfpathcurveto{\pgfqpoint{1.445742in}{1.009747in}}{\pgfqpoint{1.437263in}{1.006235in}}{\pgfqpoint{1.431012in}{0.999984in}}%
\pgfpathcurveto{\pgfqpoint{1.424761in}{0.993733in}}{\pgfqpoint{1.421249in}{0.985254in}}{\pgfqpoint{1.421249in}{0.976414in}}%
\pgfpathcurveto{\pgfqpoint{1.421249in}{0.967574in}}{\pgfqpoint{1.424761in}{0.959094in}}{\pgfqpoint{1.431012in}{0.952844in}}%
\pgfpathcurveto{\pgfqpoint{1.437263in}{0.946593in}}{\pgfqpoint{1.445742in}{0.943080in}}{\pgfqpoint{1.454582in}{0.943080in}}%
\pgfpathlineto{\pgfqpoint{1.454582in}{0.943080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775511in}{0.880114in}}%
\pgfpathcurveto{\pgfqpoint{1.784351in}{0.880114in}}{\pgfqpoint{1.792830in}{0.883626in}}{\pgfqpoint{1.799081in}{0.889877in}}%
\pgfpathcurveto{\pgfqpoint{1.805332in}{0.896128in}}{\pgfqpoint{1.808844in}{0.904607in}}{\pgfqpoint{1.808844in}{0.913447in}}%
\pgfpathcurveto{\pgfqpoint{1.808844in}{0.922287in}}{\pgfqpoint{1.805332in}{0.930767in}}{\pgfqpoint{1.799081in}{0.937017in}}%
\pgfpathcurveto{\pgfqpoint{1.792830in}{0.943268in}}{\pgfqpoint{1.784351in}{0.946781in}}{\pgfqpoint{1.775511in}{0.946781in}}%
\pgfpathcurveto{\pgfqpoint{1.766670in}{0.946781in}}{\pgfqpoint{1.758191in}{0.943268in}}{\pgfqpoint{1.751940in}{0.937017in}}%
\pgfpathcurveto{\pgfqpoint{1.745689in}{0.930767in}}{\pgfqpoint{1.742177in}{0.922287in}}{\pgfqpoint{1.742177in}{0.913447in}}%
\pgfpathcurveto{\pgfqpoint{1.742177in}{0.904607in}}{\pgfqpoint{1.745689in}{0.896128in}}{\pgfqpoint{1.751940in}{0.889877in}}%
\pgfpathcurveto{\pgfqpoint{1.758191in}{0.883626in}}{\pgfqpoint{1.766670in}{0.880114in}}{\pgfqpoint{1.775511in}{0.880114in}}%
\pgfpathlineto{\pgfqpoint{1.775511in}{0.880114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389235in}{0.967952in}}%
\pgfpathcurveto{\pgfqpoint{1.398075in}{0.967952in}}{\pgfqpoint{1.406554in}{0.971464in}}{\pgfqpoint{1.412805in}{0.977715in}}%
\pgfpathcurveto{\pgfqpoint{1.419056in}{0.983966in}}{\pgfqpoint{1.422568in}{0.992445in}}{\pgfqpoint{1.422568in}{1.001285in}}%
\pgfpathcurveto{\pgfqpoint{1.422568in}{1.010125in}}{\pgfqpoint{1.419056in}{1.018604in}}{\pgfqpoint{1.412805in}{1.024855in}}%
\pgfpathcurveto{\pgfqpoint{1.406554in}{1.031106in}}{\pgfqpoint{1.398075in}{1.034618in}}{\pgfqpoint{1.389235in}{1.034618in}}%
\pgfpathcurveto{\pgfqpoint{1.380394in}{1.034618in}}{\pgfqpoint{1.371915in}{1.031106in}}{\pgfqpoint{1.365664in}{1.024855in}}%
\pgfpathcurveto{\pgfqpoint{1.359413in}{1.018604in}}{\pgfqpoint{1.355901in}{1.010125in}}{\pgfqpoint{1.355901in}{1.001285in}}%
\pgfpathcurveto{\pgfqpoint{1.355901in}{0.992445in}}{\pgfqpoint{1.359413in}{0.983966in}}{\pgfqpoint{1.365664in}{0.977715in}}%
\pgfpathcurveto{\pgfqpoint{1.371915in}{0.971464in}}{\pgfqpoint{1.380394in}{0.967952in}}{\pgfqpoint{1.389235in}{0.967952in}}%
\pgfpathlineto{\pgfqpoint{1.389235in}{0.967952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341113in}{0.944550in}}%
\pgfpathcurveto{\pgfqpoint{1.349953in}{0.944550in}}{\pgfqpoint{1.358432in}{0.948062in}}{\pgfqpoint{1.364683in}{0.954313in}}%
\pgfpathcurveto{\pgfqpoint{1.370934in}{0.960564in}}{\pgfqpoint{1.374446in}{0.969043in}}{\pgfqpoint{1.374446in}{0.977883in}}%
\pgfpathcurveto{\pgfqpoint{1.374446in}{0.986723in}}{\pgfqpoint{1.370934in}{0.995202in}}{\pgfqpoint{1.364683in}{1.001453in}}%
\pgfpathcurveto{\pgfqpoint{1.358432in}{1.007704in}}{\pgfqpoint{1.349953in}{1.011216in}}{\pgfqpoint{1.341113in}{1.011216in}}%
\pgfpathcurveto{\pgfqpoint{1.332273in}{1.011216in}}{\pgfqpoint{1.323794in}{1.007704in}}{\pgfqpoint{1.317543in}{1.001453in}}%
\pgfpathcurveto{\pgfqpoint{1.311292in}{0.995202in}}{\pgfqpoint{1.307780in}{0.986723in}}{\pgfqpoint{1.307780in}{0.977883in}}%
\pgfpathcurveto{\pgfqpoint{1.307780in}{0.969043in}}{\pgfqpoint{1.311292in}{0.960564in}}{\pgfqpoint{1.317543in}{0.954313in}}%
\pgfpathcurveto{\pgfqpoint{1.323794in}{0.948062in}}{\pgfqpoint{1.332273in}{0.944550in}}{\pgfqpoint{1.341113in}{0.944550in}}%
\pgfpathlineto{\pgfqpoint{1.341113in}{0.944550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668826in}{0.971778in}}%
\pgfpathcurveto{\pgfqpoint{1.677666in}{0.971778in}}{\pgfqpoint{1.686146in}{0.975290in}}{\pgfqpoint{1.692397in}{0.981541in}}%
\pgfpathcurveto{\pgfqpoint{1.698647in}{0.987792in}}{\pgfqpoint{1.702160in}{0.996271in}}{\pgfqpoint{1.702160in}{1.005112in}}%
\pgfpathcurveto{\pgfqpoint{1.702160in}{1.013952in}}{\pgfqpoint{1.698647in}{1.022431in}}{\pgfqpoint{1.692397in}{1.028682in}}%
\pgfpathcurveto{\pgfqpoint{1.686146in}{1.034933in}}{\pgfqpoint{1.677666in}{1.038445in}}{\pgfqpoint{1.668826in}{1.038445in}}%
\pgfpathcurveto{\pgfqpoint{1.659986in}{1.038445in}}{\pgfqpoint{1.651507in}{1.034933in}}{\pgfqpoint{1.645256in}{1.028682in}}%
\pgfpathcurveto{\pgfqpoint{1.639005in}{1.022431in}}{\pgfqpoint{1.635493in}{1.013952in}}{\pgfqpoint{1.635493in}{1.005112in}}%
\pgfpathcurveto{\pgfqpoint{1.635493in}{0.996271in}}{\pgfqpoint{1.639005in}{0.987792in}}{\pgfqpoint{1.645256in}{0.981541in}}%
\pgfpathcurveto{\pgfqpoint{1.651507in}{0.975290in}}{\pgfqpoint{1.659986in}{0.971778in}}{\pgfqpoint{1.668826in}{0.971778in}}%
\pgfpathlineto{\pgfqpoint{1.668826in}{0.971778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342458in}{0.950702in}}%
\pgfpathcurveto{\pgfqpoint{1.351298in}{0.950702in}}{\pgfqpoint{1.359778in}{0.954214in}}{\pgfqpoint{1.366029in}{0.960465in}}%
\pgfpathcurveto{\pgfqpoint{1.372279in}{0.966716in}}{\pgfqpoint{1.375792in}{0.975195in}}{\pgfqpoint{1.375792in}{0.984035in}}%
\pgfpathcurveto{\pgfqpoint{1.375792in}{0.992875in}}{\pgfqpoint{1.372279in}{1.001355in}}{\pgfqpoint{1.366029in}{1.007605in}}%
\pgfpathcurveto{\pgfqpoint{1.359778in}{1.013856in}}{\pgfqpoint{1.351298in}{1.017369in}}{\pgfqpoint{1.342458in}{1.017369in}}%
\pgfpathcurveto{\pgfqpoint{1.333618in}{1.017369in}}{\pgfqpoint{1.325139in}{1.013856in}}{\pgfqpoint{1.318888in}{1.007605in}}%
\pgfpathcurveto{\pgfqpoint{1.312637in}{1.001355in}}{\pgfqpoint{1.309125in}{0.992875in}}{\pgfqpoint{1.309125in}{0.984035in}}%
\pgfpathcurveto{\pgfqpoint{1.309125in}{0.975195in}}{\pgfqpoint{1.312637in}{0.966716in}}{\pgfqpoint{1.318888in}{0.960465in}}%
\pgfpathcurveto{\pgfqpoint{1.325139in}{0.954214in}}{\pgfqpoint{1.333618in}{0.950702in}}{\pgfqpoint{1.342458in}{0.950702in}}%
\pgfpathlineto{\pgfqpoint{1.342458in}{0.950702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768131in}{0.860771in}}%
\pgfpathcurveto{\pgfqpoint{1.776971in}{0.860771in}}{\pgfqpoint{1.785451in}{0.864283in}}{\pgfqpoint{1.791701in}{0.870534in}}%
\pgfpathcurveto{\pgfqpoint{1.797952in}{0.876785in}}{\pgfqpoint{1.801465in}{0.885264in}}{\pgfqpoint{1.801465in}{0.894104in}}%
\pgfpathcurveto{\pgfqpoint{1.801465in}{0.902944in}}{\pgfqpoint{1.797952in}{0.911423in}}{\pgfqpoint{1.791701in}{0.917674in}}%
\pgfpathcurveto{\pgfqpoint{1.785451in}{0.923925in}}{\pgfqpoint{1.776971in}{0.927437in}}{\pgfqpoint{1.768131in}{0.927437in}}%
\pgfpathcurveto{\pgfqpoint{1.759291in}{0.927437in}}{\pgfqpoint{1.750812in}{0.923925in}}{\pgfqpoint{1.744561in}{0.917674in}}%
\pgfpathcurveto{\pgfqpoint{1.738310in}{0.911423in}}{\pgfqpoint{1.734798in}{0.902944in}}{\pgfqpoint{1.734798in}{0.894104in}}%
\pgfpathcurveto{\pgfqpoint{1.734798in}{0.885264in}}{\pgfqpoint{1.738310in}{0.876785in}}{\pgfqpoint{1.744561in}{0.870534in}}%
\pgfpathcurveto{\pgfqpoint{1.750812in}{0.864283in}}{\pgfqpoint{1.759291in}{0.860771in}}{\pgfqpoint{1.768131in}{0.860771in}}%
\pgfpathlineto{\pgfqpoint{1.768131in}{0.860771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627428in}{0.945942in}}%
\pgfpathcurveto{\pgfqpoint{1.636268in}{0.945942in}}{\pgfqpoint{1.644747in}{0.949455in}}{\pgfqpoint{1.650998in}{0.955706in}}%
\pgfpathcurveto{\pgfqpoint{1.657249in}{0.961956in}}{\pgfqpoint{1.660761in}{0.970436in}}{\pgfqpoint{1.660761in}{0.979276in}}%
\pgfpathcurveto{\pgfqpoint{1.660761in}{0.988116in}}{\pgfqpoint{1.657249in}{0.996595in}}{\pgfqpoint{1.650998in}{1.002846in}}%
\pgfpathcurveto{\pgfqpoint{1.644747in}{1.009097in}}{\pgfqpoint{1.636268in}{1.012609in}}{\pgfqpoint{1.627428in}{1.012609in}}%
\pgfpathcurveto{\pgfqpoint{1.618588in}{1.012609in}}{\pgfqpoint{1.610109in}{1.009097in}}{\pgfqpoint{1.603858in}{1.002846in}}%
\pgfpathcurveto{\pgfqpoint{1.597607in}{0.996595in}}{\pgfqpoint{1.594095in}{0.988116in}}{\pgfqpoint{1.594095in}{0.979276in}}%
\pgfpathcurveto{\pgfqpoint{1.594095in}{0.970436in}}{\pgfqpoint{1.597607in}{0.961956in}}{\pgfqpoint{1.603858in}{0.955706in}}%
\pgfpathcurveto{\pgfqpoint{1.610109in}{0.949455in}}{\pgfqpoint{1.618588in}{0.945942in}}{\pgfqpoint{1.627428in}{0.945942in}}%
\pgfpathlineto{\pgfqpoint{1.627428in}{0.945942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442261in}{0.945370in}}%
\pgfpathcurveto{\pgfqpoint{1.451101in}{0.945370in}}{\pgfqpoint{1.459580in}{0.948882in}}{\pgfqpoint{1.465831in}{0.955133in}}%
\pgfpathcurveto{\pgfqpoint{1.472082in}{0.961384in}}{\pgfqpoint{1.475594in}{0.969863in}}{\pgfqpoint{1.475594in}{0.978703in}}%
\pgfpathcurveto{\pgfqpoint{1.475594in}{0.987543in}}{\pgfqpoint{1.472082in}{0.996023in}}{\pgfqpoint{1.465831in}{1.002274in}}%
\pgfpathcurveto{\pgfqpoint{1.459580in}{1.008524in}}{\pgfqpoint{1.451101in}{1.012037in}}{\pgfqpoint{1.442261in}{1.012037in}}%
\pgfpathcurveto{\pgfqpoint{1.433420in}{1.012037in}}{\pgfqpoint{1.424941in}{1.008524in}}{\pgfqpoint{1.418690in}{1.002274in}}%
\pgfpathcurveto{\pgfqpoint{1.412439in}{0.996023in}}{\pgfqpoint{1.408927in}{0.987543in}}{\pgfqpoint{1.408927in}{0.978703in}}%
\pgfpathcurveto{\pgfqpoint{1.408927in}{0.969863in}}{\pgfqpoint{1.412439in}{0.961384in}}{\pgfqpoint{1.418690in}{0.955133in}}%
\pgfpathcurveto{\pgfqpoint{1.424941in}{0.948882in}}{\pgfqpoint{1.433420in}{0.945370in}}{\pgfqpoint{1.442261in}{0.945370in}}%
\pgfpathlineto{\pgfqpoint{1.442261in}{0.945370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758472in}{0.859982in}}%
\pgfpathcurveto{\pgfqpoint{1.767312in}{0.859982in}}{\pgfqpoint{1.775791in}{0.863494in}}{\pgfqpoint{1.782042in}{0.869745in}}%
\pgfpathcurveto{\pgfqpoint{1.788293in}{0.875996in}}{\pgfqpoint{1.791805in}{0.884475in}}{\pgfqpoint{1.791805in}{0.893315in}}%
\pgfpathcurveto{\pgfqpoint{1.791805in}{0.902155in}}{\pgfqpoint{1.788293in}{0.910634in}}{\pgfqpoint{1.782042in}{0.916885in}}%
\pgfpathcurveto{\pgfqpoint{1.775791in}{0.923136in}}{\pgfqpoint{1.767312in}{0.926648in}}{\pgfqpoint{1.758472in}{0.926648in}}%
\pgfpathcurveto{\pgfqpoint{1.749632in}{0.926648in}}{\pgfqpoint{1.741153in}{0.923136in}}{\pgfqpoint{1.734902in}{0.916885in}}%
\pgfpathcurveto{\pgfqpoint{1.728651in}{0.910634in}}{\pgfqpoint{1.725139in}{0.902155in}}{\pgfqpoint{1.725139in}{0.893315in}}%
\pgfpathcurveto{\pgfqpoint{1.725139in}{0.884475in}}{\pgfqpoint{1.728651in}{0.875996in}}{\pgfqpoint{1.734902in}{0.869745in}}%
\pgfpathcurveto{\pgfqpoint{1.741153in}{0.863494in}}{\pgfqpoint{1.749632in}{0.859982in}}{\pgfqpoint{1.758472in}{0.859982in}}%
\pgfpathlineto{\pgfqpoint{1.758472in}{0.859982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349585in}{0.952644in}}%
\pgfpathcurveto{\pgfqpoint{1.358425in}{0.952644in}}{\pgfqpoint{1.366905in}{0.956157in}}{\pgfqpoint{1.373156in}{0.962408in}}%
\pgfpathcurveto{\pgfqpoint{1.379406in}{0.968658in}}{\pgfqpoint{1.382919in}{0.977138in}}{\pgfqpoint{1.382919in}{0.985978in}}%
\pgfpathcurveto{\pgfqpoint{1.382919in}{0.994818in}}{\pgfqpoint{1.379406in}{1.003297in}}{\pgfqpoint{1.373156in}{1.009548in}}%
\pgfpathcurveto{\pgfqpoint{1.366905in}{1.015799in}}{\pgfqpoint{1.358425in}{1.019311in}}{\pgfqpoint{1.349585in}{1.019311in}}%
\pgfpathcurveto{\pgfqpoint{1.340745in}{1.019311in}}{\pgfqpoint{1.332266in}{1.015799in}}{\pgfqpoint{1.326015in}{1.009548in}}%
\pgfpathcurveto{\pgfqpoint{1.319764in}{1.003297in}}{\pgfqpoint{1.316252in}{0.994818in}}{\pgfqpoint{1.316252in}{0.985978in}}%
\pgfpathcurveto{\pgfqpoint{1.316252in}{0.977138in}}{\pgfqpoint{1.319764in}{0.968658in}}{\pgfqpoint{1.326015in}{0.962408in}}%
\pgfpathcurveto{\pgfqpoint{1.332266in}{0.956157in}}{\pgfqpoint{1.340745in}{0.952644in}}{\pgfqpoint{1.349585in}{0.952644in}}%
\pgfpathlineto{\pgfqpoint{1.349585in}{0.952644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391266in}{0.976143in}}%
\pgfpathcurveto{\pgfqpoint{1.400106in}{0.976143in}}{\pgfqpoint{1.408585in}{0.979656in}}{\pgfqpoint{1.414836in}{0.985906in}}%
\pgfpathcurveto{\pgfqpoint{1.421087in}{0.992157in}}{\pgfqpoint{1.424599in}{1.000637in}}{\pgfqpoint{1.424599in}{1.009477in}}%
\pgfpathcurveto{\pgfqpoint{1.424599in}{1.018317in}}{\pgfqpoint{1.421087in}{1.026796in}}{\pgfqpoint{1.414836in}{1.033047in}}%
\pgfpathcurveto{\pgfqpoint{1.408585in}{1.039298in}}{\pgfqpoint{1.400106in}{1.042810in}}{\pgfqpoint{1.391266in}{1.042810in}}%
\pgfpathcurveto{\pgfqpoint{1.382426in}{1.042810in}}{\pgfqpoint{1.373946in}{1.039298in}}{\pgfqpoint{1.367695in}{1.033047in}}%
\pgfpathcurveto{\pgfqpoint{1.361444in}{1.026796in}}{\pgfqpoint{1.357932in}{1.018317in}}{\pgfqpoint{1.357932in}{1.009477in}}%
\pgfpathcurveto{\pgfqpoint{1.357932in}{1.000637in}}{\pgfqpoint{1.361444in}{0.992157in}}{\pgfqpoint{1.367695in}{0.985906in}}%
\pgfpathcurveto{\pgfqpoint{1.373946in}{0.979656in}}{\pgfqpoint{1.382426in}{0.976143in}}{\pgfqpoint{1.391266in}{0.976143in}}%
\pgfpathlineto{\pgfqpoint{1.391266in}{0.976143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725302in}{0.905288in}}%
\pgfpathcurveto{\pgfqpoint{1.734142in}{0.905288in}}{\pgfqpoint{1.742621in}{0.908801in}}{\pgfqpoint{1.748872in}{0.915051in}}%
\pgfpathcurveto{\pgfqpoint{1.755123in}{0.921302in}}{\pgfqpoint{1.758635in}{0.929782in}}{\pgfqpoint{1.758635in}{0.938622in}}%
\pgfpathcurveto{\pgfqpoint{1.758635in}{0.947462in}}{\pgfqpoint{1.755123in}{0.955941in}}{\pgfqpoint{1.748872in}{0.962192in}}%
\pgfpathcurveto{\pgfqpoint{1.742621in}{0.968443in}}{\pgfqpoint{1.734142in}{0.971955in}}{\pgfqpoint{1.725302in}{0.971955in}}%
\pgfpathcurveto{\pgfqpoint{1.716462in}{0.971955in}}{\pgfqpoint{1.707983in}{0.968443in}}{\pgfqpoint{1.701732in}{0.962192in}}%
\pgfpathcurveto{\pgfqpoint{1.695481in}{0.955941in}}{\pgfqpoint{1.691969in}{0.947462in}}{\pgfqpoint{1.691969in}{0.938622in}}%
\pgfpathcurveto{\pgfqpoint{1.691969in}{0.929782in}}{\pgfqpoint{1.695481in}{0.921302in}}{\pgfqpoint{1.701732in}{0.915051in}}%
\pgfpathcurveto{\pgfqpoint{1.707983in}{0.908801in}}{\pgfqpoint{1.716462in}{0.905288in}}{\pgfqpoint{1.725302in}{0.905288in}}%
\pgfpathlineto{\pgfqpoint{1.725302in}{0.905288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712170in}{0.872850in}}%
\pgfpathcurveto{\pgfqpoint{1.721010in}{0.872850in}}{\pgfqpoint{1.729489in}{0.876362in}}{\pgfqpoint{1.735740in}{0.882613in}}%
\pgfpathcurveto{\pgfqpoint{1.741991in}{0.888864in}}{\pgfqpoint{1.745503in}{0.897343in}}{\pgfqpoint{1.745503in}{0.906183in}}%
\pgfpathcurveto{\pgfqpoint{1.745503in}{0.915023in}}{\pgfqpoint{1.741991in}{0.923502in}}{\pgfqpoint{1.735740in}{0.929753in}}%
\pgfpathcurveto{\pgfqpoint{1.729489in}{0.936004in}}{\pgfqpoint{1.721010in}{0.939516in}}{\pgfqpoint{1.712170in}{0.939516in}}%
\pgfpathcurveto{\pgfqpoint{1.703330in}{0.939516in}}{\pgfqpoint{1.694851in}{0.936004in}}{\pgfqpoint{1.688600in}{0.929753in}}%
\pgfpathcurveto{\pgfqpoint{1.682349in}{0.923502in}}{\pgfqpoint{1.678837in}{0.915023in}}{\pgfqpoint{1.678837in}{0.906183in}}%
\pgfpathcurveto{\pgfqpoint{1.678837in}{0.897343in}}{\pgfqpoint{1.682349in}{0.888864in}}{\pgfqpoint{1.688600in}{0.882613in}}%
\pgfpathcurveto{\pgfqpoint{1.694851in}{0.876362in}}{\pgfqpoint{1.703330in}{0.872850in}}{\pgfqpoint{1.712170in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{1.712170in}{0.872850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453194in}{0.945123in}}%
\pgfpathcurveto{\pgfqpoint{1.462034in}{0.945123in}}{\pgfqpoint{1.470513in}{0.948635in}}{\pgfqpoint{1.476764in}{0.954886in}}%
\pgfpathcurveto{\pgfqpoint{1.483015in}{0.961137in}}{\pgfqpoint{1.486527in}{0.969616in}}{\pgfqpoint{1.486527in}{0.978457in}}%
\pgfpathcurveto{\pgfqpoint{1.486527in}{0.987297in}}{\pgfqpoint{1.483015in}{0.995776in}}{\pgfqpoint{1.476764in}{1.002027in}}%
\pgfpathcurveto{\pgfqpoint{1.470513in}{1.008278in}}{\pgfqpoint{1.462034in}{1.011790in}}{\pgfqpoint{1.453194in}{1.011790in}}%
\pgfpathcurveto{\pgfqpoint{1.444353in}{1.011790in}}{\pgfqpoint{1.435874in}{1.008278in}}{\pgfqpoint{1.429623in}{1.002027in}}%
\pgfpathcurveto{\pgfqpoint{1.423372in}{0.995776in}}{\pgfqpoint{1.419860in}{0.987297in}}{\pgfqpoint{1.419860in}{0.978457in}}%
\pgfpathcurveto{\pgfqpoint{1.419860in}{0.969616in}}{\pgfqpoint{1.423372in}{0.961137in}}{\pgfqpoint{1.429623in}{0.954886in}}%
\pgfpathcurveto{\pgfqpoint{1.435874in}{0.948635in}}{\pgfqpoint{1.444353in}{0.945123in}}{\pgfqpoint{1.453194in}{0.945123in}}%
\pgfpathlineto{\pgfqpoint{1.453194in}{0.945123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880310in}{0.829064in}}%
\pgfpathcurveto{\pgfqpoint{1.889150in}{0.829064in}}{\pgfqpoint{1.897629in}{0.832576in}}{\pgfqpoint{1.903880in}{0.838827in}}%
\pgfpathcurveto{\pgfqpoint{1.910131in}{0.845078in}}{\pgfqpoint{1.913643in}{0.853557in}}{\pgfqpoint{1.913643in}{0.862398in}}%
\pgfpathcurveto{\pgfqpoint{1.913643in}{0.871238in}}{\pgfqpoint{1.910131in}{0.879717in}}{\pgfqpoint{1.903880in}{0.885968in}}%
\pgfpathcurveto{\pgfqpoint{1.897629in}{0.892219in}}{\pgfqpoint{1.889150in}{0.895731in}}{\pgfqpoint{1.880310in}{0.895731in}}%
\pgfpathcurveto{\pgfqpoint{1.871469in}{0.895731in}}{\pgfqpoint{1.862990in}{0.892219in}}{\pgfqpoint{1.856739in}{0.885968in}}%
\pgfpathcurveto{\pgfqpoint{1.850488in}{0.879717in}}{\pgfqpoint{1.846976in}{0.871238in}}{\pgfqpoint{1.846976in}{0.862398in}}%
\pgfpathcurveto{\pgfqpoint{1.846976in}{0.853557in}}{\pgfqpoint{1.850488in}{0.845078in}}{\pgfqpoint{1.856739in}{0.838827in}}%
\pgfpathcurveto{\pgfqpoint{1.862990in}{0.832576in}}{\pgfqpoint{1.871469in}{0.829064in}}{\pgfqpoint{1.880310in}{0.829064in}}%
\pgfpathlineto{\pgfqpoint{1.880310in}{0.829064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246779in}{0.927777in}}%
\pgfpathcurveto{\pgfqpoint{1.255620in}{0.927777in}}{\pgfqpoint{1.264099in}{0.931289in}}{\pgfqpoint{1.270350in}{0.937540in}}%
\pgfpathcurveto{\pgfqpoint{1.276601in}{0.943791in}}{\pgfqpoint{1.280113in}{0.952270in}}{\pgfqpoint{1.280113in}{0.961110in}}%
\pgfpathcurveto{\pgfqpoint{1.280113in}{0.969950in}}{\pgfqpoint{1.276601in}{0.978429in}}{\pgfqpoint{1.270350in}{0.984680in}}%
\pgfpathcurveto{\pgfqpoint{1.264099in}{0.990931in}}{\pgfqpoint{1.255620in}{0.994443in}}{\pgfqpoint{1.246779in}{0.994443in}}%
\pgfpathcurveto{\pgfqpoint{1.237939in}{0.994443in}}{\pgfqpoint{1.229460in}{0.990931in}}{\pgfqpoint{1.223209in}{0.984680in}}%
\pgfpathcurveto{\pgfqpoint{1.216958in}{0.978429in}}{\pgfqpoint{1.213446in}{0.969950in}}{\pgfqpoint{1.213446in}{0.961110in}}%
\pgfpathcurveto{\pgfqpoint{1.213446in}{0.952270in}}{\pgfqpoint{1.216958in}{0.943791in}}{\pgfqpoint{1.223209in}{0.937540in}}%
\pgfpathcurveto{\pgfqpoint{1.229460in}{0.931289in}}{\pgfqpoint{1.237939in}{0.927777in}}{\pgfqpoint{1.246779in}{0.927777in}}%
\pgfpathlineto{\pgfqpoint{1.246779in}{0.927777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890263in}{0.885951in}}%
\pgfpathcurveto{\pgfqpoint{1.899103in}{0.885951in}}{\pgfqpoint{1.907583in}{0.889463in}}{\pgfqpoint{1.913833in}{0.895714in}}%
\pgfpathcurveto{\pgfqpoint{1.920084in}{0.901965in}}{\pgfqpoint{1.923597in}{0.910444in}}{\pgfqpoint{1.923597in}{0.919284in}}%
\pgfpathcurveto{\pgfqpoint{1.923597in}{0.928124in}}{\pgfqpoint{1.920084in}{0.936603in}}{\pgfqpoint{1.913833in}{0.942854in}}%
\pgfpathcurveto{\pgfqpoint{1.907583in}{0.949105in}}{\pgfqpoint{1.899103in}{0.952617in}}{\pgfqpoint{1.890263in}{0.952617in}}%
\pgfpathcurveto{\pgfqpoint{1.881423in}{0.952617in}}{\pgfqpoint{1.872944in}{0.949105in}}{\pgfqpoint{1.866693in}{0.942854in}}%
\pgfpathcurveto{\pgfqpoint{1.860442in}{0.936603in}}{\pgfqpoint{1.856930in}{0.928124in}}{\pgfqpoint{1.856930in}{0.919284in}}%
\pgfpathcurveto{\pgfqpoint{1.856930in}{0.910444in}}{\pgfqpoint{1.860442in}{0.901965in}}{\pgfqpoint{1.866693in}{0.895714in}}%
\pgfpathcurveto{\pgfqpoint{1.872944in}{0.889463in}}{\pgfqpoint{1.881423in}{0.885951in}}{\pgfqpoint{1.890263in}{0.885951in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{0.885951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631150in}{0.898444in}}%
\pgfpathcurveto{\pgfqpoint{1.639990in}{0.898444in}}{\pgfqpoint{1.648469in}{0.901957in}}{\pgfqpoint{1.654720in}{0.908207in}}%
\pgfpathcurveto{\pgfqpoint{1.660971in}{0.914458in}}{\pgfqpoint{1.664483in}{0.922938in}}{\pgfqpoint{1.664483in}{0.931778in}}%
\pgfpathcurveto{\pgfqpoint{1.664483in}{0.940618in}}{\pgfqpoint{1.660971in}{0.949097in}}{\pgfqpoint{1.654720in}{0.955348in}}%
\pgfpathcurveto{\pgfqpoint{1.648469in}{0.961599in}}{\pgfqpoint{1.639990in}{0.965111in}}{\pgfqpoint{1.631150in}{0.965111in}}%
\pgfpathcurveto{\pgfqpoint{1.622310in}{0.965111in}}{\pgfqpoint{1.613830in}{0.961599in}}{\pgfqpoint{1.607580in}{0.955348in}}%
\pgfpathcurveto{\pgfqpoint{1.601329in}{0.949097in}}{\pgfqpoint{1.597816in}{0.940618in}}{\pgfqpoint{1.597816in}{0.931778in}}%
\pgfpathcurveto{\pgfqpoint{1.597816in}{0.922938in}}{\pgfqpoint{1.601329in}{0.914458in}}{\pgfqpoint{1.607580in}{0.908207in}}%
\pgfpathcurveto{\pgfqpoint{1.613830in}{0.901957in}}{\pgfqpoint{1.622310in}{0.898444in}}{\pgfqpoint{1.631150in}{0.898444in}}%
\pgfpathlineto{\pgfqpoint{1.631150in}{0.898444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838883in}{0.837808in}}%
\pgfpathcurveto{\pgfqpoint{1.847723in}{0.837808in}}{\pgfqpoint{1.856202in}{0.841320in}}{\pgfqpoint{1.862453in}{0.847571in}}%
\pgfpathcurveto{\pgfqpoint{1.868704in}{0.853822in}}{\pgfqpoint{1.872216in}{0.862301in}}{\pgfqpoint{1.872216in}{0.871141in}}%
\pgfpathcurveto{\pgfqpoint{1.872216in}{0.879981in}}{\pgfqpoint{1.868704in}{0.888461in}}{\pgfqpoint{1.862453in}{0.894712in}}%
\pgfpathcurveto{\pgfqpoint{1.856202in}{0.900962in}}{\pgfqpoint{1.847723in}{0.904475in}}{\pgfqpoint{1.838883in}{0.904475in}}%
\pgfpathcurveto{\pgfqpoint{1.830043in}{0.904475in}}{\pgfqpoint{1.821564in}{0.900962in}}{\pgfqpoint{1.815313in}{0.894712in}}%
\pgfpathcurveto{\pgfqpoint{1.809062in}{0.888461in}}{\pgfqpoint{1.805550in}{0.879981in}}{\pgfqpoint{1.805550in}{0.871141in}}%
\pgfpathcurveto{\pgfqpoint{1.805550in}{0.862301in}}{\pgfqpoint{1.809062in}{0.853822in}}{\pgfqpoint{1.815313in}{0.847571in}}%
\pgfpathcurveto{\pgfqpoint{1.821564in}{0.841320in}}{\pgfqpoint{1.830043in}{0.837808in}}{\pgfqpoint{1.838883in}{0.837808in}}%
\pgfpathlineto{\pgfqpoint{1.838883in}{0.837808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926532in}{0.838296in}}%
\pgfpathcurveto{\pgfqpoint{1.935372in}{0.838296in}}{\pgfqpoint{1.943851in}{0.841808in}}{\pgfqpoint{1.950102in}{0.848059in}}%
\pgfpathcurveto{\pgfqpoint{1.956353in}{0.854310in}}{\pgfqpoint{1.959865in}{0.862789in}}{\pgfqpoint{1.959865in}{0.871629in}}%
\pgfpathcurveto{\pgfqpoint{1.959865in}{0.880469in}}{\pgfqpoint{1.956353in}{0.888949in}}{\pgfqpoint{1.950102in}{0.895199in}}%
\pgfpathcurveto{\pgfqpoint{1.943851in}{0.901450in}}{\pgfqpoint{1.935372in}{0.904963in}}{\pgfqpoint{1.926532in}{0.904963in}}%
\pgfpathcurveto{\pgfqpoint{1.917692in}{0.904963in}}{\pgfqpoint{1.909212in}{0.901450in}}{\pgfqpoint{1.902961in}{0.895199in}}%
\pgfpathcurveto{\pgfqpoint{1.896711in}{0.888949in}}{\pgfqpoint{1.893198in}{0.880469in}}{\pgfqpoint{1.893198in}{0.871629in}}%
\pgfpathcurveto{\pgfqpoint{1.893198in}{0.862789in}}{\pgfqpoint{1.896711in}{0.854310in}}{\pgfqpoint{1.902961in}{0.848059in}}%
\pgfpathcurveto{\pgfqpoint{1.909212in}{0.841808in}}{\pgfqpoint{1.917692in}{0.838296in}}{\pgfqpoint{1.926532in}{0.838296in}}%
\pgfpathlineto{\pgfqpoint{1.926532in}{0.838296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814741in}{0.839056in}}%
\pgfpathcurveto{\pgfqpoint{1.823581in}{0.839056in}}{\pgfqpoint{1.832060in}{0.842569in}}{\pgfqpoint{1.838311in}{0.848820in}}%
\pgfpathcurveto{\pgfqpoint{1.844562in}{0.855070in}}{\pgfqpoint{1.848074in}{0.863550in}}{\pgfqpoint{1.848074in}{0.872390in}}%
\pgfpathcurveto{\pgfqpoint{1.848074in}{0.881230in}}{\pgfqpoint{1.844562in}{0.889709in}}{\pgfqpoint{1.838311in}{0.895960in}}%
\pgfpathcurveto{\pgfqpoint{1.832060in}{0.902211in}}{\pgfqpoint{1.823581in}{0.905723in}}{\pgfqpoint{1.814741in}{0.905723in}}%
\pgfpathcurveto{\pgfqpoint{1.805901in}{0.905723in}}{\pgfqpoint{1.797421in}{0.902211in}}{\pgfqpoint{1.791171in}{0.895960in}}%
\pgfpathcurveto{\pgfqpoint{1.784920in}{0.889709in}}{\pgfqpoint{1.781407in}{0.881230in}}{\pgfqpoint{1.781407in}{0.872390in}}%
\pgfpathcurveto{\pgfqpoint{1.781407in}{0.863550in}}{\pgfqpoint{1.784920in}{0.855070in}}{\pgfqpoint{1.791171in}{0.848820in}}%
\pgfpathcurveto{\pgfqpoint{1.797421in}{0.842569in}}{\pgfqpoint{1.805901in}{0.839056in}}{\pgfqpoint{1.814741in}{0.839056in}}%
\pgfpathlineto{\pgfqpoint{1.814741in}{0.839056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829423in}{0.899985in}}%
\pgfpathcurveto{\pgfqpoint{1.838263in}{0.899985in}}{\pgfqpoint{1.846742in}{0.903497in}}{\pgfqpoint{1.852993in}{0.909748in}}%
\pgfpathcurveto{\pgfqpoint{1.859244in}{0.915999in}}{\pgfqpoint{1.862756in}{0.924478in}}{\pgfqpoint{1.862756in}{0.933318in}}%
\pgfpathcurveto{\pgfqpoint{1.862756in}{0.942158in}}{\pgfqpoint{1.859244in}{0.950637in}}{\pgfqpoint{1.852993in}{0.956888in}}%
\pgfpathcurveto{\pgfqpoint{1.846742in}{0.963139in}}{\pgfqpoint{1.838263in}{0.966651in}}{\pgfqpoint{1.829423in}{0.966651in}}%
\pgfpathcurveto{\pgfqpoint{1.820583in}{0.966651in}}{\pgfqpoint{1.812103in}{0.963139in}}{\pgfqpoint{1.805852in}{0.956888in}}%
\pgfpathcurveto{\pgfqpoint{1.799602in}{0.950637in}}{\pgfqpoint{1.796089in}{0.942158in}}{\pgfqpoint{1.796089in}{0.933318in}}%
\pgfpathcurveto{\pgfqpoint{1.796089in}{0.924478in}}{\pgfqpoint{1.799602in}{0.915999in}}{\pgfqpoint{1.805852in}{0.909748in}}%
\pgfpathcurveto{\pgfqpoint{1.812103in}{0.903497in}}{\pgfqpoint{1.820583in}{0.899985in}}{\pgfqpoint{1.829423in}{0.899985in}}%
\pgfpathlineto{\pgfqpoint{1.829423in}{0.899985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498488in}{0.941071in}}%
\pgfpathcurveto{\pgfqpoint{1.507328in}{0.941071in}}{\pgfqpoint{1.515807in}{0.944584in}}{\pgfqpoint{1.522058in}{0.950834in}}%
\pgfpathcurveto{\pgfqpoint{1.528309in}{0.957085in}}{\pgfqpoint{1.531821in}{0.965565in}}{\pgfqpoint{1.531821in}{0.974405in}}%
\pgfpathcurveto{\pgfqpoint{1.531821in}{0.983245in}}{\pgfqpoint{1.528309in}{0.991724in}}{\pgfqpoint{1.522058in}{0.997975in}}%
\pgfpathcurveto{\pgfqpoint{1.515807in}{1.004226in}}{\pgfqpoint{1.507328in}{1.007738in}}{\pgfqpoint{1.498488in}{1.007738in}}%
\pgfpathcurveto{\pgfqpoint{1.489648in}{1.007738in}}{\pgfqpoint{1.481169in}{1.004226in}}{\pgfqpoint{1.474918in}{0.997975in}}%
\pgfpathcurveto{\pgfqpoint{1.468667in}{0.991724in}}{\pgfqpoint{1.465155in}{0.983245in}}{\pgfqpoint{1.465155in}{0.974405in}}%
\pgfpathcurveto{\pgfqpoint{1.465155in}{0.965565in}}{\pgfqpoint{1.468667in}{0.957085in}}{\pgfqpoint{1.474918in}{0.950834in}}%
\pgfpathcurveto{\pgfqpoint{1.481169in}{0.944584in}}{\pgfqpoint{1.489648in}{0.941071in}}{\pgfqpoint{1.498488in}{0.941071in}}%
\pgfpathlineto{\pgfqpoint{1.498488in}{0.941071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495866in}{0.922142in}}%
\pgfpathcurveto{\pgfqpoint{1.504706in}{0.922142in}}{\pgfqpoint{1.513186in}{0.925654in}}{\pgfqpoint{1.519436in}{0.931905in}}%
\pgfpathcurveto{\pgfqpoint{1.525687in}{0.938156in}}{\pgfqpoint{1.529200in}{0.946635in}}{\pgfqpoint{1.529200in}{0.955475in}}%
\pgfpathcurveto{\pgfqpoint{1.529200in}{0.964315in}}{\pgfqpoint{1.525687in}{0.972794in}}{\pgfqpoint{1.519436in}{0.979045in}}%
\pgfpathcurveto{\pgfqpoint{1.513186in}{0.985296in}}{\pgfqpoint{1.504706in}{0.988808in}}{\pgfqpoint{1.495866in}{0.988808in}}%
\pgfpathcurveto{\pgfqpoint{1.487026in}{0.988808in}}{\pgfqpoint{1.478547in}{0.985296in}}{\pgfqpoint{1.472296in}{0.979045in}}%
\pgfpathcurveto{\pgfqpoint{1.466045in}{0.972794in}}{\pgfqpoint{1.462533in}{0.964315in}}{\pgfqpoint{1.462533in}{0.955475in}}%
\pgfpathcurveto{\pgfqpoint{1.462533in}{0.946635in}}{\pgfqpoint{1.466045in}{0.938156in}}{\pgfqpoint{1.472296in}{0.931905in}}%
\pgfpathcurveto{\pgfqpoint{1.478547in}{0.925654in}}{\pgfqpoint{1.487026in}{0.922142in}}{\pgfqpoint{1.495866in}{0.922142in}}%
\pgfpathlineto{\pgfqpoint{1.495866in}{0.922142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523980in}{0.906972in}}%
\pgfpathcurveto{\pgfqpoint{1.532820in}{0.906972in}}{\pgfqpoint{1.541299in}{0.910484in}}{\pgfqpoint{1.547550in}{0.916735in}}%
\pgfpathcurveto{\pgfqpoint{1.553801in}{0.922986in}}{\pgfqpoint{1.557313in}{0.931465in}}{\pgfqpoint{1.557313in}{0.940305in}}%
\pgfpathcurveto{\pgfqpoint{1.557313in}{0.949145in}}{\pgfqpoint{1.553801in}{0.957624in}}{\pgfqpoint{1.547550in}{0.963875in}}%
\pgfpathcurveto{\pgfqpoint{1.541299in}{0.970126in}}{\pgfqpoint{1.532820in}{0.973638in}}{\pgfqpoint{1.523980in}{0.973638in}}%
\pgfpathcurveto{\pgfqpoint{1.515140in}{0.973638in}}{\pgfqpoint{1.506661in}{0.970126in}}{\pgfqpoint{1.500410in}{0.963875in}}%
\pgfpathcurveto{\pgfqpoint{1.494159in}{0.957624in}}{\pgfqpoint{1.490647in}{0.949145in}}{\pgfqpoint{1.490647in}{0.940305in}}%
\pgfpathcurveto{\pgfqpoint{1.490647in}{0.931465in}}{\pgfqpoint{1.494159in}{0.922986in}}{\pgfqpoint{1.500410in}{0.916735in}}%
\pgfpathcurveto{\pgfqpoint{1.506661in}{0.910484in}}{\pgfqpoint{1.515140in}{0.906972in}}{\pgfqpoint{1.523980in}{0.906972in}}%
\pgfpathlineto{\pgfqpoint{1.523980in}{0.906972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800793in}{0.873447in}}%
\pgfpathcurveto{\pgfqpoint{1.809633in}{0.873447in}}{\pgfqpoint{1.818112in}{0.876959in}}{\pgfqpoint{1.824363in}{0.883210in}}%
\pgfpathcurveto{\pgfqpoint{1.830614in}{0.889461in}}{\pgfqpoint{1.834126in}{0.897940in}}{\pgfqpoint{1.834126in}{0.906780in}}%
\pgfpathcurveto{\pgfqpoint{1.834126in}{0.915620in}}{\pgfqpoint{1.830614in}{0.924099in}}{\pgfqpoint{1.824363in}{0.930350in}}%
\pgfpathcurveto{\pgfqpoint{1.818112in}{0.936601in}}{\pgfqpoint{1.809633in}{0.940113in}}{\pgfqpoint{1.800793in}{0.940113in}}%
\pgfpathcurveto{\pgfqpoint{1.791953in}{0.940113in}}{\pgfqpoint{1.783474in}{0.936601in}}{\pgfqpoint{1.777223in}{0.930350in}}%
\pgfpathcurveto{\pgfqpoint{1.770972in}{0.924099in}}{\pgfqpoint{1.767460in}{0.915620in}}{\pgfqpoint{1.767460in}{0.906780in}}%
\pgfpathcurveto{\pgfqpoint{1.767460in}{0.897940in}}{\pgfqpoint{1.770972in}{0.889461in}}{\pgfqpoint{1.777223in}{0.883210in}}%
\pgfpathcurveto{\pgfqpoint{1.783474in}{0.876959in}}{\pgfqpoint{1.791953in}{0.873447in}}{\pgfqpoint{1.800793in}{0.873447in}}%
\pgfpathlineto{\pgfqpoint{1.800793in}{0.873447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855490in}{0.899262in}}%
\pgfpathcurveto{\pgfqpoint{1.864330in}{0.899262in}}{\pgfqpoint{1.872810in}{0.902775in}}{\pgfqpoint{1.879060in}{0.909025in}}%
\pgfpathcurveto{\pgfqpoint{1.885311in}{0.915276in}}{\pgfqpoint{1.888824in}{0.923756in}}{\pgfqpoint{1.888824in}{0.932596in}}%
\pgfpathcurveto{\pgfqpoint{1.888824in}{0.941436in}}{\pgfqpoint{1.885311in}{0.949915in}}{\pgfqpoint{1.879060in}{0.956166in}}%
\pgfpathcurveto{\pgfqpoint{1.872810in}{0.962417in}}{\pgfqpoint{1.864330in}{0.965929in}}{\pgfqpoint{1.855490in}{0.965929in}}%
\pgfpathcurveto{\pgfqpoint{1.846650in}{0.965929in}}{\pgfqpoint{1.838171in}{0.962417in}}{\pgfqpoint{1.831920in}{0.956166in}}%
\pgfpathcurveto{\pgfqpoint{1.825669in}{0.949915in}}{\pgfqpoint{1.822157in}{0.941436in}}{\pgfqpoint{1.822157in}{0.932596in}}%
\pgfpathcurveto{\pgfqpoint{1.822157in}{0.923756in}}{\pgfqpoint{1.825669in}{0.915276in}}{\pgfqpoint{1.831920in}{0.909025in}}%
\pgfpathcurveto{\pgfqpoint{1.838171in}{0.902775in}}{\pgfqpoint{1.846650in}{0.899262in}}{\pgfqpoint{1.855490in}{0.899262in}}%
\pgfpathlineto{\pgfqpoint{1.855490in}{0.899262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362051in}{0.919773in}}%
\pgfpathcurveto{\pgfqpoint{1.370891in}{0.919773in}}{\pgfqpoint{1.379370in}{0.923285in}}{\pgfqpoint{1.385621in}{0.929536in}}%
\pgfpathcurveto{\pgfqpoint{1.391872in}{0.935787in}}{\pgfqpoint{1.395384in}{0.944266in}}{\pgfqpoint{1.395384in}{0.953106in}}%
\pgfpathcurveto{\pgfqpoint{1.395384in}{0.961946in}}{\pgfqpoint{1.391872in}{0.970426in}}{\pgfqpoint{1.385621in}{0.976677in}}%
\pgfpathcurveto{\pgfqpoint{1.379370in}{0.982928in}}{\pgfqpoint{1.370891in}{0.986440in}}{\pgfqpoint{1.362051in}{0.986440in}}%
\pgfpathcurveto{\pgfqpoint{1.353211in}{0.986440in}}{\pgfqpoint{1.344732in}{0.982928in}}{\pgfqpoint{1.338481in}{0.976677in}}%
\pgfpathcurveto{\pgfqpoint{1.332230in}{0.970426in}}{\pgfqpoint{1.328718in}{0.961946in}}{\pgfqpoint{1.328718in}{0.953106in}}%
\pgfpathcurveto{\pgfqpoint{1.328718in}{0.944266in}}{\pgfqpoint{1.332230in}{0.935787in}}{\pgfqpoint{1.338481in}{0.929536in}}%
\pgfpathcurveto{\pgfqpoint{1.344732in}{0.923285in}}{\pgfqpoint{1.353211in}{0.919773in}}{\pgfqpoint{1.362051in}{0.919773in}}%
\pgfpathlineto{\pgfqpoint{1.362051in}{0.919773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870657in}{0.900018in}}%
\pgfpathcurveto{\pgfqpoint{1.879498in}{0.900018in}}{\pgfqpoint{1.887977in}{0.903531in}}{\pgfqpoint{1.894228in}{0.909782in}}%
\pgfpathcurveto{\pgfqpoint{1.900479in}{0.916032in}}{\pgfqpoint{1.903991in}{0.924512in}}{\pgfqpoint{1.903991in}{0.933352in}}%
\pgfpathcurveto{\pgfqpoint{1.903991in}{0.942192in}}{\pgfqpoint{1.900479in}{0.950671in}}{\pgfqpoint{1.894228in}{0.956922in}}%
\pgfpathcurveto{\pgfqpoint{1.887977in}{0.963173in}}{\pgfqpoint{1.879498in}{0.966685in}}{\pgfqpoint{1.870657in}{0.966685in}}%
\pgfpathcurveto{\pgfqpoint{1.861817in}{0.966685in}}{\pgfqpoint{1.853338in}{0.963173in}}{\pgfqpoint{1.847087in}{0.956922in}}%
\pgfpathcurveto{\pgfqpoint{1.840836in}{0.950671in}}{\pgfqpoint{1.837324in}{0.942192in}}{\pgfqpoint{1.837324in}{0.933352in}}%
\pgfpathcurveto{\pgfqpoint{1.837324in}{0.924512in}}{\pgfqpoint{1.840836in}{0.916032in}}{\pgfqpoint{1.847087in}{0.909782in}}%
\pgfpathcurveto{\pgfqpoint{1.853338in}{0.903531in}}{\pgfqpoint{1.861817in}{0.900018in}}{\pgfqpoint{1.870657in}{0.900018in}}%
\pgfpathlineto{\pgfqpoint{1.870657in}{0.900018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403571in}{0.922378in}}%
\pgfpathcurveto{\pgfqpoint{1.412411in}{0.922378in}}{\pgfqpoint{1.420890in}{0.925890in}}{\pgfqpoint{1.427141in}{0.932141in}}%
\pgfpathcurveto{\pgfqpoint{1.433392in}{0.938392in}}{\pgfqpoint{1.436904in}{0.946871in}}{\pgfqpoint{1.436904in}{0.955711in}}%
\pgfpathcurveto{\pgfqpoint{1.436904in}{0.964552in}}{\pgfqpoint{1.433392in}{0.973031in}}{\pgfqpoint{1.427141in}{0.979282in}}%
\pgfpathcurveto{\pgfqpoint{1.420890in}{0.985533in}}{\pgfqpoint{1.412411in}{0.989045in}}{\pgfqpoint{1.403571in}{0.989045in}}%
\pgfpathcurveto{\pgfqpoint{1.394730in}{0.989045in}}{\pgfqpoint{1.386251in}{0.985533in}}{\pgfqpoint{1.380000in}{0.979282in}}%
\pgfpathcurveto{\pgfqpoint{1.373749in}{0.973031in}}{\pgfqpoint{1.370237in}{0.964552in}}{\pgfqpoint{1.370237in}{0.955711in}}%
\pgfpathcurveto{\pgfqpoint{1.370237in}{0.946871in}}{\pgfqpoint{1.373749in}{0.938392in}}{\pgfqpoint{1.380000in}{0.932141in}}%
\pgfpathcurveto{\pgfqpoint{1.386251in}{0.925890in}}{\pgfqpoint{1.394730in}{0.922378in}}{\pgfqpoint{1.403571in}{0.922378in}}%
\pgfpathlineto{\pgfqpoint{1.403571in}{0.922378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885045in}{0.826441in}}%
\pgfpathcurveto{\pgfqpoint{1.893885in}{0.826441in}}{\pgfqpoint{1.902365in}{0.829953in}}{\pgfqpoint{1.908615in}{0.836204in}}%
\pgfpathcurveto{\pgfqpoint{1.914866in}{0.842455in}}{\pgfqpoint{1.918379in}{0.850934in}}{\pgfqpoint{1.918379in}{0.859774in}}%
\pgfpathcurveto{\pgfqpoint{1.918379in}{0.868615in}}{\pgfqpoint{1.914866in}{0.877094in}}{\pgfqpoint{1.908615in}{0.883345in}}%
\pgfpathcurveto{\pgfqpoint{1.902365in}{0.889596in}}{\pgfqpoint{1.893885in}{0.893108in}}{\pgfqpoint{1.885045in}{0.893108in}}%
\pgfpathcurveto{\pgfqpoint{1.876205in}{0.893108in}}{\pgfqpoint{1.867726in}{0.889596in}}{\pgfqpoint{1.861475in}{0.883345in}}%
\pgfpathcurveto{\pgfqpoint{1.855224in}{0.877094in}}{\pgfqpoint{1.851712in}{0.868615in}}{\pgfqpoint{1.851712in}{0.859774in}}%
\pgfpathcurveto{\pgfqpoint{1.851712in}{0.850934in}}{\pgfqpoint{1.855224in}{0.842455in}}{\pgfqpoint{1.861475in}{0.836204in}}%
\pgfpathcurveto{\pgfqpoint{1.867726in}{0.829953in}}{\pgfqpoint{1.876205in}{0.826441in}}{\pgfqpoint{1.885045in}{0.826441in}}%
\pgfpathlineto{\pgfqpoint{1.885045in}{0.826441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395909in}{0.919886in}}%
\pgfpathcurveto{\pgfqpoint{1.404749in}{0.919886in}}{\pgfqpoint{1.413229in}{0.923398in}}{\pgfqpoint{1.419479in}{0.929649in}}%
\pgfpathcurveto{\pgfqpoint{1.425730in}{0.935900in}}{\pgfqpoint{1.429243in}{0.944379in}}{\pgfqpoint{1.429243in}{0.953219in}}%
\pgfpathcurveto{\pgfqpoint{1.429243in}{0.962059in}}{\pgfqpoint{1.425730in}{0.970538in}}{\pgfqpoint{1.419479in}{0.976789in}}%
\pgfpathcurveto{\pgfqpoint{1.413229in}{0.983040in}}{\pgfqpoint{1.404749in}{0.986552in}}{\pgfqpoint{1.395909in}{0.986552in}}%
\pgfpathcurveto{\pgfqpoint{1.387069in}{0.986552in}}{\pgfqpoint{1.378590in}{0.983040in}}{\pgfqpoint{1.372339in}{0.976789in}}%
\pgfpathcurveto{\pgfqpoint{1.366088in}{0.970538in}}{\pgfqpoint{1.362576in}{0.962059in}}{\pgfqpoint{1.362576in}{0.953219in}}%
\pgfpathcurveto{\pgfqpoint{1.362576in}{0.944379in}}{\pgfqpoint{1.366088in}{0.935900in}}{\pgfqpoint{1.372339in}{0.929649in}}%
\pgfpathcurveto{\pgfqpoint{1.378590in}{0.923398in}}{\pgfqpoint{1.387069in}{0.919886in}}{\pgfqpoint{1.395909in}{0.919886in}}%
\pgfpathlineto{\pgfqpoint{1.395909in}{0.919886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487500in}{0.925140in}}%
\pgfpathcurveto{\pgfqpoint{1.496340in}{0.925140in}}{\pgfqpoint{1.504819in}{0.928652in}}{\pgfqpoint{1.511070in}{0.934903in}}%
\pgfpathcurveto{\pgfqpoint{1.517321in}{0.941154in}}{\pgfqpoint{1.520833in}{0.949633in}}{\pgfqpoint{1.520833in}{0.958473in}}%
\pgfpathcurveto{\pgfqpoint{1.520833in}{0.967313in}}{\pgfqpoint{1.517321in}{0.975793in}}{\pgfqpoint{1.511070in}{0.982043in}}%
\pgfpathcurveto{\pgfqpoint{1.504819in}{0.988294in}}{\pgfqpoint{1.496340in}{0.991807in}}{\pgfqpoint{1.487500in}{0.991807in}}%
\pgfpathcurveto{\pgfqpoint{1.478660in}{0.991807in}}{\pgfqpoint{1.470180in}{0.988294in}}{\pgfqpoint{1.463929in}{0.982043in}}%
\pgfpathcurveto{\pgfqpoint{1.457679in}{0.975793in}}{\pgfqpoint{1.454166in}{0.967313in}}{\pgfqpoint{1.454166in}{0.958473in}}%
\pgfpathcurveto{\pgfqpoint{1.454166in}{0.949633in}}{\pgfqpoint{1.457679in}{0.941154in}}{\pgfqpoint{1.463929in}{0.934903in}}%
\pgfpathcurveto{\pgfqpoint{1.470180in}{0.928652in}}{\pgfqpoint{1.478660in}{0.925140in}}{\pgfqpoint{1.487500in}{0.925140in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{0.925140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147448in}{0.962477in}}%
\pgfpathcurveto{\pgfqpoint{1.156288in}{0.962477in}}{\pgfqpoint{1.164767in}{0.965989in}}{\pgfqpoint{1.171018in}{0.972240in}}%
\pgfpathcurveto{\pgfqpoint{1.177269in}{0.978491in}}{\pgfqpoint{1.180781in}{0.986970in}}{\pgfqpoint{1.180781in}{0.995810in}}%
\pgfpathcurveto{\pgfqpoint{1.180781in}{1.004650in}}{\pgfqpoint{1.177269in}{1.013129in}}{\pgfqpoint{1.171018in}{1.019380in}}%
\pgfpathcurveto{\pgfqpoint{1.164767in}{1.025631in}}{\pgfqpoint{1.156288in}{1.029143in}}{\pgfqpoint{1.147448in}{1.029143in}}%
\pgfpathcurveto{\pgfqpoint{1.138607in}{1.029143in}}{\pgfqpoint{1.130128in}{1.025631in}}{\pgfqpoint{1.123877in}{1.019380in}}%
\pgfpathcurveto{\pgfqpoint{1.117626in}{1.013129in}}{\pgfqpoint{1.114114in}{1.004650in}}{\pgfqpoint{1.114114in}{0.995810in}}%
\pgfpathcurveto{\pgfqpoint{1.114114in}{0.986970in}}{\pgfqpoint{1.117626in}{0.978491in}}{\pgfqpoint{1.123877in}{0.972240in}}%
\pgfpathcurveto{\pgfqpoint{1.130128in}{0.965989in}}{\pgfqpoint{1.138607in}{0.962477in}}{\pgfqpoint{1.147448in}{0.962477in}}%
\pgfpathlineto{\pgfqpoint{1.147448in}{0.962477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151739in}{0.976961in}}%
\pgfpathcurveto{\pgfqpoint{1.160579in}{0.976961in}}{\pgfqpoint{1.169058in}{0.980474in}}{\pgfqpoint{1.175309in}{0.986725in}}%
\pgfpathcurveto{\pgfqpoint{1.181560in}{0.992975in}}{\pgfqpoint{1.185072in}{1.001455in}}{\pgfqpoint{1.185072in}{1.010295in}}%
\pgfpathcurveto{\pgfqpoint{1.185072in}{1.019135in}}{\pgfqpoint{1.181560in}{1.027614in}}{\pgfqpoint{1.175309in}{1.033865in}}%
\pgfpathcurveto{\pgfqpoint{1.169058in}{1.040116in}}{\pgfqpoint{1.160579in}{1.043628in}}{\pgfqpoint{1.151739in}{1.043628in}}%
\pgfpathcurveto{\pgfqpoint{1.142898in}{1.043628in}}{\pgfqpoint{1.134419in}{1.040116in}}{\pgfqpoint{1.128168in}{1.033865in}}%
\pgfpathcurveto{\pgfqpoint{1.121917in}{1.027614in}}{\pgfqpoint{1.118405in}{1.019135in}}{\pgfqpoint{1.118405in}{1.010295in}}%
\pgfpathcurveto{\pgfqpoint{1.118405in}{1.001455in}}{\pgfqpoint{1.121917in}{0.992975in}}{\pgfqpoint{1.128168in}{0.986725in}}%
\pgfpathcurveto{\pgfqpoint{1.134419in}{0.980474in}}{\pgfqpoint{1.142898in}{0.976961in}}{\pgfqpoint{1.151739in}{0.976961in}}%
\pgfpathlineto{\pgfqpoint{1.151739in}{0.976961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075302in}{1.004547in}}%
\pgfpathcurveto{\pgfqpoint{1.084142in}{1.004547in}}{\pgfqpoint{1.092621in}{1.008059in}}{\pgfqpoint{1.098872in}{1.014310in}}%
\pgfpathcurveto{\pgfqpoint{1.105123in}{1.020561in}}{\pgfqpoint{1.108635in}{1.029040in}}{\pgfqpoint{1.108635in}{1.037880in}}%
\pgfpathcurveto{\pgfqpoint{1.108635in}{1.046721in}}{\pgfqpoint{1.105123in}{1.055200in}}{\pgfqpoint{1.098872in}{1.061451in}}%
\pgfpathcurveto{\pgfqpoint{1.092621in}{1.067702in}}{\pgfqpoint{1.084142in}{1.071214in}}{\pgfqpoint{1.075302in}{1.071214in}}%
\pgfpathcurveto{\pgfqpoint{1.066462in}{1.071214in}}{\pgfqpoint{1.057983in}{1.067702in}}{\pgfqpoint{1.051732in}{1.061451in}}%
\pgfpathcurveto{\pgfqpoint{1.045481in}{1.055200in}}{\pgfqpoint{1.041969in}{1.046721in}}{\pgfqpoint{1.041969in}{1.037880in}}%
\pgfpathcurveto{\pgfqpoint{1.041969in}{1.029040in}}{\pgfqpoint{1.045481in}{1.020561in}}{\pgfqpoint{1.051732in}{1.014310in}}%
\pgfpathcurveto{\pgfqpoint{1.057983in}{1.008059in}}{\pgfqpoint{1.066462in}{1.004547in}}{\pgfqpoint{1.075302in}{1.004547in}}%
\pgfpathlineto{\pgfqpoint{1.075302in}{1.004547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347784in}{0.944525in}}%
\pgfpathcurveto{\pgfqpoint{1.356624in}{0.944525in}}{\pgfqpoint{1.365103in}{0.948037in}}{\pgfqpoint{1.371354in}{0.954288in}}%
\pgfpathcurveto{\pgfqpoint{1.377605in}{0.960539in}}{\pgfqpoint{1.381117in}{0.969018in}}{\pgfqpoint{1.381117in}{0.977858in}}%
\pgfpathcurveto{\pgfqpoint{1.381117in}{0.986698in}}{\pgfqpoint{1.377605in}{0.995178in}}{\pgfqpoint{1.371354in}{1.001428in}}%
\pgfpathcurveto{\pgfqpoint{1.365103in}{1.007679in}}{\pgfqpoint{1.356624in}{1.011192in}}{\pgfqpoint{1.347784in}{1.011192in}}%
\pgfpathcurveto{\pgfqpoint{1.338943in}{1.011192in}}{\pgfqpoint{1.330464in}{1.007679in}}{\pgfqpoint{1.324213in}{1.001428in}}%
\pgfpathcurveto{\pgfqpoint{1.317962in}{0.995178in}}{\pgfqpoint{1.314450in}{0.986698in}}{\pgfqpoint{1.314450in}{0.977858in}}%
\pgfpathcurveto{\pgfqpoint{1.314450in}{0.969018in}}{\pgfqpoint{1.317962in}{0.960539in}}{\pgfqpoint{1.324213in}{0.954288in}}%
\pgfpathcurveto{\pgfqpoint{1.330464in}{0.948037in}}{\pgfqpoint{1.338943in}{0.944525in}}{\pgfqpoint{1.347784in}{0.944525in}}%
\pgfpathlineto{\pgfqpoint{1.347784in}{0.944525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186532in}{0.950240in}}%
\pgfpathcurveto{\pgfqpoint{1.195372in}{0.950240in}}{\pgfqpoint{1.203852in}{0.953752in}}{\pgfqpoint{1.210103in}{0.960003in}}%
\pgfpathcurveto{\pgfqpoint{1.216353in}{0.966254in}}{\pgfqpoint{1.219866in}{0.974733in}}{\pgfqpoint{1.219866in}{0.983573in}}%
\pgfpathcurveto{\pgfqpoint{1.219866in}{0.992413in}}{\pgfqpoint{1.216353in}{1.000893in}}{\pgfqpoint{1.210103in}{1.007144in}}%
\pgfpathcurveto{\pgfqpoint{1.203852in}{1.013394in}}{\pgfqpoint{1.195372in}{1.016907in}}{\pgfqpoint{1.186532in}{1.016907in}}%
\pgfpathcurveto{\pgfqpoint{1.177692in}{1.016907in}}{\pgfqpoint{1.169213in}{1.013394in}}{\pgfqpoint{1.162962in}{1.007144in}}%
\pgfpathcurveto{\pgfqpoint{1.156711in}{1.000893in}}{\pgfqpoint{1.153199in}{0.992413in}}{\pgfqpoint{1.153199in}{0.983573in}}%
\pgfpathcurveto{\pgfqpoint{1.153199in}{0.974733in}}{\pgfqpoint{1.156711in}{0.966254in}}{\pgfqpoint{1.162962in}{0.960003in}}%
\pgfpathcurveto{\pgfqpoint{1.169213in}{0.953752in}}{\pgfqpoint{1.177692in}{0.950240in}}{\pgfqpoint{1.186532in}{0.950240in}}%
\pgfpathlineto{\pgfqpoint{1.186532in}{0.950240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922016in}{1.037563in}}%
\pgfpathcurveto{\pgfqpoint{0.930856in}{1.037563in}}{\pgfqpoint{0.939335in}{1.041075in}}{\pgfqpoint{0.945586in}{1.047326in}}%
\pgfpathcurveto{\pgfqpoint{0.951837in}{1.053577in}}{\pgfqpoint{0.955349in}{1.062056in}}{\pgfqpoint{0.955349in}{1.070896in}}%
\pgfpathcurveto{\pgfqpoint{0.955349in}{1.079736in}}{\pgfqpoint{0.951837in}{1.088215in}}{\pgfqpoint{0.945586in}{1.094466in}}%
\pgfpathcurveto{\pgfqpoint{0.939335in}{1.100717in}}{\pgfqpoint{0.930856in}{1.104229in}}{\pgfqpoint{0.922016in}{1.104229in}}%
\pgfpathcurveto{\pgfqpoint{0.913175in}{1.104229in}}{\pgfqpoint{0.904696in}{1.100717in}}{\pgfqpoint{0.898445in}{1.094466in}}%
\pgfpathcurveto{\pgfqpoint{0.892194in}{1.088215in}}{\pgfqpoint{0.888682in}{1.079736in}}{\pgfqpoint{0.888682in}{1.070896in}}%
\pgfpathcurveto{\pgfqpoint{0.888682in}{1.062056in}}{\pgfqpoint{0.892194in}{1.053577in}}{\pgfqpoint{0.898445in}{1.047326in}}%
\pgfpathcurveto{\pgfqpoint{0.904696in}{1.041075in}}{\pgfqpoint{0.913175in}{1.037563in}}{\pgfqpoint{0.922016in}{1.037563in}}%
\pgfpathlineto{\pgfqpoint{0.922016in}{1.037563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198372in}{0.942493in}}%
\pgfpathcurveto{\pgfqpoint{1.207212in}{0.942493in}}{\pgfqpoint{1.215691in}{0.946006in}}{\pgfqpoint{1.221942in}{0.952256in}}%
\pgfpathcurveto{\pgfqpoint{1.228193in}{0.958507in}}{\pgfqpoint{1.231705in}{0.966987in}}{\pgfqpoint{1.231705in}{0.975827in}}%
\pgfpathcurveto{\pgfqpoint{1.231705in}{0.984667in}}{\pgfqpoint{1.228193in}{0.993146in}}{\pgfqpoint{1.221942in}{0.999397in}}%
\pgfpathcurveto{\pgfqpoint{1.215691in}{1.005648in}}{\pgfqpoint{1.207212in}{1.009160in}}{\pgfqpoint{1.198372in}{1.009160in}}%
\pgfpathcurveto{\pgfqpoint{1.189532in}{1.009160in}}{\pgfqpoint{1.181053in}{1.005648in}}{\pgfqpoint{1.174802in}{0.999397in}}%
\pgfpathcurveto{\pgfqpoint{1.168551in}{0.993146in}}{\pgfqpoint{1.165039in}{0.984667in}}{\pgfqpoint{1.165039in}{0.975827in}}%
\pgfpathcurveto{\pgfqpoint{1.165039in}{0.966987in}}{\pgfqpoint{1.168551in}{0.958507in}}{\pgfqpoint{1.174802in}{0.952256in}}%
\pgfpathcurveto{\pgfqpoint{1.181053in}{0.946006in}}{\pgfqpoint{1.189532in}{0.942493in}}{\pgfqpoint{1.198372in}{0.942493in}}%
\pgfpathlineto{\pgfqpoint{1.198372in}{0.942493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201260in}{0.934988in}}%
\pgfpathcurveto{\pgfqpoint{1.210100in}{0.934988in}}{\pgfqpoint{1.218579in}{0.938500in}}{\pgfqpoint{1.224830in}{0.944751in}}%
\pgfpathcurveto{\pgfqpoint{1.231081in}{0.951002in}}{\pgfqpoint{1.234594in}{0.959481in}}{\pgfqpoint{1.234594in}{0.968321in}}%
\pgfpathcurveto{\pgfqpoint{1.234594in}{0.977161in}}{\pgfqpoint{1.231081in}{0.985641in}}{\pgfqpoint{1.224830in}{0.991891in}}%
\pgfpathcurveto{\pgfqpoint{1.218579in}{0.998142in}}{\pgfqpoint{1.210100in}{1.001655in}}{\pgfqpoint{1.201260in}{1.001655in}}%
\pgfpathcurveto{\pgfqpoint{1.192420in}{1.001655in}}{\pgfqpoint{1.183941in}{0.998142in}}{\pgfqpoint{1.177690in}{0.991891in}}%
\pgfpathcurveto{\pgfqpoint{1.171439in}{0.985641in}}{\pgfqpoint{1.167927in}{0.977161in}}{\pgfqpoint{1.167927in}{0.968321in}}%
\pgfpathcurveto{\pgfqpoint{1.167927in}{0.959481in}}{\pgfqpoint{1.171439in}{0.951002in}}{\pgfqpoint{1.177690in}{0.944751in}}%
\pgfpathcurveto{\pgfqpoint{1.183941in}{0.938500in}}{\pgfqpoint{1.192420in}{0.934988in}}{\pgfqpoint{1.201260in}{0.934988in}}%
\pgfpathlineto{\pgfqpoint{1.201260in}{0.934988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364297in}{0.937832in}}%
\pgfpathcurveto{\pgfqpoint{1.373138in}{0.937832in}}{\pgfqpoint{1.381617in}{0.941344in}}{\pgfqpoint{1.387868in}{0.947595in}}%
\pgfpathcurveto{\pgfqpoint{1.394119in}{0.953846in}}{\pgfqpoint{1.397631in}{0.962325in}}{\pgfqpoint{1.397631in}{0.971165in}}%
\pgfpathcurveto{\pgfqpoint{1.397631in}{0.980005in}}{\pgfqpoint{1.394119in}{0.988485in}}{\pgfqpoint{1.387868in}{0.994735in}}%
\pgfpathcurveto{\pgfqpoint{1.381617in}{1.000986in}}{\pgfqpoint{1.373138in}{1.004499in}}{\pgfqpoint{1.364297in}{1.004499in}}%
\pgfpathcurveto{\pgfqpoint{1.355457in}{1.004499in}}{\pgfqpoint{1.346978in}{1.000986in}}{\pgfqpoint{1.340727in}{0.994735in}}%
\pgfpathcurveto{\pgfqpoint{1.334476in}{0.988485in}}{\pgfqpoint{1.330964in}{0.980005in}}{\pgfqpoint{1.330964in}{0.971165in}}%
\pgfpathcurveto{\pgfqpoint{1.330964in}{0.962325in}}{\pgfqpoint{1.334476in}{0.953846in}}{\pgfqpoint{1.340727in}{0.947595in}}%
\pgfpathcurveto{\pgfqpoint{1.346978in}{0.941344in}}{\pgfqpoint{1.355457in}{0.937832in}}{\pgfqpoint{1.364297in}{0.937832in}}%
\pgfpathlineto{\pgfqpoint{1.364297in}{0.937832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140422in}{0.955697in}}%
\pgfpathcurveto{\pgfqpoint{1.149263in}{0.955697in}}{\pgfqpoint{1.157742in}{0.959209in}}{\pgfqpoint{1.163993in}{0.965460in}}%
\pgfpathcurveto{\pgfqpoint{1.170244in}{0.971711in}}{\pgfqpoint{1.173756in}{0.980190in}}{\pgfqpoint{1.173756in}{0.989030in}}%
\pgfpathcurveto{\pgfqpoint{1.173756in}{0.997870in}}{\pgfqpoint{1.170244in}{1.006350in}}{\pgfqpoint{1.163993in}{1.012600in}}%
\pgfpathcurveto{\pgfqpoint{1.157742in}{1.018851in}}{\pgfqpoint{1.149263in}{1.022364in}}{\pgfqpoint{1.140422in}{1.022364in}}%
\pgfpathcurveto{\pgfqpoint{1.131582in}{1.022364in}}{\pgfqpoint{1.123103in}{1.018851in}}{\pgfqpoint{1.116852in}{1.012600in}}%
\pgfpathcurveto{\pgfqpoint{1.110601in}{1.006350in}}{\pgfqpoint{1.107089in}{0.997870in}}{\pgfqpoint{1.107089in}{0.989030in}}%
\pgfpathcurveto{\pgfqpoint{1.107089in}{0.980190in}}{\pgfqpoint{1.110601in}{0.971711in}}{\pgfqpoint{1.116852in}{0.965460in}}%
\pgfpathcurveto{\pgfqpoint{1.123103in}{0.959209in}}{\pgfqpoint{1.131582in}{0.955697in}}{\pgfqpoint{1.140422in}{0.955697in}}%
\pgfpathlineto{\pgfqpoint{1.140422in}{0.955697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453082in}{0.920473in}}%
\pgfpathcurveto{\pgfqpoint{1.461922in}{0.920473in}}{\pgfqpoint{1.470401in}{0.923985in}}{\pgfqpoint{1.476652in}{0.930236in}}%
\pgfpathcurveto{\pgfqpoint{1.482903in}{0.936487in}}{\pgfqpoint{1.486415in}{0.944966in}}{\pgfqpoint{1.486415in}{0.953806in}}%
\pgfpathcurveto{\pgfqpoint{1.486415in}{0.962646in}}{\pgfqpoint{1.482903in}{0.971125in}}{\pgfqpoint{1.476652in}{0.977376in}}%
\pgfpathcurveto{\pgfqpoint{1.470401in}{0.983627in}}{\pgfqpoint{1.461922in}{0.987139in}}{\pgfqpoint{1.453082in}{0.987139in}}%
\pgfpathcurveto{\pgfqpoint{1.444242in}{0.987139in}}{\pgfqpoint{1.435762in}{0.983627in}}{\pgfqpoint{1.429511in}{0.977376in}}%
\pgfpathcurveto{\pgfqpoint{1.423261in}{0.971125in}}{\pgfqpoint{1.419748in}{0.962646in}}{\pgfqpoint{1.419748in}{0.953806in}}%
\pgfpathcurveto{\pgfqpoint{1.419748in}{0.944966in}}{\pgfqpoint{1.423261in}{0.936487in}}{\pgfqpoint{1.429511in}{0.930236in}}%
\pgfpathcurveto{\pgfqpoint{1.435762in}{0.923985in}}{\pgfqpoint{1.444242in}{0.920473in}}{\pgfqpoint{1.453082in}{0.920473in}}%
\pgfpathlineto{\pgfqpoint{1.453082in}{0.920473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158954in}{0.974778in}}%
\pgfpathcurveto{\pgfqpoint{1.167794in}{0.974778in}}{\pgfqpoint{1.176274in}{0.978290in}}{\pgfqpoint{1.182525in}{0.984541in}}%
\pgfpathcurveto{\pgfqpoint{1.188776in}{0.990792in}}{\pgfqpoint{1.192288in}{0.999271in}}{\pgfqpoint{1.192288in}{1.008111in}}%
\pgfpathcurveto{\pgfqpoint{1.192288in}{1.016951in}}{\pgfqpoint{1.188776in}{1.025430in}}{\pgfqpoint{1.182525in}{1.031681in}}%
\pgfpathcurveto{\pgfqpoint{1.176274in}{1.037932in}}{\pgfqpoint{1.167794in}{1.041444in}}{\pgfqpoint{1.158954in}{1.041444in}}%
\pgfpathcurveto{\pgfqpoint{1.150114in}{1.041444in}}{\pgfqpoint{1.141635in}{1.037932in}}{\pgfqpoint{1.135384in}{1.031681in}}%
\pgfpathcurveto{\pgfqpoint{1.129133in}{1.025430in}}{\pgfqpoint{1.125621in}{1.016951in}}{\pgfqpoint{1.125621in}{1.008111in}}%
\pgfpathcurveto{\pgfqpoint{1.125621in}{0.999271in}}{\pgfqpoint{1.129133in}{0.990792in}}{\pgfqpoint{1.135384in}{0.984541in}}%
\pgfpathcurveto{\pgfqpoint{1.141635in}{0.978290in}}{\pgfqpoint{1.150114in}{0.974778in}}{\pgfqpoint{1.158954in}{0.974778in}}%
\pgfpathlineto{\pgfqpoint{1.158954in}{0.974778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384280in}{0.933156in}}%
\pgfpathcurveto{\pgfqpoint{1.393120in}{0.933156in}}{\pgfqpoint{1.401600in}{0.936668in}}{\pgfqpoint{1.407851in}{0.942919in}}%
\pgfpathcurveto{\pgfqpoint{1.414101in}{0.949170in}}{\pgfqpoint{1.417614in}{0.957649in}}{\pgfqpoint{1.417614in}{0.966489in}}%
\pgfpathcurveto{\pgfqpoint{1.417614in}{0.975329in}}{\pgfqpoint{1.414101in}{0.983808in}}{\pgfqpoint{1.407851in}{0.990059in}}%
\pgfpathcurveto{\pgfqpoint{1.401600in}{0.996310in}}{\pgfqpoint{1.393120in}{0.999822in}}{\pgfqpoint{1.384280in}{0.999822in}}%
\pgfpathcurveto{\pgfqpoint{1.375440in}{0.999822in}}{\pgfqpoint{1.366961in}{0.996310in}}{\pgfqpoint{1.360710in}{0.990059in}}%
\pgfpathcurveto{\pgfqpoint{1.354459in}{0.983808in}}{\pgfqpoint{1.350947in}{0.975329in}}{\pgfqpoint{1.350947in}{0.966489in}}%
\pgfpathcurveto{\pgfqpoint{1.350947in}{0.957649in}}{\pgfqpoint{1.354459in}{0.949170in}}{\pgfqpoint{1.360710in}{0.942919in}}%
\pgfpathcurveto{\pgfqpoint{1.366961in}{0.936668in}}{\pgfqpoint{1.375440in}{0.933156in}}{\pgfqpoint{1.384280in}{0.933156in}}%
\pgfpathlineto{\pgfqpoint{1.384280in}{0.933156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865196in}{1.040522in}}%
\pgfpathcurveto{\pgfqpoint{1.874036in}{1.040522in}}{\pgfqpoint{1.882515in}{1.044034in}}{\pgfqpoint{1.888766in}{1.050285in}}%
\pgfpathcurveto{\pgfqpoint{1.895017in}{1.056536in}}{\pgfqpoint{1.898529in}{1.065015in}}{\pgfqpoint{1.898529in}{1.073855in}}%
\pgfpathcurveto{\pgfqpoint{1.898529in}{1.082695in}}{\pgfqpoint{1.895017in}{1.091174in}}{\pgfqpoint{1.888766in}{1.097425in}}%
\pgfpathcurveto{\pgfqpoint{1.882515in}{1.103676in}}{\pgfqpoint{1.874036in}{1.107188in}}{\pgfqpoint{1.865196in}{1.107188in}}%
\pgfpathcurveto{\pgfqpoint{1.856356in}{1.107188in}}{\pgfqpoint{1.847876in}{1.103676in}}{\pgfqpoint{1.841625in}{1.097425in}}%
\pgfpathcurveto{\pgfqpoint{1.835375in}{1.091174in}}{\pgfqpoint{1.831862in}{1.082695in}}{\pgfqpoint{1.831862in}{1.073855in}}%
\pgfpathcurveto{\pgfqpoint{1.831862in}{1.065015in}}{\pgfqpoint{1.835375in}{1.056536in}}{\pgfqpoint{1.841625in}{1.050285in}}%
\pgfpathcurveto{\pgfqpoint{1.847876in}{1.044034in}}{\pgfqpoint{1.856356in}{1.040522in}}{\pgfqpoint{1.865196in}{1.040522in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{1.040522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785467in}{1.014275in}}%
\pgfpathcurveto{\pgfqpoint{1.794307in}{1.014275in}}{\pgfqpoint{1.802786in}{1.017787in}}{\pgfqpoint{1.809037in}{1.024038in}}%
\pgfpathcurveto{\pgfqpoint{1.815288in}{1.030289in}}{\pgfqpoint{1.818800in}{1.038768in}}{\pgfqpoint{1.818800in}{1.047608in}}%
\pgfpathcurveto{\pgfqpoint{1.818800in}{1.056448in}}{\pgfqpoint{1.815288in}{1.064927in}}{\pgfqpoint{1.809037in}{1.071178in}}%
\pgfpathcurveto{\pgfqpoint{1.802786in}{1.077429in}}{\pgfqpoint{1.794307in}{1.080941in}}{\pgfqpoint{1.785467in}{1.080941in}}%
\pgfpathcurveto{\pgfqpoint{1.776627in}{1.080941in}}{\pgfqpoint{1.768148in}{1.077429in}}{\pgfqpoint{1.761897in}{1.071178in}}%
\pgfpathcurveto{\pgfqpoint{1.755646in}{1.064927in}}{\pgfqpoint{1.752134in}{1.056448in}}{\pgfqpoint{1.752134in}{1.047608in}}%
\pgfpathcurveto{\pgfqpoint{1.752134in}{1.038768in}}{\pgfqpoint{1.755646in}{1.030289in}}{\pgfqpoint{1.761897in}{1.024038in}}%
\pgfpathcurveto{\pgfqpoint{1.768148in}{1.017787in}}{\pgfqpoint{1.776627in}{1.014275in}}{\pgfqpoint{1.785467in}{1.014275in}}%
\pgfpathlineto{\pgfqpoint{1.785467in}{1.014275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863289in}{1.004603in}}%
\pgfpathcurveto{\pgfqpoint{1.872129in}{1.004603in}}{\pgfqpoint{1.880608in}{1.008116in}}{\pgfqpoint{1.886859in}{1.014367in}}%
\pgfpathcurveto{\pgfqpoint{1.893110in}{1.020617in}}{\pgfqpoint{1.896622in}{1.029097in}}{\pgfqpoint{1.896622in}{1.037937in}}%
\pgfpathcurveto{\pgfqpoint{1.896622in}{1.046777in}}{\pgfqpoint{1.893110in}{1.055256in}}{\pgfqpoint{1.886859in}{1.061507in}}%
\pgfpathcurveto{\pgfqpoint{1.880608in}{1.067758in}}{\pgfqpoint{1.872129in}{1.071270in}}{\pgfqpoint{1.863289in}{1.071270in}}%
\pgfpathcurveto{\pgfqpoint{1.854449in}{1.071270in}}{\pgfqpoint{1.845970in}{1.067758in}}{\pgfqpoint{1.839719in}{1.061507in}}%
\pgfpathcurveto{\pgfqpoint{1.833468in}{1.055256in}}{\pgfqpoint{1.829956in}{1.046777in}}{\pgfqpoint{1.829956in}{1.037937in}}%
\pgfpathcurveto{\pgfqpoint{1.829956in}{1.029097in}}{\pgfqpoint{1.833468in}{1.020617in}}{\pgfqpoint{1.839719in}{1.014367in}}%
\pgfpathcurveto{\pgfqpoint{1.845970in}{1.008116in}}{\pgfqpoint{1.854449in}{1.004603in}}{\pgfqpoint{1.863289in}{1.004603in}}%
\pgfpathlineto{\pgfqpoint{1.863289in}{1.004603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826266in}{1.008681in}}%
\pgfpathcurveto{\pgfqpoint{1.835106in}{1.008681in}}{\pgfqpoint{1.843585in}{1.012194in}}{\pgfqpoint{1.849836in}{1.018444in}}%
\pgfpathcurveto{\pgfqpoint{1.856087in}{1.024695in}}{\pgfqpoint{1.859599in}{1.033175in}}{\pgfqpoint{1.859599in}{1.042015in}}%
\pgfpathcurveto{\pgfqpoint{1.859599in}{1.050855in}}{\pgfqpoint{1.856087in}{1.059334in}}{\pgfqpoint{1.849836in}{1.065585in}}%
\pgfpathcurveto{\pgfqpoint{1.843585in}{1.071836in}}{\pgfqpoint{1.835106in}{1.075348in}}{\pgfqpoint{1.826266in}{1.075348in}}%
\pgfpathcurveto{\pgfqpoint{1.817425in}{1.075348in}}{\pgfqpoint{1.808946in}{1.071836in}}{\pgfqpoint{1.802695in}{1.065585in}}%
\pgfpathcurveto{\pgfqpoint{1.796444in}{1.059334in}}{\pgfqpoint{1.792932in}{1.050855in}}{\pgfqpoint{1.792932in}{1.042015in}}%
\pgfpathcurveto{\pgfqpoint{1.792932in}{1.033175in}}{\pgfqpoint{1.796444in}{1.024695in}}{\pgfqpoint{1.802695in}{1.018444in}}%
\pgfpathcurveto{\pgfqpoint{1.808946in}{1.012194in}}{\pgfqpoint{1.817425in}{1.008681in}}{\pgfqpoint{1.826266in}{1.008681in}}%
\pgfpathlineto{\pgfqpoint{1.826266in}{1.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882399in}{0.886319in}}%
\pgfpathcurveto{\pgfqpoint{1.891239in}{0.886319in}}{\pgfqpoint{1.899719in}{0.889831in}}{\pgfqpoint{1.905969in}{0.896082in}}%
\pgfpathcurveto{\pgfqpoint{1.912220in}{0.902333in}}{\pgfqpoint{1.915733in}{0.910812in}}{\pgfqpoint{1.915733in}{0.919652in}}%
\pgfpathcurveto{\pgfqpoint{1.915733in}{0.928493in}}{\pgfqpoint{1.912220in}{0.936972in}}{\pgfqpoint{1.905969in}{0.943223in}}%
\pgfpathcurveto{\pgfqpoint{1.899719in}{0.949474in}}{\pgfqpoint{1.891239in}{0.952986in}}{\pgfqpoint{1.882399in}{0.952986in}}%
\pgfpathcurveto{\pgfqpoint{1.873559in}{0.952986in}}{\pgfqpoint{1.865080in}{0.949474in}}{\pgfqpoint{1.858829in}{0.943223in}}%
\pgfpathcurveto{\pgfqpoint{1.852578in}{0.936972in}}{\pgfqpoint{1.849066in}{0.928493in}}{\pgfqpoint{1.849066in}{0.919652in}}%
\pgfpathcurveto{\pgfqpoint{1.849066in}{0.910812in}}{\pgfqpoint{1.852578in}{0.902333in}}{\pgfqpoint{1.858829in}{0.896082in}}%
\pgfpathcurveto{\pgfqpoint{1.865080in}{0.889831in}}{\pgfqpoint{1.873559in}{0.886319in}}{\pgfqpoint{1.882399in}{0.886319in}}%
\pgfpathlineto{\pgfqpoint{1.882399in}{0.886319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803056in}{0.899851in}}%
\pgfpathcurveto{\pgfqpoint{1.811896in}{0.899851in}}{\pgfqpoint{1.820375in}{0.903363in}}{\pgfqpoint{1.826626in}{0.909614in}}%
\pgfpathcurveto{\pgfqpoint{1.832877in}{0.915865in}}{\pgfqpoint{1.836389in}{0.924344in}}{\pgfqpoint{1.836389in}{0.933184in}}%
\pgfpathcurveto{\pgfqpoint{1.836389in}{0.942024in}}{\pgfqpoint{1.832877in}{0.950503in}}{\pgfqpoint{1.826626in}{0.956754in}}%
\pgfpathcurveto{\pgfqpoint{1.820375in}{0.963005in}}{\pgfqpoint{1.811896in}{0.966517in}}{\pgfqpoint{1.803056in}{0.966517in}}%
\pgfpathcurveto{\pgfqpoint{1.794216in}{0.966517in}}{\pgfqpoint{1.785737in}{0.963005in}}{\pgfqpoint{1.779486in}{0.956754in}}%
\pgfpathcurveto{\pgfqpoint{1.773235in}{0.950503in}}{\pgfqpoint{1.769723in}{0.942024in}}{\pgfqpoint{1.769723in}{0.933184in}}%
\pgfpathcurveto{\pgfqpoint{1.769723in}{0.924344in}}{\pgfqpoint{1.773235in}{0.915865in}}{\pgfqpoint{1.779486in}{0.909614in}}%
\pgfpathcurveto{\pgfqpoint{1.785737in}{0.903363in}}{\pgfqpoint{1.794216in}{0.899851in}}{\pgfqpoint{1.803056in}{0.899851in}}%
\pgfpathlineto{\pgfqpoint{1.803056in}{0.899851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795833in}{0.864730in}}%
\pgfpathcurveto{\pgfqpoint{1.804673in}{0.864730in}}{\pgfqpoint{1.813152in}{0.868242in}}{\pgfqpoint{1.819403in}{0.874493in}}%
\pgfpathcurveto{\pgfqpoint{1.825654in}{0.880744in}}{\pgfqpoint{1.829166in}{0.889223in}}{\pgfqpoint{1.829166in}{0.898063in}}%
\pgfpathcurveto{\pgfqpoint{1.829166in}{0.906903in}}{\pgfqpoint{1.825654in}{0.915383in}}{\pgfqpoint{1.819403in}{0.921634in}}%
\pgfpathcurveto{\pgfqpoint{1.813152in}{0.927885in}}{\pgfqpoint{1.804673in}{0.931397in}}{\pgfqpoint{1.795833in}{0.931397in}}%
\pgfpathcurveto{\pgfqpoint{1.786993in}{0.931397in}}{\pgfqpoint{1.778514in}{0.927885in}}{\pgfqpoint{1.772263in}{0.921634in}}%
\pgfpathcurveto{\pgfqpoint{1.766012in}{0.915383in}}{\pgfqpoint{1.762500in}{0.906903in}}{\pgfqpoint{1.762500in}{0.898063in}}%
\pgfpathcurveto{\pgfqpoint{1.762500in}{0.889223in}}{\pgfqpoint{1.766012in}{0.880744in}}{\pgfqpoint{1.772263in}{0.874493in}}%
\pgfpathcurveto{\pgfqpoint{1.778514in}{0.868242in}}{\pgfqpoint{1.786993in}{0.864730in}}{\pgfqpoint{1.795833in}{0.864730in}}%
\pgfpathlineto{\pgfqpoint{1.795833in}{0.864730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740997in}{0.911841in}}%
\pgfpathcurveto{\pgfqpoint{1.749837in}{0.911841in}}{\pgfqpoint{1.758316in}{0.915353in}}{\pgfqpoint{1.764567in}{0.921604in}}%
\pgfpathcurveto{\pgfqpoint{1.770818in}{0.927855in}}{\pgfqpoint{1.774330in}{0.936334in}}{\pgfqpoint{1.774330in}{0.945174in}}%
\pgfpathcurveto{\pgfqpoint{1.774330in}{0.954014in}}{\pgfqpoint{1.770818in}{0.962493in}}{\pgfqpoint{1.764567in}{0.968744in}}%
\pgfpathcurveto{\pgfqpoint{1.758316in}{0.974995in}}{\pgfqpoint{1.749837in}{0.978507in}}{\pgfqpoint{1.740997in}{0.978507in}}%
\pgfpathcurveto{\pgfqpoint{1.732157in}{0.978507in}}{\pgfqpoint{1.723678in}{0.974995in}}{\pgfqpoint{1.717427in}{0.968744in}}%
\pgfpathcurveto{\pgfqpoint{1.711176in}{0.962493in}}{\pgfqpoint{1.707664in}{0.954014in}}{\pgfqpoint{1.707664in}{0.945174in}}%
\pgfpathcurveto{\pgfqpoint{1.707664in}{0.936334in}}{\pgfqpoint{1.711176in}{0.927855in}}{\pgfqpoint{1.717427in}{0.921604in}}%
\pgfpathcurveto{\pgfqpoint{1.723678in}{0.915353in}}{\pgfqpoint{1.732157in}{0.911841in}}{\pgfqpoint{1.740997in}{0.911841in}}%
\pgfpathlineto{\pgfqpoint{1.740997in}{0.911841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831297in}{0.891365in}}%
\pgfpathcurveto{\pgfqpoint{1.840137in}{0.891365in}}{\pgfqpoint{1.848616in}{0.894877in}}{\pgfqpoint{1.854867in}{0.901128in}}%
\pgfpathcurveto{\pgfqpoint{1.861118in}{0.907379in}}{\pgfqpoint{1.864630in}{0.915858in}}{\pgfqpoint{1.864630in}{0.924698in}}%
\pgfpathcurveto{\pgfqpoint{1.864630in}{0.933538in}}{\pgfqpoint{1.861118in}{0.942017in}}{\pgfqpoint{1.854867in}{0.948268in}}%
\pgfpathcurveto{\pgfqpoint{1.848616in}{0.954519in}}{\pgfqpoint{1.840137in}{0.958031in}}{\pgfqpoint{1.831297in}{0.958031in}}%
\pgfpathcurveto{\pgfqpoint{1.822457in}{0.958031in}}{\pgfqpoint{1.813978in}{0.954519in}}{\pgfqpoint{1.807727in}{0.948268in}}%
\pgfpathcurveto{\pgfqpoint{1.801476in}{0.942017in}}{\pgfqpoint{1.797964in}{0.933538in}}{\pgfqpoint{1.797964in}{0.924698in}}%
\pgfpathcurveto{\pgfqpoint{1.797964in}{0.915858in}}{\pgfqpoint{1.801476in}{0.907379in}}{\pgfqpoint{1.807727in}{0.901128in}}%
\pgfpathcurveto{\pgfqpoint{1.813978in}{0.894877in}}{\pgfqpoint{1.822457in}{0.891365in}}{\pgfqpoint{1.831297in}{0.891365in}}%
\pgfpathlineto{\pgfqpoint{1.831297in}{0.891365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814755in}{0.897601in}}%
\pgfpathcurveto{\pgfqpoint{1.823595in}{0.897601in}}{\pgfqpoint{1.832074in}{0.901114in}}{\pgfqpoint{1.838325in}{0.907365in}}%
\pgfpathcurveto{\pgfqpoint{1.844576in}{0.913615in}}{\pgfqpoint{1.848088in}{0.922095in}}{\pgfqpoint{1.848088in}{0.930935in}}%
\pgfpathcurveto{\pgfqpoint{1.848088in}{0.939775in}}{\pgfqpoint{1.844576in}{0.948254in}}{\pgfqpoint{1.838325in}{0.954505in}}%
\pgfpathcurveto{\pgfqpoint{1.832074in}{0.960756in}}{\pgfqpoint{1.823595in}{0.964268in}}{\pgfqpoint{1.814755in}{0.964268in}}%
\pgfpathcurveto{\pgfqpoint{1.805915in}{0.964268in}}{\pgfqpoint{1.797436in}{0.960756in}}{\pgfqpoint{1.791185in}{0.954505in}}%
\pgfpathcurveto{\pgfqpoint{1.784934in}{0.948254in}}{\pgfqpoint{1.781422in}{0.939775in}}{\pgfqpoint{1.781422in}{0.930935in}}%
\pgfpathcurveto{\pgfqpoint{1.781422in}{0.922095in}}{\pgfqpoint{1.784934in}{0.913615in}}{\pgfqpoint{1.791185in}{0.907365in}}%
\pgfpathcurveto{\pgfqpoint{1.797436in}{0.901114in}}{\pgfqpoint{1.805915in}{0.897601in}}{\pgfqpoint{1.814755in}{0.897601in}}%
\pgfpathlineto{\pgfqpoint{1.814755in}{0.897601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335294in}{0.909044in}}%
\pgfpathcurveto{\pgfqpoint{1.344134in}{0.909044in}}{\pgfqpoint{1.352613in}{0.912556in}}{\pgfqpoint{1.358864in}{0.918807in}}%
\pgfpathcurveto{\pgfqpoint{1.365115in}{0.925058in}}{\pgfqpoint{1.368627in}{0.933537in}}{\pgfqpoint{1.368627in}{0.942377in}}%
\pgfpathcurveto{\pgfqpoint{1.368627in}{0.951217in}}{\pgfqpoint{1.365115in}{0.959697in}}{\pgfqpoint{1.358864in}{0.965947in}}%
\pgfpathcurveto{\pgfqpoint{1.352613in}{0.972198in}}{\pgfqpoint{1.344134in}{0.975711in}}{\pgfqpoint{1.335294in}{0.975711in}}%
\pgfpathcurveto{\pgfqpoint{1.326454in}{0.975711in}}{\pgfqpoint{1.317974in}{0.972198in}}{\pgfqpoint{1.311723in}{0.965947in}}%
\pgfpathcurveto{\pgfqpoint{1.305473in}{0.959697in}}{\pgfqpoint{1.301960in}{0.951217in}}{\pgfqpoint{1.301960in}{0.942377in}}%
\pgfpathcurveto{\pgfqpoint{1.301960in}{0.933537in}}{\pgfqpoint{1.305473in}{0.925058in}}{\pgfqpoint{1.311723in}{0.918807in}}%
\pgfpathcurveto{\pgfqpoint{1.317974in}{0.912556in}}{\pgfqpoint{1.326454in}{0.909044in}}{\pgfqpoint{1.335294in}{0.909044in}}%
\pgfpathlineto{\pgfqpoint{1.335294in}{0.909044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830730in}{0.900489in}}%
\pgfpathcurveto{\pgfqpoint{1.839570in}{0.900489in}}{\pgfqpoint{1.848049in}{0.904002in}}{\pgfqpoint{1.854300in}{0.910253in}}%
\pgfpathcurveto{\pgfqpoint{1.860551in}{0.916503in}}{\pgfqpoint{1.864063in}{0.924983in}}{\pgfqpoint{1.864063in}{0.933823in}}%
\pgfpathcurveto{\pgfqpoint{1.864063in}{0.942663in}}{\pgfqpoint{1.860551in}{0.951142in}}{\pgfqpoint{1.854300in}{0.957393in}}%
\pgfpathcurveto{\pgfqpoint{1.848049in}{0.963644in}}{\pgfqpoint{1.839570in}{0.967156in}}{\pgfqpoint{1.830730in}{0.967156in}}%
\pgfpathcurveto{\pgfqpoint{1.821890in}{0.967156in}}{\pgfqpoint{1.813411in}{0.963644in}}{\pgfqpoint{1.807160in}{0.957393in}}%
\pgfpathcurveto{\pgfqpoint{1.800909in}{0.951142in}}{\pgfqpoint{1.797397in}{0.942663in}}{\pgfqpoint{1.797397in}{0.933823in}}%
\pgfpathcurveto{\pgfqpoint{1.797397in}{0.924983in}}{\pgfqpoint{1.800909in}{0.916503in}}{\pgfqpoint{1.807160in}{0.910253in}}%
\pgfpathcurveto{\pgfqpoint{1.813411in}{0.904002in}}{\pgfqpoint{1.821890in}{0.900489in}}{\pgfqpoint{1.830730in}{0.900489in}}%
\pgfpathlineto{\pgfqpoint{1.830730in}{0.900489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785817in}{0.926995in}}%
\pgfpathcurveto{\pgfqpoint{1.794657in}{0.926995in}}{\pgfqpoint{1.803136in}{0.930507in}}{\pgfqpoint{1.809387in}{0.936758in}}%
\pgfpathcurveto{\pgfqpoint{1.815638in}{0.943009in}}{\pgfqpoint{1.819150in}{0.951488in}}{\pgfqpoint{1.819150in}{0.960328in}}%
\pgfpathcurveto{\pgfqpoint{1.819150in}{0.969168in}}{\pgfqpoint{1.815638in}{0.977647in}}{\pgfqpoint{1.809387in}{0.983898in}}%
\pgfpathcurveto{\pgfqpoint{1.803136in}{0.990149in}}{\pgfqpoint{1.794657in}{0.993661in}}{\pgfqpoint{1.785817in}{0.993661in}}%
\pgfpathcurveto{\pgfqpoint{1.776977in}{0.993661in}}{\pgfqpoint{1.768497in}{0.990149in}}{\pgfqpoint{1.762246in}{0.983898in}}%
\pgfpathcurveto{\pgfqpoint{1.755996in}{0.977647in}}{\pgfqpoint{1.752483in}{0.969168in}}{\pgfqpoint{1.752483in}{0.960328in}}%
\pgfpathcurveto{\pgfqpoint{1.752483in}{0.951488in}}{\pgfqpoint{1.755996in}{0.943009in}}{\pgfqpoint{1.762246in}{0.936758in}}%
\pgfpathcurveto{\pgfqpoint{1.768497in}{0.930507in}}{\pgfqpoint{1.776977in}{0.926995in}}{\pgfqpoint{1.785817in}{0.926995in}}%
\pgfpathlineto{\pgfqpoint{1.785817in}{0.926995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916652in}{0.899000in}}%
\pgfpathcurveto{\pgfqpoint{1.925492in}{0.899000in}}{\pgfqpoint{1.933971in}{0.902512in}}{\pgfqpoint{1.940222in}{0.908763in}}%
\pgfpathcurveto{\pgfqpoint{1.946473in}{0.915014in}}{\pgfqpoint{1.949985in}{0.923493in}}{\pgfqpoint{1.949985in}{0.932333in}}%
\pgfpathcurveto{\pgfqpoint{1.949985in}{0.941173in}}{\pgfqpoint{1.946473in}{0.949652in}}{\pgfqpoint{1.940222in}{0.955903in}}%
\pgfpathcurveto{\pgfqpoint{1.933971in}{0.962154in}}{\pgfqpoint{1.925492in}{0.965666in}}{\pgfqpoint{1.916652in}{0.965666in}}%
\pgfpathcurveto{\pgfqpoint{1.907812in}{0.965666in}}{\pgfqpoint{1.899332in}{0.962154in}}{\pgfqpoint{1.893082in}{0.955903in}}%
\pgfpathcurveto{\pgfqpoint{1.886831in}{0.949652in}}{\pgfqpoint{1.883318in}{0.941173in}}{\pgfqpoint{1.883318in}{0.932333in}}%
\pgfpathcurveto{\pgfqpoint{1.883318in}{0.923493in}}{\pgfqpoint{1.886831in}{0.915014in}}{\pgfqpoint{1.893082in}{0.908763in}}%
\pgfpathcurveto{\pgfqpoint{1.899332in}{0.902512in}}{\pgfqpoint{1.907812in}{0.899000in}}{\pgfqpoint{1.916652in}{0.899000in}}%
\pgfpathlineto{\pgfqpoint{1.916652in}{0.899000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761272in}{0.925872in}}%
\pgfpathcurveto{\pgfqpoint{1.770113in}{0.925872in}}{\pgfqpoint{1.778592in}{0.929384in}}{\pgfqpoint{1.784843in}{0.935635in}}%
\pgfpathcurveto{\pgfqpoint{1.791094in}{0.941886in}}{\pgfqpoint{1.794606in}{0.950366in}}{\pgfqpoint{1.794606in}{0.959206in}}%
\pgfpathcurveto{\pgfqpoint{1.794606in}{0.968046in}}{\pgfqpoint{1.791094in}{0.976525in}}{\pgfqpoint{1.784843in}{0.982776in}}%
\pgfpathcurveto{\pgfqpoint{1.778592in}{0.989027in}}{\pgfqpoint{1.770113in}{0.992539in}}{\pgfqpoint{1.761272in}{0.992539in}}%
\pgfpathcurveto{\pgfqpoint{1.752432in}{0.992539in}}{\pgfqpoint{1.743953in}{0.989027in}}{\pgfqpoint{1.737702in}{0.982776in}}%
\pgfpathcurveto{\pgfqpoint{1.731451in}{0.976525in}}{\pgfqpoint{1.727939in}{0.968046in}}{\pgfqpoint{1.727939in}{0.959206in}}%
\pgfpathcurveto{\pgfqpoint{1.727939in}{0.950366in}}{\pgfqpoint{1.731451in}{0.941886in}}{\pgfqpoint{1.737702in}{0.935635in}}%
\pgfpathcurveto{\pgfqpoint{1.743953in}{0.929384in}}{\pgfqpoint{1.752432in}{0.925872in}}{\pgfqpoint{1.761272in}{0.925872in}}%
\pgfpathlineto{\pgfqpoint{1.761272in}{0.925872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684785in}{1.063413in}}%
\pgfpathcurveto{\pgfqpoint{1.693625in}{1.063413in}}{\pgfqpoint{1.702104in}{1.066926in}}{\pgfqpoint{1.708355in}{1.073176in}}%
\pgfpathcurveto{\pgfqpoint{1.714606in}{1.079427in}}{\pgfqpoint{1.718118in}{1.087907in}}{\pgfqpoint{1.718118in}{1.096747in}}%
\pgfpathcurveto{\pgfqpoint{1.718118in}{1.105587in}}{\pgfqpoint{1.714606in}{1.114066in}}{\pgfqpoint{1.708355in}{1.120317in}}%
\pgfpathcurveto{\pgfqpoint{1.702104in}{1.126568in}}{\pgfqpoint{1.693625in}{1.130080in}}{\pgfqpoint{1.684785in}{1.130080in}}%
\pgfpathcurveto{\pgfqpoint{1.675945in}{1.130080in}}{\pgfqpoint{1.667466in}{1.126568in}}{\pgfqpoint{1.661215in}{1.120317in}}%
\pgfpathcurveto{\pgfqpoint{1.654964in}{1.114066in}}{\pgfqpoint{1.651452in}{1.105587in}}{\pgfqpoint{1.651452in}{1.096747in}}%
\pgfpathcurveto{\pgfqpoint{1.651452in}{1.087907in}}{\pgfqpoint{1.654964in}{1.079427in}}{\pgfqpoint{1.661215in}{1.073176in}}%
\pgfpathcurveto{\pgfqpoint{1.667466in}{1.066926in}}{\pgfqpoint{1.675945in}{1.063413in}}{\pgfqpoint{1.684785in}{1.063413in}}%
\pgfpathlineto{\pgfqpoint{1.684785in}{1.063413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537799in}{0.886189in}}%
\pgfpathcurveto{\pgfqpoint{1.546639in}{0.886189in}}{\pgfqpoint{1.555118in}{0.889702in}}{\pgfqpoint{1.561369in}{0.895953in}}%
\pgfpathcurveto{\pgfqpoint{1.567620in}{0.902204in}}{\pgfqpoint{1.571132in}{0.910683in}}{\pgfqpoint{1.571132in}{0.919523in}}%
\pgfpathcurveto{\pgfqpoint{1.571132in}{0.928363in}}{\pgfqpoint{1.567620in}{0.936842in}}{\pgfqpoint{1.561369in}{0.943093in}}%
\pgfpathcurveto{\pgfqpoint{1.555118in}{0.949344in}}{\pgfqpoint{1.546639in}{0.952856in}}{\pgfqpoint{1.537799in}{0.952856in}}%
\pgfpathcurveto{\pgfqpoint{1.528959in}{0.952856in}}{\pgfqpoint{1.520480in}{0.949344in}}{\pgfqpoint{1.514229in}{0.943093in}}%
\pgfpathcurveto{\pgfqpoint{1.507978in}{0.936842in}}{\pgfqpoint{1.504466in}{0.928363in}}{\pgfqpoint{1.504466in}{0.919523in}}%
\pgfpathcurveto{\pgfqpoint{1.504466in}{0.910683in}}{\pgfqpoint{1.507978in}{0.902204in}}{\pgfqpoint{1.514229in}{0.895953in}}%
\pgfpathcurveto{\pgfqpoint{1.520480in}{0.889702in}}{\pgfqpoint{1.528959in}{0.886189in}}{\pgfqpoint{1.537799in}{0.886189in}}%
\pgfpathlineto{\pgfqpoint{1.537799in}{0.886189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702497in}{0.869175in}}%
\pgfpathcurveto{\pgfqpoint{1.711337in}{0.869175in}}{\pgfqpoint{1.719817in}{0.872687in}}{\pgfqpoint{1.726067in}{0.878938in}}%
\pgfpathcurveto{\pgfqpoint{1.732318in}{0.885189in}}{\pgfqpoint{1.735831in}{0.893668in}}{\pgfqpoint{1.735831in}{0.902509in}}%
\pgfpathcurveto{\pgfqpoint{1.735831in}{0.911349in}}{\pgfqpoint{1.732318in}{0.919828in}}{\pgfqpoint{1.726067in}{0.926079in}}%
\pgfpathcurveto{\pgfqpoint{1.719817in}{0.932330in}}{\pgfqpoint{1.711337in}{0.935842in}}{\pgfqpoint{1.702497in}{0.935842in}}%
\pgfpathcurveto{\pgfqpoint{1.693657in}{0.935842in}}{\pgfqpoint{1.685178in}{0.932330in}}{\pgfqpoint{1.678927in}{0.926079in}}%
\pgfpathcurveto{\pgfqpoint{1.672676in}{0.919828in}}{\pgfqpoint{1.669164in}{0.911349in}}{\pgfqpoint{1.669164in}{0.902509in}}%
\pgfpathcurveto{\pgfqpoint{1.669164in}{0.893668in}}{\pgfqpoint{1.672676in}{0.885189in}}{\pgfqpoint{1.678927in}{0.878938in}}%
\pgfpathcurveto{\pgfqpoint{1.685178in}{0.872687in}}{\pgfqpoint{1.693657in}{0.869175in}}{\pgfqpoint{1.702497in}{0.869175in}}%
\pgfpathlineto{\pgfqpoint{1.702497in}{0.869175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675208in}{0.886197in}}%
\pgfpathcurveto{\pgfqpoint{1.684048in}{0.886197in}}{\pgfqpoint{1.692527in}{0.889710in}}{\pgfqpoint{1.698778in}{0.895960in}}%
\pgfpathcurveto{\pgfqpoint{1.705029in}{0.902211in}}{\pgfqpoint{1.708541in}{0.910691in}}{\pgfqpoint{1.708541in}{0.919531in}}%
\pgfpathcurveto{\pgfqpoint{1.708541in}{0.928371in}}{\pgfqpoint{1.705029in}{0.936850in}}{\pgfqpoint{1.698778in}{0.943101in}}%
\pgfpathcurveto{\pgfqpoint{1.692527in}{0.949352in}}{\pgfqpoint{1.684048in}{0.952864in}}{\pgfqpoint{1.675208in}{0.952864in}}%
\pgfpathcurveto{\pgfqpoint{1.666368in}{0.952864in}}{\pgfqpoint{1.657889in}{0.949352in}}{\pgfqpoint{1.651638in}{0.943101in}}%
\pgfpathcurveto{\pgfqpoint{1.645387in}{0.936850in}}{\pgfqpoint{1.641875in}{0.928371in}}{\pgfqpoint{1.641875in}{0.919531in}}%
\pgfpathcurveto{\pgfqpoint{1.641875in}{0.910691in}}{\pgfqpoint{1.645387in}{0.902211in}}{\pgfqpoint{1.651638in}{0.895960in}}%
\pgfpathcurveto{\pgfqpoint{1.657889in}{0.889710in}}{\pgfqpoint{1.666368in}{0.886197in}}{\pgfqpoint{1.675208in}{0.886197in}}%
\pgfpathlineto{\pgfqpoint{1.675208in}{0.886197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912775in}{0.840089in}}%
\pgfpathcurveto{\pgfqpoint{1.921615in}{0.840089in}}{\pgfqpoint{1.930095in}{0.843601in}}{\pgfqpoint{1.936345in}{0.849852in}}%
\pgfpathcurveto{\pgfqpoint{1.942596in}{0.856103in}}{\pgfqpoint{1.946109in}{0.864582in}}{\pgfqpoint{1.946109in}{0.873422in}}%
\pgfpathcurveto{\pgfqpoint{1.946109in}{0.882262in}}{\pgfqpoint{1.942596in}{0.890741in}}{\pgfqpoint{1.936345in}{0.896992in}}%
\pgfpathcurveto{\pgfqpoint{1.930095in}{0.903243in}}{\pgfqpoint{1.921615in}{0.906755in}}{\pgfqpoint{1.912775in}{0.906755in}}%
\pgfpathcurveto{\pgfqpoint{1.903935in}{0.906755in}}{\pgfqpoint{1.895456in}{0.903243in}}{\pgfqpoint{1.889205in}{0.896992in}}%
\pgfpathcurveto{\pgfqpoint{1.882954in}{0.890741in}}{\pgfqpoint{1.879442in}{0.882262in}}{\pgfqpoint{1.879442in}{0.873422in}}%
\pgfpathcurveto{\pgfqpoint{1.879442in}{0.864582in}}{\pgfqpoint{1.882954in}{0.856103in}}{\pgfqpoint{1.889205in}{0.849852in}}%
\pgfpathcurveto{\pgfqpoint{1.895456in}{0.843601in}}{\pgfqpoint{1.903935in}{0.840089in}}{\pgfqpoint{1.912775in}{0.840089in}}%
\pgfpathlineto{\pgfqpoint{1.912775in}{0.840089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615210in}{0.898764in}}%
\pgfpathcurveto{\pgfqpoint{1.624050in}{0.898764in}}{\pgfqpoint{1.632529in}{0.902277in}}{\pgfqpoint{1.638780in}{0.908527in}}%
\pgfpathcurveto{\pgfqpoint{1.645031in}{0.914778in}}{\pgfqpoint{1.648543in}{0.923258in}}{\pgfqpoint{1.648543in}{0.932098in}}%
\pgfpathcurveto{\pgfqpoint{1.648543in}{0.940938in}}{\pgfqpoint{1.645031in}{0.949417in}}{\pgfqpoint{1.638780in}{0.955668in}}%
\pgfpathcurveto{\pgfqpoint{1.632529in}{0.961919in}}{\pgfqpoint{1.624050in}{0.965431in}}{\pgfqpoint{1.615210in}{0.965431in}}%
\pgfpathcurveto{\pgfqpoint{1.606370in}{0.965431in}}{\pgfqpoint{1.597890in}{0.961919in}}{\pgfqpoint{1.591639in}{0.955668in}}%
\pgfpathcurveto{\pgfqpoint{1.585389in}{0.949417in}}{\pgfqpoint{1.581876in}{0.940938in}}{\pgfqpoint{1.581876in}{0.932098in}}%
\pgfpathcurveto{\pgfqpoint{1.581876in}{0.923258in}}{\pgfqpoint{1.585389in}{0.914778in}}{\pgfqpoint{1.591639in}{0.908527in}}%
\pgfpathcurveto{\pgfqpoint{1.597890in}{0.902277in}}{\pgfqpoint{1.606370in}{0.898764in}}{\pgfqpoint{1.615210in}{0.898764in}}%
\pgfpathlineto{\pgfqpoint{1.615210in}{0.898764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097490in}{0.972397in}}%
\pgfpathcurveto{\pgfqpoint{1.106330in}{0.972397in}}{\pgfqpoint{1.114809in}{0.975909in}}{\pgfqpoint{1.121060in}{0.982160in}}%
\pgfpathcurveto{\pgfqpoint{1.127311in}{0.988411in}}{\pgfqpoint{1.130823in}{0.996890in}}{\pgfqpoint{1.130823in}{1.005730in}}%
\pgfpathcurveto{\pgfqpoint{1.130823in}{1.014570in}}{\pgfqpoint{1.127311in}{1.023050in}}{\pgfqpoint{1.121060in}{1.029300in}}%
\pgfpathcurveto{\pgfqpoint{1.114809in}{1.035551in}}{\pgfqpoint{1.106330in}{1.039064in}}{\pgfqpoint{1.097490in}{1.039064in}}%
\pgfpathcurveto{\pgfqpoint{1.088650in}{1.039064in}}{\pgfqpoint{1.080171in}{1.035551in}}{\pgfqpoint{1.073920in}{1.029300in}}%
\pgfpathcurveto{\pgfqpoint{1.067669in}{1.023050in}}{\pgfqpoint{1.064157in}{1.014570in}}{\pgfqpoint{1.064157in}{1.005730in}}%
\pgfpathcurveto{\pgfqpoint{1.064157in}{0.996890in}}{\pgfqpoint{1.067669in}{0.988411in}}{\pgfqpoint{1.073920in}{0.982160in}}%
\pgfpathcurveto{\pgfqpoint{1.080171in}{0.975909in}}{\pgfqpoint{1.088650in}{0.972397in}}{\pgfqpoint{1.097490in}{0.972397in}}%
\pgfpathlineto{\pgfqpoint{1.097490in}{0.972397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625373in}{1.046709in}}%
\pgfpathcurveto{\pgfqpoint{1.634213in}{1.046709in}}{\pgfqpoint{1.642692in}{1.050221in}}{\pgfqpoint{1.648943in}{1.056472in}}%
\pgfpathcurveto{\pgfqpoint{1.655194in}{1.062723in}}{\pgfqpoint{1.658706in}{1.071202in}}{\pgfqpoint{1.658706in}{1.080042in}}%
\pgfpathcurveto{\pgfqpoint{1.658706in}{1.088882in}}{\pgfqpoint{1.655194in}{1.097362in}}{\pgfqpoint{1.648943in}{1.103612in}}%
\pgfpathcurveto{\pgfqpoint{1.642692in}{1.109863in}}{\pgfqpoint{1.634213in}{1.113376in}}{\pgfqpoint{1.625373in}{1.113376in}}%
\pgfpathcurveto{\pgfqpoint{1.616533in}{1.113376in}}{\pgfqpoint{1.608053in}{1.109863in}}{\pgfqpoint{1.601802in}{1.103612in}}%
\pgfpathcurveto{\pgfqpoint{1.595552in}{1.097362in}}{\pgfqpoint{1.592039in}{1.088882in}}{\pgfqpoint{1.592039in}{1.080042in}}%
\pgfpathcurveto{\pgfqpoint{1.592039in}{1.071202in}}{\pgfqpoint{1.595552in}{1.062723in}}{\pgfqpoint{1.601802in}{1.056472in}}%
\pgfpathcurveto{\pgfqpoint{1.608053in}{1.050221in}}{\pgfqpoint{1.616533in}{1.046709in}}{\pgfqpoint{1.625373in}{1.046709in}}%
\pgfpathlineto{\pgfqpoint{1.625373in}{1.046709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579551in}{0.889160in}}%
\pgfpathcurveto{\pgfqpoint{1.588392in}{0.889160in}}{\pgfqpoint{1.596871in}{0.892672in}}{\pgfqpoint{1.603122in}{0.898923in}}%
\pgfpathcurveto{\pgfqpoint{1.609373in}{0.905174in}}{\pgfqpoint{1.612885in}{0.913653in}}{\pgfqpoint{1.612885in}{0.922493in}}%
\pgfpathcurveto{\pgfqpoint{1.612885in}{0.931333in}}{\pgfqpoint{1.609373in}{0.939812in}}{\pgfqpoint{1.603122in}{0.946063in}}%
\pgfpathcurveto{\pgfqpoint{1.596871in}{0.952314in}}{\pgfqpoint{1.588392in}{0.955826in}}{\pgfqpoint{1.579551in}{0.955826in}}%
\pgfpathcurveto{\pgfqpoint{1.570711in}{0.955826in}}{\pgfqpoint{1.562232in}{0.952314in}}{\pgfqpoint{1.555981in}{0.946063in}}%
\pgfpathcurveto{\pgfqpoint{1.549730in}{0.939812in}}{\pgfqpoint{1.546218in}{0.931333in}}{\pgfqpoint{1.546218in}{0.922493in}}%
\pgfpathcurveto{\pgfqpoint{1.546218in}{0.913653in}}{\pgfqpoint{1.549730in}{0.905174in}}{\pgfqpoint{1.555981in}{0.898923in}}%
\pgfpathcurveto{\pgfqpoint{1.562232in}{0.892672in}}{\pgfqpoint{1.570711in}{0.889160in}}{\pgfqpoint{1.579551in}{0.889160in}}%
\pgfpathlineto{\pgfqpoint{1.579551in}{0.889160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643296in}{1.076050in}}%
\pgfpathcurveto{\pgfqpoint{1.652136in}{1.076050in}}{\pgfqpoint{1.660616in}{1.079562in}}{\pgfqpoint{1.666866in}{1.085813in}}%
\pgfpathcurveto{\pgfqpoint{1.673117in}{1.092064in}}{\pgfqpoint{1.676630in}{1.100543in}}{\pgfqpoint{1.676630in}{1.109383in}}%
\pgfpathcurveto{\pgfqpoint{1.676630in}{1.118224in}}{\pgfqpoint{1.673117in}{1.126703in}}{\pgfqpoint{1.666866in}{1.132954in}}%
\pgfpathcurveto{\pgfqpoint{1.660616in}{1.139205in}}{\pgfqpoint{1.652136in}{1.142717in}}{\pgfqpoint{1.643296in}{1.142717in}}%
\pgfpathcurveto{\pgfqpoint{1.634456in}{1.142717in}}{\pgfqpoint{1.625977in}{1.139205in}}{\pgfqpoint{1.619726in}{1.132954in}}%
\pgfpathcurveto{\pgfqpoint{1.613475in}{1.126703in}}{\pgfqpoint{1.609963in}{1.118224in}}{\pgfqpoint{1.609963in}{1.109383in}}%
\pgfpathcurveto{\pgfqpoint{1.609963in}{1.100543in}}{\pgfqpoint{1.613475in}{1.092064in}}{\pgfqpoint{1.619726in}{1.085813in}}%
\pgfpathcurveto{\pgfqpoint{1.625977in}{1.079562in}}{\pgfqpoint{1.634456in}{1.076050in}}{\pgfqpoint{1.643296in}{1.076050in}}%
\pgfpathlineto{\pgfqpoint{1.643296in}{1.076050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816064in}{1.027114in}}%
\pgfpathcurveto{\pgfqpoint{1.824904in}{1.027114in}}{\pgfqpoint{1.833383in}{1.030626in}}{\pgfqpoint{1.839634in}{1.036877in}}%
\pgfpathcurveto{\pgfqpoint{1.845885in}{1.043128in}}{\pgfqpoint{1.849397in}{1.051607in}}{\pgfqpoint{1.849397in}{1.060448in}}%
\pgfpathcurveto{\pgfqpoint{1.849397in}{1.069288in}}{\pgfqpoint{1.845885in}{1.077767in}}{\pgfqpoint{1.839634in}{1.084018in}}%
\pgfpathcurveto{\pgfqpoint{1.833383in}{1.090269in}}{\pgfqpoint{1.824904in}{1.093781in}}{\pgfqpoint{1.816064in}{1.093781in}}%
\pgfpathcurveto{\pgfqpoint{1.807224in}{1.093781in}}{\pgfqpoint{1.798744in}{1.090269in}}{\pgfqpoint{1.792494in}{1.084018in}}%
\pgfpathcurveto{\pgfqpoint{1.786243in}{1.077767in}}{\pgfqpoint{1.782730in}{1.069288in}}{\pgfqpoint{1.782730in}{1.060448in}}%
\pgfpathcurveto{\pgfqpoint{1.782730in}{1.051607in}}{\pgfqpoint{1.786243in}{1.043128in}}{\pgfqpoint{1.792494in}{1.036877in}}%
\pgfpathcurveto{\pgfqpoint{1.798744in}{1.030626in}}{\pgfqpoint{1.807224in}{1.027114in}}{\pgfqpoint{1.816064in}{1.027114in}}%
\pgfpathlineto{\pgfqpoint{1.816064in}{1.027114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670153in}{0.894973in}}%
\pgfpathcurveto{\pgfqpoint{1.678993in}{0.894973in}}{\pgfqpoint{1.687473in}{0.898485in}}{\pgfqpoint{1.693724in}{0.904736in}}%
\pgfpathcurveto{\pgfqpoint{1.699974in}{0.910987in}}{\pgfqpoint{1.703487in}{0.919466in}}{\pgfqpoint{1.703487in}{0.928306in}}%
\pgfpathcurveto{\pgfqpoint{1.703487in}{0.937146in}}{\pgfqpoint{1.699974in}{0.945625in}}{\pgfqpoint{1.693724in}{0.951876in}}%
\pgfpathcurveto{\pgfqpoint{1.687473in}{0.958127in}}{\pgfqpoint{1.678993in}{0.961639in}}{\pgfqpoint{1.670153in}{0.961639in}}%
\pgfpathcurveto{\pgfqpoint{1.661313in}{0.961639in}}{\pgfqpoint{1.652834in}{0.958127in}}{\pgfqpoint{1.646583in}{0.951876in}}%
\pgfpathcurveto{\pgfqpoint{1.640332in}{0.945625in}}{\pgfqpoint{1.636820in}{0.937146in}}{\pgfqpoint{1.636820in}{0.928306in}}%
\pgfpathcurveto{\pgfqpoint{1.636820in}{0.919466in}}{\pgfqpoint{1.640332in}{0.910987in}}{\pgfqpoint{1.646583in}{0.904736in}}%
\pgfpathcurveto{\pgfqpoint{1.652834in}{0.898485in}}{\pgfqpoint{1.661313in}{0.894973in}}{\pgfqpoint{1.670153in}{0.894973in}}%
\pgfpathlineto{\pgfqpoint{1.670153in}{0.894973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556675in}{0.943145in}}%
\pgfpathcurveto{\pgfqpoint{1.565515in}{0.943145in}}{\pgfqpoint{1.573995in}{0.946657in}}{\pgfqpoint{1.580246in}{0.952908in}}%
\pgfpathcurveto{\pgfqpoint{1.586496in}{0.959159in}}{\pgfqpoint{1.590009in}{0.967638in}}{\pgfqpoint{1.590009in}{0.976478in}}%
\pgfpathcurveto{\pgfqpoint{1.590009in}{0.985318in}}{\pgfqpoint{1.586496in}{0.993797in}}{\pgfqpoint{1.580246in}{1.000048in}}%
\pgfpathcurveto{\pgfqpoint{1.573995in}{1.006299in}}{\pgfqpoint{1.565515in}{1.009811in}}{\pgfqpoint{1.556675in}{1.009811in}}%
\pgfpathcurveto{\pgfqpoint{1.547835in}{1.009811in}}{\pgfqpoint{1.539356in}{1.006299in}}{\pgfqpoint{1.533105in}{1.000048in}}%
\pgfpathcurveto{\pgfqpoint{1.526854in}{0.993797in}}{\pgfqpoint{1.523342in}{0.985318in}}{\pgfqpoint{1.523342in}{0.976478in}}%
\pgfpathcurveto{\pgfqpoint{1.523342in}{0.967638in}}{\pgfqpoint{1.526854in}{0.959159in}}{\pgfqpoint{1.533105in}{0.952908in}}%
\pgfpathcurveto{\pgfqpoint{1.539356in}{0.946657in}}{\pgfqpoint{1.547835in}{0.943145in}}{\pgfqpoint{1.556675in}{0.943145in}}%
\pgfpathlineto{\pgfqpoint{1.556675in}{0.943145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953001in}{0.818448in}}%
\pgfpathcurveto{\pgfqpoint{1.961842in}{0.818448in}}{\pgfqpoint{1.970321in}{0.821960in}}{\pgfqpoint{1.976572in}{0.828211in}}%
\pgfpathcurveto{\pgfqpoint{1.982823in}{0.834462in}}{\pgfqpoint{1.986335in}{0.842941in}}{\pgfqpoint{1.986335in}{0.851781in}}%
\pgfpathcurveto{\pgfqpoint{1.986335in}{0.860621in}}{\pgfqpoint{1.982823in}{0.869100in}}{\pgfqpoint{1.976572in}{0.875351in}}%
\pgfpathcurveto{\pgfqpoint{1.970321in}{0.881602in}}{\pgfqpoint{1.961842in}{0.885114in}}{\pgfqpoint{1.953001in}{0.885114in}}%
\pgfpathcurveto{\pgfqpoint{1.944161in}{0.885114in}}{\pgfqpoint{1.935682in}{0.881602in}}{\pgfqpoint{1.929431in}{0.875351in}}%
\pgfpathcurveto{\pgfqpoint{1.923180in}{0.869100in}}{\pgfqpoint{1.919668in}{0.860621in}}{\pgfqpoint{1.919668in}{0.851781in}}%
\pgfpathcurveto{\pgfqpoint{1.919668in}{0.842941in}}{\pgfqpoint{1.923180in}{0.834462in}}{\pgfqpoint{1.929431in}{0.828211in}}%
\pgfpathcurveto{\pgfqpoint{1.935682in}{0.821960in}}{\pgfqpoint{1.944161in}{0.818448in}}{\pgfqpoint{1.953001in}{0.818448in}}%
\pgfpathlineto{\pgfqpoint{1.953001in}{0.818448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946450in}{0.808912in}}%
\pgfpathcurveto{\pgfqpoint{1.955290in}{0.808912in}}{\pgfqpoint{1.963770in}{0.812424in}}{\pgfqpoint{1.970021in}{0.818675in}}%
\pgfpathcurveto{\pgfqpoint{1.976271in}{0.824926in}}{\pgfqpoint{1.979784in}{0.833405in}}{\pgfqpoint{1.979784in}{0.842245in}}%
\pgfpathcurveto{\pgfqpoint{1.979784in}{0.851085in}}{\pgfqpoint{1.976271in}{0.859564in}}{\pgfqpoint{1.970021in}{0.865815in}}%
\pgfpathcurveto{\pgfqpoint{1.963770in}{0.872066in}}{\pgfqpoint{1.955290in}{0.875579in}}{\pgfqpoint{1.946450in}{0.875579in}}%
\pgfpathcurveto{\pgfqpoint{1.937610in}{0.875579in}}{\pgfqpoint{1.929131in}{0.872066in}}{\pgfqpoint{1.922880in}{0.865815in}}%
\pgfpathcurveto{\pgfqpoint{1.916629in}{0.859564in}}{\pgfqpoint{1.913117in}{0.851085in}}{\pgfqpoint{1.913117in}{0.842245in}}%
\pgfpathcurveto{\pgfqpoint{1.913117in}{0.833405in}}{\pgfqpoint{1.916629in}{0.824926in}}{\pgfqpoint{1.922880in}{0.818675in}}%
\pgfpathcurveto{\pgfqpoint{1.929131in}{0.812424in}}{\pgfqpoint{1.937610in}{0.808912in}}{\pgfqpoint{1.946450in}{0.808912in}}%
\pgfpathlineto{\pgfqpoint{1.946450in}{0.808912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880516in}{0.841727in}}%
\pgfpathcurveto{\pgfqpoint{1.889357in}{0.841727in}}{\pgfqpoint{1.897836in}{0.845239in}}{\pgfqpoint{1.904087in}{0.851490in}}%
\pgfpathcurveto{\pgfqpoint{1.910338in}{0.857741in}}{\pgfqpoint{1.913850in}{0.866220in}}{\pgfqpoint{1.913850in}{0.875060in}}%
\pgfpathcurveto{\pgfqpoint{1.913850in}{0.883900in}}{\pgfqpoint{1.910338in}{0.892380in}}{\pgfqpoint{1.904087in}{0.898630in}}%
\pgfpathcurveto{\pgfqpoint{1.897836in}{0.904881in}}{\pgfqpoint{1.889357in}{0.908394in}}{\pgfqpoint{1.880516in}{0.908394in}}%
\pgfpathcurveto{\pgfqpoint{1.871676in}{0.908394in}}{\pgfqpoint{1.863197in}{0.904881in}}{\pgfqpoint{1.856946in}{0.898630in}}%
\pgfpathcurveto{\pgfqpoint{1.850695in}{0.892380in}}{\pgfqpoint{1.847183in}{0.883900in}}{\pgfqpoint{1.847183in}{0.875060in}}%
\pgfpathcurveto{\pgfqpoint{1.847183in}{0.866220in}}{\pgfqpoint{1.850695in}{0.857741in}}{\pgfqpoint{1.856946in}{0.851490in}}%
\pgfpathcurveto{\pgfqpoint{1.863197in}{0.845239in}}{\pgfqpoint{1.871676in}{0.841727in}}{\pgfqpoint{1.880516in}{0.841727in}}%
\pgfpathlineto{\pgfqpoint{1.880516in}{0.841727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842006in}{0.845489in}}%
\pgfpathcurveto{\pgfqpoint{1.850846in}{0.845489in}}{\pgfqpoint{1.859325in}{0.849001in}}{\pgfqpoint{1.865576in}{0.855252in}}%
\pgfpathcurveto{\pgfqpoint{1.871827in}{0.861503in}}{\pgfqpoint{1.875339in}{0.869982in}}{\pgfqpoint{1.875339in}{0.878823in}}%
\pgfpathcurveto{\pgfqpoint{1.875339in}{0.887663in}}{\pgfqpoint{1.871827in}{0.896142in}}{\pgfqpoint{1.865576in}{0.902393in}}%
\pgfpathcurveto{\pgfqpoint{1.859325in}{0.908644in}}{\pgfqpoint{1.850846in}{0.912156in}}{\pgfqpoint{1.842006in}{0.912156in}}%
\pgfpathcurveto{\pgfqpoint{1.833166in}{0.912156in}}{\pgfqpoint{1.824687in}{0.908644in}}{\pgfqpoint{1.818436in}{0.902393in}}%
\pgfpathcurveto{\pgfqpoint{1.812185in}{0.896142in}}{\pgfqpoint{1.808673in}{0.887663in}}{\pgfqpoint{1.808673in}{0.878823in}}%
\pgfpathcurveto{\pgfqpoint{1.808673in}{0.869982in}}{\pgfqpoint{1.812185in}{0.861503in}}{\pgfqpoint{1.818436in}{0.855252in}}%
\pgfpathcurveto{\pgfqpoint{1.824687in}{0.849001in}}{\pgfqpoint{1.833166in}{0.845489in}}{\pgfqpoint{1.842006in}{0.845489in}}%
\pgfpathlineto{\pgfqpoint{1.842006in}{0.845489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854573in}{0.816613in}}%
\pgfpathcurveto{\pgfqpoint{1.863414in}{0.816613in}}{\pgfqpoint{1.871893in}{0.820126in}}{\pgfqpoint{1.878144in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.884395in}{0.832627in}}{\pgfqpoint{1.887907in}{0.841107in}}{\pgfqpoint{1.887907in}{0.849947in}}%
\pgfpathcurveto{\pgfqpoint{1.887907in}{0.858787in}}{\pgfqpoint{1.884395in}{0.867266in}}{\pgfqpoint{1.878144in}{0.873517in}}%
\pgfpathcurveto{\pgfqpoint{1.871893in}{0.879768in}}{\pgfqpoint{1.863414in}{0.883280in}}{\pgfqpoint{1.854573in}{0.883280in}}%
\pgfpathcurveto{\pgfqpoint{1.845733in}{0.883280in}}{\pgfqpoint{1.837254in}{0.879768in}}{\pgfqpoint{1.831003in}{0.873517in}}%
\pgfpathcurveto{\pgfqpoint{1.824752in}{0.867266in}}{\pgfqpoint{1.821240in}{0.858787in}}{\pgfqpoint{1.821240in}{0.849947in}}%
\pgfpathcurveto{\pgfqpoint{1.821240in}{0.841107in}}{\pgfqpoint{1.824752in}{0.832627in}}{\pgfqpoint{1.831003in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.837254in}{0.820126in}}{\pgfqpoint{1.845733in}{0.816613in}}{\pgfqpoint{1.854573in}{0.816613in}}%
\pgfpathlineto{\pgfqpoint{1.854573in}{0.816613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898784in}{0.854381in}}%
\pgfpathcurveto{\pgfqpoint{1.907624in}{0.854381in}}{\pgfqpoint{1.916103in}{0.857893in}}{\pgfqpoint{1.922354in}{0.864144in}}%
\pgfpathcurveto{\pgfqpoint{1.928605in}{0.870395in}}{\pgfqpoint{1.932117in}{0.878874in}}{\pgfqpoint{1.932117in}{0.887714in}}%
\pgfpathcurveto{\pgfqpoint{1.932117in}{0.896554in}}{\pgfqpoint{1.928605in}{0.905033in}}{\pgfqpoint{1.922354in}{0.911284in}}%
\pgfpathcurveto{\pgfqpoint{1.916103in}{0.917535in}}{\pgfqpoint{1.907624in}{0.921047in}}{\pgfqpoint{1.898784in}{0.921047in}}%
\pgfpathcurveto{\pgfqpoint{1.889943in}{0.921047in}}{\pgfqpoint{1.881464in}{0.917535in}}{\pgfqpoint{1.875213in}{0.911284in}}%
\pgfpathcurveto{\pgfqpoint{1.868962in}{0.905033in}}{\pgfqpoint{1.865450in}{0.896554in}}{\pgfqpoint{1.865450in}{0.887714in}}%
\pgfpathcurveto{\pgfqpoint{1.865450in}{0.878874in}}{\pgfqpoint{1.868962in}{0.870395in}}{\pgfqpoint{1.875213in}{0.864144in}}%
\pgfpathcurveto{\pgfqpoint{1.881464in}{0.857893in}}{\pgfqpoint{1.889943in}{0.854381in}}{\pgfqpoint{1.898784in}{0.854381in}}%
\pgfpathlineto{\pgfqpoint{1.898784in}{0.854381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591598in}{0.905288in}}%
\pgfpathcurveto{\pgfqpoint{1.600438in}{0.905288in}}{\pgfqpoint{1.608917in}{0.908801in}}{\pgfqpoint{1.615168in}{0.915051in}}%
\pgfpathcurveto{\pgfqpoint{1.621419in}{0.921302in}}{\pgfqpoint{1.624931in}{0.929782in}}{\pgfqpoint{1.624931in}{0.938622in}}%
\pgfpathcurveto{\pgfqpoint{1.624931in}{0.947462in}}{\pgfqpoint{1.621419in}{0.955941in}}{\pgfqpoint{1.615168in}{0.962192in}}%
\pgfpathcurveto{\pgfqpoint{1.608917in}{0.968443in}}{\pgfqpoint{1.600438in}{0.971955in}}{\pgfqpoint{1.591598in}{0.971955in}}%
\pgfpathcurveto{\pgfqpoint{1.582757in}{0.971955in}}{\pgfqpoint{1.574278in}{0.968443in}}{\pgfqpoint{1.568027in}{0.962192in}}%
\pgfpathcurveto{\pgfqpoint{1.561776in}{0.955941in}}{\pgfqpoint{1.558264in}{0.947462in}}{\pgfqpoint{1.558264in}{0.938622in}}%
\pgfpathcurveto{\pgfqpoint{1.558264in}{0.929782in}}{\pgfqpoint{1.561776in}{0.921302in}}{\pgfqpoint{1.568027in}{0.915051in}}%
\pgfpathcurveto{\pgfqpoint{1.574278in}{0.908801in}}{\pgfqpoint{1.582757in}{0.905288in}}{\pgfqpoint{1.591598in}{0.905288in}}%
\pgfpathlineto{\pgfqpoint{1.591598in}{0.905288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892735in}{0.815945in}}%
\pgfpathcurveto{\pgfqpoint{1.901575in}{0.815945in}}{\pgfqpoint{1.910054in}{0.819457in}}{\pgfqpoint{1.916305in}{0.825708in}}%
\pgfpathcurveto{\pgfqpoint{1.922556in}{0.831959in}}{\pgfqpoint{1.926068in}{0.840438in}}{\pgfqpoint{1.926068in}{0.849279in}}%
\pgfpathcurveto{\pgfqpoint{1.926068in}{0.858119in}}{\pgfqpoint{1.922556in}{0.866598in}}{\pgfqpoint{1.916305in}{0.872849in}}%
\pgfpathcurveto{\pgfqpoint{1.910054in}{0.879100in}}{\pgfqpoint{1.901575in}{0.882612in}}{\pgfqpoint{1.892735in}{0.882612in}}%
\pgfpathcurveto{\pgfqpoint{1.883895in}{0.882612in}}{\pgfqpoint{1.875415in}{0.879100in}}{\pgfqpoint{1.869164in}{0.872849in}}%
\pgfpathcurveto{\pgfqpoint{1.862914in}{0.866598in}}{\pgfqpoint{1.859401in}{0.858119in}}{\pgfqpoint{1.859401in}{0.849279in}}%
\pgfpathcurveto{\pgfqpoint{1.859401in}{0.840438in}}{\pgfqpoint{1.862914in}{0.831959in}}{\pgfqpoint{1.869164in}{0.825708in}}%
\pgfpathcurveto{\pgfqpoint{1.875415in}{0.819457in}}{\pgfqpoint{1.883895in}{0.815945in}}{\pgfqpoint{1.892735in}{0.815945in}}%
\pgfpathlineto{\pgfqpoint{1.892735in}{0.815945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819043in}{0.847380in}}%
\pgfpathcurveto{\pgfqpoint{1.827883in}{0.847380in}}{\pgfqpoint{1.836362in}{0.850892in}}{\pgfqpoint{1.842613in}{0.857143in}}%
\pgfpathcurveto{\pgfqpoint{1.848864in}{0.863394in}}{\pgfqpoint{1.852376in}{0.871873in}}{\pgfqpoint{1.852376in}{0.880713in}}%
\pgfpathcurveto{\pgfqpoint{1.852376in}{0.889553in}}{\pgfqpoint{1.848864in}{0.898033in}}{\pgfqpoint{1.842613in}{0.904284in}}%
\pgfpathcurveto{\pgfqpoint{1.836362in}{0.910534in}}{\pgfqpoint{1.827883in}{0.914047in}}{\pgfqpoint{1.819043in}{0.914047in}}%
\pgfpathcurveto{\pgfqpoint{1.810203in}{0.914047in}}{\pgfqpoint{1.801723in}{0.910534in}}{\pgfqpoint{1.795472in}{0.904284in}}%
\pgfpathcurveto{\pgfqpoint{1.789221in}{0.898033in}}{\pgfqpoint{1.785709in}{0.889553in}}{\pgfqpoint{1.785709in}{0.880713in}}%
\pgfpathcurveto{\pgfqpoint{1.785709in}{0.871873in}}{\pgfqpoint{1.789221in}{0.863394in}}{\pgfqpoint{1.795472in}{0.857143in}}%
\pgfpathcurveto{\pgfqpoint{1.801723in}{0.850892in}}{\pgfqpoint{1.810203in}{0.847380in}}{\pgfqpoint{1.819043in}{0.847380in}}%
\pgfpathlineto{\pgfqpoint{1.819043in}{0.847380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931721in}{0.809200in}}%
\pgfpathcurveto{\pgfqpoint{1.940561in}{0.809200in}}{\pgfqpoint{1.949041in}{0.812713in}}{\pgfqpoint{1.955292in}{0.818963in}}%
\pgfpathcurveto{\pgfqpoint{1.961542in}{0.825214in}}{\pgfqpoint{1.965055in}{0.833694in}}{\pgfqpoint{1.965055in}{0.842534in}}%
\pgfpathcurveto{\pgfqpoint{1.965055in}{0.851374in}}{\pgfqpoint{1.961542in}{0.859853in}}{\pgfqpoint{1.955292in}{0.866104in}}%
\pgfpathcurveto{\pgfqpoint{1.949041in}{0.872355in}}{\pgfqpoint{1.940561in}{0.875867in}}{\pgfqpoint{1.931721in}{0.875867in}}%
\pgfpathcurveto{\pgfqpoint{1.922881in}{0.875867in}}{\pgfqpoint{1.914402in}{0.872355in}}{\pgfqpoint{1.908151in}{0.866104in}}%
\pgfpathcurveto{\pgfqpoint{1.901900in}{0.859853in}}{\pgfqpoint{1.898388in}{0.851374in}}{\pgfqpoint{1.898388in}{0.842534in}}%
\pgfpathcurveto{\pgfqpoint{1.898388in}{0.833694in}}{\pgfqpoint{1.901900in}{0.825214in}}{\pgfqpoint{1.908151in}{0.818963in}}%
\pgfpathcurveto{\pgfqpoint{1.914402in}{0.812713in}}{\pgfqpoint{1.922881in}{0.809200in}}{\pgfqpoint{1.931721in}{0.809200in}}%
\pgfpathlineto{\pgfqpoint{1.931721in}{0.809200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950158in}{0.816431in}}%
\pgfpathcurveto{\pgfqpoint{1.958999in}{0.816431in}}{\pgfqpoint{1.967478in}{0.819943in}}{\pgfqpoint{1.973729in}{0.826194in}}%
\pgfpathcurveto{\pgfqpoint{1.979980in}{0.832445in}}{\pgfqpoint{1.983492in}{0.840924in}}{\pgfqpoint{1.983492in}{0.849764in}}%
\pgfpathcurveto{\pgfqpoint{1.983492in}{0.858604in}}{\pgfqpoint{1.979980in}{0.867083in}}{\pgfqpoint{1.973729in}{0.873334in}}%
\pgfpathcurveto{\pgfqpoint{1.967478in}{0.879585in}}{\pgfqpoint{1.958999in}{0.883097in}}{\pgfqpoint{1.950158in}{0.883097in}}%
\pgfpathcurveto{\pgfqpoint{1.941318in}{0.883097in}}{\pgfqpoint{1.932839in}{0.879585in}}{\pgfqpoint{1.926588in}{0.873334in}}%
\pgfpathcurveto{\pgfqpoint{1.920337in}{0.867083in}}{\pgfqpoint{1.916825in}{0.858604in}}{\pgfqpoint{1.916825in}{0.849764in}}%
\pgfpathcurveto{\pgfqpoint{1.916825in}{0.840924in}}{\pgfqpoint{1.920337in}{0.832445in}}{\pgfqpoint{1.926588in}{0.826194in}}%
\pgfpathcurveto{\pgfqpoint{1.932839in}{0.819943in}}{\pgfqpoint{1.941318in}{0.816431in}}{\pgfqpoint{1.950158in}{0.816431in}}%
\pgfpathlineto{\pgfqpoint{1.950158in}{0.816431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886419in}{0.828841in}}%
\pgfpathcurveto{\pgfqpoint{1.895259in}{0.828841in}}{\pgfqpoint{1.903738in}{0.832353in}}{\pgfqpoint{1.909989in}{0.838604in}}%
\pgfpathcurveto{\pgfqpoint{1.916240in}{0.844855in}}{\pgfqpoint{1.919752in}{0.853334in}}{\pgfqpoint{1.919752in}{0.862174in}}%
\pgfpathcurveto{\pgfqpoint{1.919752in}{0.871015in}}{\pgfqpoint{1.916240in}{0.879494in}}{\pgfqpoint{1.909989in}{0.885745in}}%
\pgfpathcurveto{\pgfqpoint{1.903738in}{0.891996in}}{\pgfqpoint{1.895259in}{0.895508in}}{\pgfqpoint{1.886419in}{0.895508in}}%
\pgfpathcurveto{\pgfqpoint{1.877579in}{0.895508in}}{\pgfqpoint{1.869100in}{0.891996in}}{\pgfqpoint{1.862849in}{0.885745in}}%
\pgfpathcurveto{\pgfqpoint{1.856598in}{0.879494in}}{\pgfqpoint{1.853086in}{0.871015in}}{\pgfqpoint{1.853086in}{0.862174in}}%
\pgfpathcurveto{\pgfqpoint{1.853086in}{0.853334in}}{\pgfqpoint{1.856598in}{0.844855in}}{\pgfqpoint{1.862849in}{0.838604in}}%
\pgfpathcurveto{\pgfqpoint{1.869100in}{0.832353in}}{\pgfqpoint{1.877579in}{0.828841in}}{\pgfqpoint{1.886419in}{0.828841in}}%
\pgfpathlineto{\pgfqpoint{1.886419in}{0.828841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016378in}{0.773977in}}%
\pgfpathcurveto{\pgfqpoint{2.025218in}{0.773977in}}{\pgfqpoint{2.033698in}{0.777489in}}{\pgfqpoint{2.039949in}{0.783740in}}%
\pgfpathcurveto{\pgfqpoint{2.046199in}{0.789991in}}{\pgfqpoint{2.049712in}{0.798471in}}{\pgfqpoint{2.049712in}{0.807311in}}%
\pgfpathcurveto{\pgfqpoint{2.049712in}{0.816151in}}{\pgfqpoint{2.046199in}{0.824630in}}{\pgfqpoint{2.039949in}{0.830881in}}%
\pgfpathcurveto{\pgfqpoint{2.033698in}{0.837132in}}{\pgfqpoint{2.025218in}{0.840644in}}{\pgfqpoint{2.016378in}{0.840644in}}%
\pgfpathcurveto{\pgfqpoint{2.007538in}{0.840644in}}{\pgfqpoint{1.999059in}{0.837132in}}{\pgfqpoint{1.992808in}{0.830881in}}%
\pgfpathcurveto{\pgfqpoint{1.986557in}{0.824630in}}{\pgfqpoint{1.983045in}{0.816151in}}{\pgfqpoint{1.983045in}{0.807311in}}%
\pgfpathcurveto{\pgfqpoint{1.983045in}{0.798471in}}{\pgfqpoint{1.986557in}{0.789991in}}{\pgfqpoint{1.992808in}{0.783740in}}%
\pgfpathcurveto{\pgfqpoint{1.999059in}{0.777489in}}{\pgfqpoint{2.007538in}{0.773977in}}{\pgfqpoint{2.016378in}{0.773977in}}%
\pgfpathlineto{\pgfqpoint{2.016378in}{0.773977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960092in}{0.820700in}}%
\pgfpathcurveto{\pgfqpoint{1.968932in}{0.820700in}}{\pgfqpoint{1.977412in}{0.824212in}}{\pgfqpoint{1.983662in}{0.830463in}}%
\pgfpathcurveto{\pgfqpoint{1.989913in}{0.836714in}}{\pgfqpoint{1.993426in}{0.845193in}}{\pgfqpoint{1.993426in}{0.854033in}}%
\pgfpathcurveto{\pgfqpoint{1.993426in}{0.862874in}}{\pgfqpoint{1.989913in}{0.871353in}}{\pgfqpoint{1.983662in}{0.877604in}}%
\pgfpathcurveto{\pgfqpoint{1.977412in}{0.883855in}}{\pgfqpoint{1.968932in}{0.887367in}}{\pgfqpoint{1.960092in}{0.887367in}}%
\pgfpathcurveto{\pgfqpoint{1.951252in}{0.887367in}}{\pgfqpoint{1.942773in}{0.883855in}}{\pgfqpoint{1.936522in}{0.877604in}}%
\pgfpathcurveto{\pgfqpoint{1.930271in}{0.871353in}}{\pgfqpoint{1.926759in}{0.862874in}}{\pgfqpoint{1.926759in}{0.854033in}}%
\pgfpathcurveto{\pgfqpoint{1.926759in}{0.845193in}}{\pgfqpoint{1.930271in}{0.836714in}}{\pgfqpoint{1.936522in}{0.830463in}}%
\pgfpathcurveto{\pgfqpoint{1.942773in}{0.824212in}}{\pgfqpoint{1.951252in}{0.820700in}}{\pgfqpoint{1.960092in}{0.820700in}}%
\pgfpathlineto{\pgfqpoint{1.960092in}{0.820700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918393in}{0.826300in}}%
\pgfpathcurveto{\pgfqpoint{1.927233in}{0.826300in}}{\pgfqpoint{1.935712in}{0.829812in}}{\pgfqpoint{1.941963in}{0.836063in}}%
\pgfpathcurveto{\pgfqpoint{1.948214in}{0.842314in}}{\pgfqpoint{1.951726in}{0.850793in}}{\pgfqpoint{1.951726in}{0.859634in}}%
\pgfpathcurveto{\pgfqpoint{1.951726in}{0.868474in}}{\pgfqpoint{1.948214in}{0.876953in}}{\pgfqpoint{1.941963in}{0.883204in}}%
\pgfpathcurveto{\pgfqpoint{1.935712in}{0.889455in}}{\pgfqpoint{1.927233in}{0.892967in}}{\pgfqpoint{1.918393in}{0.892967in}}%
\pgfpathcurveto{\pgfqpoint{1.909552in}{0.892967in}}{\pgfqpoint{1.901073in}{0.889455in}}{\pgfqpoint{1.894822in}{0.883204in}}%
\pgfpathcurveto{\pgfqpoint{1.888571in}{0.876953in}}{\pgfqpoint{1.885059in}{0.868474in}}{\pgfqpoint{1.885059in}{0.859634in}}%
\pgfpathcurveto{\pgfqpoint{1.885059in}{0.850793in}}{\pgfqpoint{1.888571in}{0.842314in}}{\pgfqpoint{1.894822in}{0.836063in}}%
\pgfpathcurveto{\pgfqpoint{1.901073in}{0.829812in}}{\pgfqpoint{1.909552in}{0.826300in}}{\pgfqpoint{1.918393in}{0.826300in}}%
\pgfpathlineto{\pgfqpoint{1.918393in}{0.826300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949183in}{0.788957in}}%
\pgfpathcurveto{\pgfqpoint{1.958023in}{0.788957in}}{\pgfqpoint{1.966503in}{0.792469in}}{\pgfqpoint{1.972754in}{0.798720in}}%
\pgfpathcurveto{\pgfqpoint{1.979004in}{0.804971in}}{\pgfqpoint{1.982517in}{0.813450in}}{\pgfqpoint{1.982517in}{0.822290in}}%
\pgfpathcurveto{\pgfqpoint{1.982517in}{0.831130in}}{\pgfqpoint{1.979004in}{0.839609in}}{\pgfqpoint{1.972754in}{0.845860in}}%
\pgfpathcurveto{\pgfqpoint{1.966503in}{0.852111in}}{\pgfqpoint{1.958023in}{0.855623in}}{\pgfqpoint{1.949183in}{0.855623in}}%
\pgfpathcurveto{\pgfqpoint{1.940343in}{0.855623in}}{\pgfqpoint{1.931864in}{0.852111in}}{\pgfqpoint{1.925613in}{0.845860in}}%
\pgfpathcurveto{\pgfqpoint{1.919362in}{0.839609in}}{\pgfqpoint{1.915850in}{0.831130in}}{\pgfqpoint{1.915850in}{0.822290in}}%
\pgfpathcurveto{\pgfqpoint{1.915850in}{0.813450in}}{\pgfqpoint{1.919362in}{0.804971in}}{\pgfqpoint{1.925613in}{0.798720in}}%
\pgfpathcurveto{\pgfqpoint{1.931864in}{0.792469in}}{\pgfqpoint{1.940343in}{0.788957in}}{\pgfqpoint{1.949183in}{0.788957in}}%
\pgfpathlineto{\pgfqpoint{1.949183in}{0.788957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863908in}{0.834378in}}%
\pgfpathcurveto{\pgfqpoint{1.872748in}{0.834378in}}{\pgfqpoint{1.881227in}{0.837890in}}{\pgfqpoint{1.887478in}{0.844141in}}%
\pgfpathcurveto{\pgfqpoint{1.893729in}{0.850392in}}{\pgfqpoint{1.897241in}{0.858871in}}{\pgfqpoint{1.897241in}{0.867711in}}%
\pgfpathcurveto{\pgfqpoint{1.897241in}{0.876552in}}{\pgfqpoint{1.893729in}{0.885031in}}{\pgfqpoint{1.887478in}{0.891282in}}%
\pgfpathcurveto{\pgfqpoint{1.881227in}{0.897533in}}{\pgfqpoint{1.872748in}{0.901045in}}{\pgfqpoint{1.863908in}{0.901045in}}%
\pgfpathcurveto{\pgfqpoint{1.855067in}{0.901045in}}{\pgfqpoint{1.846588in}{0.897533in}}{\pgfqpoint{1.840337in}{0.891282in}}%
\pgfpathcurveto{\pgfqpoint{1.834086in}{0.885031in}}{\pgfqpoint{1.830574in}{0.876552in}}{\pgfqpoint{1.830574in}{0.867711in}}%
\pgfpathcurveto{\pgfqpoint{1.830574in}{0.858871in}}{\pgfqpoint{1.834086in}{0.850392in}}{\pgfqpoint{1.840337in}{0.844141in}}%
\pgfpathcurveto{\pgfqpoint{1.846588in}{0.837890in}}{\pgfqpoint{1.855067in}{0.834378in}}{\pgfqpoint{1.863908in}{0.834378in}}%
\pgfpathlineto{\pgfqpoint{1.863908in}{0.834378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941227in}{0.818373in}}%
\pgfpathcurveto{\pgfqpoint{1.950067in}{0.818373in}}{\pgfqpoint{1.958546in}{0.821886in}}{\pgfqpoint{1.964797in}{0.828136in}}%
\pgfpathcurveto{\pgfqpoint{1.971048in}{0.834387in}}{\pgfqpoint{1.974560in}{0.842867in}}{\pgfqpoint{1.974560in}{0.851707in}}%
\pgfpathcurveto{\pgfqpoint{1.974560in}{0.860547in}}{\pgfqpoint{1.971048in}{0.869026in}}{\pgfqpoint{1.964797in}{0.875277in}}%
\pgfpathcurveto{\pgfqpoint{1.958546in}{0.881528in}}{\pgfqpoint{1.950067in}{0.885040in}}{\pgfqpoint{1.941227in}{0.885040in}}%
\pgfpathcurveto{\pgfqpoint{1.932386in}{0.885040in}}{\pgfqpoint{1.923907in}{0.881528in}}{\pgfqpoint{1.917656in}{0.875277in}}%
\pgfpathcurveto{\pgfqpoint{1.911405in}{0.869026in}}{\pgfqpoint{1.907893in}{0.860547in}}{\pgfqpoint{1.907893in}{0.851707in}}%
\pgfpathcurveto{\pgfqpoint{1.907893in}{0.842867in}}{\pgfqpoint{1.911405in}{0.834387in}}{\pgfqpoint{1.917656in}{0.828136in}}%
\pgfpathcurveto{\pgfqpoint{1.923907in}{0.821886in}}{\pgfqpoint{1.932386in}{0.818373in}}{\pgfqpoint{1.941227in}{0.818373in}}%
\pgfpathlineto{\pgfqpoint{1.941227in}{0.818373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848004in}{0.831876in}}%
\pgfpathcurveto{\pgfqpoint{1.856844in}{0.831876in}}{\pgfqpoint{1.865324in}{0.835388in}}{\pgfqpoint{1.871574in}{0.841639in}}%
\pgfpathcurveto{\pgfqpoint{1.877825in}{0.847890in}}{\pgfqpoint{1.881338in}{0.856369in}}{\pgfqpoint{1.881338in}{0.865209in}}%
\pgfpathcurveto{\pgfqpoint{1.881338in}{0.874049in}}{\pgfqpoint{1.877825in}{0.882528in}}{\pgfqpoint{1.871574in}{0.888779in}}%
\pgfpathcurveto{\pgfqpoint{1.865324in}{0.895030in}}{\pgfqpoint{1.856844in}{0.898542in}}{\pgfqpoint{1.848004in}{0.898542in}}%
\pgfpathcurveto{\pgfqpoint{1.839164in}{0.898542in}}{\pgfqpoint{1.830685in}{0.895030in}}{\pgfqpoint{1.824434in}{0.888779in}}%
\pgfpathcurveto{\pgfqpoint{1.818183in}{0.882528in}}{\pgfqpoint{1.814671in}{0.874049in}}{\pgfqpoint{1.814671in}{0.865209in}}%
\pgfpathcurveto{\pgfqpoint{1.814671in}{0.856369in}}{\pgfqpoint{1.818183in}{0.847890in}}{\pgfqpoint{1.824434in}{0.841639in}}%
\pgfpathcurveto{\pgfqpoint{1.830685in}{0.835388in}}{\pgfqpoint{1.839164in}{0.831876in}}{\pgfqpoint{1.848004in}{0.831876in}}%
\pgfpathlineto{\pgfqpoint{1.848004in}{0.831876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897698in}{0.837917in}}%
\pgfpathcurveto{\pgfqpoint{1.906538in}{0.837917in}}{\pgfqpoint{1.915018in}{0.841430in}}{\pgfqpoint{1.921269in}{0.847680in}}%
\pgfpathcurveto{\pgfqpoint{1.927519in}{0.853931in}}{\pgfqpoint{1.931032in}{0.862411in}}{\pgfqpoint{1.931032in}{0.871251in}}%
\pgfpathcurveto{\pgfqpoint{1.931032in}{0.880091in}}{\pgfqpoint{1.927519in}{0.888570in}}{\pgfqpoint{1.921269in}{0.894821in}}%
\pgfpathcurveto{\pgfqpoint{1.915018in}{0.901072in}}{\pgfqpoint{1.906538in}{0.904584in}}{\pgfqpoint{1.897698in}{0.904584in}}%
\pgfpathcurveto{\pgfqpoint{1.888858in}{0.904584in}}{\pgfqpoint{1.880379in}{0.901072in}}{\pgfqpoint{1.874128in}{0.894821in}}%
\pgfpathcurveto{\pgfqpoint{1.867877in}{0.888570in}}{\pgfqpoint{1.864365in}{0.880091in}}{\pgfqpoint{1.864365in}{0.871251in}}%
\pgfpathcurveto{\pgfqpoint{1.864365in}{0.862411in}}{\pgfqpoint{1.867877in}{0.853931in}}{\pgfqpoint{1.874128in}{0.847680in}}%
\pgfpathcurveto{\pgfqpoint{1.880379in}{0.841430in}}{\pgfqpoint{1.888858in}{0.837917in}}{\pgfqpoint{1.897698in}{0.837917in}}%
\pgfpathlineto{\pgfqpoint{1.897698in}{0.837917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862765in}{0.813274in}}%
\pgfpathcurveto{\pgfqpoint{1.871605in}{0.813274in}}{\pgfqpoint{1.880085in}{0.816786in}}{\pgfqpoint{1.886335in}{0.823037in}}%
\pgfpathcurveto{\pgfqpoint{1.892586in}{0.829288in}}{\pgfqpoint{1.896099in}{0.837767in}}{\pgfqpoint{1.896099in}{0.846607in}}%
\pgfpathcurveto{\pgfqpoint{1.896099in}{0.855447in}}{\pgfqpoint{1.892586in}{0.863926in}}{\pgfqpoint{1.886335in}{0.870177in}}%
\pgfpathcurveto{\pgfqpoint{1.880085in}{0.876428in}}{\pgfqpoint{1.871605in}{0.879940in}}{\pgfqpoint{1.862765in}{0.879940in}}%
\pgfpathcurveto{\pgfqpoint{1.853925in}{0.879940in}}{\pgfqpoint{1.845446in}{0.876428in}}{\pgfqpoint{1.839195in}{0.870177in}}%
\pgfpathcurveto{\pgfqpoint{1.832944in}{0.863926in}}{\pgfqpoint{1.829432in}{0.855447in}}{\pgfqpoint{1.829432in}{0.846607in}}%
\pgfpathcurveto{\pgfqpoint{1.829432in}{0.837767in}}{\pgfqpoint{1.832944in}{0.829288in}}{\pgfqpoint{1.839195in}{0.823037in}}%
\pgfpathcurveto{\pgfqpoint{1.845446in}{0.816786in}}{\pgfqpoint{1.853925in}{0.813274in}}{\pgfqpoint{1.862765in}{0.813274in}}%
\pgfpathlineto{\pgfqpoint{1.862765in}{0.813274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952482in}{0.813472in}}%
\pgfpathcurveto{\pgfqpoint{1.961323in}{0.813472in}}{\pgfqpoint{1.969802in}{0.816984in}}{\pgfqpoint{1.976053in}{0.823235in}}%
\pgfpathcurveto{\pgfqpoint{1.982304in}{0.829486in}}{\pgfqpoint{1.985816in}{0.837965in}}{\pgfqpoint{1.985816in}{0.846805in}}%
\pgfpathcurveto{\pgfqpoint{1.985816in}{0.855645in}}{\pgfqpoint{1.982304in}{0.864125in}}{\pgfqpoint{1.976053in}{0.870375in}}%
\pgfpathcurveto{\pgfqpoint{1.969802in}{0.876626in}}{\pgfqpoint{1.961323in}{0.880139in}}{\pgfqpoint{1.952482in}{0.880139in}}%
\pgfpathcurveto{\pgfqpoint{1.943642in}{0.880139in}}{\pgfqpoint{1.935163in}{0.876626in}}{\pgfqpoint{1.928912in}{0.870375in}}%
\pgfpathcurveto{\pgfqpoint{1.922661in}{0.864125in}}{\pgfqpoint{1.919149in}{0.855645in}}{\pgfqpoint{1.919149in}{0.846805in}}%
\pgfpathcurveto{\pgfqpoint{1.919149in}{0.837965in}}{\pgfqpoint{1.922661in}{0.829486in}}{\pgfqpoint{1.928912in}{0.823235in}}%
\pgfpathcurveto{\pgfqpoint{1.935163in}{0.816984in}}{\pgfqpoint{1.943642in}{0.813472in}}{\pgfqpoint{1.952482in}{0.813472in}}%
\pgfpathlineto{\pgfqpoint{1.952482in}{0.813472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876016in}{0.849861in}}%
\pgfpathcurveto{\pgfqpoint{1.884857in}{0.849861in}}{\pgfqpoint{1.893336in}{0.853373in}}{\pgfqpoint{1.899587in}{0.859624in}}%
\pgfpathcurveto{\pgfqpoint{1.905838in}{0.865875in}}{\pgfqpoint{1.909350in}{0.874354in}}{\pgfqpoint{1.909350in}{0.883194in}}%
\pgfpathcurveto{\pgfqpoint{1.909350in}{0.892035in}}{\pgfqpoint{1.905838in}{0.900514in}}{\pgfqpoint{1.899587in}{0.906765in}}%
\pgfpathcurveto{\pgfqpoint{1.893336in}{0.913016in}}{\pgfqpoint{1.884857in}{0.916528in}}{\pgfqpoint{1.876016in}{0.916528in}}%
\pgfpathcurveto{\pgfqpoint{1.867176in}{0.916528in}}{\pgfqpoint{1.858697in}{0.913016in}}{\pgfqpoint{1.852446in}{0.906765in}}%
\pgfpathcurveto{\pgfqpoint{1.846195in}{0.900514in}}{\pgfqpoint{1.842683in}{0.892035in}}{\pgfqpoint{1.842683in}{0.883194in}}%
\pgfpathcurveto{\pgfqpoint{1.842683in}{0.874354in}}{\pgfqpoint{1.846195in}{0.865875in}}{\pgfqpoint{1.852446in}{0.859624in}}%
\pgfpathcurveto{\pgfqpoint{1.858697in}{0.853373in}}{\pgfqpoint{1.867176in}{0.849861in}}{\pgfqpoint{1.876016in}{0.849861in}}%
\pgfpathlineto{\pgfqpoint{1.876016in}{0.849861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861600in}{0.819840in}}%
\pgfpathcurveto{\pgfqpoint{1.870440in}{0.819840in}}{\pgfqpoint{1.878919in}{0.823353in}}{\pgfqpoint{1.885170in}{0.829604in}}%
\pgfpathcurveto{\pgfqpoint{1.891421in}{0.835854in}}{\pgfqpoint{1.894933in}{0.844334in}}{\pgfqpoint{1.894933in}{0.853174in}}%
\pgfpathcurveto{\pgfqpoint{1.894933in}{0.862014in}}{\pgfqpoint{1.891421in}{0.870493in}}{\pgfqpoint{1.885170in}{0.876744in}}%
\pgfpathcurveto{\pgfqpoint{1.878919in}{0.882995in}}{\pgfqpoint{1.870440in}{0.886507in}}{\pgfqpoint{1.861600in}{0.886507in}}%
\pgfpathcurveto{\pgfqpoint{1.852760in}{0.886507in}}{\pgfqpoint{1.844281in}{0.882995in}}{\pgfqpoint{1.838030in}{0.876744in}}%
\pgfpathcurveto{\pgfqpoint{1.831779in}{0.870493in}}{\pgfqpoint{1.828266in}{0.862014in}}{\pgfqpoint{1.828266in}{0.853174in}}%
\pgfpathcurveto{\pgfqpoint{1.828266in}{0.844334in}}{\pgfqpoint{1.831779in}{0.835854in}}{\pgfqpoint{1.838030in}{0.829604in}}%
\pgfpathcurveto{\pgfqpoint{1.844281in}{0.823353in}}{\pgfqpoint{1.852760in}{0.819840in}}{\pgfqpoint{1.861600in}{0.819840in}}%
\pgfpathlineto{\pgfqpoint{1.861600in}{0.819840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883702in}{0.839909in}}%
\pgfpathcurveto{\pgfqpoint{1.892543in}{0.839909in}}{\pgfqpoint{1.901022in}{0.843422in}}{\pgfqpoint{1.907273in}{0.849673in}}%
\pgfpathcurveto{\pgfqpoint{1.913524in}{0.855923in}}{\pgfqpoint{1.917036in}{0.864403in}}{\pgfqpoint{1.917036in}{0.873243in}}%
\pgfpathcurveto{\pgfqpoint{1.917036in}{0.882083in}}{\pgfqpoint{1.913524in}{0.890562in}}{\pgfqpoint{1.907273in}{0.896813in}}%
\pgfpathcurveto{\pgfqpoint{1.901022in}{0.903064in}}{\pgfqpoint{1.892543in}{0.906576in}}{\pgfqpoint{1.883702in}{0.906576in}}%
\pgfpathcurveto{\pgfqpoint{1.874862in}{0.906576in}}{\pgfqpoint{1.866383in}{0.903064in}}{\pgfqpoint{1.860132in}{0.896813in}}%
\pgfpathcurveto{\pgfqpoint{1.853881in}{0.890562in}}{\pgfqpoint{1.850369in}{0.882083in}}{\pgfqpoint{1.850369in}{0.873243in}}%
\pgfpathcurveto{\pgfqpoint{1.850369in}{0.864403in}}{\pgfqpoint{1.853881in}{0.855923in}}{\pgfqpoint{1.860132in}{0.849673in}}%
\pgfpathcurveto{\pgfqpoint{1.866383in}{0.843422in}}{\pgfqpoint{1.874862in}{0.839909in}}{\pgfqpoint{1.883702in}{0.839909in}}%
\pgfpathlineto{\pgfqpoint{1.883702in}{0.839909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560573in}{0.867528in}}%
\pgfpathcurveto{\pgfqpoint{1.569414in}{0.867528in}}{\pgfqpoint{1.577893in}{0.871040in}}{\pgfqpoint{1.584144in}{0.877291in}}%
\pgfpathcurveto{\pgfqpoint{1.590395in}{0.883542in}}{\pgfqpoint{1.593907in}{0.892021in}}{\pgfqpoint{1.593907in}{0.900861in}}%
\pgfpathcurveto{\pgfqpoint{1.593907in}{0.909701in}}{\pgfqpoint{1.590395in}{0.918181in}}{\pgfqpoint{1.584144in}{0.924431in}}%
\pgfpathcurveto{\pgfqpoint{1.577893in}{0.930682in}}{\pgfqpoint{1.569414in}{0.934195in}}{\pgfqpoint{1.560573in}{0.934195in}}%
\pgfpathcurveto{\pgfqpoint{1.551733in}{0.934195in}}{\pgfqpoint{1.543254in}{0.930682in}}{\pgfqpoint{1.537003in}{0.924431in}}%
\pgfpathcurveto{\pgfqpoint{1.530752in}{0.918181in}}{\pgfqpoint{1.527240in}{0.909701in}}{\pgfqpoint{1.527240in}{0.900861in}}%
\pgfpathcurveto{\pgfqpoint{1.527240in}{0.892021in}}{\pgfqpoint{1.530752in}{0.883542in}}{\pgfqpoint{1.537003in}{0.877291in}}%
\pgfpathcurveto{\pgfqpoint{1.543254in}{0.871040in}}{\pgfqpoint{1.551733in}{0.867528in}}{\pgfqpoint{1.560573in}{0.867528in}}%
\pgfpathlineto{\pgfqpoint{1.560573in}{0.867528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909183in}{0.811550in}}%
\pgfpathcurveto{\pgfqpoint{1.918023in}{0.811550in}}{\pgfqpoint{1.926502in}{0.815062in}}{\pgfqpoint{1.932753in}{0.821313in}}%
\pgfpathcurveto{\pgfqpoint{1.939004in}{0.827564in}}{\pgfqpoint{1.942516in}{0.836043in}}{\pgfqpoint{1.942516in}{0.844883in}}%
\pgfpathcurveto{\pgfqpoint{1.942516in}{0.853723in}}{\pgfqpoint{1.939004in}{0.862202in}}{\pgfqpoint{1.932753in}{0.868453in}}%
\pgfpathcurveto{\pgfqpoint{1.926502in}{0.874704in}}{\pgfqpoint{1.918023in}{0.878216in}}{\pgfqpoint{1.909183in}{0.878216in}}%
\pgfpathcurveto{\pgfqpoint{1.900343in}{0.878216in}}{\pgfqpoint{1.891864in}{0.874704in}}{\pgfqpoint{1.885613in}{0.868453in}}%
\pgfpathcurveto{\pgfqpoint{1.879362in}{0.862202in}}{\pgfqpoint{1.875850in}{0.853723in}}{\pgfqpoint{1.875850in}{0.844883in}}%
\pgfpathcurveto{\pgfqpoint{1.875850in}{0.836043in}}{\pgfqpoint{1.879362in}{0.827564in}}{\pgfqpoint{1.885613in}{0.821313in}}%
\pgfpathcurveto{\pgfqpoint{1.891864in}{0.815062in}}{\pgfqpoint{1.900343in}{0.811550in}}{\pgfqpoint{1.909183in}{0.811550in}}%
\pgfpathlineto{\pgfqpoint{1.909183in}{0.811550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935961in}{0.803231in}}%
\pgfpathcurveto{\pgfqpoint{1.944801in}{0.803231in}}{\pgfqpoint{1.953280in}{0.806743in}}{\pgfqpoint{1.959531in}{0.812994in}}%
\pgfpathcurveto{\pgfqpoint{1.965782in}{0.819245in}}{\pgfqpoint{1.969294in}{0.827724in}}{\pgfqpoint{1.969294in}{0.836564in}}%
\pgfpathcurveto{\pgfqpoint{1.969294in}{0.845404in}}{\pgfqpoint{1.965782in}{0.853883in}}{\pgfqpoint{1.959531in}{0.860134in}}%
\pgfpathcurveto{\pgfqpoint{1.953280in}{0.866385in}}{\pgfqpoint{1.944801in}{0.869897in}}{\pgfqpoint{1.935961in}{0.869897in}}%
\pgfpathcurveto{\pgfqpoint{1.927121in}{0.869897in}}{\pgfqpoint{1.918641in}{0.866385in}}{\pgfqpoint{1.912391in}{0.860134in}}%
\pgfpathcurveto{\pgfqpoint{1.906140in}{0.853883in}}{\pgfqpoint{1.902627in}{0.845404in}}{\pgfqpoint{1.902627in}{0.836564in}}%
\pgfpathcurveto{\pgfqpoint{1.902627in}{0.827724in}}{\pgfqpoint{1.906140in}{0.819245in}}{\pgfqpoint{1.912391in}{0.812994in}}%
\pgfpathcurveto{\pgfqpoint{1.918641in}{0.806743in}}{\pgfqpoint{1.927121in}{0.803231in}}{\pgfqpoint{1.935961in}{0.803231in}}%
\pgfpathlineto{\pgfqpoint{1.935961in}{0.803231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869379in}{0.832070in}}%
\pgfpathcurveto{\pgfqpoint{1.878219in}{0.832070in}}{\pgfqpoint{1.886699in}{0.835583in}}{\pgfqpoint{1.892950in}{0.841834in}}%
\pgfpathcurveto{\pgfqpoint{1.899200in}{0.848084in}}{\pgfqpoint{1.902713in}{0.856564in}}{\pgfqpoint{1.902713in}{0.865404in}}%
\pgfpathcurveto{\pgfqpoint{1.902713in}{0.874244in}}{\pgfqpoint{1.899200in}{0.882723in}}{\pgfqpoint{1.892950in}{0.888974in}}%
\pgfpathcurveto{\pgfqpoint{1.886699in}{0.895225in}}{\pgfqpoint{1.878219in}{0.898737in}}{\pgfqpoint{1.869379in}{0.898737in}}%
\pgfpathcurveto{\pgfqpoint{1.860539in}{0.898737in}}{\pgfqpoint{1.852060in}{0.895225in}}{\pgfqpoint{1.845809in}{0.888974in}}%
\pgfpathcurveto{\pgfqpoint{1.839558in}{0.882723in}}{\pgfqpoint{1.836046in}{0.874244in}}{\pgfqpoint{1.836046in}{0.865404in}}%
\pgfpathcurveto{\pgfqpoint{1.836046in}{0.856564in}}{\pgfqpoint{1.839558in}{0.848084in}}{\pgfqpoint{1.845809in}{0.841834in}}%
\pgfpathcurveto{\pgfqpoint{1.852060in}{0.835583in}}{\pgfqpoint{1.860539in}{0.832070in}}{\pgfqpoint{1.869379in}{0.832070in}}%
\pgfpathlineto{\pgfqpoint{1.869379in}{0.832070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893514in}{0.834174in}}%
\pgfpathcurveto{\pgfqpoint{1.902354in}{0.834174in}}{\pgfqpoint{1.910833in}{0.837686in}}{\pgfqpoint{1.917084in}{0.843937in}}%
\pgfpathcurveto{\pgfqpoint{1.923335in}{0.850188in}}{\pgfqpoint{1.926847in}{0.858667in}}{\pgfqpoint{1.926847in}{0.867507in}}%
\pgfpathcurveto{\pgfqpoint{1.926847in}{0.876348in}}{\pgfqpoint{1.923335in}{0.884827in}}{\pgfqpoint{1.917084in}{0.891078in}}%
\pgfpathcurveto{\pgfqpoint{1.910833in}{0.897329in}}{\pgfqpoint{1.902354in}{0.900841in}}{\pgfqpoint{1.893514in}{0.900841in}}%
\pgfpathcurveto{\pgfqpoint{1.884674in}{0.900841in}}{\pgfqpoint{1.876195in}{0.897329in}}{\pgfqpoint{1.869944in}{0.891078in}}%
\pgfpathcurveto{\pgfqpoint{1.863693in}{0.884827in}}{\pgfqpoint{1.860181in}{0.876348in}}{\pgfqpoint{1.860181in}{0.867507in}}%
\pgfpathcurveto{\pgfqpoint{1.860181in}{0.858667in}}{\pgfqpoint{1.863693in}{0.850188in}}{\pgfqpoint{1.869944in}{0.843937in}}%
\pgfpathcurveto{\pgfqpoint{1.876195in}{0.837686in}}{\pgfqpoint{1.884674in}{0.834174in}}{\pgfqpoint{1.893514in}{0.834174in}}%
\pgfpathlineto{\pgfqpoint{1.893514in}{0.834174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922955in}{0.814982in}}%
\pgfpathcurveto{\pgfqpoint{1.931795in}{0.814982in}}{\pgfqpoint{1.940274in}{0.818494in}}{\pgfqpoint{1.946525in}{0.824745in}}%
\pgfpathcurveto{\pgfqpoint{1.952776in}{0.830996in}}{\pgfqpoint{1.956288in}{0.839475in}}{\pgfqpoint{1.956288in}{0.848315in}}%
\pgfpathcurveto{\pgfqpoint{1.956288in}{0.857155in}}{\pgfqpoint{1.952776in}{0.865634in}}{\pgfqpoint{1.946525in}{0.871885in}}%
\pgfpathcurveto{\pgfqpoint{1.940274in}{0.878136in}}{\pgfqpoint{1.931795in}{0.881648in}}{\pgfqpoint{1.922955in}{0.881648in}}%
\pgfpathcurveto{\pgfqpoint{1.914115in}{0.881648in}}{\pgfqpoint{1.905635in}{0.878136in}}{\pgfqpoint{1.899384in}{0.871885in}}%
\pgfpathcurveto{\pgfqpoint{1.893134in}{0.865634in}}{\pgfqpoint{1.889621in}{0.857155in}}{\pgfqpoint{1.889621in}{0.848315in}}%
\pgfpathcurveto{\pgfqpoint{1.889621in}{0.839475in}}{\pgfqpoint{1.893134in}{0.830996in}}{\pgfqpoint{1.899384in}{0.824745in}}%
\pgfpathcurveto{\pgfqpoint{1.905635in}{0.818494in}}{\pgfqpoint{1.914115in}{0.814982in}}{\pgfqpoint{1.922955in}{0.814982in}}%
\pgfpathlineto{\pgfqpoint{1.922955in}{0.814982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147905in}{0.987282in}}%
\pgfpathcurveto{\pgfqpoint{1.156745in}{0.987282in}}{\pgfqpoint{1.165225in}{0.990794in}}{\pgfqpoint{1.171475in}{0.997045in}}%
\pgfpathcurveto{\pgfqpoint{1.177726in}{1.003296in}}{\pgfqpoint{1.181239in}{1.011775in}}{\pgfqpoint{1.181239in}{1.020615in}}%
\pgfpathcurveto{\pgfqpoint{1.181239in}{1.029455in}}{\pgfqpoint{1.177726in}{1.037934in}}{\pgfqpoint{1.171475in}{1.044185in}}%
\pgfpathcurveto{\pgfqpoint{1.165225in}{1.050436in}}{\pgfqpoint{1.156745in}{1.053948in}}{\pgfqpoint{1.147905in}{1.053948in}}%
\pgfpathcurveto{\pgfqpoint{1.139065in}{1.053948in}}{\pgfqpoint{1.130586in}{1.050436in}}{\pgfqpoint{1.124335in}{1.044185in}}%
\pgfpathcurveto{\pgfqpoint{1.118084in}{1.037934in}}{\pgfqpoint{1.114572in}{1.029455in}}{\pgfqpoint{1.114572in}{1.020615in}}%
\pgfpathcurveto{\pgfqpoint{1.114572in}{1.011775in}}{\pgfqpoint{1.118084in}{1.003296in}}{\pgfqpoint{1.124335in}{0.997045in}}%
\pgfpathcurveto{\pgfqpoint{1.130586in}{0.990794in}}{\pgfqpoint{1.139065in}{0.987282in}}{\pgfqpoint{1.147905in}{0.987282in}}%
\pgfpathlineto{\pgfqpoint{1.147905in}{0.987282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471164in}{0.944168in}}%
\pgfpathcurveto{\pgfqpoint{1.480004in}{0.944168in}}{\pgfqpoint{1.488483in}{0.947680in}}{\pgfqpoint{1.494734in}{0.953931in}}%
\pgfpathcurveto{\pgfqpoint{1.500985in}{0.960182in}}{\pgfqpoint{1.504497in}{0.968661in}}{\pgfqpoint{1.504497in}{0.977501in}}%
\pgfpathcurveto{\pgfqpoint{1.504497in}{0.986341in}}{\pgfqpoint{1.500985in}{0.994820in}}{\pgfqpoint{1.494734in}{1.001071in}}%
\pgfpathcurveto{\pgfqpoint{1.488483in}{1.007322in}}{\pgfqpoint{1.480004in}{1.010834in}}{\pgfqpoint{1.471164in}{1.010834in}}%
\pgfpathcurveto{\pgfqpoint{1.462324in}{1.010834in}}{\pgfqpoint{1.453845in}{1.007322in}}{\pgfqpoint{1.447594in}{1.001071in}}%
\pgfpathcurveto{\pgfqpoint{1.441343in}{0.994820in}}{\pgfqpoint{1.437831in}{0.986341in}}{\pgfqpoint{1.437831in}{0.977501in}}%
\pgfpathcurveto{\pgfqpoint{1.437831in}{0.968661in}}{\pgfqpoint{1.441343in}{0.960182in}}{\pgfqpoint{1.447594in}{0.953931in}}%
\pgfpathcurveto{\pgfqpoint{1.453845in}{0.947680in}}{\pgfqpoint{1.462324in}{0.944168in}}{\pgfqpoint{1.471164in}{0.944168in}}%
\pgfpathlineto{\pgfqpoint{1.471164in}{0.944168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869888in}{0.825388in}}%
\pgfpathcurveto{\pgfqpoint{1.878728in}{0.825388in}}{\pgfqpoint{1.887207in}{0.828900in}}{\pgfqpoint{1.893458in}{0.835151in}}%
\pgfpathcurveto{\pgfqpoint{1.899709in}{0.841402in}}{\pgfqpoint{1.903221in}{0.849881in}}{\pgfqpoint{1.903221in}{0.858721in}}%
\pgfpathcurveto{\pgfqpoint{1.903221in}{0.867561in}}{\pgfqpoint{1.899709in}{0.876040in}}{\pgfqpoint{1.893458in}{0.882291in}}%
\pgfpathcurveto{\pgfqpoint{1.887207in}{0.888542in}}{\pgfqpoint{1.878728in}{0.892054in}}{\pgfqpoint{1.869888in}{0.892054in}}%
\pgfpathcurveto{\pgfqpoint{1.861048in}{0.892054in}}{\pgfqpoint{1.852569in}{0.888542in}}{\pgfqpoint{1.846318in}{0.882291in}}%
\pgfpathcurveto{\pgfqpoint{1.840067in}{0.876040in}}{\pgfqpoint{1.836555in}{0.867561in}}{\pgfqpoint{1.836555in}{0.858721in}}%
\pgfpathcurveto{\pgfqpoint{1.836555in}{0.849881in}}{\pgfqpoint{1.840067in}{0.841402in}}{\pgfqpoint{1.846318in}{0.835151in}}%
\pgfpathcurveto{\pgfqpoint{1.852569in}{0.828900in}}{\pgfqpoint{1.861048in}{0.825388in}}{\pgfqpoint{1.869888in}{0.825388in}}%
\pgfpathlineto{\pgfqpoint{1.869888in}{0.825388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715884in}{0.846741in}}%
\pgfpathcurveto{\pgfqpoint{1.724724in}{0.846741in}}{\pgfqpoint{1.733203in}{0.850253in}}{\pgfqpoint{1.739454in}{0.856504in}}%
\pgfpathcurveto{\pgfqpoint{1.745705in}{0.862755in}}{\pgfqpoint{1.749217in}{0.871234in}}{\pgfqpoint{1.749217in}{0.880074in}}%
\pgfpathcurveto{\pgfqpoint{1.749217in}{0.888915in}}{\pgfqpoint{1.745705in}{0.897394in}}{\pgfqpoint{1.739454in}{0.903645in}}%
\pgfpathcurveto{\pgfqpoint{1.733203in}{0.909896in}}{\pgfqpoint{1.724724in}{0.913408in}}{\pgfqpoint{1.715884in}{0.913408in}}%
\pgfpathcurveto{\pgfqpoint{1.707044in}{0.913408in}}{\pgfqpoint{1.698564in}{0.909896in}}{\pgfqpoint{1.692314in}{0.903645in}}%
\pgfpathcurveto{\pgfqpoint{1.686063in}{0.897394in}}{\pgfqpoint{1.682550in}{0.888915in}}{\pgfqpoint{1.682550in}{0.880074in}}%
\pgfpathcurveto{\pgfqpoint{1.682550in}{0.871234in}}{\pgfqpoint{1.686063in}{0.862755in}}{\pgfqpoint{1.692314in}{0.856504in}}%
\pgfpathcurveto{\pgfqpoint{1.698564in}{0.850253in}}{\pgfqpoint{1.707044in}{0.846741in}}{\pgfqpoint{1.715884in}{0.846741in}}%
\pgfpathlineto{\pgfqpoint{1.715884in}{0.846741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878355in}{0.864511in}}%
\pgfpathcurveto{\pgfqpoint{1.887195in}{0.864511in}}{\pgfqpoint{1.895674in}{0.868024in}}{\pgfqpoint{1.901925in}{0.874275in}}%
\pgfpathcurveto{\pgfqpoint{1.908176in}{0.880525in}}{\pgfqpoint{1.911688in}{0.889005in}}{\pgfqpoint{1.911688in}{0.897845in}}%
\pgfpathcurveto{\pgfqpoint{1.911688in}{0.906685in}}{\pgfqpoint{1.908176in}{0.915164in}}{\pgfqpoint{1.901925in}{0.921415in}}%
\pgfpathcurveto{\pgfqpoint{1.895674in}{0.927666in}}{\pgfqpoint{1.887195in}{0.931178in}}{\pgfqpoint{1.878355in}{0.931178in}}%
\pgfpathcurveto{\pgfqpoint{1.869515in}{0.931178in}}{\pgfqpoint{1.861035in}{0.927666in}}{\pgfqpoint{1.854784in}{0.921415in}}%
\pgfpathcurveto{\pgfqpoint{1.848534in}{0.915164in}}{\pgfqpoint{1.845021in}{0.906685in}}{\pgfqpoint{1.845021in}{0.897845in}}%
\pgfpathcurveto{\pgfqpoint{1.845021in}{0.889005in}}{\pgfqpoint{1.848534in}{0.880525in}}{\pgfqpoint{1.854784in}{0.874275in}}%
\pgfpathcurveto{\pgfqpoint{1.861035in}{0.868024in}}{\pgfqpoint{1.869515in}{0.864511in}}{\pgfqpoint{1.878355in}{0.864511in}}%
\pgfpathlineto{\pgfqpoint{1.878355in}{0.864511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761343in}{0.839824in}}%
\pgfpathcurveto{\pgfqpoint{1.770184in}{0.839824in}}{\pgfqpoint{1.778663in}{0.843336in}}{\pgfqpoint{1.784914in}{0.849587in}}%
\pgfpathcurveto{\pgfqpoint{1.791165in}{0.855838in}}{\pgfqpoint{1.794677in}{0.864317in}}{\pgfqpoint{1.794677in}{0.873157in}}%
\pgfpathcurveto{\pgfqpoint{1.794677in}{0.881997in}}{\pgfqpoint{1.791165in}{0.890476in}}{\pgfqpoint{1.784914in}{0.896727in}}%
\pgfpathcurveto{\pgfqpoint{1.778663in}{0.902978in}}{\pgfqpoint{1.770184in}{0.906490in}}{\pgfqpoint{1.761343in}{0.906490in}}%
\pgfpathcurveto{\pgfqpoint{1.752503in}{0.906490in}}{\pgfqpoint{1.744024in}{0.902978in}}{\pgfqpoint{1.737773in}{0.896727in}}%
\pgfpathcurveto{\pgfqpoint{1.731522in}{0.890476in}}{\pgfqpoint{1.728010in}{0.881997in}}{\pgfqpoint{1.728010in}{0.873157in}}%
\pgfpathcurveto{\pgfqpoint{1.728010in}{0.864317in}}{\pgfqpoint{1.731522in}{0.855838in}}{\pgfqpoint{1.737773in}{0.849587in}}%
\pgfpathcurveto{\pgfqpoint{1.744024in}{0.843336in}}{\pgfqpoint{1.752503in}{0.839824in}}{\pgfqpoint{1.761343in}{0.839824in}}%
\pgfpathlineto{\pgfqpoint{1.761343in}{0.839824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663606in}{0.896821in}}%
\pgfpathcurveto{\pgfqpoint{1.672446in}{0.896821in}}{\pgfqpoint{1.680925in}{0.900333in}}{\pgfqpoint{1.687176in}{0.906584in}}%
\pgfpathcurveto{\pgfqpoint{1.693427in}{0.912835in}}{\pgfqpoint{1.696939in}{0.921314in}}{\pgfqpoint{1.696939in}{0.930154in}}%
\pgfpathcurveto{\pgfqpoint{1.696939in}{0.938994in}}{\pgfqpoint{1.693427in}{0.947473in}}{\pgfqpoint{1.687176in}{0.953724in}}%
\pgfpathcurveto{\pgfqpoint{1.680925in}{0.959975in}}{\pgfqpoint{1.672446in}{0.963487in}}{\pgfqpoint{1.663606in}{0.963487in}}%
\pgfpathcurveto{\pgfqpoint{1.654766in}{0.963487in}}{\pgfqpoint{1.646287in}{0.959975in}}{\pgfqpoint{1.640036in}{0.953724in}}%
\pgfpathcurveto{\pgfqpoint{1.633785in}{0.947473in}}{\pgfqpoint{1.630273in}{0.938994in}}{\pgfqpoint{1.630273in}{0.930154in}}%
\pgfpathcurveto{\pgfqpoint{1.630273in}{0.921314in}}{\pgfqpoint{1.633785in}{0.912835in}}{\pgfqpoint{1.640036in}{0.906584in}}%
\pgfpathcurveto{\pgfqpoint{1.646287in}{0.900333in}}{\pgfqpoint{1.654766in}{0.896821in}}{\pgfqpoint{1.663606in}{0.896821in}}%
\pgfpathlineto{\pgfqpoint{1.663606in}{0.896821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832193in}{0.826966in}}%
\pgfpathcurveto{\pgfqpoint{1.841033in}{0.826966in}}{\pgfqpoint{1.849512in}{0.830478in}}{\pgfqpoint{1.855763in}{0.836729in}}%
\pgfpathcurveto{\pgfqpoint{1.862014in}{0.842980in}}{\pgfqpoint{1.865526in}{0.851459in}}{\pgfqpoint{1.865526in}{0.860299in}}%
\pgfpathcurveto{\pgfqpoint{1.865526in}{0.869140in}}{\pgfqpoint{1.862014in}{0.877619in}}{\pgfqpoint{1.855763in}{0.883870in}}%
\pgfpathcurveto{\pgfqpoint{1.849512in}{0.890121in}}{\pgfqpoint{1.841033in}{0.893633in}}{\pgfqpoint{1.832193in}{0.893633in}}%
\pgfpathcurveto{\pgfqpoint{1.823353in}{0.893633in}}{\pgfqpoint{1.814873in}{0.890121in}}{\pgfqpoint{1.808623in}{0.883870in}}%
\pgfpathcurveto{\pgfqpoint{1.802372in}{0.877619in}}{\pgfqpoint{1.798859in}{0.869140in}}{\pgfqpoint{1.798859in}{0.860299in}}%
\pgfpathcurveto{\pgfqpoint{1.798859in}{0.851459in}}{\pgfqpoint{1.802372in}{0.842980in}}{\pgfqpoint{1.808623in}{0.836729in}}%
\pgfpathcurveto{\pgfqpoint{1.814873in}{0.830478in}}{\pgfqpoint{1.823353in}{0.826966in}}{\pgfqpoint{1.832193in}{0.826966in}}%
\pgfpathlineto{\pgfqpoint{1.832193in}{0.826966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921147in}{0.788987in}}%
\pgfpathcurveto{\pgfqpoint{1.929987in}{0.788987in}}{\pgfqpoint{1.938466in}{0.792499in}}{\pgfqpoint{1.944717in}{0.798750in}}%
\pgfpathcurveto{\pgfqpoint{1.950968in}{0.805001in}}{\pgfqpoint{1.954480in}{0.813480in}}{\pgfqpoint{1.954480in}{0.822320in}}%
\pgfpathcurveto{\pgfqpoint{1.954480in}{0.831160in}}{\pgfqpoint{1.950968in}{0.839640in}}{\pgfqpoint{1.944717in}{0.845891in}}%
\pgfpathcurveto{\pgfqpoint{1.938466in}{0.852142in}}{\pgfqpoint{1.929987in}{0.855654in}}{\pgfqpoint{1.921147in}{0.855654in}}%
\pgfpathcurveto{\pgfqpoint{1.912307in}{0.855654in}}{\pgfqpoint{1.903828in}{0.852142in}}{\pgfqpoint{1.897577in}{0.845891in}}%
\pgfpathcurveto{\pgfqpoint{1.891326in}{0.839640in}}{\pgfqpoint{1.887814in}{0.831160in}}{\pgfqpoint{1.887814in}{0.822320in}}%
\pgfpathcurveto{\pgfqpoint{1.887814in}{0.813480in}}{\pgfqpoint{1.891326in}{0.805001in}}{\pgfqpoint{1.897577in}{0.798750in}}%
\pgfpathcurveto{\pgfqpoint{1.903828in}{0.792499in}}{\pgfqpoint{1.912307in}{0.788987in}}{\pgfqpoint{1.921147in}{0.788987in}}%
\pgfpathlineto{\pgfqpoint{1.921147in}{0.788987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591311in}{0.894078in}}%
\pgfpathcurveto{\pgfqpoint{1.600151in}{0.894078in}}{\pgfqpoint{1.608630in}{0.897590in}}{\pgfqpoint{1.614881in}{0.903841in}}%
\pgfpathcurveto{\pgfqpoint{1.621132in}{0.910092in}}{\pgfqpoint{1.624644in}{0.918571in}}{\pgfqpoint{1.624644in}{0.927411in}}%
\pgfpathcurveto{\pgfqpoint{1.624644in}{0.936251in}}{\pgfqpoint{1.621132in}{0.944731in}}{\pgfqpoint{1.614881in}{0.950982in}}%
\pgfpathcurveto{\pgfqpoint{1.608630in}{0.957233in}}{\pgfqpoint{1.600151in}{0.960745in}}{\pgfqpoint{1.591311in}{0.960745in}}%
\pgfpathcurveto{\pgfqpoint{1.582471in}{0.960745in}}{\pgfqpoint{1.573991in}{0.957233in}}{\pgfqpoint{1.567740in}{0.950982in}}%
\pgfpathcurveto{\pgfqpoint{1.561490in}{0.944731in}}{\pgfqpoint{1.557977in}{0.936251in}}{\pgfqpoint{1.557977in}{0.927411in}}%
\pgfpathcurveto{\pgfqpoint{1.557977in}{0.918571in}}{\pgfqpoint{1.561490in}{0.910092in}}{\pgfqpoint{1.567740in}{0.903841in}}%
\pgfpathcurveto{\pgfqpoint{1.573991in}{0.897590in}}{\pgfqpoint{1.582471in}{0.894078in}}{\pgfqpoint{1.591311in}{0.894078in}}%
\pgfpathlineto{\pgfqpoint{1.591311in}{0.894078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966023in}{0.805932in}}%
\pgfpathcurveto{\pgfqpoint{1.974863in}{0.805932in}}{\pgfqpoint{1.983342in}{0.809444in}}{\pgfqpoint{1.989593in}{0.815695in}}%
\pgfpathcurveto{\pgfqpoint{1.995844in}{0.821946in}}{\pgfqpoint{1.999356in}{0.830425in}}{\pgfqpoint{1.999356in}{0.839265in}}%
\pgfpathcurveto{\pgfqpoint{1.999356in}{0.848105in}}{\pgfqpoint{1.995844in}{0.856584in}}{\pgfqpoint{1.989593in}{0.862835in}}%
\pgfpathcurveto{\pgfqpoint{1.983342in}{0.869086in}}{\pgfqpoint{1.974863in}{0.872598in}}{\pgfqpoint{1.966023in}{0.872598in}}%
\pgfpathcurveto{\pgfqpoint{1.957183in}{0.872598in}}{\pgfqpoint{1.948704in}{0.869086in}}{\pgfqpoint{1.942453in}{0.862835in}}%
\pgfpathcurveto{\pgfqpoint{1.936202in}{0.856584in}}{\pgfqpoint{1.932690in}{0.848105in}}{\pgfqpoint{1.932690in}{0.839265in}}%
\pgfpathcurveto{\pgfqpoint{1.932690in}{0.830425in}}{\pgfqpoint{1.936202in}{0.821946in}}{\pgfqpoint{1.942453in}{0.815695in}}%
\pgfpathcurveto{\pgfqpoint{1.948704in}{0.809444in}}{\pgfqpoint{1.957183in}{0.805932in}}{\pgfqpoint{1.966023in}{0.805932in}}%
\pgfpathlineto{\pgfqpoint{1.966023in}{0.805932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944679in}{0.795715in}}%
\pgfpathcurveto{\pgfqpoint{1.953519in}{0.795715in}}{\pgfqpoint{1.961998in}{0.799227in}}{\pgfqpoint{1.968249in}{0.805478in}}%
\pgfpathcurveto{\pgfqpoint{1.974500in}{0.811729in}}{\pgfqpoint{1.978012in}{0.820208in}}{\pgfqpoint{1.978012in}{0.829048in}}%
\pgfpathcurveto{\pgfqpoint{1.978012in}{0.837888in}}{\pgfqpoint{1.974500in}{0.846368in}}{\pgfqpoint{1.968249in}{0.852619in}}%
\pgfpathcurveto{\pgfqpoint{1.961998in}{0.858869in}}{\pgfqpoint{1.953519in}{0.862382in}}{\pgfqpoint{1.944679in}{0.862382in}}%
\pgfpathcurveto{\pgfqpoint{1.935839in}{0.862382in}}{\pgfqpoint{1.927359in}{0.858869in}}{\pgfqpoint{1.921109in}{0.852619in}}%
\pgfpathcurveto{\pgfqpoint{1.914858in}{0.846368in}}{\pgfqpoint{1.911345in}{0.837888in}}{\pgfqpoint{1.911345in}{0.829048in}}%
\pgfpathcurveto{\pgfqpoint{1.911345in}{0.820208in}}{\pgfqpoint{1.914858in}{0.811729in}}{\pgfqpoint{1.921109in}{0.805478in}}%
\pgfpathcurveto{\pgfqpoint{1.927359in}{0.799227in}}{\pgfqpoint{1.935839in}{0.795715in}}{\pgfqpoint{1.944679in}{0.795715in}}%
\pgfpathlineto{\pgfqpoint{1.944679in}{0.795715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969014in}{0.777141in}}%
\pgfpathcurveto{\pgfqpoint{1.977854in}{0.777141in}}{\pgfqpoint{1.986333in}{0.780653in}}{\pgfqpoint{1.992584in}{0.786904in}}%
\pgfpathcurveto{\pgfqpoint{1.998835in}{0.793155in}}{\pgfqpoint{2.002347in}{0.801634in}}{\pgfqpoint{2.002347in}{0.810475in}}%
\pgfpathcurveto{\pgfqpoint{2.002347in}{0.819315in}}{\pgfqpoint{1.998835in}{0.827794in}}{\pgfqpoint{1.992584in}{0.834045in}}%
\pgfpathcurveto{\pgfqpoint{1.986333in}{0.840296in}}{\pgfqpoint{1.977854in}{0.843808in}}{\pgfqpoint{1.969014in}{0.843808in}}%
\pgfpathcurveto{\pgfqpoint{1.960174in}{0.843808in}}{\pgfqpoint{1.951695in}{0.840296in}}{\pgfqpoint{1.945444in}{0.834045in}}%
\pgfpathcurveto{\pgfqpoint{1.939193in}{0.827794in}}{\pgfqpoint{1.935681in}{0.819315in}}{\pgfqpoint{1.935681in}{0.810475in}}%
\pgfpathcurveto{\pgfqpoint{1.935681in}{0.801634in}}{\pgfqpoint{1.939193in}{0.793155in}}{\pgfqpoint{1.945444in}{0.786904in}}%
\pgfpathcurveto{\pgfqpoint{1.951695in}{0.780653in}}{\pgfqpoint{1.960174in}{0.777141in}}{\pgfqpoint{1.969014in}{0.777141in}}%
\pgfpathlineto{\pgfqpoint{1.969014in}{0.777141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929708in}{0.798678in}}%
\pgfpathcurveto{\pgfqpoint{1.938548in}{0.798678in}}{\pgfqpoint{1.947027in}{0.802191in}}{\pgfqpoint{1.953278in}{0.808442in}}%
\pgfpathcurveto{\pgfqpoint{1.959529in}{0.814692in}}{\pgfqpoint{1.963041in}{0.823172in}}{\pgfqpoint{1.963041in}{0.832012in}}%
\pgfpathcurveto{\pgfqpoint{1.963041in}{0.840852in}}{\pgfqpoint{1.959529in}{0.849331in}}{\pgfqpoint{1.953278in}{0.855582in}}%
\pgfpathcurveto{\pgfqpoint{1.947027in}{0.861833in}}{\pgfqpoint{1.938548in}{0.865345in}}{\pgfqpoint{1.929708in}{0.865345in}}%
\pgfpathcurveto{\pgfqpoint{1.920867in}{0.865345in}}{\pgfqpoint{1.912388in}{0.861833in}}{\pgfqpoint{1.906137in}{0.855582in}}%
\pgfpathcurveto{\pgfqpoint{1.899886in}{0.849331in}}{\pgfqpoint{1.896374in}{0.840852in}}{\pgfqpoint{1.896374in}{0.832012in}}%
\pgfpathcurveto{\pgfqpoint{1.896374in}{0.823172in}}{\pgfqpoint{1.899886in}{0.814692in}}{\pgfqpoint{1.906137in}{0.808442in}}%
\pgfpathcurveto{\pgfqpoint{1.912388in}{0.802191in}}{\pgfqpoint{1.920867in}{0.798678in}}{\pgfqpoint{1.929708in}{0.798678in}}%
\pgfpathlineto{\pgfqpoint{1.929708in}{0.798678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947939in}{0.783149in}}%
\pgfpathcurveto{\pgfqpoint{1.956779in}{0.783149in}}{\pgfqpoint{1.965258in}{0.786661in}}{\pgfqpoint{1.971509in}{0.792912in}}%
\pgfpathcurveto{\pgfqpoint{1.977760in}{0.799163in}}{\pgfqpoint{1.981272in}{0.807642in}}{\pgfqpoint{1.981272in}{0.816483in}}%
\pgfpathcurveto{\pgfqpoint{1.981272in}{0.825323in}}{\pgfqpoint{1.977760in}{0.833802in}}{\pgfqpoint{1.971509in}{0.840053in}}%
\pgfpathcurveto{\pgfqpoint{1.965258in}{0.846304in}}{\pgfqpoint{1.956779in}{0.849816in}}{\pgfqpoint{1.947939in}{0.849816in}}%
\pgfpathcurveto{\pgfqpoint{1.939099in}{0.849816in}}{\pgfqpoint{1.930619in}{0.846304in}}{\pgfqpoint{1.924368in}{0.840053in}}%
\pgfpathcurveto{\pgfqpoint{1.918118in}{0.833802in}}{\pgfqpoint{1.914605in}{0.825323in}}{\pgfqpoint{1.914605in}{0.816483in}}%
\pgfpathcurveto{\pgfqpoint{1.914605in}{0.807642in}}{\pgfqpoint{1.918118in}{0.799163in}}{\pgfqpoint{1.924368in}{0.792912in}}%
\pgfpathcurveto{\pgfqpoint{1.930619in}{0.786661in}}{\pgfqpoint{1.939099in}{0.783149in}}{\pgfqpoint{1.947939in}{0.783149in}}%
\pgfpathlineto{\pgfqpoint{1.947939in}{0.783149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978616in}{0.777701in}}%
\pgfpathcurveto{\pgfqpoint{1.987456in}{0.777701in}}{\pgfqpoint{1.995935in}{0.781213in}}{\pgfqpoint{2.002186in}{0.787464in}}%
\pgfpathcurveto{\pgfqpoint{2.008437in}{0.793715in}}{\pgfqpoint{2.011949in}{0.802195in}}{\pgfqpoint{2.011949in}{0.811035in}}%
\pgfpathcurveto{\pgfqpoint{2.011949in}{0.819875in}}{\pgfqpoint{2.008437in}{0.828354in}}{\pgfqpoint{2.002186in}{0.834605in}}%
\pgfpathcurveto{\pgfqpoint{1.995935in}{0.840856in}}{\pgfqpoint{1.987456in}{0.844368in}}{\pgfqpoint{1.978616in}{0.844368in}}%
\pgfpathcurveto{\pgfqpoint{1.969776in}{0.844368in}}{\pgfqpoint{1.961296in}{0.840856in}}{\pgfqpoint{1.955045in}{0.834605in}}%
\pgfpathcurveto{\pgfqpoint{1.948795in}{0.828354in}}{\pgfqpoint{1.945282in}{0.819875in}}{\pgfqpoint{1.945282in}{0.811035in}}%
\pgfpathcurveto{\pgfqpoint{1.945282in}{0.802195in}}{\pgfqpoint{1.948795in}{0.793715in}}{\pgfqpoint{1.955045in}{0.787464in}}%
\pgfpathcurveto{\pgfqpoint{1.961296in}{0.781213in}}{\pgfqpoint{1.969776in}{0.777701in}}{\pgfqpoint{1.978616in}{0.777701in}}%
\pgfpathlineto{\pgfqpoint{1.978616in}{0.777701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965499in}{0.814422in}}%
\pgfpathcurveto{\pgfqpoint{1.974339in}{0.814422in}}{\pgfqpoint{1.982818in}{0.817934in}}{\pgfqpoint{1.989069in}{0.824185in}}%
\pgfpathcurveto{\pgfqpoint{1.995320in}{0.830436in}}{\pgfqpoint{1.998832in}{0.838915in}}{\pgfqpoint{1.998832in}{0.847755in}}%
\pgfpathcurveto{\pgfqpoint{1.998832in}{0.856595in}}{\pgfqpoint{1.995320in}{0.865074in}}{\pgfqpoint{1.989069in}{0.871325in}}%
\pgfpathcurveto{\pgfqpoint{1.982818in}{0.877576in}}{\pgfqpoint{1.974339in}{0.881088in}}{\pgfqpoint{1.965499in}{0.881088in}}%
\pgfpathcurveto{\pgfqpoint{1.956658in}{0.881088in}}{\pgfqpoint{1.948179in}{0.877576in}}{\pgfqpoint{1.941928in}{0.871325in}}%
\pgfpathcurveto{\pgfqpoint{1.935677in}{0.865074in}}{\pgfqpoint{1.932165in}{0.856595in}}{\pgfqpoint{1.932165in}{0.847755in}}%
\pgfpathcurveto{\pgfqpoint{1.932165in}{0.838915in}}{\pgfqpoint{1.935677in}{0.830436in}}{\pgfqpoint{1.941928in}{0.824185in}}%
\pgfpathcurveto{\pgfqpoint{1.948179in}{0.817934in}}{\pgfqpoint{1.956658in}{0.814422in}}{\pgfqpoint{1.965499in}{0.814422in}}%
\pgfpathlineto{\pgfqpoint{1.965499in}{0.814422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233235in}{0.959454in}}%
\pgfpathcurveto{\pgfqpoint{1.242075in}{0.959454in}}{\pgfqpoint{1.250554in}{0.962966in}}{\pgfqpoint{1.256805in}{0.969217in}}%
\pgfpathcurveto{\pgfqpoint{1.263056in}{0.975468in}}{\pgfqpoint{1.266568in}{0.983947in}}{\pgfqpoint{1.266568in}{0.992787in}}%
\pgfpathcurveto{\pgfqpoint{1.266568in}{1.001627in}}{\pgfqpoint{1.263056in}{1.010106in}}{\pgfqpoint{1.256805in}{1.016357in}}%
\pgfpathcurveto{\pgfqpoint{1.250554in}{1.022608in}}{\pgfqpoint{1.242075in}{1.026120in}}{\pgfqpoint{1.233235in}{1.026120in}}%
\pgfpathcurveto{\pgfqpoint{1.224395in}{1.026120in}}{\pgfqpoint{1.215916in}{1.022608in}}{\pgfqpoint{1.209665in}{1.016357in}}%
\pgfpathcurveto{\pgfqpoint{1.203414in}{1.010106in}}{\pgfqpoint{1.199902in}{1.001627in}}{\pgfqpoint{1.199902in}{0.992787in}}%
\pgfpathcurveto{\pgfqpoint{1.199902in}{0.983947in}}{\pgfqpoint{1.203414in}{0.975468in}}{\pgfqpoint{1.209665in}{0.969217in}}%
\pgfpathcurveto{\pgfqpoint{1.215916in}{0.962966in}}{\pgfqpoint{1.224395in}{0.959454in}}{\pgfqpoint{1.233235in}{0.959454in}}%
\pgfpathlineto{\pgfqpoint{1.233235in}{0.959454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952188in}{0.795695in}}%
\pgfpathcurveto{\pgfqpoint{1.961028in}{0.795695in}}{\pgfqpoint{1.969507in}{0.799207in}}{\pgfqpoint{1.975758in}{0.805458in}}%
\pgfpathcurveto{\pgfqpoint{1.982009in}{0.811709in}}{\pgfqpoint{1.985521in}{0.820188in}}{\pgfqpoint{1.985521in}{0.829028in}}%
\pgfpathcurveto{\pgfqpoint{1.985521in}{0.837868in}}{\pgfqpoint{1.982009in}{0.846347in}}{\pgfqpoint{1.975758in}{0.852598in}}%
\pgfpathcurveto{\pgfqpoint{1.969507in}{0.858849in}}{\pgfqpoint{1.961028in}{0.862361in}}{\pgfqpoint{1.952188in}{0.862361in}}%
\pgfpathcurveto{\pgfqpoint{1.943347in}{0.862361in}}{\pgfqpoint{1.934868in}{0.858849in}}{\pgfqpoint{1.928617in}{0.852598in}}%
\pgfpathcurveto{\pgfqpoint{1.922366in}{0.846347in}}{\pgfqpoint{1.918854in}{0.837868in}}{\pgfqpoint{1.918854in}{0.829028in}}%
\pgfpathcurveto{\pgfqpoint{1.918854in}{0.820188in}}{\pgfqpoint{1.922366in}{0.811709in}}{\pgfqpoint{1.928617in}{0.805458in}}%
\pgfpathcurveto{\pgfqpoint{1.934868in}{0.799207in}}{\pgfqpoint{1.943347in}{0.795695in}}{\pgfqpoint{1.952188in}{0.795695in}}%
\pgfpathlineto{\pgfqpoint{1.952188in}{0.795695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963676in}{0.794175in}}%
\pgfpathcurveto{\pgfqpoint{1.972516in}{0.794175in}}{\pgfqpoint{1.980996in}{0.797687in}}{\pgfqpoint{1.987246in}{0.803938in}}%
\pgfpathcurveto{\pgfqpoint{1.993497in}{0.810189in}}{\pgfqpoint{1.997010in}{0.818668in}}{\pgfqpoint{1.997010in}{0.827508in}}%
\pgfpathcurveto{\pgfqpoint{1.997010in}{0.836348in}}{\pgfqpoint{1.993497in}{0.844827in}}{\pgfqpoint{1.987246in}{0.851078in}}%
\pgfpathcurveto{\pgfqpoint{1.980996in}{0.857329in}}{\pgfqpoint{1.972516in}{0.860841in}}{\pgfqpoint{1.963676in}{0.860841in}}%
\pgfpathcurveto{\pgfqpoint{1.954836in}{0.860841in}}{\pgfqpoint{1.946357in}{0.857329in}}{\pgfqpoint{1.940106in}{0.851078in}}%
\pgfpathcurveto{\pgfqpoint{1.933855in}{0.844827in}}{\pgfqpoint{1.930343in}{0.836348in}}{\pgfqpoint{1.930343in}{0.827508in}}%
\pgfpathcurveto{\pgfqpoint{1.930343in}{0.818668in}}{\pgfqpoint{1.933855in}{0.810189in}}{\pgfqpoint{1.940106in}{0.803938in}}%
\pgfpathcurveto{\pgfqpoint{1.946357in}{0.797687in}}{\pgfqpoint{1.954836in}{0.794175in}}{\pgfqpoint{1.963676in}{0.794175in}}%
\pgfpathlineto{\pgfqpoint{1.963676in}{0.794175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925181in}{0.826919in}}%
\pgfpathcurveto{\pgfqpoint{1.934021in}{0.826919in}}{\pgfqpoint{1.942500in}{0.830431in}}{\pgfqpoint{1.948751in}{0.836682in}}%
\pgfpathcurveto{\pgfqpoint{1.955002in}{0.842933in}}{\pgfqpoint{1.958514in}{0.851412in}}{\pgfqpoint{1.958514in}{0.860252in}}%
\pgfpathcurveto{\pgfqpoint{1.958514in}{0.869092in}}{\pgfqpoint{1.955002in}{0.877572in}}{\pgfqpoint{1.948751in}{0.883822in}}%
\pgfpathcurveto{\pgfqpoint{1.942500in}{0.890073in}}{\pgfqpoint{1.934021in}{0.893586in}}{\pgfqpoint{1.925181in}{0.893586in}}%
\pgfpathcurveto{\pgfqpoint{1.916341in}{0.893586in}}{\pgfqpoint{1.907862in}{0.890073in}}{\pgfqpoint{1.901611in}{0.883822in}}%
\pgfpathcurveto{\pgfqpoint{1.895360in}{0.877572in}}{\pgfqpoint{1.891848in}{0.869092in}}{\pgfqpoint{1.891848in}{0.860252in}}%
\pgfpathcurveto{\pgfqpoint{1.891848in}{0.851412in}}{\pgfqpoint{1.895360in}{0.842933in}}{\pgfqpoint{1.901611in}{0.836682in}}%
\pgfpathcurveto{\pgfqpoint{1.907862in}{0.830431in}}{\pgfqpoint{1.916341in}{0.826919in}}{\pgfqpoint{1.925181in}{0.826919in}}%
\pgfpathlineto{\pgfqpoint{1.925181in}{0.826919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832760in}{0.819655in}}%
\pgfpathcurveto{\pgfqpoint{1.841600in}{0.819655in}}{\pgfqpoint{1.850079in}{0.823167in}}{\pgfqpoint{1.856330in}{0.829418in}}%
\pgfpathcurveto{\pgfqpoint{1.862581in}{0.835669in}}{\pgfqpoint{1.866093in}{0.844148in}}{\pgfqpoint{1.866093in}{0.852988in}}%
\pgfpathcurveto{\pgfqpoint{1.866093in}{0.861828in}}{\pgfqpoint{1.862581in}{0.870307in}}{\pgfqpoint{1.856330in}{0.876558in}}%
\pgfpathcurveto{\pgfqpoint{1.850079in}{0.882809in}}{\pgfqpoint{1.841600in}{0.886321in}}{\pgfqpoint{1.832760in}{0.886321in}}%
\pgfpathcurveto{\pgfqpoint{1.823920in}{0.886321in}}{\pgfqpoint{1.815441in}{0.882809in}}{\pgfqpoint{1.809190in}{0.876558in}}%
\pgfpathcurveto{\pgfqpoint{1.802939in}{0.870307in}}{\pgfqpoint{1.799427in}{0.861828in}}{\pgfqpoint{1.799427in}{0.852988in}}%
\pgfpathcurveto{\pgfqpoint{1.799427in}{0.844148in}}{\pgfqpoint{1.802939in}{0.835669in}}{\pgfqpoint{1.809190in}{0.829418in}}%
\pgfpathcurveto{\pgfqpoint{1.815441in}{0.823167in}}{\pgfqpoint{1.823920in}{0.819655in}}{\pgfqpoint{1.832760in}{0.819655in}}%
\pgfpathlineto{\pgfqpoint{1.832760in}{0.819655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067668in}{0.774988in}}%
\pgfpathcurveto{\pgfqpoint{2.076508in}{0.774988in}}{\pgfqpoint{2.084987in}{0.778500in}}{\pgfqpoint{2.091238in}{0.784751in}}%
\pgfpathcurveto{\pgfqpoint{2.097489in}{0.791002in}}{\pgfqpoint{2.101001in}{0.799481in}}{\pgfqpoint{2.101001in}{0.808321in}}%
\pgfpathcurveto{\pgfqpoint{2.101001in}{0.817161in}}{\pgfqpoint{2.097489in}{0.825641in}}{\pgfqpoint{2.091238in}{0.831892in}}%
\pgfpathcurveto{\pgfqpoint{2.084987in}{0.838142in}}{\pgfqpoint{2.076508in}{0.841655in}}{\pgfqpoint{2.067668in}{0.841655in}}%
\pgfpathcurveto{\pgfqpoint{2.058828in}{0.841655in}}{\pgfqpoint{2.050348in}{0.838142in}}{\pgfqpoint{2.044097in}{0.831892in}}%
\pgfpathcurveto{\pgfqpoint{2.037847in}{0.825641in}}{\pgfqpoint{2.034334in}{0.817161in}}{\pgfqpoint{2.034334in}{0.808321in}}%
\pgfpathcurveto{\pgfqpoint{2.034334in}{0.799481in}}{\pgfqpoint{2.037847in}{0.791002in}}{\pgfqpoint{2.044097in}{0.784751in}}%
\pgfpathcurveto{\pgfqpoint{2.050348in}{0.778500in}}{\pgfqpoint{2.058828in}{0.774988in}}{\pgfqpoint{2.067668in}{0.774988in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{0.774988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996514in}{0.788515in}}%
\pgfpathcurveto{\pgfqpoint{2.005354in}{0.788515in}}{\pgfqpoint{2.013834in}{0.792027in}}{\pgfqpoint{2.020085in}{0.798278in}}%
\pgfpathcurveto{\pgfqpoint{2.026335in}{0.804529in}}{\pgfqpoint{2.029848in}{0.813008in}}{\pgfqpoint{2.029848in}{0.821848in}}%
\pgfpathcurveto{\pgfqpoint{2.029848in}{0.830688in}}{\pgfqpoint{2.026335in}{0.839168in}}{\pgfqpoint{2.020085in}{0.845418in}}%
\pgfpathcurveto{\pgfqpoint{2.013834in}{0.851669in}}{\pgfqpoint{2.005354in}{0.855182in}}{\pgfqpoint{1.996514in}{0.855182in}}%
\pgfpathcurveto{\pgfqpoint{1.987674in}{0.855182in}}{\pgfqpoint{1.979195in}{0.851669in}}{\pgfqpoint{1.972944in}{0.845418in}}%
\pgfpathcurveto{\pgfqpoint{1.966693in}{0.839168in}}{\pgfqpoint{1.963181in}{0.830688in}}{\pgfqpoint{1.963181in}{0.821848in}}%
\pgfpathcurveto{\pgfqpoint{1.963181in}{0.813008in}}{\pgfqpoint{1.966693in}{0.804529in}}{\pgfqpoint{1.972944in}{0.798278in}}%
\pgfpathcurveto{\pgfqpoint{1.979195in}{0.792027in}}{\pgfqpoint{1.987674in}{0.788515in}}{\pgfqpoint{1.996514in}{0.788515in}}%
\pgfpathlineto{\pgfqpoint{1.996514in}{0.788515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926847in}{0.808155in}}%
\pgfpathcurveto{\pgfqpoint{1.935687in}{0.808155in}}{\pgfqpoint{1.944166in}{0.811667in}}{\pgfqpoint{1.950417in}{0.817918in}}%
\pgfpathcurveto{\pgfqpoint{1.956668in}{0.824169in}}{\pgfqpoint{1.960180in}{0.832648in}}{\pgfqpoint{1.960180in}{0.841488in}}%
\pgfpathcurveto{\pgfqpoint{1.960180in}{0.850328in}}{\pgfqpoint{1.956668in}{0.858807in}}{\pgfqpoint{1.950417in}{0.865058in}}%
\pgfpathcurveto{\pgfqpoint{1.944166in}{0.871309in}}{\pgfqpoint{1.935687in}{0.874821in}}{\pgfqpoint{1.926847in}{0.874821in}}%
\pgfpathcurveto{\pgfqpoint{1.918007in}{0.874821in}}{\pgfqpoint{1.909528in}{0.871309in}}{\pgfqpoint{1.903277in}{0.865058in}}%
\pgfpathcurveto{\pgfqpoint{1.897026in}{0.858807in}}{\pgfqpoint{1.893514in}{0.850328in}}{\pgfqpoint{1.893514in}{0.841488in}}%
\pgfpathcurveto{\pgfqpoint{1.893514in}{0.832648in}}{\pgfqpoint{1.897026in}{0.824169in}}{\pgfqpoint{1.903277in}{0.817918in}}%
\pgfpathcurveto{\pgfqpoint{1.909528in}{0.811667in}}{\pgfqpoint{1.918007in}{0.808155in}}{\pgfqpoint{1.926847in}{0.808155in}}%
\pgfpathlineto{\pgfqpoint{1.926847in}{0.808155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962060in}{0.781015in}}%
\pgfpathcurveto{\pgfqpoint{1.970900in}{0.781015in}}{\pgfqpoint{1.979380in}{0.784527in}}{\pgfqpoint{1.985631in}{0.790778in}}%
\pgfpathcurveto{\pgfqpoint{1.991881in}{0.797029in}}{\pgfqpoint{1.995394in}{0.805508in}}{\pgfqpoint{1.995394in}{0.814348in}}%
\pgfpathcurveto{\pgfqpoint{1.995394in}{0.823189in}}{\pgfqpoint{1.991881in}{0.831668in}}{\pgfqpoint{1.985631in}{0.837919in}}%
\pgfpathcurveto{\pgfqpoint{1.979380in}{0.844170in}}{\pgfqpoint{1.970900in}{0.847682in}}{\pgfqpoint{1.962060in}{0.847682in}}%
\pgfpathcurveto{\pgfqpoint{1.953220in}{0.847682in}}{\pgfqpoint{1.944741in}{0.844170in}}{\pgfqpoint{1.938490in}{0.837919in}}%
\pgfpathcurveto{\pgfqpoint{1.932239in}{0.831668in}}{\pgfqpoint{1.928727in}{0.823189in}}{\pgfqpoint{1.928727in}{0.814348in}}%
\pgfpathcurveto{\pgfqpoint{1.928727in}{0.805508in}}{\pgfqpoint{1.932239in}{0.797029in}}{\pgfqpoint{1.938490in}{0.790778in}}%
\pgfpathcurveto{\pgfqpoint{1.944741in}{0.784527in}}{\pgfqpoint{1.953220in}{0.781015in}}{\pgfqpoint{1.962060in}{0.781015in}}%
\pgfpathlineto{\pgfqpoint{1.962060in}{0.781015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907133in}{0.807577in}}%
\pgfpathcurveto{\pgfqpoint{1.915973in}{0.807577in}}{\pgfqpoint{1.924453in}{0.811089in}}{\pgfqpoint{1.930703in}{0.817340in}}%
\pgfpathcurveto{\pgfqpoint{1.936954in}{0.823591in}}{\pgfqpoint{1.940467in}{0.832070in}}{\pgfqpoint{1.940467in}{0.840910in}}%
\pgfpathcurveto{\pgfqpoint{1.940467in}{0.849750in}}{\pgfqpoint{1.936954in}{0.858229in}}{\pgfqpoint{1.930703in}{0.864480in}}%
\pgfpathcurveto{\pgfqpoint{1.924453in}{0.870731in}}{\pgfqpoint{1.915973in}{0.874243in}}{\pgfqpoint{1.907133in}{0.874243in}}%
\pgfpathcurveto{\pgfqpoint{1.898293in}{0.874243in}}{\pgfqpoint{1.889814in}{0.870731in}}{\pgfqpoint{1.883563in}{0.864480in}}%
\pgfpathcurveto{\pgfqpoint{1.877312in}{0.858229in}}{\pgfqpoint{1.873800in}{0.849750in}}{\pgfqpoint{1.873800in}{0.840910in}}%
\pgfpathcurveto{\pgfqpoint{1.873800in}{0.832070in}}{\pgfqpoint{1.877312in}{0.823591in}}{\pgfqpoint{1.883563in}{0.817340in}}%
\pgfpathcurveto{\pgfqpoint{1.889814in}{0.811089in}}{\pgfqpoint{1.898293in}{0.807577in}}{\pgfqpoint{1.907133in}{0.807577in}}%
\pgfpathlineto{\pgfqpoint{1.907133in}{0.807577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958643in}{0.788217in}}%
\pgfpathcurveto{\pgfqpoint{1.967483in}{0.788217in}}{\pgfqpoint{1.975962in}{0.791730in}}{\pgfqpoint{1.982213in}{0.797981in}}%
\pgfpathcurveto{\pgfqpoint{1.988464in}{0.804231in}}{\pgfqpoint{1.991976in}{0.812711in}}{\pgfqpoint{1.991976in}{0.821551in}}%
\pgfpathcurveto{\pgfqpoint{1.991976in}{0.830391in}}{\pgfqpoint{1.988464in}{0.838870in}}{\pgfqpoint{1.982213in}{0.845121in}}%
\pgfpathcurveto{\pgfqpoint{1.975962in}{0.851372in}}{\pgfqpoint{1.967483in}{0.854884in}}{\pgfqpoint{1.958643in}{0.854884in}}%
\pgfpathcurveto{\pgfqpoint{1.949803in}{0.854884in}}{\pgfqpoint{1.941323in}{0.851372in}}{\pgfqpoint{1.935072in}{0.845121in}}%
\pgfpathcurveto{\pgfqpoint{1.928822in}{0.838870in}}{\pgfqpoint{1.925309in}{0.830391in}}{\pgfqpoint{1.925309in}{0.821551in}}%
\pgfpathcurveto{\pgfqpoint{1.925309in}{0.812711in}}{\pgfqpoint{1.928822in}{0.804231in}}{\pgfqpoint{1.935072in}{0.797981in}}%
\pgfpathcurveto{\pgfqpoint{1.941323in}{0.791730in}}{\pgfqpoint{1.949803in}{0.788217in}}{\pgfqpoint{1.958643in}{0.788217in}}%
\pgfpathlineto{\pgfqpoint{1.958643in}{0.788217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008271in}{0.851309in}}%
\pgfpathcurveto{\pgfqpoint{2.017111in}{0.851309in}}{\pgfqpoint{2.025590in}{0.854821in}}{\pgfqpoint{2.031841in}{0.861072in}}%
\pgfpathcurveto{\pgfqpoint{2.038092in}{0.867323in}}{\pgfqpoint{2.041604in}{0.875802in}}{\pgfqpoint{2.041604in}{0.884642in}}%
\pgfpathcurveto{\pgfqpoint{2.041604in}{0.893482in}}{\pgfqpoint{2.038092in}{0.901962in}}{\pgfqpoint{2.031841in}{0.908213in}}%
\pgfpathcurveto{\pgfqpoint{2.025590in}{0.914463in}}{\pgfqpoint{2.017111in}{0.917976in}}{\pgfqpoint{2.008271in}{0.917976in}}%
\pgfpathcurveto{\pgfqpoint{1.999431in}{0.917976in}}{\pgfqpoint{1.990952in}{0.914463in}}{\pgfqpoint{1.984701in}{0.908213in}}%
\pgfpathcurveto{\pgfqpoint{1.978450in}{0.901962in}}{\pgfqpoint{1.974938in}{0.893482in}}{\pgfqpoint{1.974938in}{0.884642in}}%
\pgfpathcurveto{\pgfqpoint{1.974938in}{0.875802in}}{\pgfqpoint{1.978450in}{0.867323in}}{\pgfqpoint{1.984701in}{0.861072in}}%
\pgfpathcurveto{\pgfqpoint{1.990952in}{0.854821in}}{\pgfqpoint{1.999431in}{0.851309in}}{\pgfqpoint{2.008271in}{0.851309in}}%
\pgfpathlineto{\pgfqpoint{2.008271in}{0.851309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959494in}{0.797566in}}%
\pgfpathcurveto{\pgfqpoint{1.968334in}{0.797566in}}{\pgfqpoint{1.976813in}{0.801079in}}{\pgfqpoint{1.983064in}{0.807329in}}%
\pgfpathcurveto{\pgfqpoint{1.989315in}{0.813580in}}{\pgfqpoint{1.992827in}{0.822060in}}{\pgfqpoint{1.992827in}{0.830900in}}%
\pgfpathcurveto{\pgfqpoint{1.992827in}{0.839740in}}{\pgfqpoint{1.989315in}{0.848219in}}{\pgfqpoint{1.983064in}{0.854470in}}%
\pgfpathcurveto{\pgfqpoint{1.976813in}{0.860721in}}{\pgfqpoint{1.968334in}{0.864233in}}{\pgfqpoint{1.959494in}{0.864233in}}%
\pgfpathcurveto{\pgfqpoint{1.950654in}{0.864233in}}{\pgfqpoint{1.942174in}{0.860721in}}{\pgfqpoint{1.935924in}{0.854470in}}%
\pgfpathcurveto{\pgfqpoint{1.929673in}{0.848219in}}{\pgfqpoint{1.926160in}{0.839740in}}{\pgfqpoint{1.926160in}{0.830900in}}%
\pgfpathcurveto{\pgfqpoint{1.926160in}{0.822060in}}{\pgfqpoint{1.929673in}{0.813580in}}{\pgfqpoint{1.935924in}{0.807329in}}%
\pgfpathcurveto{\pgfqpoint{1.942174in}{0.801079in}}{\pgfqpoint{1.950654in}{0.797566in}}{\pgfqpoint{1.959494in}{0.797566in}}%
\pgfpathlineto{\pgfqpoint{1.959494in}{0.797566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979512in}{0.824742in}}%
\pgfpathcurveto{\pgfqpoint{1.988352in}{0.824742in}}{\pgfqpoint{1.996831in}{0.828254in}}{\pgfqpoint{2.003082in}{0.834505in}}%
\pgfpathcurveto{\pgfqpoint{2.009333in}{0.840756in}}{\pgfqpoint{2.012845in}{0.849235in}}{\pgfqpoint{2.012845in}{0.858075in}}%
\pgfpathcurveto{\pgfqpoint{2.012845in}{0.866915in}}{\pgfqpoint{2.009333in}{0.875395in}}{\pgfqpoint{2.003082in}{0.881645in}}%
\pgfpathcurveto{\pgfqpoint{1.996831in}{0.887896in}}{\pgfqpoint{1.988352in}{0.891409in}}{\pgfqpoint{1.979512in}{0.891409in}}%
\pgfpathcurveto{\pgfqpoint{1.970672in}{0.891409in}}{\pgfqpoint{1.962192in}{0.887896in}}{\pgfqpoint{1.955941in}{0.881645in}}%
\pgfpathcurveto{\pgfqpoint{1.949691in}{0.875395in}}{\pgfqpoint{1.946178in}{0.866915in}}{\pgfqpoint{1.946178in}{0.858075in}}%
\pgfpathcurveto{\pgfqpoint{1.946178in}{0.849235in}}{\pgfqpoint{1.949691in}{0.840756in}}{\pgfqpoint{1.955941in}{0.834505in}}%
\pgfpathcurveto{\pgfqpoint{1.962192in}{0.828254in}}{\pgfqpoint{1.970672in}{0.824742in}}{\pgfqpoint{1.979512in}{0.824742in}}%
\pgfpathlineto{\pgfqpoint{1.979512in}{0.824742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960961in}{0.814998in}}%
\pgfpathcurveto{\pgfqpoint{1.969802in}{0.814998in}}{\pgfqpoint{1.978281in}{0.818510in}}{\pgfqpoint{1.984532in}{0.824761in}}%
\pgfpathcurveto{\pgfqpoint{1.990783in}{0.831012in}}{\pgfqpoint{1.994295in}{0.839491in}}{\pgfqpoint{1.994295in}{0.848331in}}%
\pgfpathcurveto{\pgfqpoint{1.994295in}{0.857171in}}{\pgfqpoint{1.990783in}{0.865650in}}{\pgfqpoint{1.984532in}{0.871901in}}%
\pgfpathcurveto{\pgfqpoint{1.978281in}{0.878152in}}{\pgfqpoint{1.969802in}{0.881664in}}{\pgfqpoint{1.960961in}{0.881664in}}%
\pgfpathcurveto{\pgfqpoint{1.952121in}{0.881664in}}{\pgfqpoint{1.943642in}{0.878152in}}{\pgfqpoint{1.937391in}{0.871901in}}%
\pgfpathcurveto{\pgfqpoint{1.931140in}{0.865650in}}{\pgfqpoint{1.927628in}{0.857171in}}{\pgfqpoint{1.927628in}{0.848331in}}%
\pgfpathcurveto{\pgfqpoint{1.927628in}{0.839491in}}{\pgfqpoint{1.931140in}{0.831012in}}{\pgfqpoint{1.937391in}{0.824761in}}%
\pgfpathcurveto{\pgfqpoint{1.943642in}{0.818510in}}{\pgfqpoint{1.952121in}{0.814998in}}{\pgfqpoint{1.960961in}{0.814998in}}%
\pgfpathlineto{\pgfqpoint{1.960961in}{0.814998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989569in}{0.791703in}}%
\pgfpathcurveto{\pgfqpoint{1.998409in}{0.791703in}}{\pgfqpoint{2.006889in}{0.795215in}}{\pgfqpoint{2.013140in}{0.801466in}}%
\pgfpathcurveto{\pgfqpoint{2.019390in}{0.807717in}}{\pgfqpoint{2.022903in}{0.816196in}}{\pgfqpoint{2.022903in}{0.825036in}}%
\pgfpathcurveto{\pgfqpoint{2.022903in}{0.833876in}}{\pgfqpoint{2.019390in}{0.842355in}}{\pgfqpoint{2.013140in}{0.848606in}}%
\pgfpathcurveto{\pgfqpoint{2.006889in}{0.854857in}}{\pgfqpoint{1.998409in}{0.858369in}}{\pgfqpoint{1.989569in}{0.858369in}}%
\pgfpathcurveto{\pgfqpoint{1.980729in}{0.858369in}}{\pgfqpoint{1.972250in}{0.854857in}}{\pgfqpoint{1.965999in}{0.848606in}}%
\pgfpathcurveto{\pgfqpoint{1.959748in}{0.842355in}}{\pgfqpoint{1.956236in}{0.833876in}}{\pgfqpoint{1.956236in}{0.825036in}}%
\pgfpathcurveto{\pgfqpoint{1.956236in}{0.816196in}}{\pgfqpoint{1.959748in}{0.807717in}}{\pgfqpoint{1.965999in}{0.801466in}}%
\pgfpathcurveto{\pgfqpoint{1.972250in}{0.795215in}}{\pgfqpoint{1.980729in}{0.791703in}}{\pgfqpoint{1.989569in}{0.791703in}}%
\pgfpathlineto{\pgfqpoint{1.989569in}{0.791703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953404in}{0.836421in}}%
\pgfpathcurveto{\pgfqpoint{1.962245in}{0.836421in}}{\pgfqpoint{1.970724in}{0.839933in}}{\pgfqpoint{1.976975in}{0.846184in}}%
\pgfpathcurveto{\pgfqpoint{1.983226in}{0.852435in}}{\pgfqpoint{1.986738in}{0.860914in}}{\pgfqpoint{1.986738in}{0.869754in}}%
\pgfpathcurveto{\pgfqpoint{1.986738in}{0.878594in}}{\pgfqpoint{1.983226in}{0.887074in}}{\pgfqpoint{1.976975in}{0.893324in}}%
\pgfpathcurveto{\pgfqpoint{1.970724in}{0.899575in}}{\pgfqpoint{1.962245in}{0.903088in}}{\pgfqpoint{1.953404in}{0.903088in}}%
\pgfpathcurveto{\pgfqpoint{1.944564in}{0.903088in}}{\pgfqpoint{1.936085in}{0.899575in}}{\pgfqpoint{1.929834in}{0.893324in}}%
\pgfpathcurveto{\pgfqpoint{1.923583in}{0.887074in}}{\pgfqpoint{1.920071in}{0.878594in}}{\pgfqpoint{1.920071in}{0.869754in}}%
\pgfpathcurveto{\pgfqpoint{1.920071in}{0.860914in}}{\pgfqpoint{1.923583in}{0.852435in}}{\pgfqpoint{1.929834in}{0.846184in}}%
\pgfpathcurveto{\pgfqpoint{1.936085in}{0.839933in}}{\pgfqpoint{1.944564in}{0.836421in}}{\pgfqpoint{1.953404in}{0.836421in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{0.836421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924354in}{0.800434in}}%
\pgfpathcurveto{\pgfqpoint{1.933194in}{0.800434in}}{\pgfqpoint{1.941674in}{0.803946in}}{\pgfqpoint{1.947924in}{0.810197in}}%
\pgfpathcurveto{\pgfqpoint{1.954175in}{0.816448in}}{\pgfqpoint{1.957688in}{0.824927in}}{\pgfqpoint{1.957688in}{0.833767in}}%
\pgfpathcurveto{\pgfqpoint{1.957688in}{0.842607in}}{\pgfqpoint{1.954175in}{0.851087in}}{\pgfqpoint{1.947924in}{0.857338in}}%
\pgfpathcurveto{\pgfqpoint{1.941674in}{0.863588in}}{\pgfqpoint{1.933194in}{0.867101in}}{\pgfqpoint{1.924354in}{0.867101in}}%
\pgfpathcurveto{\pgfqpoint{1.915514in}{0.867101in}}{\pgfqpoint{1.907035in}{0.863588in}}{\pgfqpoint{1.900784in}{0.857338in}}%
\pgfpathcurveto{\pgfqpoint{1.894533in}{0.851087in}}{\pgfqpoint{1.891021in}{0.842607in}}{\pgfqpoint{1.891021in}{0.833767in}}%
\pgfpathcurveto{\pgfqpoint{1.891021in}{0.824927in}}{\pgfqpoint{1.894533in}{0.816448in}}{\pgfqpoint{1.900784in}{0.810197in}}%
\pgfpathcurveto{\pgfqpoint{1.907035in}{0.803946in}}{\pgfqpoint{1.915514in}{0.800434in}}{\pgfqpoint{1.924354in}{0.800434in}}%
\pgfpathlineto{\pgfqpoint{1.924354in}{0.800434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957774in}{0.812205in}}%
\pgfpathcurveto{\pgfqpoint{1.966614in}{0.812205in}}{\pgfqpoint{1.975093in}{0.815718in}}{\pgfqpoint{1.981344in}{0.821969in}}%
\pgfpathcurveto{\pgfqpoint{1.987595in}{0.828219in}}{\pgfqpoint{1.991107in}{0.836699in}}{\pgfqpoint{1.991107in}{0.845539in}}%
\pgfpathcurveto{\pgfqpoint{1.991107in}{0.854379in}}{\pgfqpoint{1.987595in}{0.862858in}}{\pgfqpoint{1.981344in}{0.869109in}}%
\pgfpathcurveto{\pgfqpoint{1.975093in}{0.875360in}}{\pgfqpoint{1.966614in}{0.878872in}}{\pgfqpoint{1.957774in}{0.878872in}}%
\pgfpathcurveto{\pgfqpoint{1.948933in}{0.878872in}}{\pgfqpoint{1.940454in}{0.875360in}}{\pgfqpoint{1.934203in}{0.869109in}}%
\pgfpathcurveto{\pgfqpoint{1.927952in}{0.862858in}}{\pgfqpoint{1.924440in}{0.854379in}}{\pgfqpoint{1.924440in}{0.845539in}}%
\pgfpathcurveto{\pgfqpoint{1.924440in}{0.836699in}}{\pgfqpoint{1.927952in}{0.828219in}}{\pgfqpoint{1.934203in}{0.821969in}}%
\pgfpathcurveto{\pgfqpoint{1.940454in}{0.815718in}}{\pgfqpoint{1.948933in}{0.812205in}}{\pgfqpoint{1.957774in}{0.812205in}}%
\pgfpathlineto{\pgfqpoint{1.957774in}{0.812205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979254in}{0.786934in}}%
\pgfpathcurveto{\pgfqpoint{1.988094in}{0.786934in}}{\pgfqpoint{1.996573in}{0.790446in}}{\pgfqpoint{2.002824in}{0.796697in}}%
\pgfpathcurveto{\pgfqpoint{2.009075in}{0.802948in}}{\pgfqpoint{2.012587in}{0.811427in}}{\pgfqpoint{2.012587in}{0.820267in}}%
\pgfpathcurveto{\pgfqpoint{2.012587in}{0.829108in}}{\pgfqpoint{2.009075in}{0.837587in}}{\pgfqpoint{2.002824in}{0.843838in}}%
\pgfpathcurveto{\pgfqpoint{1.996573in}{0.850089in}}{\pgfqpoint{1.988094in}{0.853601in}}{\pgfqpoint{1.979254in}{0.853601in}}%
\pgfpathcurveto{\pgfqpoint{1.970413in}{0.853601in}}{\pgfqpoint{1.961934in}{0.850089in}}{\pgfqpoint{1.955683in}{0.843838in}}%
\pgfpathcurveto{\pgfqpoint{1.949432in}{0.837587in}}{\pgfqpoint{1.945920in}{0.829108in}}{\pgfqpoint{1.945920in}{0.820267in}}%
\pgfpathcurveto{\pgfqpoint{1.945920in}{0.811427in}}{\pgfqpoint{1.949432in}{0.802948in}}{\pgfqpoint{1.955683in}{0.796697in}}%
\pgfpathcurveto{\pgfqpoint{1.961934in}{0.790446in}}{\pgfqpoint{1.970413in}{0.786934in}}{\pgfqpoint{1.979254in}{0.786934in}}%
\pgfpathlineto{\pgfqpoint{1.979254in}{0.786934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962099in}{0.841565in}}%
\pgfpathcurveto{\pgfqpoint{1.970939in}{0.841565in}}{\pgfqpoint{1.979418in}{0.845077in}}{\pgfqpoint{1.985669in}{0.851328in}}%
\pgfpathcurveto{\pgfqpoint{1.991920in}{0.857579in}}{\pgfqpoint{1.995432in}{0.866058in}}{\pgfqpoint{1.995432in}{0.874898in}}%
\pgfpathcurveto{\pgfqpoint{1.995432in}{0.883738in}}{\pgfqpoint{1.991920in}{0.892217in}}{\pgfqpoint{1.985669in}{0.898468in}}%
\pgfpathcurveto{\pgfqpoint{1.979418in}{0.904719in}}{\pgfqpoint{1.970939in}{0.908231in}}{\pgfqpoint{1.962099in}{0.908231in}}%
\pgfpathcurveto{\pgfqpoint{1.953259in}{0.908231in}}{\pgfqpoint{1.944779in}{0.904719in}}{\pgfqpoint{1.938529in}{0.898468in}}%
\pgfpathcurveto{\pgfqpoint{1.932278in}{0.892217in}}{\pgfqpoint{1.928765in}{0.883738in}}{\pgfqpoint{1.928765in}{0.874898in}}%
\pgfpathcurveto{\pgfqpoint{1.928765in}{0.866058in}}{\pgfqpoint{1.932278in}{0.857579in}}{\pgfqpoint{1.938529in}{0.851328in}}%
\pgfpathcurveto{\pgfqpoint{1.944779in}{0.845077in}}{\pgfqpoint{1.953259in}{0.841565in}}{\pgfqpoint{1.962099in}{0.841565in}}%
\pgfpathlineto{\pgfqpoint{1.962099in}{0.841565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002365in}{1.000612in}}%
\pgfpathcurveto{\pgfqpoint{1.011205in}{1.000612in}}{\pgfqpoint{1.019684in}{1.004125in}}{\pgfqpoint{1.025935in}{1.010376in}}%
\pgfpathcurveto{\pgfqpoint{1.032186in}{1.016626in}}{\pgfqpoint{1.035698in}{1.025106in}}{\pgfqpoint{1.035698in}{1.033946in}}%
\pgfpathcurveto{\pgfqpoint{1.035698in}{1.042786in}}{\pgfqpoint{1.032186in}{1.051265in}}{\pgfqpoint{1.025935in}{1.057516in}}%
\pgfpathcurveto{\pgfqpoint{1.019684in}{1.063767in}}{\pgfqpoint{1.011205in}{1.067279in}}{\pgfqpoint{1.002365in}{1.067279in}}%
\pgfpathcurveto{\pgfqpoint{0.993524in}{1.067279in}}{\pgfqpoint{0.985045in}{1.063767in}}{\pgfqpoint{0.978794in}{1.057516in}}%
\pgfpathcurveto{\pgfqpoint{0.972543in}{1.051265in}}{\pgfqpoint{0.969031in}{1.042786in}}{\pgfqpoint{0.969031in}{1.033946in}}%
\pgfpathcurveto{\pgfqpoint{0.969031in}{1.025106in}}{\pgfqpoint{0.972543in}{1.016626in}}{\pgfqpoint{0.978794in}{1.010376in}}%
\pgfpathcurveto{\pgfqpoint{0.985045in}{1.004125in}}{\pgfqpoint{0.993524in}{1.000612in}}{\pgfqpoint{1.002365in}{1.000612in}}%
\pgfpathlineto{\pgfqpoint{1.002365in}{1.000612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983246in}{0.871386in}}%
\pgfpathcurveto{\pgfqpoint{1.992087in}{0.871386in}}{\pgfqpoint{2.000566in}{0.874898in}}{\pgfqpoint{2.006817in}{0.881149in}}%
\pgfpathcurveto{\pgfqpoint{2.013068in}{0.887400in}}{\pgfqpoint{2.016580in}{0.895879in}}{\pgfqpoint{2.016580in}{0.904719in}}%
\pgfpathcurveto{\pgfqpoint{2.016580in}{0.913559in}}{\pgfqpoint{2.013068in}{0.922039in}}{\pgfqpoint{2.006817in}{0.928289in}}%
\pgfpathcurveto{\pgfqpoint{2.000566in}{0.934540in}}{\pgfqpoint{1.992087in}{0.938053in}}{\pgfqpoint{1.983246in}{0.938053in}}%
\pgfpathcurveto{\pgfqpoint{1.974406in}{0.938053in}}{\pgfqpoint{1.965927in}{0.934540in}}{\pgfqpoint{1.959676in}{0.928289in}}%
\pgfpathcurveto{\pgfqpoint{1.953425in}{0.922039in}}{\pgfqpoint{1.949913in}{0.913559in}}{\pgfqpoint{1.949913in}{0.904719in}}%
\pgfpathcurveto{\pgfqpoint{1.949913in}{0.895879in}}{\pgfqpoint{1.953425in}{0.887400in}}{\pgfqpoint{1.959676in}{0.881149in}}%
\pgfpathcurveto{\pgfqpoint{1.965927in}{0.874898in}}{\pgfqpoint{1.974406in}{0.871386in}}{\pgfqpoint{1.983246in}{0.871386in}}%
\pgfpathlineto{\pgfqpoint{1.983246in}{0.871386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939620in}{0.820375in}}%
\pgfpathcurveto{\pgfqpoint{1.948460in}{0.820375in}}{\pgfqpoint{1.956940in}{0.823887in}}{\pgfqpoint{1.963190in}{0.830138in}}%
\pgfpathcurveto{\pgfqpoint{1.969441in}{0.836389in}}{\pgfqpoint{1.972954in}{0.844868in}}{\pgfqpoint{1.972954in}{0.853708in}}%
\pgfpathcurveto{\pgfqpoint{1.972954in}{0.862548in}}{\pgfqpoint{1.969441in}{0.871027in}}{\pgfqpoint{1.963190in}{0.877278in}}%
\pgfpathcurveto{\pgfqpoint{1.956940in}{0.883529in}}{\pgfqpoint{1.948460in}{0.887041in}}{\pgfqpoint{1.939620in}{0.887041in}}%
\pgfpathcurveto{\pgfqpoint{1.930780in}{0.887041in}}{\pgfqpoint{1.922301in}{0.883529in}}{\pgfqpoint{1.916050in}{0.877278in}}%
\pgfpathcurveto{\pgfqpoint{1.909799in}{0.871027in}}{\pgfqpoint{1.906287in}{0.862548in}}{\pgfqpoint{1.906287in}{0.853708in}}%
\pgfpathcurveto{\pgfqpoint{1.906287in}{0.844868in}}{\pgfqpoint{1.909799in}{0.836389in}}{\pgfqpoint{1.916050in}{0.830138in}}%
\pgfpathcurveto{\pgfqpoint{1.922301in}{0.823887in}}{\pgfqpoint{1.930780in}{0.820375in}}{\pgfqpoint{1.939620in}{0.820375in}}%
\pgfpathlineto{\pgfqpoint{1.939620in}{0.820375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934185in}{0.876986in}}%
\pgfpathcurveto{\pgfqpoint{1.943025in}{0.876986in}}{\pgfqpoint{1.951504in}{0.880498in}}{\pgfqpoint{1.957755in}{0.886749in}}%
\pgfpathcurveto{\pgfqpoint{1.964006in}{0.893000in}}{\pgfqpoint{1.967518in}{0.901479in}}{\pgfqpoint{1.967518in}{0.910319in}}%
\pgfpathcurveto{\pgfqpoint{1.967518in}{0.919159in}}{\pgfqpoint{1.964006in}{0.927639in}}{\pgfqpoint{1.957755in}{0.933890in}}%
\pgfpathcurveto{\pgfqpoint{1.951504in}{0.940140in}}{\pgfqpoint{1.943025in}{0.943653in}}{\pgfqpoint{1.934185in}{0.943653in}}%
\pgfpathcurveto{\pgfqpoint{1.925345in}{0.943653in}}{\pgfqpoint{1.916865in}{0.940140in}}{\pgfqpoint{1.910614in}{0.933890in}}%
\pgfpathcurveto{\pgfqpoint{1.904364in}{0.927639in}}{\pgfqpoint{1.900851in}{0.919159in}}{\pgfqpoint{1.900851in}{0.910319in}}%
\pgfpathcurveto{\pgfqpoint{1.900851in}{0.901479in}}{\pgfqpoint{1.904364in}{0.893000in}}{\pgfqpoint{1.910614in}{0.886749in}}%
\pgfpathcurveto{\pgfqpoint{1.916865in}{0.880498in}}{\pgfqpoint{1.925345in}{0.876986in}}{\pgfqpoint{1.934185in}{0.876986in}}%
\pgfpathlineto{\pgfqpoint{1.934185in}{0.876986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925164in}{0.803588in}}%
\pgfpathcurveto{\pgfqpoint{1.934005in}{0.803588in}}{\pgfqpoint{1.942484in}{0.807100in}}{\pgfqpoint{1.948735in}{0.813351in}}%
\pgfpathcurveto{\pgfqpoint{1.954986in}{0.819602in}}{\pgfqpoint{1.958498in}{0.828081in}}{\pgfqpoint{1.958498in}{0.836921in}}%
\pgfpathcurveto{\pgfqpoint{1.958498in}{0.845761in}}{\pgfqpoint{1.954986in}{0.854240in}}{\pgfqpoint{1.948735in}{0.860491in}}%
\pgfpathcurveto{\pgfqpoint{1.942484in}{0.866742in}}{\pgfqpoint{1.934005in}{0.870254in}}{\pgfqpoint{1.925164in}{0.870254in}}%
\pgfpathcurveto{\pgfqpoint{1.916324in}{0.870254in}}{\pgfqpoint{1.907845in}{0.866742in}}{\pgfqpoint{1.901594in}{0.860491in}}%
\pgfpathcurveto{\pgfqpoint{1.895343in}{0.854240in}}{\pgfqpoint{1.891831in}{0.845761in}}{\pgfqpoint{1.891831in}{0.836921in}}%
\pgfpathcurveto{\pgfqpoint{1.891831in}{0.828081in}}{\pgfqpoint{1.895343in}{0.819602in}}{\pgfqpoint{1.901594in}{0.813351in}}%
\pgfpathcurveto{\pgfqpoint{1.907845in}{0.807100in}}{\pgfqpoint{1.916324in}{0.803588in}}{\pgfqpoint{1.925164in}{0.803588in}}%
\pgfpathlineto{\pgfqpoint{1.925164in}{0.803588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933866in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{1.942706in}{0.805608in}}{\pgfqpoint{1.951185in}{0.809120in}}{\pgfqpoint{1.957436in}{0.815371in}}%
\pgfpathcurveto{\pgfqpoint{1.963687in}{0.821622in}}{\pgfqpoint{1.967199in}{0.830101in}}{\pgfqpoint{1.967199in}{0.838941in}}%
\pgfpathcurveto{\pgfqpoint{1.967199in}{0.847782in}}{\pgfqpoint{1.963687in}{0.856261in}}{\pgfqpoint{1.957436in}{0.862512in}}%
\pgfpathcurveto{\pgfqpoint{1.951185in}{0.868763in}}{\pgfqpoint{1.942706in}{0.872275in}}{\pgfqpoint{1.933866in}{0.872275in}}%
\pgfpathcurveto{\pgfqpoint{1.925025in}{0.872275in}}{\pgfqpoint{1.916546in}{0.868763in}}{\pgfqpoint{1.910295in}{0.862512in}}%
\pgfpathcurveto{\pgfqpoint{1.904044in}{0.856261in}}{\pgfqpoint{1.900532in}{0.847782in}}{\pgfqpoint{1.900532in}{0.838941in}}%
\pgfpathcurveto{\pgfqpoint{1.900532in}{0.830101in}}{\pgfqpoint{1.904044in}{0.821622in}}{\pgfqpoint{1.910295in}{0.815371in}}%
\pgfpathcurveto{\pgfqpoint{1.916546in}{0.809120in}}{\pgfqpoint{1.925025in}{0.805608in}}{\pgfqpoint{1.933866in}{0.805608in}}%
\pgfpathlineto{\pgfqpoint{1.933866in}{0.805608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922659in}{0.830268in}}%
\pgfpathcurveto{\pgfqpoint{1.931499in}{0.830268in}}{\pgfqpoint{1.939978in}{0.833780in}}{\pgfqpoint{1.946229in}{0.840031in}}%
\pgfpathcurveto{\pgfqpoint{1.952480in}{0.846282in}}{\pgfqpoint{1.955992in}{0.854761in}}{\pgfqpoint{1.955992in}{0.863601in}}%
\pgfpathcurveto{\pgfqpoint{1.955992in}{0.872441in}}{\pgfqpoint{1.952480in}{0.880920in}}{\pgfqpoint{1.946229in}{0.887171in}}%
\pgfpathcurveto{\pgfqpoint{1.939978in}{0.893422in}}{\pgfqpoint{1.931499in}{0.896934in}}{\pgfqpoint{1.922659in}{0.896934in}}%
\pgfpathcurveto{\pgfqpoint{1.913819in}{0.896934in}}{\pgfqpoint{1.905340in}{0.893422in}}{\pgfqpoint{1.899089in}{0.887171in}}%
\pgfpathcurveto{\pgfqpoint{1.892838in}{0.880920in}}{\pgfqpoint{1.889326in}{0.872441in}}{\pgfqpoint{1.889326in}{0.863601in}}%
\pgfpathcurveto{\pgfqpoint{1.889326in}{0.854761in}}{\pgfqpoint{1.892838in}{0.846282in}}{\pgfqpoint{1.899089in}{0.840031in}}%
\pgfpathcurveto{\pgfqpoint{1.905340in}{0.833780in}}{\pgfqpoint{1.913819in}{0.830268in}}{\pgfqpoint{1.922659in}{0.830268in}}%
\pgfpathlineto{\pgfqpoint{1.922659in}{0.830268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963722in}{0.804970in}}%
\pgfpathcurveto{\pgfqpoint{1.972562in}{0.804970in}}{\pgfqpoint{1.981042in}{0.808483in}}{\pgfqpoint{1.987292in}{0.814733in}}%
\pgfpathcurveto{\pgfqpoint{1.993543in}{0.820984in}}{\pgfqpoint{1.997056in}{0.829464in}}{\pgfqpoint{1.997056in}{0.838304in}}%
\pgfpathcurveto{\pgfqpoint{1.997056in}{0.847144in}}{\pgfqpoint{1.993543in}{0.855623in}}{\pgfqpoint{1.987292in}{0.861874in}}%
\pgfpathcurveto{\pgfqpoint{1.981042in}{0.868125in}}{\pgfqpoint{1.972562in}{0.871637in}}{\pgfqpoint{1.963722in}{0.871637in}}%
\pgfpathcurveto{\pgfqpoint{1.954882in}{0.871637in}}{\pgfqpoint{1.946403in}{0.868125in}}{\pgfqpoint{1.940152in}{0.861874in}}%
\pgfpathcurveto{\pgfqpoint{1.933901in}{0.855623in}}{\pgfqpoint{1.930389in}{0.847144in}}{\pgfqpoint{1.930389in}{0.838304in}}%
\pgfpathcurveto{\pgfqpoint{1.930389in}{0.829464in}}{\pgfqpoint{1.933901in}{0.820984in}}{\pgfqpoint{1.940152in}{0.814733in}}%
\pgfpathcurveto{\pgfqpoint{1.946403in}{0.808483in}}{\pgfqpoint{1.954882in}{0.804970in}}{\pgfqpoint{1.963722in}{0.804970in}}%
\pgfpathlineto{\pgfqpoint{1.963722in}{0.804970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894100in}{0.829480in}}%
\pgfpathcurveto{\pgfqpoint{1.902940in}{0.829480in}}{\pgfqpoint{1.911420in}{0.832992in}}{\pgfqpoint{1.917671in}{0.839243in}}%
\pgfpathcurveto{\pgfqpoint{1.923921in}{0.845494in}}{\pgfqpoint{1.927434in}{0.853973in}}{\pgfqpoint{1.927434in}{0.862813in}}%
\pgfpathcurveto{\pgfqpoint{1.927434in}{0.871653in}}{\pgfqpoint{1.923921in}{0.880133in}}{\pgfqpoint{1.917671in}{0.886384in}}%
\pgfpathcurveto{\pgfqpoint{1.911420in}{0.892634in}}{\pgfqpoint{1.902940in}{0.896147in}}{\pgfqpoint{1.894100in}{0.896147in}}%
\pgfpathcurveto{\pgfqpoint{1.885260in}{0.896147in}}{\pgfqpoint{1.876781in}{0.892634in}}{\pgfqpoint{1.870530in}{0.886384in}}%
\pgfpathcurveto{\pgfqpoint{1.864279in}{0.880133in}}{\pgfqpoint{1.860767in}{0.871653in}}{\pgfqpoint{1.860767in}{0.862813in}}%
\pgfpathcurveto{\pgfqpoint{1.860767in}{0.853973in}}{\pgfqpoint{1.864279in}{0.845494in}}{\pgfqpoint{1.870530in}{0.839243in}}%
\pgfpathcurveto{\pgfqpoint{1.876781in}{0.832992in}}{\pgfqpoint{1.885260in}{0.829480in}}{\pgfqpoint{1.894100in}{0.829480in}}%
\pgfpathlineto{\pgfqpoint{1.894100in}{0.829480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909936in}{0.806146in}}%
\pgfpathcurveto{\pgfqpoint{1.918776in}{0.806146in}}{\pgfqpoint{1.927256in}{0.809658in}}{\pgfqpoint{1.933506in}{0.815909in}}%
\pgfpathcurveto{\pgfqpoint{1.939757in}{0.822160in}}{\pgfqpoint{1.943270in}{0.830639in}}{\pgfqpoint{1.943270in}{0.839479in}}%
\pgfpathcurveto{\pgfqpoint{1.943270in}{0.848319in}}{\pgfqpoint{1.939757in}{0.856798in}}{\pgfqpoint{1.933506in}{0.863049in}}%
\pgfpathcurveto{\pgfqpoint{1.927256in}{0.869300in}}{\pgfqpoint{1.918776in}{0.872812in}}{\pgfqpoint{1.909936in}{0.872812in}}%
\pgfpathcurveto{\pgfqpoint{1.901096in}{0.872812in}}{\pgfqpoint{1.892617in}{0.869300in}}{\pgfqpoint{1.886366in}{0.863049in}}%
\pgfpathcurveto{\pgfqpoint{1.880115in}{0.856798in}}{\pgfqpoint{1.876603in}{0.848319in}}{\pgfqpoint{1.876603in}{0.839479in}}%
\pgfpathcurveto{\pgfqpoint{1.876603in}{0.830639in}}{\pgfqpoint{1.880115in}{0.822160in}}{\pgfqpoint{1.886366in}{0.815909in}}%
\pgfpathcurveto{\pgfqpoint{1.892617in}{0.809658in}}{\pgfqpoint{1.901096in}{0.806146in}}{\pgfqpoint{1.909936in}{0.806146in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{0.806146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851587in}{0.856281in}}%
\pgfpathcurveto{\pgfqpoint{1.860427in}{0.856281in}}{\pgfqpoint{1.868906in}{0.859794in}}{\pgfqpoint{1.875157in}{0.866045in}}%
\pgfpathcurveto{\pgfqpoint{1.881408in}{0.872295in}}{\pgfqpoint{1.884920in}{0.880775in}}{\pgfqpoint{1.884920in}{0.889615in}}%
\pgfpathcurveto{\pgfqpoint{1.884920in}{0.898455in}}{\pgfqpoint{1.881408in}{0.906934in}}{\pgfqpoint{1.875157in}{0.913185in}}%
\pgfpathcurveto{\pgfqpoint{1.868906in}{0.919436in}}{\pgfqpoint{1.860427in}{0.922948in}}{\pgfqpoint{1.851587in}{0.922948in}}%
\pgfpathcurveto{\pgfqpoint{1.842747in}{0.922948in}}{\pgfqpoint{1.834267in}{0.919436in}}{\pgfqpoint{1.828016in}{0.913185in}}%
\pgfpathcurveto{\pgfqpoint{1.821766in}{0.906934in}}{\pgfqpoint{1.818253in}{0.898455in}}{\pgfqpoint{1.818253in}{0.889615in}}%
\pgfpathcurveto{\pgfqpoint{1.818253in}{0.880775in}}{\pgfqpoint{1.821766in}{0.872295in}}{\pgfqpoint{1.828016in}{0.866045in}}%
\pgfpathcurveto{\pgfqpoint{1.834267in}{0.859794in}}{\pgfqpoint{1.842747in}{0.856281in}}{\pgfqpoint{1.851587in}{0.856281in}}%
\pgfpathlineto{\pgfqpoint{1.851587in}{0.856281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680696in}{0.855270in}}%
\pgfpathcurveto{\pgfqpoint{1.689536in}{0.855270in}}{\pgfqpoint{1.698016in}{0.858782in}}{\pgfqpoint{1.704266in}{0.865033in}}%
\pgfpathcurveto{\pgfqpoint{1.710517in}{0.871284in}}{\pgfqpoint{1.714030in}{0.879763in}}{\pgfqpoint{1.714030in}{0.888603in}}%
\pgfpathcurveto{\pgfqpoint{1.714030in}{0.897443in}}{\pgfqpoint{1.710517in}{0.905922in}}{\pgfqpoint{1.704266in}{0.912173in}}%
\pgfpathcurveto{\pgfqpoint{1.698016in}{0.918424in}}{\pgfqpoint{1.689536in}{0.921936in}}{\pgfqpoint{1.680696in}{0.921936in}}%
\pgfpathcurveto{\pgfqpoint{1.671856in}{0.921936in}}{\pgfqpoint{1.663377in}{0.918424in}}{\pgfqpoint{1.657126in}{0.912173in}}%
\pgfpathcurveto{\pgfqpoint{1.650875in}{0.905922in}}{\pgfqpoint{1.647363in}{0.897443in}}{\pgfqpoint{1.647363in}{0.888603in}}%
\pgfpathcurveto{\pgfqpoint{1.647363in}{0.879763in}}{\pgfqpoint{1.650875in}{0.871284in}}{\pgfqpoint{1.657126in}{0.865033in}}%
\pgfpathcurveto{\pgfqpoint{1.663377in}{0.858782in}}{\pgfqpoint{1.671856in}{0.855270in}}{\pgfqpoint{1.680696in}{0.855270in}}%
\pgfpathlineto{\pgfqpoint{1.680696in}{0.855270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456884in}{0.914171in}}%
\pgfpathcurveto{\pgfqpoint{1.465724in}{0.914171in}}{\pgfqpoint{1.474203in}{0.917683in}}{\pgfqpoint{1.480454in}{0.923934in}}%
\pgfpathcurveto{\pgfqpoint{1.486705in}{0.930185in}}{\pgfqpoint{1.490217in}{0.938664in}}{\pgfqpoint{1.490217in}{0.947504in}}%
\pgfpathcurveto{\pgfqpoint{1.490217in}{0.956344in}}{\pgfqpoint{1.486705in}{0.964823in}}{\pgfqpoint{1.480454in}{0.971074in}}%
\pgfpathcurveto{\pgfqpoint{1.474203in}{0.977325in}}{\pgfqpoint{1.465724in}{0.980837in}}{\pgfqpoint{1.456884in}{0.980837in}}%
\pgfpathcurveto{\pgfqpoint{1.448044in}{0.980837in}}{\pgfqpoint{1.439565in}{0.977325in}}{\pgfqpoint{1.433314in}{0.971074in}}%
\pgfpathcurveto{\pgfqpoint{1.427063in}{0.964823in}}{\pgfqpoint{1.423551in}{0.956344in}}{\pgfqpoint{1.423551in}{0.947504in}}%
\pgfpathcurveto{\pgfqpoint{1.423551in}{0.938664in}}{\pgfqpoint{1.427063in}{0.930185in}}{\pgfqpoint{1.433314in}{0.923934in}}%
\pgfpathcurveto{\pgfqpoint{1.439565in}{0.917683in}}{\pgfqpoint{1.448044in}{0.914171in}}{\pgfqpoint{1.456884in}{0.914171in}}%
\pgfpathlineto{\pgfqpoint{1.456884in}{0.914171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953203in}{0.835887in}}%
\pgfpathcurveto{\pgfqpoint{1.962043in}{0.835887in}}{\pgfqpoint{1.970522in}{0.839399in}}{\pgfqpoint{1.976773in}{0.845650in}}%
\pgfpathcurveto{\pgfqpoint{1.983024in}{0.851901in}}{\pgfqpoint{1.986536in}{0.860380in}}{\pgfqpoint{1.986536in}{0.869220in}}%
\pgfpathcurveto{\pgfqpoint{1.986536in}{0.878060in}}{\pgfqpoint{1.983024in}{0.886540in}}{\pgfqpoint{1.976773in}{0.892790in}}%
\pgfpathcurveto{\pgfqpoint{1.970522in}{0.899041in}}{\pgfqpoint{1.962043in}{0.902554in}}{\pgfqpoint{1.953203in}{0.902554in}}%
\pgfpathcurveto{\pgfqpoint{1.944363in}{0.902554in}}{\pgfqpoint{1.935884in}{0.899041in}}{\pgfqpoint{1.929633in}{0.892790in}}%
\pgfpathcurveto{\pgfqpoint{1.923382in}{0.886540in}}{\pgfqpoint{1.919870in}{0.878060in}}{\pgfqpoint{1.919870in}{0.869220in}}%
\pgfpathcurveto{\pgfqpoint{1.919870in}{0.860380in}}{\pgfqpoint{1.923382in}{0.851901in}}{\pgfqpoint{1.929633in}{0.845650in}}%
\pgfpathcurveto{\pgfqpoint{1.935884in}{0.839399in}}{\pgfqpoint{1.944363in}{0.835887in}}{\pgfqpoint{1.953203in}{0.835887in}}%
\pgfpathlineto{\pgfqpoint{1.953203in}{0.835887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909655in}{0.811970in}}%
\pgfpathcurveto{\pgfqpoint{1.918495in}{0.811970in}}{\pgfqpoint{1.926974in}{0.815482in}}{\pgfqpoint{1.933225in}{0.821733in}}%
\pgfpathcurveto{\pgfqpoint{1.939476in}{0.827984in}}{\pgfqpoint{1.942988in}{0.836463in}}{\pgfqpoint{1.942988in}{0.845303in}}%
\pgfpathcurveto{\pgfqpoint{1.942988in}{0.854143in}}{\pgfqpoint{1.939476in}{0.862623in}}{\pgfqpoint{1.933225in}{0.868873in}}%
\pgfpathcurveto{\pgfqpoint{1.926974in}{0.875124in}}{\pgfqpoint{1.918495in}{0.878637in}}{\pgfqpoint{1.909655in}{0.878637in}}%
\pgfpathcurveto{\pgfqpoint{1.900815in}{0.878637in}}{\pgfqpoint{1.892336in}{0.875124in}}{\pgfqpoint{1.886085in}{0.868873in}}%
\pgfpathcurveto{\pgfqpoint{1.879834in}{0.862623in}}{\pgfqpoint{1.876322in}{0.854143in}}{\pgfqpoint{1.876322in}{0.845303in}}%
\pgfpathcurveto{\pgfqpoint{1.876322in}{0.836463in}}{\pgfqpoint{1.879834in}{0.827984in}}{\pgfqpoint{1.886085in}{0.821733in}}%
\pgfpathcurveto{\pgfqpoint{1.892336in}{0.815482in}}{\pgfqpoint{1.900815in}{0.811970in}}{\pgfqpoint{1.909655in}{0.811970in}}%
\pgfpathlineto{\pgfqpoint{1.909655in}{0.811970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814596in}{0.838030in}}%
\pgfpathcurveto{\pgfqpoint{1.823436in}{0.838030in}}{\pgfqpoint{1.831916in}{0.841542in}}{\pgfqpoint{1.838167in}{0.847793in}}%
\pgfpathcurveto{\pgfqpoint{1.844417in}{0.854044in}}{\pgfqpoint{1.847930in}{0.862523in}}{\pgfqpoint{1.847930in}{0.871363in}}%
\pgfpathcurveto{\pgfqpoint{1.847930in}{0.880203in}}{\pgfqpoint{1.844417in}{0.888683in}}{\pgfqpoint{1.838167in}{0.894934in}}%
\pgfpathcurveto{\pgfqpoint{1.831916in}{0.901184in}}{\pgfqpoint{1.823436in}{0.904697in}}{\pgfqpoint{1.814596in}{0.904697in}}%
\pgfpathcurveto{\pgfqpoint{1.805756in}{0.904697in}}{\pgfqpoint{1.797277in}{0.901184in}}{\pgfqpoint{1.791026in}{0.894934in}}%
\pgfpathcurveto{\pgfqpoint{1.784775in}{0.888683in}}{\pgfqpoint{1.781263in}{0.880203in}}{\pgfqpoint{1.781263in}{0.871363in}}%
\pgfpathcurveto{\pgfqpoint{1.781263in}{0.862523in}}{\pgfqpoint{1.784775in}{0.854044in}}{\pgfqpoint{1.791026in}{0.847793in}}%
\pgfpathcurveto{\pgfqpoint{1.797277in}{0.841542in}}{\pgfqpoint{1.805756in}{0.838030in}}{\pgfqpoint{1.814596in}{0.838030in}}%
\pgfpathlineto{\pgfqpoint{1.814596in}{0.838030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014894in}{1.019225in}}%
\pgfpathcurveto{\pgfqpoint{1.023734in}{1.019225in}}{\pgfqpoint{1.032214in}{1.022737in}}{\pgfqpoint{1.038465in}{1.028988in}}%
\pgfpathcurveto{\pgfqpoint{1.044715in}{1.035239in}}{\pgfqpoint{1.048228in}{1.043718in}}{\pgfqpoint{1.048228in}{1.052558in}}%
\pgfpathcurveto{\pgfqpoint{1.048228in}{1.061398in}}{\pgfqpoint{1.044715in}{1.069877in}}{\pgfqpoint{1.038465in}{1.076128in}}%
\pgfpathcurveto{\pgfqpoint{1.032214in}{1.082379in}}{\pgfqpoint{1.023734in}{1.085891in}}{\pgfqpoint{1.014894in}{1.085891in}}%
\pgfpathcurveto{\pgfqpoint{1.006054in}{1.085891in}}{\pgfqpoint{0.997575in}{1.082379in}}{\pgfqpoint{0.991324in}{1.076128in}}%
\pgfpathcurveto{\pgfqpoint{0.985073in}{1.069877in}}{\pgfqpoint{0.981561in}{1.061398in}}{\pgfqpoint{0.981561in}{1.052558in}}%
\pgfpathcurveto{\pgfqpoint{0.981561in}{1.043718in}}{\pgfqpoint{0.985073in}{1.035239in}}{\pgfqpoint{0.991324in}{1.028988in}}%
\pgfpathcurveto{\pgfqpoint{0.997575in}{1.022737in}}{\pgfqpoint{1.006054in}{1.019225in}}{\pgfqpoint{1.014894in}{1.019225in}}%
\pgfpathlineto{\pgfqpoint{1.014894in}{1.019225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022430in}{1.046544in}}%
\pgfpathcurveto{\pgfqpoint{1.031270in}{1.046544in}}{\pgfqpoint{1.039749in}{1.050057in}}{\pgfqpoint{1.046000in}{1.056307in}}%
\pgfpathcurveto{\pgfqpoint{1.052251in}{1.062558in}}{\pgfqpoint{1.055763in}{1.071038in}}{\pgfqpoint{1.055763in}{1.079878in}}%
\pgfpathcurveto{\pgfqpoint{1.055763in}{1.088718in}}{\pgfqpoint{1.052251in}{1.097197in}}{\pgfqpoint{1.046000in}{1.103448in}}%
\pgfpathcurveto{\pgfqpoint{1.039749in}{1.109699in}}{\pgfqpoint{1.031270in}{1.113211in}}{\pgfqpoint{1.022430in}{1.113211in}}%
\pgfpathcurveto{\pgfqpoint{1.013590in}{1.113211in}}{\pgfqpoint{1.005111in}{1.109699in}}{\pgfqpoint{0.998860in}{1.103448in}}%
\pgfpathcurveto{\pgfqpoint{0.992609in}{1.097197in}}{\pgfqpoint{0.989097in}{1.088718in}}{\pgfqpoint{0.989097in}{1.079878in}}%
\pgfpathcurveto{\pgfqpoint{0.989097in}{1.071038in}}{\pgfqpoint{0.992609in}{1.062558in}}{\pgfqpoint{0.998860in}{1.056307in}}%
\pgfpathcurveto{\pgfqpoint{1.005111in}{1.050057in}}{\pgfqpoint{1.013590in}{1.046544in}}{\pgfqpoint{1.022430in}{1.046544in}}%
\pgfpathlineto{\pgfqpoint{1.022430in}{1.046544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869795in}{0.878402in}}%
\pgfpathcurveto{\pgfqpoint{1.878635in}{0.878402in}}{\pgfqpoint{1.887115in}{0.881915in}}{\pgfqpoint{1.893366in}{0.888165in}}%
\pgfpathcurveto{\pgfqpoint{1.899616in}{0.894416in}}{\pgfqpoint{1.903129in}{0.902896in}}{\pgfqpoint{1.903129in}{0.911736in}}%
\pgfpathcurveto{\pgfqpoint{1.903129in}{0.920576in}}{\pgfqpoint{1.899616in}{0.929055in}}{\pgfqpoint{1.893366in}{0.935306in}}%
\pgfpathcurveto{\pgfqpoint{1.887115in}{0.941557in}}{\pgfqpoint{1.878635in}{0.945069in}}{\pgfqpoint{1.869795in}{0.945069in}}%
\pgfpathcurveto{\pgfqpoint{1.860955in}{0.945069in}}{\pgfqpoint{1.852476in}{0.941557in}}{\pgfqpoint{1.846225in}{0.935306in}}%
\pgfpathcurveto{\pgfqpoint{1.839974in}{0.929055in}}{\pgfqpoint{1.836462in}{0.920576in}}{\pgfqpoint{1.836462in}{0.911736in}}%
\pgfpathcurveto{\pgfqpoint{1.836462in}{0.902896in}}{\pgfqpoint{1.839974in}{0.894416in}}{\pgfqpoint{1.846225in}{0.888165in}}%
\pgfpathcurveto{\pgfqpoint{1.852476in}{0.881915in}}{\pgfqpoint{1.860955in}{0.878402in}}{\pgfqpoint{1.869795in}{0.878402in}}%
\pgfpathlineto{\pgfqpoint{1.869795in}{0.878402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913907in}{0.894341in}}%
\pgfpathcurveto{\pgfqpoint{1.922748in}{0.894341in}}{\pgfqpoint{1.931227in}{0.897853in}}{\pgfqpoint{1.937478in}{0.904104in}}%
\pgfpathcurveto{\pgfqpoint{1.943729in}{0.910355in}}{\pgfqpoint{1.947241in}{0.918834in}}{\pgfqpoint{1.947241in}{0.927674in}}%
\pgfpathcurveto{\pgfqpoint{1.947241in}{0.936514in}}{\pgfqpoint{1.943729in}{0.944993in}}{\pgfqpoint{1.937478in}{0.951244in}}%
\pgfpathcurveto{\pgfqpoint{1.931227in}{0.957495in}}{\pgfqpoint{1.922748in}{0.961007in}}{\pgfqpoint{1.913907in}{0.961007in}}%
\pgfpathcurveto{\pgfqpoint{1.905067in}{0.961007in}}{\pgfqpoint{1.896588in}{0.957495in}}{\pgfqpoint{1.890337in}{0.951244in}}%
\pgfpathcurveto{\pgfqpoint{1.884086in}{0.944993in}}{\pgfqpoint{1.880574in}{0.936514in}}{\pgfqpoint{1.880574in}{0.927674in}}%
\pgfpathcurveto{\pgfqpoint{1.880574in}{0.918834in}}{\pgfqpoint{1.884086in}{0.910355in}}{\pgfqpoint{1.890337in}{0.904104in}}%
\pgfpathcurveto{\pgfqpoint{1.896588in}{0.897853in}}{\pgfqpoint{1.905067in}{0.894341in}}{\pgfqpoint{1.913907in}{0.894341in}}%
\pgfpathlineto{\pgfqpoint{1.913907in}{0.894341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876039in}{0.806950in}}%
\pgfpathcurveto{\pgfqpoint{1.884879in}{0.806950in}}{\pgfqpoint{1.893359in}{0.810462in}}{\pgfqpoint{1.899610in}{0.816713in}}%
\pgfpathcurveto{\pgfqpoint{1.905860in}{0.822964in}}{\pgfqpoint{1.909373in}{0.831443in}}{\pgfqpoint{1.909373in}{0.840283in}}%
\pgfpathcurveto{\pgfqpoint{1.909373in}{0.849124in}}{\pgfqpoint{1.905860in}{0.857603in}}{\pgfqpoint{1.899610in}{0.863854in}}%
\pgfpathcurveto{\pgfqpoint{1.893359in}{0.870105in}}{\pgfqpoint{1.884879in}{0.873617in}}{\pgfqpoint{1.876039in}{0.873617in}}%
\pgfpathcurveto{\pgfqpoint{1.867199in}{0.873617in}}{\pgfqpoint{1.858720in}{0.870105in}}{\pgfqpoint{1.852469in}{0.863854in}}%
\pgfpathcurveto{\pgfqpoint{1.846218in}{0.857603in}}{\pgfqpoint{1.842706in}{0.849124in}}{\pgfqpoint{1.842706in}{0.840283in}}%
\pgfpathcurveto{\pgfqpoint{1.842706in}{0.831443in}}{\pgfqpoint{1.846218in}{0.822964in}}{\pgfqpoint{1.852469in}{0.816713in}}%
\pgfpathcurveto{\pgfqpoint{1.858720in}{0.810462in}}{\pgfqpoint{1.867199in}{0.806950in}}{\pgfqpoint{1.876039in}{0.806950in}}%
\pgfpathlineto{\pgfqpoint{1.876039in}{0.806950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873406in}{0.901342in}}%
\pgfpathcurveto{\pgfqpoint{1.882247in}{0.901342in}}{\pgfqpoint{1.890726in}{0.904855in}}{\pgfqpoint{1.896977in}{0.911105in}}%
\pgfpathcurveto{\pgfqpoint{1.903228in}{0.917356in}}{\pgfqpoint{1.906740in}{0.925836in}}{\pgfqpoint{1.906740in}{0.934676in}}%
\pgfpathcurveto{\pgfqpoint{1.906740in}{0.943516in}}{\pgfqpoint{1.903228in}{0.951995in}}{\pgfqpoint{1.896977in}{0.958246in}}%
\pgfpathcurveto{\pgfqpoint{1.890726in}{0.964497in}}{\pgfqpoint{1.882247in}{0.968009in}}{\pgfqpoint{1.873406in}{0.968009in}}%
\pgfpathcurveto{\pgfqpoint{1.864566in}{0.968009in}}{\pgfqpoint{1.856087in}{0.964497in}}{\pgfqpoint{1.849836in}{0.958246in}}%
\pgfpathcurveto{\pgfqpoint{1.843585in}{0.951995in}}{\pgfqpoint{1.840073in}{0.943516in}}{\pgfqpoint{1.840073in}{0.934676in}}%
\pgfpathcurveto{\pgfqpoint{1.840073in}{0.925836in}}{\pgfqpoint{1.843585in}{0.917356in}}{\pgfqpoint{1.849836in}{0.911105in}}%
\pgfpathcurveto{\pgfqpoint{1.856087in}{0.904855in}}{\pgfqpoint{1.864566in}{0.901342in}}{\pgfqpoint{1.873406in}{0.901342in}}%
\pgfpathlineto{\pgfqpoint{1.873406in}{0.901342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038098in}{0.791679in}}%
\pgfpathcurveto{\pgfqpoint{2.046938in}{0.791679in}}{\pgfqpoint{2.055417in}{0.795191in}}{\pgfqpoint{2.061668in}{0.801442in}}%
\pgfpathcurveto{\pgfqpoint{2.067919in}{0.807693in}}{\pgfqpoint{2.071431in}{0.816172in}}{\pgfqpoint{2.071431in}{0.825012in}}%
\pgfpathcurveto{\pgfqpoint{2.071431in}{0.833852in}}{\pgfqpoint{2.067919in}{0.842332in}}{\pgfqpoint{2.061668in}{0.848582in}}%
\pgfpathcurveto{\pgfqpoint{2.055417in}{0.854833in}}{\pgfqpoint{2.046938in}{0.858346in}}{\pgfqpoint{2.038098in}{0.858346in}}%
\pgfpathcurveto{\pgfqpoint{2.029258in}{0.858346in}}{\pgfqpoint{2.020778in}{0.854833in}}{\pgfqpoint{2.014528in}{0.848582in}}%
\pgfpathcurveto{\pgfqpoint{2.008277in}{0.842332in}}{\pgfqpoint{2.004764in}{0.833852in}}{\pgfqpoint{2.004764in}{0.825012in}}%
\pgfpathcurveto{\pgfqpoint{2.004764in}{0.816172in}}{\pgfqpoint{2.008277in}{0.807693in}}{\pgfqpoint{2.014528in}{0.801442in}}%
\pgfpathcurveto{\pgfqpoint{2.020778in}{0.795191in}}{\pgfqpoint{2.029258in}{0.791679in}}{\pgfqpoint{2.038098in}{0.791679in}}%
\pgfpathlineto{\pgfqpoint{2.038098in}{0.791679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611844in}{0.894534in}}%
\pgfpathcurveto{\pgfqpoint{1.620684in}{0.894534in}}{\pgfqpoint{1.629163in}{0.898047in}}{\pgfqpoint{1.635414in}{0.904298in}}%
\pgfpathcurveto{\pgfqpoint{1.641665in}{0.910548in}}{\pgfqpoint{1.645177in}{0.919028in}}{\pgfqpoint{1.645177in}{0.927868in}}%
\pgfpathcurveto{\pgfqpoint{1.645177in}{0.936708in}}{\pgfqpoint{1.641665in}{0.945187in}}{\pgfqpoint{1.635414in}{0.951438in}}%
\pgfpathcurveto{\pgfqpoint{1.629163in}{0.957689in}}{\pgfqpoint{1.620684in}{0.961201in}}{\pgfqpoint{1.611844in}{0.961201in}}%
\pgfpathcurveto{\pgfqpoint{1.603004in}{0.961201in}}{\pgfqpoint{1.594525in}{0.957689in}}{\pgfqpoint{1.588274in}{0.951438in}}%
\pgfpathcurveto{\pgfqpoint{1.582023in}{0.945187in}}{\pgfqpoint{1.578511in}{0.936708in}}{\pgfqpoint{1.578511in}{0.927868in}}%
\pgfpathcurveto{\pgfqpoint{1.578511in}{0.919028in}}{\pgfqpoint{1.582023in}{0.910548in}}{\pgfqpoint{1.588274in}{0.904298in}}%
\pgfpathcurveto{\pgfqpoint{1.594525in}{0.898047in}}{\pgfqpoint{1.603004in}{0.894534in}}{\pgfqpoint{1.611844in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{1.611844in}{0.894534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860260in}{0.879263in}}%
\pgfpathcurveto{\pgfqpoint{1.869100in}{0.879263in}}{\pgfqpoint{1.877580in}{0.882775in}}{\pgfqpoint{1.883831in}{0.889026in}}%
\pgfpathcurveto{\pgfqpoint{1.890081in}{0.895277in}}{\pgfqpoint{1.893594in}{0.903756in}}{\pgfqpoint{1.893594in}{0.912597in}}%
\pgfpathcurveto{\pgfqpoint{1.893594in}{0.921437in}}{\pgfqpoint{1.890081in}{0.929916in}}{\pgfqpoint{1.883831in}{0.936167in}}%
\pgfpathcurveto{\pgfqpoint{1.877580in}{0.942418in}}{\pgfqpoint{1.869100in}{0.945930in}}{\pgfqpoint{1.860260in}{0.945930in}}%
\pgfpathcurveto{\pgfqpoint{1.851420in}{0.945930in}}{\pgfqpoint{1.842941in}{0.942418in}}{\pgfqpoint{1.836690in}{0.936167in}}%
\pgfpathcurveto{\pgfqpoint{1.830439in}{0.929916in}}{\pgfqpoint{1.826927in}{0.921437in}}{\pgfqpoint{1.826927in}{0.912597in}}%
\pgfpathcurveto{\pgfqpoint{1.826927in}{0.903756in}}{\pgfqpoint{1.830439in}{0.895277in}}{\pgfqpoint{1.836690in}{0.889026in}}%
\pgfpathcurveto{\pgfqpoint{1.842941in}{0.882775in}}{\pgfqpoint{1.851420in}{0.879263in}}{\pgfqpoint{1.860260in}{0.879263in}}%
\pgfpathlineto{\pgfqpoint{1.860260in}{0.879263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643968in}{0.870276in}}%
\pgfpathcurveto{\pgfqpoint{1.652808in}{0.870276in}}{\pgfqpoint{1.661287in}{0.873788in}}{\pgfqpoint{1.667538in}{0.880039in}}%
\pgfpathcurveto{\pgfqpoint{1.673789in}{0.886290in}}{\pgfqpoint{1.677301in}{0.894769in}}{\pgfqpoint{1.677301in}{0.903609in}}%
\pgfpathcurveto{\pgfqpoint{1.677301in}{0.912449in}}{\pgfqpoint{1.673789in}{0.920929in}}{\pgfqpoint{1.667538in}{0.927180in}}%
\pgfpathcurveto{\pgfqpoint{1.661287in}{0.933431in}}{\pgfqpoint{1.652808in}{0.936943in}}{\pgfqpoint{1.643968in}{0.936943in}}%
\pgfpathcurveto{\pgfqpoint{1.635128in}{0.936943in}}{\pgfqpoint{1.626649in}{0.933431in}}{\pgfqpoint{1.620398in}{0.927180in}}%
\pgfpathcurveto{\pgfqpoint{1.614147in}{0.920929in}}{\pgfqpoint{1.610635in}{0.912449in}}{\pgfqpoint{1.610635in}{0.903609in}}%
\pgfpathcurveto{\pgfqpoint{1.610635in}{0.894769in}}{\pgfqpoint{1.614147in}{0.886290in}}{\pgfqpoint{1.620398in}{0.880039in}}%
\pgfpathcurveto{\pgfqpoint{1.626649in}{0.873788in}}{\pgfqpoint{1.635128in}{0.870276in}}{\pgfqpoint{1.643968in}{0.870276in}}%
\pgfpathlineto{\pgfqpoint{1.643968in}{0.870276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227424in}{0.942463in}}%
\pgfpathcurveto{\pgfqpoint{1.236264in}{0.942463in}}{\pgfqpoint{1.244744in}{0.945975in}}{\pgfqpoint{1.250995in}{0.952226in}}%
\pgfpathcurveto{\pgfqpoint{1.257246in}{0.958477in}}{\pgfqpoint{1.260758in}{0.966956in}}{\pgfqpoint{1.260758in}{0.975796in}}%
\pgfpathcurveto{\pgfqpoint{1.260758in}{0.984636in}}{\pgfqpoint{1.257246in}{0.993116in}}{\pgfqpoint{1.250995in}{0.999366in}}%
\pgfpathcurveto{\pgfqpoint{1.244744in}{1.005617in}}{\pgfqpoint{1.236264in}{1.009130in}}{\pgfqpoint{1.227424in}{1.009130in}}%
\pgfpathcurveto{\pgfqpoint{1.218584in}{1.009130in}}{\pgfqpoint{1.210105in}{1.005617in}}{\pgfqpoint{1.203854in}{0.999366in}}%
\pgfpathcurveto{\pgfqpoint{1.197603in}{0.993116in}}{\pgfqpoint{1.194091in}{0.984636in}}{\pgfqpoint{1.194091in}{0.975796in}}%
\pgfpathcurveto{\pgfqpoint{1.194091in}{0.966956in}}{\pgfqpoint{1.197603in}{0.958477in}}{\pgfqpoint{1.203854in}{0.952226in}}%
\pgfpathcurveto{\pgfqpoint{1.210105in}{0.945975in}}{\pgfqpoint{1.218584in}{0.942463in}}{\pgfqpoint{1.227424in}{0.942463in}}%
\pgfpathlineto{\pgfqpoint{1.227424in}{0.942463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923298in}{0.817438in}}%
\pgfpathcurveto{\pgfqpoint{1.932139in}{0.817438in}}{\pgfqpoint{1.940618in}{0.820950in}}{\pgfqpoint{1.946869in}{0.827201in}}%
\pgfpathcurveto{\pgfqpoint{1.953120in}{0.833452in}}{\pgfqpoint{1.956632in}{0.841931in}}{\pgfqpoint{1.956632in}{0.850771in}}%
\pgfpathcurveto{\pgfqpoint{1.956632in}{0.859612in}}{\pgfqpoint{1.953120in}{0.868091in}}{\pgfqpoint{1.946869in}{0.874342in}}%
\pgfpathcurveto{\pgfqpoint{1.940618in}{0.880593in}}{\pgfqpoint{1.932139in}{0.884105in}}{\pgfqpoint{1.923298in}{0.884105in}}%
\pgfpathcurveto{\pgfqpoint{1.914458in}{0.884105in}}{\pgfqpoint{1.905979in}{0.880593in}}{\pgfqpoint{1.899728in}{0.874342in}}%
\pgfpathcurveto{\pgfqpoint{1.893477in}{0.868091in}}{\pgfqpoint{1.889965in}{0.859612in}}{\pgfqpoint{1.889965in}{0.850771in}}%
\pgfpathcurveto{\pgfqpoint{1.889965in}{0.841931in}}{\pgfqpoint{1.893477in}{0.833452in}}{\pgfqpoint{1.899728in}{0.827201in}}%
\pgfpathcurveto{\pgfqpoint{1.905979in}{0.820950in}}{\pgfqpoint{1.914458in}{0.817438in}}{\pgfqpoint{1.923298in}{0.817438in}}%
\pgfpathlineto{\pgfqpoint{1.923298in}{0.817438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834821in}{0.802675in}}%
\pgfpathcurveto{\pgfqpoint{1.843661in}{0.802675in}}{\pgfqpoint{1.852140in}{0.806187in}}{\pgfqpoint{1.858391in}{0.812438in}}%
\pgfpathcurveto{\pgfqpoint{1.864642in}{0.818689in}}{\pgfqpoint{1.868154in}{0.827168in}}{\pgfqpoint{1.868154in}{0.836008in}}%
\pgfpathcurveto{\pgfqpoint{1.868154in}{0.844849in}}{\pgfqpoint{1.864642in}{0.853328in}}{\pgfqpoint{1.858391in}{0.859579in}}%
\pgfpathcurveto{\pgfqpoint{1.852140in}{0.865830in}}{\pgfqpoint{1.843661in}{0.869342in}}{\pgfqpoint{1.834821in}{0.869342in}}%
\pgfpathcurveto{\pgfqpoint{1.825981in}{0.869342in}}{\pgfqpoint{1.817502in}{0.865830in}}{\pgfqpoint{1.811251in}{0.859579in}}%
\pgfpathcurveto{\pgfqpoint{1.805000in}{0.853328in}}{\pgfqpoint{1.801488in}{0.844849in}}{\pgfqpoint{1.801488in}{0.836008in}}%
\pgfpathcurveto{\pgfqpoint{1.801488in}{0.827168in}}{\pgfqpoint{1.805000in}{0.818689in}}{\pgfqpoint{1.811251in}{0.812438in}}%
\pgfpathcurveto{\pgfqpoint{1.817502in}{0.806187in}}{\pgfqpoint{1.825981in}{0.802675in}}{\pgfqpoint{1.834821in}{0.802675in}}%
\pgfpathlineto{\pgfqpoint{1.834821in}{0.802675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862533in}{0.834598in}}%
\pgfpathcurveto{\pgfqpoint{1.871373in}{0.834598in}}{\pgfqpoint{1.879853in}{0.838110in}}{\pgfqpoint{1.886104in}{0.844361in}}%
\pgfpathcurveto{\pgfqpoint{1.892354in}{0.850612in}}{\pgfqpoint{1.895867in}{0.859091in}}{\pgfqpoint{1.895867in}{0.867931in}}%
\pgfpathcurveto{\pgfqpoint{1.895867in}{0.876771in}}{\pgfqpoint{1.892354in}{0.885250in}}{\pgfqpoint{1.886104in}{0.891501in}}%
\pgfpathcurveto{\pgfqpoint{1.879853in}{0.897752in}}{\pgfqpoint{1.871373in}{0.901264in}}{\pgfqpoint{1.862533in}{0.901264in}}%
\pgfpathcurveto{\pgfqpoint{1.853693in}{0.901264in}}{\pgfqpoint{1.845214in}{0.897752in}}{\pgfqpoint{1.838963in}{0.891501in}}%
\pgfpathcurveto{\pgfqpoint{1.832712in}{0.885250in}}{\pgfqpoint{1.829200in}{0.876771in}}{\pgfqpoint{1.829200in}{0.867931in}}%
\pgfpathcurveto{\pgfqpoint{1.829200in}{0.859091in}}{\pgfqpoint{1.832712in}{0.850612in}}{\pgfqpoint{1.838963in}{0.844361in}}%
\pgfpathcurveto{\pgfqpoint{1.845214in}{0.838110in}}{\pgfqpoint{1.853693in}{0.834598in}}{\pgfqpoint{1.862533in}{0.834598in}}%
\pgfpathlineto{\pgfqpoint{1.862533in}{0.834598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793326in}{0.840403in}}%
\pgfpathcurveto{\pgfqpoint{1.802166in}{0.840403in}}{\pgfqpoint{1.810645in}{0.843915in}}{\pgfqpoint{1.816896in}{0.850166in}}%
\pgfpathcurveto{\pgfqpoint{1.823147in}{0.856417in}}{\pgfqpoint{1.826659in}{0.864896in}}{\pgfqpoint{1.826659in}{0.873736in}}%
\pgfpathcurveto{\pgfqpoint{1.826659in}{0.882576in}}{\pgfqpoint{1.823147in}{0.891056in}}{\pgfqpoint{1.816896in}{0.897307in}}%
\pgfpathcurveto{\pgfqpoint{1.810645in}{0.903557in}}{\pgfqpoint{1.802166in}{0.907070in}}{\pgfqpoint{1.793326in}{0.907070in}}%
\pgfpathcurveto{\pgfqpoint{1.784486in}{0.907070in}}{\pgfqpoint{1.776007in}{0.903557in}}{\pgfqpoint{1.769756in}{0.897307in}}%
\pgfpathcurveto{\pgfqpoint{1.763505in}{0.891056in}}{\pgfqpoint{1.759993in}{0.882576in}}{\pgfqpoint{1.759993in}{0.873736in}}%
\pgfpathcurveto{\pgfqpoint{1.759993in}{0.864896in}}{\pgfqpoint{1.763505in}{0.856417in}}{\pgfqpoint{1.769756in}{0.850166in}}%
\pgfpathcurveto{\pgfqpoint{1.776007in}{0.843915in}}{\pgfqpoint{1.784486in}{0.840403in}}{\pgfqpoint{1.793326in}{0.840403in}}%
\pgfpathlineto{\pgfqpoint{1.793326in}{0.840403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804452in}{0.815704in}}%
\pgfpathcurveto{\pgfqpoint{1.813292in}{0.815704in}}{\pgfqpoint{1.821772in}{0.819216in}}{\pgfqpoint{1.828023in}{0.825467in}}%
\pgfpathcurveto{\pgfqpoint{1.834273in}{0.831718in}}{\pgfqpoint{1.837786in}{0.840197in}}{\pgfqpoint{1.837786in}{0.849037in}}%
\pgfpathcurveto{\pgfqpoint{1.837786in}{0.857877in}}{\pgfqpoint{1.834273in}{0.866357in}}{\pgfqpoint{1.828023in}{0.872608in}}%
\pgfpathcurveto{\pgfqpoint{1.821772in}{0.878858in}}{\pgfqpoint{1.813292in}{0.882371in}}{\pgfqpoint{1.804452in}{0.882371in}}%
\pgfpathcurveto{\pgfqpoint{1.795612in}{0.882371in}}{\pgfqpoint{1.787133in}{0.878858in}}{\pgfqpoint{1.780882in}{0.872608in}}%
\pgfpathcurveto{\pgfqpoint{1.774631in}{0.866357in}}{\pgfqpoint{1.771119in}{0.857877in}}{\pgfqpoint{1.771119in}{0.849037in}}%
\pgfpathcurveto{\pgfqpoint{1.771119in}{0.840197in}}{\pgfqpoint{1.774631in}{0.831718in}}{\pgfqpoint{1.780882in}{0.825467in}}%
\pgfpathcurveto{\pgfqpoint{1.787133in}{0.819216in}}{\pgfqpoint{1.795612in}{0.815704in}}{\pgfqpoint{1.804452in}{0.815704in}}%
\pgfpathlineto{\pgfqpoint{1.804452in}{0.815704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818373in}{0.820727in}}%
\pgfpathcurveto{\pgfqpoint{1.827213in}{0.820727in}}{\pgfqpoint{1.835692in}{0.824239in}}{\pgfqpoint{1.841943in}{0.830490in}}%
\pgfpathcurveto{\pgfqpoint{1.848194in}{0.836741in}}{\pgfqpoint{1.851706in}{0.845220in}}{\pgfqpoint{1.851706in}{0.854061in}}%
\pgfpathcurveto{\pgfqpoint{1.851706in}{0.862901in}}{\pgfqpoint{1.848194in}{0.871380in}}{\pgfqpoint{1.841943in}{0.877631in}}%
\pgfpathcurveto{\pgfqpoint{1.835692in}{0.883882in}}{\pgfqpoint{1.827213in}{0.887394in}}{\pgfqpoint{1.818373in}{0.887394in}}%
\pgfpathcurveto{\pgfqpoint{1.809532in}{0.887394in}}{\pgfqpoint{1.801053in}{0.883882in}}{\pgfqpoint{1.794802in}{0.877631in}}%
\pgfpathcurveto{\pgfqpoint{1.788551in}{0.871380in}}{\pgfqpoint{1.785039in}{0.862901in}}{\pgfqpoint{1.785039in}{0.854061in}}%
\pgfpathcurveto{\pgfqpoint{1.785039in}{0.845220in}}{\pgfqpoint{1.788551in}{0.836741in}}{\pgfqpoint{1.794802in}{0.830490in}}%
\pgfpathcurveto{\pgfqpoint{1.801053in}{0.824239in}}{\pgfqpoint{1.809532in}{0.820727in}}{\pgfqpoint{1.818373in}{0.820727in}}%
\pgfpathlineto{\pgfqpoint{1.818373in}{0.820727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794287in}{0.835752in}}%
\pgfpathcurveto{\pgfqpoint{1.803127in}{0.835752in}}{\pgfqpoint{1.811606in}{0.839264in}}{\pgfqpoint{1.817857in}{0.845515in}}%
\pgfpathcurveto{\pgfqpoint{1.824108in}{0.851766in}}{\pgfqpoint{1.827620in}{0.860245in}}{\pgfqpoint{1.827620in}{0.869085in}}%
\pgfpathcurveto{\pgfqpoint{1.827620in}{0.877925in}}{\pgfqpoint{1.824108in}{0.886404in}}{\pgfqpoint{1.817857in}{0.892655in}}%
\pgfpathcurveto{\pgfqpoint{1.811606in}{0.898906in}}{\pgfqpoint{1.803127in}{0.902418in}}{\pgfqpoint{1.794287in}{0.902418in}}%
\pgfpathcurveto{\pgfqpoint{1.785447in}{0.902418in}}{\pgfqpoint{1.776968in}{0.898906in}}{\pgfqpoint{1.770717in}{0.892655in}}%
\pgfpathcurveto{\pgfqpoint{1.764466in}{0.886404in}}{\pgfqpoint{1.760954in}{0.877925in}}{\pgfqpoint{1.760954in}{0.869085in}}%
\pgfpathcurveto{\pgfqpoint{1.760954in}{0.860245in}}{\pgfqpoint{1.764466in}{0.851766in}}{\pgfqpoint{1.770717in}{0.845515in}}%
\pgfpathcurveto{\pgfqpoint{1.776968in}{0.839264in}}{\pgfqpoint{1.785447in}{0.835752in}}{\pgfqpoint{1.794287in}{0.835752in}}%
\pgfpathlineto{\pgfqpoint{1.794287in}{0.835752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778378in}{0.827415in}}%
\pgfpathcurveto{\pgfqpoint{1.787219in}{0.827415in}}{\pgfqpoint{1.795698in}{0.830927in}}{\pgfqpoint{1.801949in}{0.837178in}}%
\pgfpathcurveto{\pgfqpoint{1.808200in}{0.843429in}}{\pgfqpoint{1.811712in}{0.851908in}}{\pgfqpoint{1.811712in}{0.860748in}}%
\pgfpathcurveto{\pgfqpoint{1.811712in}{0.869588in}}{\pgfqpoint{1.808200in}{0.878067in}}{\pgfqpoint{1.801949in}{0.884318in}}%
\pgfpathcurveto{\pgfqpoint{1.795698in}{0.890569in}}{\pgfqpoint{1.787219in}{0.894081in}}{\pgfqpoint{1.778378in}{0.894081in}}%
\pgfpathcurveto{\pgfqpoint{1.769538in}{0.894081in}}{\pgfqpoint{1.761059in}{0.890569in}}{\pgfqpoint{1.754808in}{0.884318in}}%
\pgfpathcurveto{\pgfqpoint{1.748557in}{0.878067in}}{\pgfqpoint{1.745045in}{0.869588in}}{\pgfqpoint{1.745045in}{0.860748in}}%
\pgfpathcurveto{\pgfqpoint{1.745045in}{0.851908in}}{\pgfqpoint{1.748557in}{0.843429in}}{\pgfqpoint{1.754808in}{0.837178in}}%
\pgfpathcurveto{\pgfqpoint{1.761059in}{0.830927in}}{\pgfqpoint{1.769538in}{0.827415in}}{\pgfqpoint{1.778378in}{0.827415in}}%
\pgfpathlineto{\pgfqpoint{1.778378in}{0.827415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770823in}{0.834611in}}%
\pgfpathcurveto{\pgfqpoint{1.779663in}{0.834611in}}{\pgfqpoint{1.788143in}{0.838124in}}{\pgfqpoint{1.794394in}{0.844374in}}%
\pgfpathcurveto{\pgfqpoint{1.800644in}{0.850625in}}{\pgfqpoint{1.804157in}{0.859105in}}{\pgfqpoint{1.804157in}{0.867945in}}%
\pgfpathcurveto{\pgfqpoint{1.804157in}{0.876785in}}{\pgfqpoint{1.800644in}{0.885264in}}{\pgfqpoint{1.794394in}{0.891515in}}%
\pgfpathcurveto{\pgfqpoint{1.788143in}{0.897766in}}{\pgfqpoint{1.779663in}{0.901278in}}{\pgfqpoint{1.770823in}{0.901278in}}%
\pgfpathcurveto{\pgfqpoint{1.761983in}{0.901278in}}{\pgfqpoint{1.753504in}{0.897766in}}{\pgfqpoint{1.747253in}{0.891515in}}%
\pgfpathcurveto{\pgfqpoint{1.741002in}{0.885264in}}{\pgfqpoint{1.737490in}{0.876785in}}{\pgfqpoint{1.737490in}{0.867945in}}%
\pgfpathcurveto{\pgfqpoint{1.737490in}{0.859105in}}{\pgfqpoint{1.741002in}{0.850625in}}{\pgfqpoint{1.747253in}{0.844374in}}%
\pgfpathcurveto{\pgfqpoint{1.753504in}{0.838124in}}{\pgfqpoint{1.761983in}{0.834611in}}{\pgfqpoint{1.770823in}{0.834611in}}%
\pgfpathlineto{\pgfqpoint{1.770823in}{0.834611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844384in}{0.838149in}}%
\pgfpathcurveto{\pgfqpoint{1.853225in}{0.838149in}}{\pgfqpoint{1.861704in}{0.841662in}}{\pgfqpoint{1.867955in}{0.847913in}}%
\pgfpathcurveto{\pgfqpoint{1.874206in}{0.854163in}}{\pgfqpoint{1.877718in}{0.862643in}}{\pgfqpoint{1.877718in}{0.871483in}}%
\pgfpathcurveto{\pgfqpoint{1.877718in}{0.880323in}}{\pgfqpoint{1.874206in}{0.888802in}}{\pgfqpoint{1.867955in}{0.895053in}}%
\pgfpathcurveto{\pgfqpoint{1.861704in}{0.901304in}}{\pgfqpoint{1.853225in}{0.904816in}}{\pgfqpoint{1.844384in}{0.904816in}}%
\pgfpathcurveto{\pgfqpoint{1.835544in}{0.904816in}}{\pgfqpoint{1.827065in}{0.901304in}}{\pgfqpoint{1.820814in}{0.895053in}}%
\pgfpathcurveto{\pgfqpoint{1.814563in}{0.888802in}}{\pgfqpoint{1.811051in}{0.880323in}}{\pgfqpoint{1.811051in}{0.871483in}}%
\pgfpathcurveto{\pgfqpoint{1.811051in}{0.862643in}}{\pgfqpoint{1.814563in}{0.854163in}}{\pgfqpoint{1.820814in}{0.847913in}}%
\pgfpathcurveto{\pgfqpoint{1.827065in}{0.841662in}}{\pgfqpoint{1.835544in}{0.838149in}}{\pgfqpoint{1.844384in}{0.838149in}}%
\pgfpathlineto{\pgfqpoint{1.844384in}{0.838149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817746in}{0.821754in}}%
\pgfpathcurveto{\pgfqpoint{1.826587in}{0.821754in}}{\pgfqpoint{1.835066in}{0.825266in}}{\pgfqpoint{1.841317in}{0.831517in}}%
\pgfpathcurveto{\pgfqpoint{1.847568in}{0.837768in}}{\pgfqpoint{1.851080in}{0.846247in}}{\pgfqpoint{1.851080in}{0.855087in}}%
\pgfpathcurveto{\pgfqpoint{1.851080in}{0.863927in}}{\pgfqpoint{1.847568in}{0.872406in}}{\pgfqpoint{1.841317in}{0.878657in}}%
\pgfpathcurveto{\pgfqpoint{1.835066in}{0.884908in}}{\pgfqpoint{1.826587in}{0.888420in}}{\pgfqpoint{1.817746in}{0.888420in}}%
\pgfpathcurveto{\pgfqpoint{1.808906in}{0.888420in}}{\pgfqpoint{1.800427in}{0.884908in}}{\pgfqpoint{1.794176in}{0.878657in}}%
\pgfpathcurveto{\pgfqpoint{1.787925in}{0.872406in}}{\pgfqpoint{1.784413in}{0.863927in}}{\pgfqpoint{1.784413in}{0.855087in}}%
\pgfpathcurveto{\pgfqpoint{1.784413in}{0.846247in}}{\pgfqpoint{1.787925in}{0.837768in}}{\pgfqpoint{1.794176in}{0.831517in}}%
\pgfpathcurveto{\pgfqpoint{1.800427in}{0.825266in}}{\pgfqpoint{1.808906in}{0.821754in}}{\pgfqpoint{1.817746in}{0.821754in}}%
\pgfpathlineto{\pgfqpoint{1.817746in}{0.821754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784884in}{0.918169in}}%
\pgfpathcurveto{\pgfqpoint{1.793725in}{0.918169in}}{\pgfqpoint{1.802204in}{0.921681in}}{\pgfqpoint{1.808455in}{0.927932in}}%
\pgfpathcurveto{\pgfqpoint{1.814706in}{0.934183in}}{\pgfqpoint{1.818218in}{0.942662in}}{\pgfqpoint{1.818218in}{0.951502in}}%
\pgfpathcurveto{\pgfqpoint{1.818218in}{0.960342in}}{\pgfqpoint{1.814706in}{0.968821in}}{\pgfqpoint{1.808455in}{0.975072in}}%
\pgfpathcurveto{\pgfqpoint{1.802204in}{0.981323in}}{\pgfqpoint{1.793725in}{0.984835in}}{\pgfqpoint{1.784884in}{0.984835in}}%
\pgfpathcurveto{\pgfqpoint{1.776044in}{0.984835in}}{\pgfqpoint{1.767565in}{0.981323in}}{\pgfqpoint{1.761314in}{0.975072in}}%
\pgfpathcurveto{\pgfqpoint{1.755063in}{0.968821in}}{\pgfqpoint{1.751551in}{0.960342in}}{\pgfqpoint{1.751551in}{0.951502in}}%
\pgfpathcurveto{\pgfqpoint{1.751551in}{0.942662in}}{\pgfqpoint{1.755063in}{0.934183in}}{\pgfqpoint{1.761314in}{0.927932in}}%
\pgfpathcurveto{\pgfqpoint{1.767565in}{0.921681in}}{\pgfqpoint{1.776044in}{0.918169in}}{\pgfqpoint{1.784884in}{0.918169in}}%
\pgfpathlineto{\pgfqpoint{1.784884in}{0.918169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825513in}{0.830368in}}%
\pgfpathcurveto{\pgfqpoint{1.834353in}{0.830368in}}{\pgfqpoint{1.842832in}{0.833880in}}{\pgfqpoint{1.849083in}{0.840131in}}%
\pgfpathcurveto{\pgfqpoint{1.855334in}{0.846382in}}{\pgfqpoint{1.858846in}{0.854861in}}{\pgfqpoint{1.858846in}{0.863701in}}%
\pgfpathcurveto{\pgfqpoint{1.858846in}{0.872541in}}{\pgfqpoint{1.855334in}{0.881021in}}{\pgfqpoint{1.849083in}{0.887271in}}%
\pgfpathcurveto{\pgfqpoint{1.842832in}{0.893522in}}{\pgfqpoint{1.834353in}{0.897035in}}{\pgfqpoint{1.825513in}{0.897035in}}%
\pgfpathcurveto{\pgfqpoint{1.816672in}{0.897035in}}{\pgfqpoint{1.808193in}{0.893522in}}{\pgfqpoint{1.801942in}{0.887271in}}%
\pgfpathcurveto{\pgfqpoint{1.795691in}{0.881021in}}{\pgfqpoint{1.792179in}{0.872541in}}{\pgfqpoint{1.792179in}{0.863701in}}%
\pgfpathcurveto{\pgfqpoint{1.792179in}{0.854861in}}{\pgfqpoint{1.795691in}{0.846382in}}{\pgfqpoint{1.801942in}{0.840131in}}%
\pgfpathcurveto{\pgfqpoint{1.808193in}{0.833880in}}{\pgfqpoint{1.816672in}{0.830368in}}{\pgfqpoint{1.825513in}{0.830368in}}%
\pgfpathlineto{\pgfqpoint{1.825513in}{0.830368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843518in}{0.818820in}}%
\pgfpathcurveto{\pgfqpoint{1.852358in}{0.818820in}}{\pgfqpoint{1.860837in}{0.822332in}}{\pgfqpoint{1.867088in}{0.828583in}}%
\pgfpathcurveto{\pgfqpoint{1.873339in}{0.834834in}}{\pgfqpoint{1.876851in}{0.843313in}}{\pgfqpoint{1.876851in}{0.852153in}}%
\pgfpathcurveto{\pgfqpoint{1.876851in}{0.860993in}}{\pgfqpoint{1.873339in}{0.869472in}}{\pgfqpoint{1.867088in}{0.875723in}}%
\pgfpathcurveto{\pgfqpoint{1.860837in}{0.881974in}}{\pgfqpoint{1.852358in}{0.885486in}}{\pgfqpoint{1.843518in}{0.885486in}}%
\pgfpathcurveto{\pgfqpoint{1.834678in}{0.885486in}}{\pgfqpoint{1.826199in}{0.881974in}}{\pgfqpoint{1.819948in}{0.875723in}}%
\pgfpathcurveto{\pgfqpoint{1.813697in}{0.869472in}}{\pgfqpoint{1.810185in}{0.860993in}}{\pgfqpoint{1.810185in}{0.852153in}}%
\pgfpathcurveto{\pgfqpoint{1.810185in}{0.843313in}}{\pgfqpoint{1.813697in}{0.834834in}}{\pgfqpoint{1.819948in}{0.828583in}}%
\pgfpathcurveto{\pgfqpoint{1.826199in}{0.822332in}}{\pgfqpoint{1.834678in}{0.818820in}}{\pgfqpoint{1.843518in}{0.818820in}}%
\pgfpathlineto{\pgfqpoint{1.843518in}{0.818820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766023in}{0.861183in}}%
\pgfpathcurveto{\pgfqpoint{1.774863in}{0.861183in}}{\pgfqpoint{1.783342in}{0.864695in}}{\pgfqpoint{1.789593in}{0.870946in}}%
\pgfpathcurveto{\pgfqpoint{1.795844in}{0.877197in}}{\pgfqpoint{1.799356in}{0.885676in}}{\pgfqpoint{1.799356in}{0.894516in}}%
\pgfpathcurveto{\pgfqpoint{1.799356in}{0.903356in}}{\pgfqpoint{1.795844in}{0.911836in}}{\pgfqpoint{1.789593in}{0.918087in}}%
\pgfpathcurveto{\pgfqpoint{1.783342in}{0.924337in}}{\pgfqpoint{1.774863in}{0.927850in}}{\pgfqpoint{1.766023in}{0.927850in}}%
\pgfpathcurveto{\pgfqpoint{1.757182in}{0.927850in}}{\pgfqpoint{1.748703in}{0.924337in}}{\pgfqpoint{1.742452in}{0.918087in}}%
\pgfpathcurveto{\pgfqpoint{1.736201in}{0.911836in}}{\pgfqpoint{1.732689in}{0.903356in}}{\pgfqpoint{1.732689in}{0.894516in}}%
\pgfpathcurveto{\pgfqpoint{1.732689in}{0.885676in}}{\pgfqpoint{1.736201in}{0.877197in}}{\pgfqpoint{1.742452in}{0.870946in}}%
\pgfpathcurveto{\pgfqpoint{1.748703in}{0.864695in}}{\pgfqpoint{1.757182in}{0.861183in}}{\pgfqpoint{1.766023in}{0.861183in}}%
\pgfpathlineto{\pgfqpoint{1.766023in}{0.861183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920404in}{0.811217in}}%
\pgfpathcurveto{\pgfqpoint{1.929244in}{0.811217in}}{\pgfqpoint{1.937724in}{0.814729in}}{\pgfqpoint{1.943975in}{0.820980in}}%
\pgfpathcurveto{\pgfqpoint{1.950225in}{0.827231in}}{\pgfqpoint{1.953738in}{0.835710in}}{\pgfqpoint{1.953738in}{0.844551in}}%
\pgfpathcurveto{\pgfqpoint{1.953738in}{0.853391in}}{\pgfqpoint{1.950225in}{0.861870in}}{\pgfqpoint{1.943975in}{0.868121in}}%
\pgfpathcurveto{\pgfqpoint{1.937724in}{0.874372in}}{\pgfqpoint{1.929244in}{0.877884in}}{\pgfqpoint{1.920404in}{0.877884in}}%
\pgfpathcurveto{\pgfqpoint{1.911564in}{0.877884in}}{\pgfqpoint{1.903085in}{0.874372in}}{\pgfqpoint{1.896834in}{0.868121in}}%
\pgfpathcurveto{\pgfqpoint{1.890583in}{0.861870in}}{\pgfqpoint{1.887071in}{0.853391in}}{\pgfqpoint{1.887071in}{0.844551in}}%
\pgfpathcurveto{\pgfqpoint{1.887071in}{0.835710in}}{\pgfqpoint{1.890583in}{0.827231in}}{\pgfqpoint{1.896834in}{0.820980in}}%
\pgfpathcurveto{\pgfqpoint{1.903085in}{0.814729in}}{\pgfqpoint{1.911564in}{0.811217in}}{\pgfqpoint{1.920404in}{0.811217in}}%
\pgfpathlineto{\pgfqpoint{1.920404in}{0.811217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956021in}{0.805217in}}%
\pgfpathcurveto{\pgfqpoint{1.964862in}{0.805217in}}{\pgfqpoint{1.973341in}{0.808729in}}{\pgfqpoint{1.979592in}{0.814980in}}%
\pgfpathcurveto{\pgfqpoint{1.985843in}{0.821231in}}{\pgfqpoint{1.989355in}{0.829710in}}{\pgfqpoint{1.989355in}{0.838550in}}%
\pgfpathcurveto{\pgfqpoint{1.989355in}{0.847391in}}{\pgfqpoint{1.985843in}{0.855870in}}{\pgfqpoint{1.979592in}{0.862121in}}%
\pgfpathcurveto{\pgfqpoint{1.973341in}{0.868372in}}{\pgfqpoint{1.964862in}{0.871884in}}{\pgfqpoint{1.956021in}{0.871884in}}%
\pgfpathcurveto{\pgfqpoint{1.947181in}{0.871884in}}{\pgfqpoint{1.938702in}{0.868372in}}{\pgfqpoint{1.932451in}{0.862121in}}%
\pgfpathcurveto{\pgfqpoint{1.926200in}{0.855870in}}{\pgfqpoint{1.922688in}{0.847391in}}{\pgfqpoint{1.922688in}{0.838550in}}%
\pgfpathcurveto{\pgfqpoint{1.922688in}{0.829710in}}{\pgfqpoint{1.926200in}{0.821231in}}{\pgfqpoint{1.932451in}{0.814980in}}%
\pgfpathcurveto{\pgfqpoint{1.938702in}{0.808729in}}{\pgfqpoint{1.947181in}{0.805217in}}{\pgfqpoint{1.956021in}{0.805217in}}%
\pgfpathlineto{\pgfqpoint{1.956021in}{0.805217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012028in}{0.790597in}}%
\pgfpathcurveto{\pgfqpoint{2.020868in}{0.790597in}}{\pgfqpoint{2.029347in}{0.794109in}}{\pgfqpoint{2.035598in}{0.800360in}}%
\pgfpathcurveto{\pgfqpoint{2.041849in}{0.806611in}}{\pgfqpoint{2.045361in}{0.815090in}}{\pgfqpoint{2.045361in}{0.823931in}}%
\pgfpathcurveto{\pgfqpoint{2.045361in}{0.832771in}}{\pgfqpoint{2.041849in}{0.841250in}}{\pgfqpoint{2.035598in}{0.847501in}}%
\pgfpathcurveto{\pgfqpoint{2.029347in}{0.853752in}}{\pgfqpoint{2.020868in}{0.857264in}}{\pgfqpoint{2.012028in}{0.857264in}}%
\pgfpathcurveto{\pgfqpoint{2.003188in}{0.857264in}}{\pgfqpoint{1.994708in}{0.853752in}}{\pgfqpoint{1.988457in}{0.847501in}}%
\pgfpathcurveto{\pgfqpoint{1.982207in}{0.841250in}}{\pgfqpoint{1.978694in}{0.832771in}}{\pgfqpoint{1.978694in}{0.823931in}}%
\pgfpathcurveto{\pgfqpoint{1.978694in}{0.815090in}}{\pgfqpoint{1.982207in}{0.806611in}}{\pgfqpoint{1.988457in}{0.800360in}}%
\pgfpathcurveto{\pgfqpoint{1.994708in}{0.794109in}}{\pgfqpoint{2.003188in}{0.790597in}}{\pgfqpoint{2.012028in}{0.790597in}}%
\pgfpathlineto{\pgfqpoint{2.012028in}{0.790597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959599in}{0.787958in}}%
\pgfpathcurveto{\pgfqpoint{1.968439in}{0.787958in}}{\pgfqpoint{1.976918in}{0.791471in}}{\pgfqpoint{1.983169in}{0.797721in}}%
\pgfpathcurveto{\pgfqpoint{1.989420in}{0.803972in}}{\pgfqpoint{1.992932in}{0.812452in}}{\pgfqpoint{1.992932in}{0.821292in}}%
\pgfpathcurveto{\pgfqpoint{1.992932in}{0.830132in}}{\pgfqpoint{1.989420in}{0.838611in}}{\pgfqpoint{1.983169in}{0.844862in}}%
\pgfpathcurveto{\pgfqpoint{1.976918in}{0.851113in}}{\pgfqpoint{1.968439in}{0.854625in}}{\pgfqpoint{1.959599in}{0.854625in}}%
\pgfpathcurveto{\pgfqpoint{1.950759in}{0.854625in}}{\pgfqpoint{1.942279in}{0.851113in}}{\pgfqpoint{1.936029in}{0.844862in}}%
\pgfpathcurveto{\pgfqpoint{1.929778in}{0.838611in}}{\pgfqpoint{1.926265in}{0.830132in}}{\pgfqpoint{1.926265in}{0.821292in}}%
\pgfpathcurveto{\pgfqpoint{1.926265in}{0.812452in}}{\pgfqpoint{1.929778in}{0.803972in}}{\pgfqpoint{1.936029in}{0.797721in}}%
\pgfpathcurveto{\pgfqpoint{1.942279in}{0.791471in}}{\pgfqpoint{1.950759in}{0.787958in}}{\pgfqpoint{1.959599in}{0.787958in}}%
\pgfpathlineto{\pgfqpoint{1.959599in}{0.787958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532236in}{0.956900in}}%
\pgfpathcurveto{\pgfqpoint{1.541076in}{0.956900in}}{\pgfqpoint{1.549555in}{0.960413in}}{\pgfqpoint{1.555806in}{0.966663in}}%
\pgfpathcurveto{\pgfqpoint{1.562057in}{0.972914in}}{\pgfqpoint{1.565569in}{0.981394in}}{\pgfqpoint{1.565569in}{0.990234in}}%
\pgfpathcurveto{\pgfqpoint{1.565569in}{0.999074in}}{\pgfqpoint{1.562057in}{1.007553in}}{\pgfqpoint{1.555806in}{1.013804in}}%
\pgfpathcurveto{\pgfqpoint{1.549555in}{1.020055in}}{\pgfqpoint{1.541076in}{1.023567in}}{\pgfqpoint{1.532236in}{1.023567in}}%
\pgfpathcurveto{\pgfqpoint{1.523396in}{1.023567in}}{\pgfqpoint{1.514917in}{1.020055in}}{\pgfqpoint{1.508666in}{1.013804in}}%
\pgfpathcurveto{\pgfqpoint{1.502415in}{1.007553in}}{\pgfqpoint{1.498903in}{0.999074in}}{\pgfqpoint{1.498903in}{0.990234in}}%
\pgfpathcurveto{\pgfqpoint{1.498903in}{0.981394in}}{\pgfqpoint{1.502415in}{0.972914in}}{\pgfqpoint{1.508666in}{0.966663in}}%
\pgfpathcurveto{\pgfqpoint{1.514917in}{0.960413in}}{\pgfqpoint{1.523396in}{0.956900in}}{\pgfqpoint{1.532236in}{0.956900in}}%
\pgfpathlineto{\pgfqpoint{1.532236in}{0.956900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974416in}{0.799524in}}%
\pgfpathcurveto{\pgfqpoint{1.983256in}{0.799524in}}{\pgfqpoint{1.991735in}{0.803036in}}{\pgfqpoint{1.997986in}{0.809287in}}%
\pgfpathcurveto{\pgfqpoint{2.004237in}{0.815538in}}{\pgfqpoint{2.007749in}{0.824017in}}{\pgfqpoint{2.007749in}{0.832857in}}%
\pgfpathcurveto{\pgfqpoint{2.007749in}{0.841697in}}{\pgfqpoint{2.004237in}{0.850176in}}{\pgfqpoint{1.997986in}{0.856427in}}%
\pgfpathcurveto{\pgfqpoint{1.991735in}{0.862678in}}{\pgfqpoint{1.983256in}{0.866190in}}{\pgfqpoint{1.974416in}{0.866190in}}%
\pgfpathcurveto{\pgfqpoint{1.965576in}{0.866190in}}{\pgfqpoint{1.957096in}{0.862678in}}{\pgfqpoint{1.950845in}{0.856427in}}%
\pgfpathcurveto{\pgfqpoint{1.944595in}{0.850176in}}{\pgfqpoint{1.941082in}{0.841697in}}{\pgfqpoint{1.941082in}{0.832857in}}%
\pgfpathcurveto{\pgfqpoint{1.941082in}{0.824017in}}{\pgfqpoint{1.944595in}{0.815538in}}{\pgfqpoint{1.950845in}{0.809287in}}%
\pgfpathcurveto{\pgfqpoint{1.957096in}{0.803036in}}{\pgfqpoint{1.965576in}{0.799524in}}{\pgfqpoint{1.974416in}{0.799524in}}%
\pgfpathlineto{\pgfqpoint{1.974416in}{0.799524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148001in}{0.998046in}}%
\pgfpathcurveto{\pgfqpoint{1.156841in}{0.998046in}}{\pgfqpoint{1.165320in}{1.001558in}}{\pgfqpoint{1.171571in}{1.007809in}}%
\pgfpathcurveto{\pgfqpoint{1.177822in}{1.014060in}}{\pgfqpoint{1.181334in}{1.022539in}}{\pgfqpoint{1.181334in}{1.031379in}}%
\pgfpathcurveto{\pgfqpoint{1.181334in}{1.040219in}}{\pgfqpoint{1.177822in}{1.048698in}}{\pgfqpoint{1.171571in}{1.054949in}}%
\pgfpathcurveto{\pgfqpoint{1.165320in}{1.061200in}}{\pgfqpoint{1.156841in}{1.064712in}}{\pgfqpoint{1.148001in}{1.064712in}}%
\pgfpathcurveto{\pgfqpoint{1.139160in}{1.064712in}}{\pgfqpoint{1.130681in}{1.061200in}}{\pgfqpoint{1.124430in}{1.054949in}}%
\pgfpathcurveto{\pgfqpoint{1.118179in}{1.048698in}}{\pgfqpoint{1.114667in}{1.040219in}}{\pgfqpoint{1.114667in}{1.031379in}}%
\pgfpathcurveto{\pgfqpoint{1.114667in}{1.022539in}}{\pgfqpoint{1.118179in}{1.014060in}}{\pgfqpoint{1.124430in}{1.007809in}}%
\pgfpathcurveto{\pgfqpoint{1.130681in}{1.001558in}}{\pgfqpoint{1.139160in}{0.998046in}}{\pgfqpoint{1.148001in}{0.998046in}}%
\pgfpathlineto{\pgfqpoint{1.148001in}{0.998046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064641in}{1.041088in}}%
\pgfpathcurveto{\pgfqpoint{1.073482in}{1.041088in}}{\pgfqpoint{1.081961in}{1.044601in}}{\pgfqpoint{1.088212in}{1.050852in}}%
\pgfpathcurveto{\pgfqpoint{1.094463in}{1.057102in}}{\pgfqpoint{1.097975in}{1.065582in}}{\pgfqpoint{1.097975in}{1.074422in}}%
\pgfpathcurveto{\pgfqpoint{1.097975in}{1.083262in}}{\pgfqpoint{1.094463in}{1.091741in}}{\pgfqpoint{1.088212in}{1.097992in}}%
\pgfpathcurveto{\pgfqpoint{1.081961in}{1.104243in}}{\pgfqpoint{1.073482in}{1.107755in}}{\pgfqpoint{1.064641in}{1.107755in}}%
\pgfpathcurveto{\pgfqpoint{1.055801in}{1.107755in}}{\pgfqpoint{1.047322in}{1.104243in}}{\pgfqpoint{1.041071in}{1.097992in}}%
\pgfpathcurveto{\pgfqpoint{1.034820in}{1.091741in}}{\pgfqpoint{1.031308in}{1.083262in}}{\pgfqpoint{1.031308in}{1.074422in}}%
\pgfpathcurveto{\pgfqpoint{1.031308in}{1.065582in}}{\pgfqpoint{1.034820in}{1.057102in}}{\pgfqpoint{1.041071in}{1.050852in}}%
\pgfpathcurveto{\pgfqpoint{1.047322in}{1.044601in}}{\pgfqpoint{1.055801in}{1.041088in}}{\pgfqpoint{1.064641in}{1.041088in}}%
\pgfpathlineto{\pgfqpoint{1.064641in}{1.041088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971834in}{0.799676in}}%
\pgfpathcurveto{\pgfqpoint{1.980674in}{0.799676in}}{\pgfqpoint{1.989153in}{0.803188in}}{\pgfqpoint{1.995404in}{0.809439in}}%
\pgfpathcurveto{\pgfqpoint{2.001655in}{0.815690in}}{\pgfqpoint{2.005167in}{0.824169in}}{\pgfqpoint{2.005167in}{0.833009in}}%
\pgfpathcurveto{\pgfqpoint{2.005167in}{0.841849in}}{\pgfqpoint{2.001655in}{0.850328in}}{\pgfqpoint{1.995404in}{0.856579in}}%
\pgfpathcurveto{\pgfqpoint{1.989153in}{0.862830in}}{\pgfqpoint{1.980674in}{0.866342in}}{\pgfqpoint{1.971834in}{0.866342in}}%
\pgfpathcurveto{\pgfqpoint{1.962994in}{0.866342in}}{\pgfqpoint{1.954515in}{0.862830in}}{\pgfqpoint{1.948264in}{0.856579in}}%
\pgfpathcurveto{\pgfqpoint{1.942013in}{0.850328in}}{\pgfqpoint{1.938501in}{0.841849in}}{\pgfqpoint{1.938501in}{0.833009in}}%
\pgfpathcurveto{\pgfqpoint{1.938501in}{0.824169in}}{\pgfqpoint{1.942013in}{0.815690in}}{\pgfqpoint{1.948264in}{0.809439in}}%
\pgfpathcurveto{\pgfqpoint{1.954515in}{0.803188in}}{\pgfqpoint{1.962994in}{0.799676in}}{\pgfqpoint{1.971834in}{0.799676in}}%
\pgfpathlineto{\pgfqpoint{1.971834in}{0.799676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963324in}{0.800758in}}%
\pgfpathcurveto{\pgfqpoint{1.972165in}{0.800758in}}{\pgfqpoint{1.980644in}{0.804271in}}{\pgfqpoint{1.986895in}{0.810522in}}%
\pgfpathcurveto{\pgfqpoint{1.993146in}{0.816772in}}{\pgfqpoint{1.996658in}{0.825252in}}{\pgfqpoint{1.996658in}{0.834092in}}%
\pgfpathcurveto{\pgfqpoint{1.996658in}{0.842932in}}{\pgfqpoint{1.993146in}{0.851411in}}{\pgfqpoint{1.986895in}{0.857662in}}%
\pgfpathcurveto{\pgfqpoint{1.980644in}{0.863913in}}{\pgfqpoint{1.972165in}{0.867425in}}{\pgfqpoint{1.963324in}{0.867425in}}%
\pgfpathcurveto{\pgfqpoint{1.954484in}{0.867425in}}{\pgfqpoint{1.946005in}{0.863913in}}{\pgfqpoint{1.939754in}{0.857662in}}%
\pgfpathcurveto{\pgfqpoint{1.933503in}{0.851411in}}{\pgfqpoint{1.929991in}{0.842932in}}{\pgfqpoint{1.929991in}{0.834092in}}%
\pgfpathcurveto{\pgfqpoint{1.929991in}{0.825252in}}{\pgfqpoint{1.933503in}{0.816772in}}{\pgfqpoint{1.939754in}{0.810522in}}%
\pgfpathcurveto{\pgfqpoint{1.946005in}{0.804271in}}{\pgfqpoint{1.954484in}{0.800758in}}{\pgfqpoint{1.963324in}{0.800758in}}%
\pgfpathlineto{\pgfqpoint{1.963324in}{0.800758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276646in}{0.947689in}}%
\pgfpathcurveto{\pgfqpoint{1.285486in}{0.947689in}}{\pgfqpoint{1.293965in}{0.951201in}}{\pgfqpoint{1.300216in}{0.957452in}}%
\pgfpathcurveto{\pgfqpoint{1.306467in}{0.963703in}}{\pgfqpoint{1.309979in}{0.972182in}}{\pgfqpoint{1.309979in}{0.981022in}}%
\pgfpathcurveto{\pgfqpoint{1.309979in}{0.989862in}}{\pgfqpoint{1.306467in}{0.998342in}}{\pgfqpoint{1.300216in}{1.004592in}}%
\pgfpathcurveto{\pgfqpoint{1.293965in}{1.010843in}}{\pgfqpoint{1.285486in}{1.014356in}}{\pgfqpoint{1.276646in}{1.014356in}}%
\pgfpathcurveto{\pgfqpoint{1.267805in}{1.014356in}}{\pgfqpoint{1.259326in}{1.010843in}}{\pgfqpoint{1.253075in}{1.004592in}}%
\pgfpathcurveto{\pgfqpoint{1.246824in}{0.998342in}}{\pgfqpoint{1.243312in}{0.989862in}}{\pgfqpoint{1.243312in}{0.981022in}}%
\pgfpathcurveto{\pgfqpoint{1.243312in}{0.972182in}}{\pgfqpoint{1.246824in}{0.963703in}}{\pgfqpoint{1.253075in}{0.957452in}}%
\pgfpathcurveto{\pgfqpoint{1.259326in}{0.951201in}}{\pgfqpoint{1.267805in}{0.947689in}}{\pgfqpoint{1.276646in}{0.947689in}}%
\pgfpathlineto{\pgfqpoint{1.276646in}{0.947689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115625in}{1.037710in}}%
\pgfpathcurveto{\pgfqpoint{1.124465in}{1.037710in}}{\pgfqpoint{1.132945in}{1.041223in}}{\pgfqpoint{1.139195in}{1.047474in}}%
\pgfpathcurveto{\pgfqpoint{1.145446in}{1.053724in}}{\pgfqpoint{1.148959in}{1.062204in}}{\pgfqpoint{1.148959in}{1.071044in}}%
\pgfpathcurveto{\pgfqpoint{1.148959in}{1.079884in}}{\pgfqpoint{1.145446in}{1.088363in}}{\pgfqpoint{1.139195in}{1.094614in}}%
\pgfpathcurveto{\pgfqpoint{1.132945in}{1.100865in}}{\pgfqpoint{1.124465in}{1.104377in}}{\pgfqpoint{1.115625in}{1.104377in}}%
\pgfpathcurveto{\pgfqpoint{1.106785in}{1.104377in}}{\pgfqpoint{1.098306in}{1.100865in}}{\pgfqpoint{1.092055in}{1.094614in}}%
\pgfpathcurveto{\pgfqpoint{1.085804in}{1.088363in}}{\pgfqpoint{1.082292in}{1.079884in}}{\pgfqpoint{1.082292in}{1.071044in}}%
\pgfpathcurveto{\pgfqpoint{1.082292in}{1.062204in}}{\pgfqpoint{1.085804in}{1.053724in}}{\pgfqpoint{1.092055in}{1.047474in}}%
\pgfpathcurveto{\pgfqpoint{1.098306in}{1.041223in}}{\pgfqpoint{1.106785in}{1.037710in}}{\pgfqpoint{1.115625in}{1.037710in}}%
\pgfpathlineto{\pgfqpoint{1.115625in}{1.037710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058987in}{1.048312in}}%
\pgfpathcurveto{\pgfqpoint{1.067827in}{1.048312in}}{\pgfqpoint{1.076306in}{1.051824in}}{\pgfqpoint{1.082557in}{1.058075in}}%
\pgfpathcurveto{\pgfqpoint{1.088808in}{1.064326in}}{\pgfqpoint{1.092320in}{1.072805in}}{\pgfqpoint{1.092320in}{1.081646in}}%
\pgfpathcurveto{\pgfqpoint{1.092320in}{1.090486in}}{\pgfqpoint{1.088808in}{1.098965in}}{\pgfqpoint{1.082557in}{1.105216in}}%
\pgfpathcurveto{\pgfqpoint{1.076306in}{1.111467in}}{\pgfqpoint{1.067827in}{1.114979in}}{\pgfqpoint{1.058987in}{1.114979in}}%
\pgfpathcurveto{\pgfqpoint{1.050147in}{1.114979in}}{\pgfqpoint{1.041668in}{1.111467in}}{\pgfqpoint{1.035417in}{1.105216in}}%
\pgfpathcurveto{\pgfqpoint{1.029166in}{1.098965in}}{\pgfqpoint{1.025654in}{1.090486in}}{\pgfqpoint{1.025654in}{1.081646in}}%
\pgfpathcurveto{\pgfqpoint{1.025654in}{1.072805in}}{\pgfqpoint{1.029166in}{1.064326in}}{\pgfqpoint{1.035417in}{1.058075in}}%
\pgfpathcurveto{\pgfqpoint{1.041668in}{1.051824in}}{\pgfqpoint{1.050147in}{1.048312in}}{\pgfqpoint{1.058987in}{1.048312in}}%
\pgfpathlineto{\pgfqpoint{1.058987in}{1.048312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528813in}{0.901360in}}%
\pgfpathcurveto{\pgfqpoint{1.537653in}{0.901360in}}{\pgfqpoint{1.546133in}{0.904873in}}{\pgfqpoint{1.552383in}{0.911124in}}%
\pgfpathcurveto{\pgfqpoint{1.558634in}{0.917374in}}{\pgfqpoint{1.562147in}{0.925854in}}{\pgfqpoint{1.562147in}{0.934694in}}%
\pgfpathcurveto{\pgfqpoint{1.562147in}{0.943534in}}{\pgfqpoint{1.558634in}{0.952013in}}{\pgfqpoint{1.552383in}{0.958264in}}%
\pgfpathcurveto{\pgfqpoint{1.546133in}{0.964515in}}{\pgfqpoint{1.537653in}{0.968027in}}{\pgfqpoint{1.528813in}{0.968027in}}%
\pgfpathcurveto{\pgfqpoint{1.519973in}{0.968027in}}{\pgfqpoint{1.511494in}{0.964515in}}{\pgfqpoint{1.505243in}{0.958264in}}%
\pgfpathcurveto{\pgfqpoint{1.498992in}{0.952013in}}{\pgfqpoint{1.495480in}{0.943534in}}{\pgfqpoint{1.495480in}{0.934694in}}%
\pgfpathcurveto{\pgfqpoint{1.495480in}{0.925854in}}{\pgfqpoint{1.498992in}{0.917374in}}{\pgfqpoint{1.505243in}{0.911124in}}%
\pgfpathcurveto{\pgfqpoint{1.511494in}{0.904873in}}{\pgfqpoint{1.519973in}{0.901360in}}{\pgfqpoint{1.528813in}{0.901360in}}%
\pgfpathlineto{\pgfqpoint{1.528813in}{0.901360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571483in}{0.904263in}}%
\pgfpathcurveto{\pgfqpoint{1.580323in}{0.904263in}}{\pgfqpoint{1.588802in}{0.907775in}}{\pgfqpoint{1.595053in}{0.914026in}}%
\pgfpathcurveto{\pgfqpoint{1.601304in}{0.920277in}}{\pgfqpoint{1.604816in}{0.928756in}}{\pgfqpoint{1.604816in}{0.937596in}}%
\pgfpathcurveto{\pgfqpoint{1.604816in}{0.946436in}}{\pgfqpoint{1.601304in}{0.954916in}}{\pgfqpoint{1.595053in}{0.961167in}}%
\pgfpathcurveto{\pgfqpoint{1.588802in}{0.967417in}}{\pgfqpoint{1.580323in}{0.970930in}}{\pgfqpoint{1.571483in}{0.970930in}}%
\pgfpathcurveto{\pgfqpoint{1.562643in}{0.970930in}}{\pgfqpoint{1.554163in}{0.967417in}}{\pgfqpoint{1.547913in}{0.961167in}}%
\pgfpathcurveto{\pgfqpoint{1.541662in}{0.954916in}}{\pgfqpoint{1.538149in}{0.946436in}}{\pgfqpoint{1.538149in}{0.937596in}}%
\pgfpathcurveto{\pgfqpoint{1.538149in}{0.928756in}}{\pgfqpoint{1.541662in}{0.920277in}}{\pgfqpoint{1.547913in}{0.914026in}}%
\pgfpathcurveto{\pgfqpoint{1.554163in}{0.907775in}}{\pgfqpoint{1.562643in}{0.904263in}}{\pgfqpoint{1.571483in}{0.904263in}}%
\pgfpathlineto{\pgfqpoint{1.571483in}{0.904263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954128in}{0.864923in}}%
\pgfpathcurveto{\pgfqpoint{1.962968in}{0.864923in}}{\pgfqpoint{1.971447in}{0.868435in}}{\pgfqpoint{1.977698in}{0.874686in}}%
\pgfpathcurveto{\pgfqpoint{1.983949in}{0.880937in}}{\pgfqpoint{1.987461in}{0.889416in}}{\pgfqpoint{1.987461in}{0.898256in}}%
\pgfpathcurveto{\pgfqpoint{1.987461in}{0.907096in}}{\pgfqpoint{1.983949in}{0.915575in}}{\pgfqpoint{1.977698in}{0.921826in}}%
\pgfpathcurveto{\pgfqpoint{1.971447in}{0.928077in}}{\pgfqpoint{1.962968in}{0.931589in}}{\pgfqpoint{1.954128in}{0.931589in}}%
\pgfpathcurveto{\pgfqpoint{1.945288in}{0.931589in}}{\pgfqpoint{1.936809in}{0.928077in}}{\pgfqpoint{1.930558in}{0.921826in}}%
\pgfpathcurveto{\pgfqpoint{1.924307in}{0.915575in}}{\pgfqpoint{1.920795in}{0.907096in}}{\pgfqpoint{1.920795in}{0.898256in}}%
\pgfpathcurveto{\pgfqpoint{1.920795in}{0.889416in}}{\pgfqpoint{1.924307in}{0.880937in}}{\pgfqpoint{1.930558in}{0.874686in}}%
\pgfpathcurveto{\pgfqpoint{1.936809in}{0.868435in}}{\pgfqpoint{1.945288in}{0.864923in}}{\pgfqpoint{1.954128in}{0.864923in}}%
\pgfpathlineto{\pgfqpoint{1.954128in}{0.864923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920734in}{0.841878in}}%
\pgfpathcurveto{\pgfqpoint{1.929574in}{0.841878in}}{\pgfqpoint{1.938054in}{0.845390in}}{\pgfqpoint{1.944305in}{0.851641in}}%
\pgfpathcurveto{\pgfqpoint{1.950555in}{0.857892in}}{\pgfqpoint{1.954068in}{0.866371in}}{\pgfqpoint{1.954068in}{0.875211in}}%
\pgfpathcurveto{\pgfqpoint{1.954068in}{0.884051in}}{\pgfqpoint{1.950555in}{0.892531in}}{\pgfqpoint{1.944305in}{0.898781in}}%
\pgfpathcurveto{\pgfqpoint{1.938054in}{0.905032in}}{\pgfqpoint{1.929574in}{0.908545in}}{\pgfqpoint{1.920734in}{0.908545in}}%
\pgfpathcurveto{\pgfqpoint{1.911894in}{0.908545in}}{\pgfqpoint{1.903415in}{0.905032in}}{\pgfqpoint{1.897164in}{0.898781in}}%
\pgfpathcurveto{\pgfqpoint{1.890913in}{0.892531in}}{\pgfqpoint{1.887401in}{0.884051in}}{\pgfqpoint{1.887401in}{0.875211in}}%
\pgfpathcurveto{\pgfqpoint{1.887401in}{0.866371in}}{\pgfqpoint{1.890913in}{0.857892in}}{\pgfqpoint{1.897164in}{0.851641in}}%
\pgfpathcurveto{\pgfqpoint{1.903415in}{0.845390in}}{\pgfqpoint{1.911894in}{0.841878in}}{\pgfqpoint{1.920734in}{0.841878in}}%
\pgfpathlineto{\pgfqpoint{1.920734in}{0.841878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914025in}{0.828020in}}%
\pgfpathcurveto{\pgfqpoint{1.922865in}{0.828020in}}{\pgfqpoint{1.931344in}{0.831532in}}{\pgfqpoint{1.937595in}{0.837783in}}%
\pgfpathcurveto{\pgfqpoint{1.943846in}{0.844034in}}{\pgfqpoint{1.947358in}{0.852513in}}{\pgfqpoint{1.947358in}{0.861353in}}%
\pgfpathcurveto{\pgfqpoint{1.947358in}{0.870193in}}{\pgfqpoint{1.943846in}{0.878672in}}{\pgfqpoint{1.937595in}{0.884923in}}%
\pgfpathcurveto{\pgfqpoint{1.931344in}{0.891174in}}{\pgfqpoint{1.922865in}{0.894686in}}{\pgfqpoint{1.914025in}{0.894686in}}%
\pgfpathcurveto{\pgfqpoint{1.905185in}{0.894686in}}{\pgfqpoint{1.896706in}{0.891174in}}{\pgfqpoint{1.890455in}{0.884923in}}%
\pgfpathcurveto{\pgfqpoint{1.884204in}{0.878672in}}{\pgfqpoint{1.880692in}{0.870193in}}{\pgfqpoint{1.880692in}{0.861353in}}%
\pgfpathcurveto{\pgfqpoint{1.880692in}{0.852513in}}{\pgfqpoint{1.884204in}{0.844034in}}{\pgfqpoint{1.890455in}{0.837783in}}%
\pgfpathcurveto{\pgfqpoint{1.896706in}{0.831532in}}{\pgfqpoint{1.905185in}{0.828020in}}{\pgfqpoint{1.914025in}{0.828020in}}%
\pgfpathlineto{\pgfqpoint{1.914025in}{0.828020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906209in}{0.812430in}}%
\pgfpathcurveto{\pgfqpoint{1.915049in}{0.812430in}}{\pgfqpoint{1.923528in}{0.815942in}}{\pgfqpoint{1.929779in}{0.822193in}}%
\pgfpathcurveto{\pgfqpoint{1.936030in}{0.828444in}}{\pgfqpoint{1.939542in}{0.836923in}}{\pgfqpoint{1.939542in}{0.845763in}}%
\pgfpathcurveto{\pgfqpoint{1.939542in}{0.854603in}}{\pgfqpoint{1.936030in}{0.863082in}}{\pgfqpoint{1.929779in}{0.869333in}}%
\pgfpathcurveto{\pgfqpoint{1.923528in}{0.875584in}}{\pgfqpoint{1.915049in}{0.879096in}}{\pgfqpoint{1.906209in}{0.879096in}}%
\pgfpathcurveto{\pgfqpoint{1.897368in}{0.879096in}}{\pgfqpoint{1.888889in}{0.875584in}}{\pgfqpoint{1.882638in}{0.869333in}}%
\pgfpathcurveto{\pgfqpoint{1.876387in}{0.863082in}}{\pgfqpoint{1.872875in}{0.854603in}}{\pgfqpoint{1.872875in}{0.845763in}}%
\pgfpathcurveto{\pgfqpoint{1.872875in}{0.836923in}}{\pgfqpoint{1.876387in}{0.828444in}}{\pgfqpoint{1.882638in}{0.822193in}}%
\pgfpathcurveto{\pgfqpoint{1.888889in}{0.815942in}}{\pgfqpoint{1.897368in}{0.812430in}}{\pgfqpoint{1.906209in}{0.812430in}}%
\pgfpathlineto{\pgfqpoint{1.906209in}{0.812430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951712in}{0.808526in}}%
\pgfpathcurveto{\pgfqpoint{1.960552in}{0.808526in}}{\pgfqpoint{1.969031in}{0.812039in}}{\pgfqpoint{1.975282in}{0.818290in}}%
\pgfpathcurveto{\pgfqpoint{1.981533in}{0.824540in}}{\pgfqpoint{1.985045in}{0.833020in}}{\pgfqpoint{1.985045in}{0.841860in}}%
\pgfpathcurveto{\pgfqpoint{1.985045in}{0.850700in}}{\pgfqpoint{1.981533in}{0.859179in}}{\pgfqpoint{1.975282in}{0.865430in}}%
\pgfpathcurveto{\pgfqpoint{1.969031in}{0.871681in}}{\pgfqpoint{1.960552in}{0.875193in}}{\pgfqpoint{1.951712in}{0.875193in}}%
\pgfpathcurveto{\pgfqpoint{1.942872in}{0.875193in}}{\pgfqpoint{1.934393in}{0.871681in}}{\pgfqpoint{1.928142in}{0.865430in}}%
\pgfpathcurveto{\pgfqpoint{1.921891in}{0.859179in}}{\pgfqpoint{1.918379in}{0.850700in}}{\pgfqpoint{1.918379in}{0.841860in}}%
\pgfpathcurveto{\pgfqpoint{1.918379in}{0.833020in}}{\pgfqpoint{1.921891in}{0.824540in}}{\pgfqpoint{1.928142in}{0.818290in}}%
\pgfpathcurveto{\pgfqpoint{1.934393in}{0.812039in}}{\pgfqpoint{1.942872in}{0.808526in}}{\pgfqpoint{1.951712in}{0.808526in}}%
\pgfpathlineto{\pgfqpoint{1.951712in}{0.808526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895934in}{0.832335in}}%
\pgfpathcurveto{\pgfqpoint{1.904774in}{0.832335in}}{\pgfqpoint{1.913254in}{0.835847in}}{\pgfqpoint{1.919504in}{0.842098in}}%
\pgfpathcurveto{\pgfqpoint{1.925755in}{0.848349in}}{\pgfqpoint{1.929268in}{0.856828in}}{\pgfqpoint{1.929268in}{0.865669in}}%
\pgfpathcurveto{\pgfqpoint{1.929268in}{0.874509in}}{\pgfqpoint{1.925755in}{0.882988in}}{\pgfqpoint{1.919504in}{0.889239in}}%
\pgfpathcurveto{\pgfqpoint{1.913254in}{0.895490in}}{\pgfqpoint{1.904774in}{0.899002in}}{\pgfqpoint{1.895934in}{0.899002in}}%
\pgfpathcurveto{\pgfqpoint{1.887094in}{0.899002in}}{\pgfqpoint{1.878615in}{0.895490in}}{\pgfqpoint{1.872364in}{0.889239in}}%
\pgfpathcurveto{\pgfqpoint{1.866113in}{0.882988in}}{\pgfqpoint{1.862601in}{0.874509in}}{\pgfqpoint{1.862601in}{0.865669in}}%
\pgfpathcurveto{\pgfqpoint{1.862601in}{0.856828in}}{\pgfqpoint{1.866113in}{0.848349in}}{\pgfqpoint{1.872364in}{0.842098in}}%
\pgfpathcurveto{\pgfqpoint{1.878615in}{0.835847in}}{\pgfqpoint{1.887094in}{0.832335in}}{\pgfqpoint{1.895934in}{0.832335in}}%
\pgfpathlineto{\pgfqpoint{1.895934in}{0.832335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877920in}{0.832607in}}%
\pgfpathcurveto{\pgfqpoint{1.886760in}{0.832607in}}{\pgfqpoint{1.895239in}{0.836119in}}{\pgfqpoint{1.901490in}{0.842370in}}%
\pgfpathcurveto{\pgfqpoint{1.907741in}{0.848621in}}{\pgfqpoint{1.911253in}{0.857100in}}{\pgfqpoint{1.911253in}{0.865940in}}%
\pgfpathcurveto{\pgfqpoint{1.911253in}{0.874780in}}{\pgfqpoint{1.907741in}{0.883259in}}{\pgfqpoint{1.901490in}{0.889510in}}%
\pgfpathcurveto{\pgfqpoint{1.895239in}{0.895761in}}{\pgfqpoint{1.886760in}{0.899273in}}{\pgfqpoint{1.877920in}{0.899273in}}%
\pgfpathcurveto{\pgfqpoint{1.869080in}{0.899273in}}{\pgfqpoint{1.860601in}{0.895761in}}{\pgfqpoint{1.854350in}{0.889510in}}%
\pgfpathcurveto{\pgfqpoint{1.848099in}{0.883259in}}{\pgfqpoint{1.844587in}{0.874780in}}{\pgfqpoint{1.844587in}{0.865940in}}%
\pgfpathcurveto{\pgfqpoint{1.844587in}{0.857100in}}{\pgfqpoint{1.848099in}{0.848621in}}{\pgfqpoint{1.854350in}{0.842370in}}%
\pgfpathcurveto{\pgfqpoint{1.860601in}{0.836119in}}{\pgfqpoint{1.869080in}{0.832607in}}{\pgfqpoint{1.877920in}{0.832607in}}%
\pgfpathlineto{\pgfqpoint{1.877920in}{0.832607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913752in}{0.792284in}}%
\pgfpathcurveto{\pgfqpoint{1.922592in}{0.792284in}}{\pgfqpoint{1.931071in}{0.795796in}}{\pgfqpoint{1.937322in}{0.802047in}}%
\pgfpathcurveto{\pgfqpoint{1.943573in}{0.808298in}}{\pgfqpoint{1.947085in}{0.816777in}}{\pgfqpoint{1.947085in}{0.825617in}}%
\pgfpathcurveto{\pgfqpoint{1.947085in}{0.834457in}}{\pgfqpoint{1.943573in}{0.842937in}}{\pgfqpoint{1.937322in}{0.849188in}}%
\pgfpathcurveto{\pgfqpoint{1.931071in}{0.855438in}}{\pgfqpoint{1.922592in}{0.858951in}}{\pgfqpoint{1.913752in}{0.858951in}}%
\pgfpathcurveto{\pgfqpoint{1.904912in}{0.858951in}}{\pgfqpoint{1.896432in}{0.855438in}}{\pgfqpoint{1.890181in}{0.849188in}}%
\pgfpathcurveto{\pgfqpoint{1.883930in}{0.842937in}}{\pgfqpoint{1.880418in}{0.834457in}}{\pgfqpoint{1.880418in}{0.825617in}}%
\pgfpathcurveto{\pgfqpoint{1.880418in}{0.816777in}}{\pgfqpoint{1.883930in}{0.808298in}}{\pgfqpoint{1.890181in}{0.802047in}}%
\pgfpathcurveto{\pgfqpoint{1.896432in}{0.795796in}}{\pgfqpoint{1.904912in}{0.792284in}}{\pgfqpoint{1.913752in}{0.792284in}}%
\pgfpathlineto{\pgfqpoint{1.913752in}{0.792284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956345in}{0.864087in}}%
\pgfpathcurveto{\pgfqpoint{1.965185in}{0.864087in}}{\pgfqpoint{1.973665in}{0.867599in}}{\pgfqpoint{1.979915in}{0.873850in}}%
\pgfpathcurveto{\pgfqpoint{1.986166in}{0.880101in}}{\pgfqpoint{1.989679in}{0.888580in}}{\pgfqpoint{1.989679in}{0.897420in}}%
\pgfpathcurveto{\pgfqpoint{1.989679in}{0.906260in}}{\pgfqpoint{1.986166in}{0.914739in}}{\pgfqpoint{1.979915in}{0.920990in}}%
\pgfpathcurveto{\pgfqpoint{1.973665in}{0.927241in}}{\pgfqpoint{1.965185in}{0.930753in}}{\pgfqpoint{1.956345in}{0.930753in}}%
\pgfpathcurveto{\pgfqpoint{1.947505in}{0.930753in}}{\pgfqpoint{1.939026in}{0.927241in}}{\pgfqpoint{1.932775in}{0.920990in}}%
\pgfpathcurveto{\pgfqpoint{1.926524in}{0.914739in}}{\pgfqpoint{1.923012in}{0.906260in}}{\pgfqpoint{1.923012in}{0.897420in}}%
\pgfpathcurveto{\pgfqpoint{1.923012in}{0.888580in}}{\pgfqpoint{1.926524in}{0.880101in}}{\pgfqpoint{1.932775in}{0.873850in}}%
\pgfpathcurveto{\pgfqpoint{1.939026in}{0.867599in}}{\pgfqpoint{1.947505in}{0.864087in}}{\pgfqpoint{1.956345in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{1.956345in}{0.864087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934972in}{0.790029in}}%
\pgfpathcurveto{\pgfqpoint{1.943812in}{0.790029in}}{\pgfqpoint{1.952292in}{0.793542in}}{\pgfqpoint{1.958543in}{0.799792in}}%
\pgfpathcurveto{\pgfqpoint{1.964793in}{0.806043in}}{\pgfqpoint{1.968306in}{0.814523in}}{\pgfqpoint{1.968306in}{0.823363in}}%
\pgfpathcurveto{\pgfqpoint{1.968306in}{0.832203in}}{\pgfqpoint{1.964793in}{0.840682in}}{\pgfqpoint{1.958543in}{0.846933in}}%
\pgfpathcurveto{\pgfqpoint{1.952292in}{0.853184in}}{\pgfqpoint{1.943812in}{0.856696in}}{\pgfqpoint{1.934972in}{0.856696in}}%
\pgfpathcurveto{\pgfqpoint{1.926132in}{0.856696in}}{\pgfqpoint{1.917653in}{0.853184in}}{\pgfqpoint{1.911402in}{0.846933in}}%
\pgfpathcurveto{\pgfqpoint{1.905151in}{0.840682in}}{\pgfqpoint{1.901639in}{0.832203in}}{\pgfqpoint{1.901639in}{0.823363in}}%
\pgfpathcurveto{\pgfqpoint{1.901639in}{0.814523in}}{\pgfqpoint{1.905151in}{0.806043in}}{\pgfqpoint{1.911402in}{0.799792in}}%
\pgfpathcurveto{\pgfqpoint{1.917653in}{0.793542in}}{\pgfqpoint{1.926132in}{0.790029in}}{\pgfqpoint{1.934972in}{0.790029in}}%
\pgfpathlineto{\pgfqpoint{1.934972in}{0.790029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857782in}{0.844678in}}%
\pgfpathcurveto{\pgfqpoint{1.866622in}{0.844678in}}{\pgfqpoint{1.875101in}{0.848190in}}{\pgfqpoint{1.881352in}{0.854441in}}%
\pgfpathcurveto{\pgfqpoint{1.887603in}{0.860692in}}{\pgfqpoint{1.891115in}{0.869171in}}{\pgfqpoint{1.891115in}{0.878011in}}%
\pgfpathcurveto{\pgfqpoint{1.891115in}{0.886851in}}{\pgfqpoint{1.887603in}{0.895331in}}{\pgfqpoint{1.881352in}{0.901582in}}%
\pgfpathcurveto{\pgfqpoint{1.875101in}{0.907832in}}{\pgfqpoint{1.866622in}{0.911345in}}{\pgfqpoint{1.857782in}{0.911345in}}%
\pgfpathcurveto{\pgfqpoint{1.848941in}{0.911345in}}{\pgfqpoint{1.840462in}{0.907832in}}{\pgfqpoint{1.834211in}{0.901582in}}%
\pgfpathcurveto{\pgfqpoint{1.827960in}{0.895331in}}{\pgfqpoint{1.824448in}{0.886851in}}{\pgfqpoint{1.824448in}{0.878011in}}%
\pgfpathcurveto{\pgfqpoint{1.824448in}{0.869171in}}{\pgfqpoint{1.827960in}{0.860692in}}{\pgfqpoint{1.834211in}{0.854441in}}%
\pgfpathcurveto{\pgfqpoint{1.840462in}{0.848190in}}{\pgfqpoint{1.848941in}{0.844678in}}{\pgfqpoint{1.857782in}{0.844678in}}%
\pgfpathlineto{\pgfqpoint{1.857782in}{0.844678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845655in}{0.843061in}}%
\pgfpathcurveto{\pgfqpoint{1.854495in}{0.843061in}}{\pgfqpoint{1.862974in}{0.846573in}}{\pgfqpoint{1.869225in}{0.852824in}}%
\pgfpathcurveto{\pgfqpoint{1.875476in}{0.859075in}}{\pgfqpoint{1.878988in}{0.867554in}}{\pgfqpoint{1.878988in}{0.876394in}}%
\pgfpathcurveto{\pgfqpoint{1.878988in}{0.885234in}}{\pgfqpoint{1.875476in}{0.893714in}}{\pgfqpoint{1.869225in}{0.899965in}}%
\pgfpathcurveto{\pgfqpoint{1.862974in}{0.906215in}}{\pgfqpoint{1.854495in}{0.909728in}}{\pgfqpoint{1.845655in}{0.909728in}}%
\pgfpathcurveto{\pgfqpoint{1.836815in}{0.909728in}}{\pgfqpoint{1.828336in}{0.906215in}}{\pgfqpoint{1.822085in}{0.899965in}}%
\pgfpathcurveto{\pgfqpoint{1.815834in}{0.893714in}}{\pgfqpoint{1.812322in}{0.885234in}}{\pgfqpoint{1.812322in}{0.876394in}}%
\pgfpathcurveto{\pgfqpoint{1.812322in}{0.867554in}}{\pgfqpoint{1.815834in}{0.859075in}}{\pgfqpoint{1.822085in}{0.852824in}}%
\pgfpathcurveto{\pgfqpoint{1.828336in}{0.846573in}}{\pgfqpoint{1.836815in}{0.843061in}}{\pgfqpoint{1.845655in}{0.843061in}}%
\pgfpathlineto{\pgfqpoint{1.845655in}{0.843061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947438in}{0.794085in}}%
\pgfpathcurveto{\pgfqpoint{1.956279in}{0.794085in}}{\pgfqpoint{1.964758in}{0.797597in}}{\pgfqpoint{1.971009in}{0.803848in}}%
\pgfpathcurveto{\pgfqpoint{1.977260in}{0.810099in}}{\pgfqpoint{1.980772in}{0.818578in}}{\pgfqpoint{1.980772in}{0.827418in}}%
\pgfpathcurveto{\pgfqpoint{1.980772in}{0.836258in}}{\pgfqpoint{1.977260in}{0.844737in}}{\pgfqpoint{1.971009in}{0.850988in}}%
\pgfpathcurveto{\pgfqpoint{1.964758in}{0.857239in}}{\pgfqpoint{1.956279in}{0.860751in}}{\pgfqpoint{1.947438in}{0.860751in}}%
\pgfpathcurveto{\pgfqpoint{1.938598in}{0.860751in}}{\pgfqpoint{1.930119in}{0.857239in}}{\pgfqpoint{1.923868in}{0.850988in}}%
\pgfpathcurveto{\pgfqpoint{1.917617in}{0.844737in}}{\pgfqpoint{1.914105in}{0.836258in}}{\pgfqpoint{1.914105in}{0.827418in}}%
\pgfpathcurveto{\pgfqpoint{1.914105in}{0.818578in}}{\pgfqpoint{1.917617in}{0.810099in}}{\pgfqpoint{1.923868in}{0.803848in}}%
\pgfpathcurveto{\pgfqpoint{1.930119in}{0.797597in}}{\pgfqpoint{1.938598in}{0.794085in}}{\pgfqpoint{1.947438in}{0.794085in}}%
\pgfpathlineto{\pgfqpoint{1.947438in}{0.794085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919892in}{0.817915in}}%
\pgfpathcurveto{\pgfqpoint{1.928732in}{0.817915in}}{\pgfqpoint{1.937211in}{0.821427in}}{\pgfqpoint{1.943462in}{0.827678in}}%
\pgfpathcurveto{\pgfqpoint{1.949713in}{0.833929in}}{\pgfqpoint{1.953225in}{0.842408in}}{\pgfqpoint{1.953225in}{0.851248in}}%
\pgfpathcurveto{\pgfqpoint{1.953225in}{0.860088in}}{\pgfqpoint{1.949713in}{0.868567in}}{\pgfqpoint{1.943462in}{0.874818in}}%
\pgfpathcurveto{\pgfqpoint{1.937211in}{0.881069in}}{\pgfqpoint{1.928732in}{0.884581in}}{\pgfqpoint{1.919892in}{0.884581in}}%
\pgfpathcurveto{\pgfqpoint{1.911052in}{0.884581in}}{\pgfqpoint{1.902573in}{0.881069in}}{\pgfqpoint{1.896322in}{0.874818in}}%
\pgfpathcurveto{\pgfqpoint{1.890071in}{0.868567in}}{\pgfqpoint{1.886559in}{0.860088in}}{\pgfqpoint{1.886559in}{0.851248in}}%
\pgfpathcurveto{\pgfqpoint{1.886559in}{0.842408in}}{\pgfqpoint{1.890071in}{0.833929in}}{\pgfqpoint{1.896322in}{0.827678in}}%
\pgfpathcurveto{\pgfqpoint{1.902573in}{0.821427in}}{\pgfqpoint{1.911052in}{0.817915in}}{\pgfqpoint{1.919892in}{0.817915in}}%
\pgfpathlineto{\pgfqpoint{1.919892in}{0.817915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952304in}{0.816312in}}%
\pgfpathcurveto{\pgfqpoint{1.961145in}{0.816312in}}{\pgfqpoint{1.969624in}{0.819825in}}{\pgfqpoint{1.975875in}{0.826076in}}%
\pgfpathcurveto{\pgfqpoint{1.982126in}{0.832327in}}{\pgfqpoint{1.985638in}{0.840806in}}{\pgfqpoint{1.985638in}{0.849646in}}%
\pgfpathcurveto{\pgfqpoint{1.985638in}{0.858486in}}{\pgfqpoint{1.982126in}{0.866965in}}{\pgfqpoint{1.975875in}{0.873216in}}%
\pgfpathcurveto{\pgfqpoint{1.969624in}{0.879467in}}{\pgfqpoint{1.961145in}{0.882979in}}{\pgfqpoint{1.952304in}{0.882979in}}%
\pgfpathcurveto{\pgfqpoint{1.943464in}{0.882979in}}{\pgfqpoint{1.934985in}{0.879467in}}{\pgfqpoint{1.928734in}{0.873216in}}%
\pgfpathcurveto{\pgfqpoint{1.922483in}{0.866965in}}{\pgfqpoint{1.918971in}{0.858486in}}{\pgfqpoint{1.918971in}{0.849646in}}%
\pgfpathcurveto{\pgfqpoint{1.918971in}{0.840806in}}{\pgfqpoint{1.922483in}{0.832327in}}{\pgfqpoint{1.928734in}{0.826076in}}%
\pgfpathcurveto{\pgfqpoint{1.934985in}{0.819825in}}{\pgfqpoint{1.943464in}{0.816312in}}{\pgfqpoint{1.952304in}{0.816312in}}%
\pgfpathlineto{\pgfqpoint{1.952304in}{0.816312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721084in}{0.883184in}}%
\pgfpathcurveto{\pgfqpoint{1.729924in}{0.883184in}}{\pgfqpoint{1.738403in}{0.886697in}}{\pgfqpoint{1.744654in}{0.892947in}}%
\pgfpathcurveto{\pgfqpoint{1.750905in}{0.899198in}}{\pgfqpoint{1.754417in}{0.907678in}}{\pgfqpoint{1.754417in}{0.916518in}}%
\pgfpathcurveto{\pgfqpoint{1.754417in}{0.925358in}}{\pgfqpoint{1.750905in}{0.933837in}}{\pgfqpoint{1.744654in}{0.940088in}}%
\pgfpathcurveto{\pgfqpoint{1.738403in}{0.946339in}}{\pgfqpoint{1.729924in}{0.949851in}}{\pgfqpoint{1.721084in}{0.949851in}}%
\pgfpathcurveto{\pgfqpoint{1.712243in}{0.949851in}}{\pgfqpoint{1.703764in}{0.946339in}}{\pgfqpoint{1.697513in}{0.940088in}}%
\pgfpathcurveto{\pgfqpoint{1.691262in}{0.933837in}}{\pgfqpoint{1.687750in}{0.925358in}}{\pgfqpoint{1.687750in}{0.916518in}}%
\pgfpathcurveto{\pgfqpoint{1.687750in}{0.907678in}}{\pgfqpoint{1.691262in}{0.899198in}}{\pgfqpoint{1.697513in}{0.892947in}}%
\pgfpathcurveto{\pgfqpoint{1.703764in}{0.886697in}}{\pgfqpoint{1.712243in}{0.883184in}}{\pgfqpoint{1.721084in}{0.883184in}}%
\pgfpathlineto{\pgfqpoint{1.721084in}{0.883184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775175in}{0.849926in}}%
\pgfpathcurveto{\pgfqpoint{1.784015in}{0.849926in}}{\pgfqpoint{1.792495in}{0.853439in}}{\pgfqpoint{1.798746in}{0.859690in}}%
\pgfpathcurveto{\pgfqpoint{1.804996in}{0.865940in}}{\pgfqpoint{1.808509in}{0.874420in}}{\pgfqpoint{1.808509in}{0.883260in}}%
\pgfpathcurveto{\pgfqpoint{1.808509in}{0.892100in}}{\pgfqpoint{1.804996in}{0.900579in}}{\pgfqpoint{1.798746in}{0.906830in}}%
\pgfpathcurveto{\pgfqpoint{1.792495in}{0.913081in}}{\pgfqpoint{1.784015in}{0.916593in}}{\pgfqpoint{1.775175in}{0.916593in}}%
\pgfpathcurveto{\pgfqpoint{1.766335in}{0.916593in}}{\pgfqpoint{1.757856in}{0.913081in}}{\pgfqpoint{1.751605in}{0.906830in}}%
\pgfpathcurveto{\pgfqpoint{1.745354in}{0.900579in}}{\pgfqpoint{1.741842in}{0.892100in}}{\pgfqpoint{1.741842in}{0.883260in}}%
\pgfpathcurveto{\pgfqpoint{1.741842in}{0.874420in}}{\pgfqpoint{1.745354in}{0.865940in}}{\pgfqpoint{1.751605in}{0.859690in}}%
\pgfpathcurveto{\pgfqpoint{1.757856in}{0.853439in}}{\pgfqpoint{1.766335in}{0.849926in}}{\pgfqpoint{1.775175in}{0.849926in}}%
\pgfpathlineto{\pgfqpoint{1.775175in}{0.849926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809033in}{0.823083in}}%
\pgfpathcurveto{\pgfqpoint{1.817873in}{0.823083in}}{\pgfqpoint{1.826352in}{0.826596in}}{\pgfqpoint{1.832603in}{0.832846in}}%
\pgfpathcurveto{\pgfqpoint{1.838854in}{0.839097in}}{\pgfqpoint{1.842366in}{0.847577in}}{\pgfqpoint{1.842366in}{0.856417in}}%
\pgfpathcurveto{\pgfqpoint{1.842366in}{0.865257in}}{\pgfqpoint{1.838854in}{0.873736in}}{\pgfqpoint{1.832603in}{0.879987in}}%
\pgfpathcurveto{\pgfqpoint{1.826352in}{0.886238in}}{\pgfqpoint{1.817873in}{0.889750in}}{\pgfqpoint{1.809033in}{0.889750in}}%
\pgfpathcurveto{\pgfqpoint{1.800193in}{0.889750in}}{\pgfqpoint{1.791713in}{0.886238in}}{\pgfqpoint{1.785462in}{0.879987in}}%
\pgfpathcurveto{\pgfqpoint{1.779211in}{0.873736in}}{\pgfqpoint{1.775699in}{0.865257in}}{\pgfqpoint{1.775699in}{0.856417in}}%
\pgfpathcurveto{\pgfqpoint{1.775699in}{0.847577in}}{\pgfqpoint{1.779211in}{0.839097in}}{\pgfqpoint{1.785462in}{0.832846in}}%
\pgfpathcurveto{\pgfqpoint{1.791713in}{0.826596in}}{\pgfqpoint{1.800193in}{0.823083in}}{\pgfqpoint{1.809033in}{0.823083in}}%
\pgfpathlineto{\pgfqpoint{1.809033in}{0.823083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861047in}{0.837877in}}%
\pgfpathcurveto{\pgfqpoint{1.869887in}{0.837877in}}{\pgfqpoint{1.878367in}{0.841389in}}{\pgfqpoint{1.884617in}{0.847640in}}%
\pgfpathcurveto{\pgfqpoint{1.890868in}{0.853891in}}{\pgfqpoint{1.894381in}{0.862370in}}{\pgfqpoint{1.894381in}{0.871210in}}%
\pgfpathcurveto{\pgfqpoint{1.894381in}{0.880050in}}{\pgfqpoint{1.890868in}{0.888529in}}{\pgfqpoint{1.884617in}{0.894780in}}%
\pgfpathcurveto{\pgfqpoint{1.878367in}{0.901031in}}{\pgfqpoint{1.869887in}{0.904543in}}{\pgfqpoint{1.861047in}{0.904543in}}%
\pgfpathcurveto{\pgfqpoint{1.852207in}{0.904543in}}{\pgfqpoint{1.843728in}{0.901031in}}{\pgfqpoint{1.837477in}{0.894780in}}%
\pgfpathcurveto{\pgfqpoint{1.831226in}{0.888529in}}{\pgfqpoint{1.827714in}{0.880050in}}{\pgfqpoint{1.827714in}{0.871210in}}%
\pgfpathcurveto{\pgfqpoint{1.827714in}{0.862370in}}{\pgfqpoint{1.831226in}{0.853891in}}{\pgfqpoint{1.837477in}{0.847640in}}%
\pgfpathcurveto{\pgfqpoint{1.843728in}{0.841389in}}{\pgfqpoint{1.852207in}{0.837877in}}{\pgfqpoint{1.861047in}{0.837877in}}%
\pgfpathlineto{\pgfqpoint{1.861047in}{0.837877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848120in}{0.821541in}}%
\pgfpathcurveto{\pgfqpoint{1.856960in}{0.821541in}}{\pgfqpoint{1.865439in}{0.825053in}}{\pgfqpoint{1.871690in}{0.831304in}}%
\pgfpathcurveto{\pgfqpoint{1.877941in}{0.837555in}}{\pgfqpoint{1.881453in}{0.846034in}}{\pgfqpoint{1.881453in}{0.854874in}}%
\pgfpathcurveto{\pgfqpoint{1.881453in}{0.863714in}}{\pgfqpoint{1.877941in}{0.872193in}}{\pgfqpoint{1.871690in}{0.878444in}}%
\pgfpathcurveto{\pgfqpoint{1.865439in}{0.884695in}}{\pgfqpoint{1.856960in}{0.888207in}}{\pgfqpoint{1.848120in}{0.888207in}}%
\pgfpathcurveto{\pgfqpoint{1.839280in}{0.888207in}}{\pgfqpoint{1.830800in}{0.884695in}}{\pgfqpoint{1.824549in}{0.878444in}}%
\pgfpathcurveto{\pgfqpoint{1.818299in}{0.872193in}}{\pgfqpoint{1.814786in}{0.863714in}}{\pgfqpoint{1.814786in}{0.854874in}}%
\pgfpathcurveto{\pgfqpoint{1.814786in}{0.846034in}}{\pgfqpoint{1.818299in}{0.837555in}}{\pgfqpoint{1.824549in}{0.831304in}}%
\pgfpathcurveto{\pgfqpoint{1.830800in}{0.825053in}}{\pgfqpoint{1.839280in}{0.821541in}}{\pgfqpoint{1.848120in}{0.821541in}}%
\pgfpathlineto{\pgfqpoint{1.848120in}{0.821541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838352in}{0.833684in}}%
\pgfpathcurveto{\pgfqpoint{1.847192in}{0.833684in}}{\pgfqpoint{1.855671in}{0.837196in}}{\pgfqpoint{1.861922in}{0.843447in}}%
\pgfpathcurveto{\pgfqpoint{1.868173in}{0.849698in}}{\pgfqpoint{1.871685in}{0.858177in}}{\pgfqpoint{1.871685in}{0.867017in}}%
\pgfpathcurveto{\pgfqpoint{1.871685in}{0.875857in}}{\pgfqpoint{1.868173in}{0.884337in}}{\pgfqpoint{1.861922in}{0.890588in}}%
\pgfpathcurveto{\pgfqpoint{1.855671in}{0.896838in}}{\pgfqpoint{1.847192in}{0.900351in}}{\pgfqpoint{1.838352in}{0.900351in}}%
\pgfpathcurveto{\pgfqpoint{1.829512in}{0.900351in}}{\pgfqpoint{1.821032in}{0.896838in}}{\pgfqpoint{1.814781in}{0.890588in}}%
\pgfpathcurveto{\pgfqpoint{1.808530in}{0.884337in}}{\pgfqpoint{1.805018in}{0.875857in}}{\pgfqpoint{1.805018in}{0.867017in}}%
\pgfpathcurveto{\pgfqpoint{1.805018in}{0.858177in}}{\pgfqpoint{1.808530in}{0.849698in}}{\pgfqpoint{1.814781in}{0.843447in}}%
\pgfpathcurveto{\pgfqpoint{1.821032in}{0.837196in}}{\pgfqpoint{1.829512in}{0.833684in}}{\pgfqpoint{1.838352in}{0.833684in}}%
\pgfpathlineto{\pgfqpoint{1.838352in}{0.833684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969666in}{0.809151in}}%
\pgfpathcurveto{\pgfqpoint{1.978506in}{0.809151in}}{\pgfqpoint{1.986986in}{0.812663in}}{\pgfqpoint{1.993236in}{0.818914in}}%
\pgfpathcurveto{\pgfqpoint{1.999487in}{0.825165in}}{\pgfqpoint{2.003000in}{0.833644in}}{\pgfqpoint{2.003000in}{0.842484in}}%
\pgfpathcurveto{\pgfqpoint{2.003000in}{0.851324in}}{\pgfqpoint{1.999487in}{0.859803in}}{\pgfqpoint{1.993236in}{0.866054in}}%
\pgfpathcurveto{\pgfqpoint{1.986986in}{0.872305in}}{\pgfqpoint{1.978506in}{0.875817in}}{\pgfqpoint{1.969666in}{0.875817in}}%
\pgfpathcurveto{\pgfqpoint{1.960826in}{0.875817in}}{\pgfqpoint{1.952347in}{0.872305in}}{\pgfqpoint{1.946096in}{0.866054in}}%
\pgfpathcurveto{\pgfqpoint{1.939845in}{0.859803in}}{\pgfqpoint{1.936333in}{0.851324in}}{\pgfqpoint{1.936333in}{0.842484in}}%
\pgfpathcurveto{\pgfqpoint{1.936333in}{0.833644in}}{\pgfqpoint{1.939845in}{0.825165in}}{\pgfqpoint{1.946096in}{0.818914in}}%
\pgfpathcurveto{\pgfqpoint{1.952347in}{0.812663in}}{\pgfqpoint{1.960826in}{0.809151in}}{\pgfqpoint{1.969666in}{0.809151in}}%
\pgfpathlineto{\pgfqpoint{1.969666in}{0.809151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919508in}{0.845693in}}%
\pgfpathcurveto{\pgfqpoint{1.928349in}{0.845693in}}{\pgfqpoint{1.936828in}{0.849205in}}{\pgfqpoint{1.943079in}{0.855456in}}%
\pgfpathcurveto{\pgfqpoint{1.949330in}{0.861707in}}{\pgfqpoint{1.952842in}{0.870186in}}{\pgfqpoint{1.952842in}{0.879027in}}%
\pgfpathcurveto{\pgfqpoint{1.952842in}{0.887867in}}{\pgfqpoint{1.949330in}{0.896346in}}{\pgfqpoint{1.943079in}{0.902597in}}%
\pgfpathcurveto{\pgfqpoint{1.936828in}{0.908848in}}{\pgfqpoint{1.928349in}{0.912360in}}{\pgfqpoint{1.919508in}{0.912360in}}%
\pgfpathcurveto{\pgfqpoint{1.910668in}{0.912360in}}{\pgfqpoint{1.902189in}{0.908848in}}{\pgfqpoint{1.895938in}{0.902597in}}%
\pgfpathcurveto{\pgfqpoint{1.889687in}{0.896346in}}{\pgfqpoint{1.886175in}{0.887867in}}{\pgfqpoint{1.886175in}{0.879027in}}%
\pgfpathcurveto{\pgfqpoint{1.886175in}{0.870186in}}{\pgfqpoint{1.889687in}{0.861707in}}{\pgfqpoint{1.895938in}{0.855456in}}%
\pgfpathcurveto{\pgfqpoint{1.902189in}{0.849205in}}{\pgfqpoint{1.910668in}{0.845693in}}{\pgfqpoint{1.919508in}{0.845693in}}%
\pgfpathlineto{\pgfqpoint{1.919508in}{0.845693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803358in}{0.844335in}}%
\pgfpathcurveto{\pgfqpoint{1.812198in}{0.844335in}}{\pgfqpoint{1.820677in}{0.847848in}}{\pgfqpoint{1.826928in}{0.854099in}}%
\pgfpathcurveto{\pgfqpoint{1.833179in}{0.860349in}}{\pgfqpoint{1.836691in}{0.868829in}}{\pgfqpoint{1.836691in}{0.877669in}}%
\pgfpathcurveto{\pgfqpoint{1.836691in}{0.886509in}}{\pgfqpoint{1.833179in}{0.894988in}}{\pgfqpoint{1.826928in}{0.901239in}}%
\pgfpathcurveto{\pgfqpoint{1.820677in}{0.907490in}}{\pgfqpoint{1.812198in}{0.911002in}}{\pgfqpoint{1.803358in}{0.911002in}}%
\pgfpathcurveto{\pgfqpoint{1.794518in}{0.911002in}}{\pgfqpoint{1.786039in}{0.907490in}}{\pgfqpoint{1.779788in}{0.901239in}}%
\pgfpathcurveto{\pgfqpoint{1.773537in}{0.894988in}}{\pgfqpoint{1.770025in}{0.886509in}}{\pgfqpoint{1.770025in}{0.877669in}}%
\pgfpathcurveto{\pgfqpoint{1.770025in}{0.868829in}}{\pgfqpoint{1.773537in}{0.860349in}}{\pgfqpoint{1.779788in}{0.854099in}}%
\pgfpathcurveto{\pgfqpoint{1.786039in}{0.847848in}}{\pgfqpoint{1.794518in}{0.844335in}}{\pgfqpoint{1.803358in}{0.844335in}}%
\pgfpathlineto{\pgfqpoint{1.803358in}{0.844335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775265in}{0.859876in}}%
\pgfpathcurveto{\pgfqpoint{1.784105in}{0.859876in}}{\pgfqpoint{1.792584in}{0.863388in}}{\pgfqpoint{1.798835in}{0.869639in}}%
\pgfpathcurveto{\pgfqpoint{1.805086in}{0.875890in}}{\pgfqpoint{1.808598in}{0.884369in}}{\pgfqpoint{1.808598in}{0.893209in}}%
\pgfpathcurveto{\pgfqpoint{1.808598in}{0.902049in}}{\pgfqpoint{1.805086in}{0.910529in}}{\pgfqpoint{1.798835in}{0.916779in}}%
\pgfpathcurveto{\pgfqpoint{1.792584in}{0.923030in}}{\pgfqpoint{1.784105in}{0.926543in}}{\pgfqpoint{1.775265in}{0.926543in}}%
\pgfpathcurveto{\pgfqpoint{1.766425in}{0.926543in}}{\pgfqpoint{1.757946in}{0.923030in}}{\pgfqpoint{1.751695in}{0.916779in}}%
\pgfpathcurveto{\pgfqpoint{1.745444in}{0.910529in}}{\pgfqpoint{1.741932in}{0.902049in}}{\pgfqpoint{1.741932in}{0.893209in}}%
\pgfpathcurveto{\pgfqpoint{1.741932in}{0.884369in}}{\pgfqpoint{1.745444in}{0.875890in}}{\pgfqpoint{1.751695in}{0.869639in}}%
\pgfpathcurveto{\pgfqpoint{1.757946in}{0.863388in}}{\pgfqpoint{1.766425in}{0.859876in}}{\pgfqpoint{1.775265in}{0.859876in}}%
\pgfpathlineto{\pgfqpoint{1.775265in}{0.859876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849519in}{0.836116in}}%
\pgfpathcurveto{\pgfqpoint{1.858359in}{0.836116in}}{\pgfqpoint{1.866839in}{0.839628in}}{\pgfqpoint{1.873090in}{0.845879in}}%
\pgfpathcurveto{\pgfqpoint{1.879340in}{0.852130in}}{\pgfqpoint{1.882853in}{0.860609in}}{\pgfqpoint{1.882853in}{0.869449in}}%
\pgfpathcurveto{\pgfqpoint{1.882853in}{0.878289in}}{\pgfqpoint{1.879340in}{0.886768in}}{\pgfqpoint{1.873090in}{0.893019in}}%
\pgfpathcurveto{\pgfqpoint{1.866839in}{0.899270in}}{\pgfqpoint{1.858359in}{0.902782in}}{\pgfqpoint{1.849519in}{0.902782in}}%
\pgfpathcurveto{\pgfqpoint{1.840679in}{0.902782in}}{\pgfqpoint{1.832200in}{0.899270in}}{\pgfqpoint{1.825949in}{0.893019in}}%
\pgfpathcurveto{\pgfqpoint{1.819698in}{0.886768in}}{\pgfqpoint{1.816186in}{0.878289in}}{\pgfqpoint{1.816186in}{0.869449in}}%
\pgfpathcurveto{\pgfqpoint{1.816186in}{0.860609in}}{\pgfqpoint{1.819698in}{0.852130in}}{\pgfqpoint{1.825949in}{0.845879in}}%
\pgfpathcurveto{\pgfqpoint{1.832200in}{0.839628in}}{\pgfqpoint{1.840679in}{0.836116in}}{\pgfqpoint{1.849519in}{0.836116in}}%
\pgfpathlineto{\pgfqpoint{1.849519in}{0.836116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763943in}{0.840501in}}%
\pgfpathcurveto{\pgfqpoint{1.772783in}{0.840501in}}{\pgfqpoint{1.781263in}{0.844013in}}{\pgfqpoint{1.787514in}{0.850264in}}%
\pgfpathcurveto{\pgfqpoint{1.793764in}{0.856515in}}{\pgfqpoint{1.797277in}{0.864994in}}{\pgfqpoint{1.797277in}{0.873834in}}%
\pgfpathcurveto{\pgfqpoint{1.797277in}{0.882674in}}{\pgfqpoint{1.793764in}{0.891154in}}{\pgfqpoint{1.787514in}{0.897405in}}%
\pgfpathcurveto{\pgfqpoint{1.781263in}{0.903655in}}{\pgfqpoint{1.772783in}{0.907168in}}{\pgfqpoint{1.763943in}{0.907168in}}%
\pgfpathcurveto{\pgfqpoint{1.755103in}{0.907168in}}{\pgfqpoint{1.746624in}{0.903655in}}{\pgfqpoint{1.740373in}{0.897405in}}%
\pgfpathcurveto{\pgfqpoint{1.734122in}{0.891154in}}{\pgfqpoint{1.730610in}{0.882674in}}{\pgfqpoint{1.730610in}{0.873834in}}%
\pgfpathcurveto{\pgfqpoint{1.730610in}{0.864994in}}{\pgfqpoint{1.734122in}{0.856515in}}{\pgfqpoint{1.740373in}{0.850264in}}%
\pgfpathcurveto{\pgfqpoint{1.746624in}{0.844013in}}{\pgfqpoint{1.755103in}{0.840501in}}{\pgfqpoint{1.763943in}{0.840501in}}%
\pgfpathlineto{\pgfqpoint{1.763943in}{0.840501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707100in}{0.844921in}}%
\pgfpathcurveto{\pgfqpoint{1.715940in}{0.844921in}}{\pgfqpoint{1.724419in}{0.848434in}}{\pgfqpoint{1.730670in}{0.854684in}}%
\pgfpathcurveto{\pgfqpoint{1.736921in}{0.860935in}}{\pgfqpoint{1.740433in}{0.869415in}}{\pgfqpoint{1.740433in}{0.878255in}}%
\pgfpathcurveto{\pgfqpoint{1.740433in}{0.887095in}}{\pgfqpoint{1.736921in}{0.895574in}}{\pgfqpoint{1.730670in}{0.901825in}}%
\pgfpathcurveto{\pgfqpoint{1.724419in}{0.908076in}}{\pgfqpoint{1.715940in}{0.911588in}}{\pgfqpoint{1.707100in}{0.911588in}}%
\pgfpathcurveto{\pgfqpoint{1.698260in}{0.911588in}}{\pgfqpoint{1.689781in}{0.908076in}}{\pgfqpoint{1.683530in}{0.901825in}}%
\pgfpathcurveto{\pgfqpoint{1.677279in}{0.895574in}}{\pgfqpoint{1.673767in}{0.887095in}}{\pgfqpoint{1.673767in}{0.878255in}}%
\pgfpathcurveto{\pgfqpoint{1.673767in}{0.869415in}}{\pgfqpoint{1.677279in}{0.860935in}}{\pgfqpoint{1.683530in}{0.854684in}}%
\pgfpathcurveto{\pgfqpoint{1.689781in}{0.848434in}}{\pgfqpoint{1.698260in}{0.844921in}}{\pgfqpoint{1.707100in}{0.844921in}}%
\pgfpathlineto{\pgfqpoint{1.707100in}{0.844921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726108in}{0.867589in}}%
\pgfpathcurveto{\pgfqpoint{1.734948in}{0.867589in}}{\pgfqpoint{1.743427in}{0.871101in}}{\pgfqpoint{1.749678in}{0.877352in}}%
\pgfpathcurveto{\pgfqpoint{1.755929in}{0.883603in}}{\pgfqpoint{1.759441in}{0.892082in}}{\pgfqpoint{1.759441in}{0.900922in}}%
\pgfpathcurveto{\pgfqpoint{1.759441in}{0.909762in}}{\pgfqpoint{1.755929in}{0.918241in}}{\pgfqpoint{1.749678in}{0.924492in}}%
\pgfpathcurveto{\pgfqpoint{1.743427in}{0.930743in}}{\pgfqpoint{1.734948in}{0.934255in}}{\pgfqpoint{1.726108in}{0.934255in}}%
\pgfpathcurveto{\pgfqpoint{1.717268in}{0.934255in}}{\pgfqpoint{1.708789in}{0.930743in}}{\pgfqpoint{1.702538in}{0.924492in}}%
\pgfpathcurveto{\pgfqpoint{1.696287in}{0.918241in}}{\pgfqpoint{1.692775in}{0.909762in}}{\pgfqpoint{1.692775in}{0.900922in}}%
\pgfpathcurveto{\pgfqpoint{1.692775in}{0.892082in}}{\pgfqpoint{1.696287in}{0.883603in}}{\pgfqpoint{1.702538in}{0.877352in}}%
\pgfpathcurveto{\pgfqpoint{1.708789in}{0.871101in}}{\pgfqpoint{1.717268in}{0.867589in}}{\pgfqpoint{1.726108in}{0.867589in}}%
\pgfpathlineto{\pgfqpoint{1.726108in}{0.867589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748962in}{0.861347in}}%
\pgfpathcurveto{\pgfqpoint{1.757802in}{0.861347in}}{\pgfqpoint{1.766281in}{0.864860in}}{\pgfqpoint{1.772532in}{0.871111in}}%
\pgfpathcurveto{\pgfqpoint{1.778783in}{0.877361in}}{\pgfqpoint{1.782295in}{0.885841in}}{\pgfqpoint{1.782295in}{0.894681in}}%
\pgfpathcurveto{\pgfqpoint{1.782295in}{0.903521in}}{\pgfqpoint{1.778783in}{0.912000in}}{\pgfqpoint{1.772532in}{0.918251in}}%
\pgfpathcurveto{\pgfqpoint{1.766281in}{0.924502in}}{\pgfqpoint{1.757802in}{0.928014in}}{\pgfqpoint{1.748962in}{0.928014in}}%
\pgfpathcurveto{\pgfqpoint{1.740122in}{0.928014in}}{\pgfqpoint{1.731643in}{0.924502in}}{\pgfqpoint{1.725392in}{0.918251in}}%
\pgfpathcurveto{\pgfqpoint{1.719141in}{0.912000in}}{\pgfqpoint{1.715629in}{0.903521in}}{\pgfqpoint{1.715629in}{0.894681in}}%
\pgfpathcurveto{\pgfqpoint{1.715629in}{0.885841in}}{\pgfqpoint{1.719141in}{0.877361in}}{\pgfqpoint{1.725392in}{0.871111in}}%
\pgfpathcurveto{\pgfqpoint{1.731643in}{0.864860in}}{\pgfqpoint{1.740122in}{0.861347in}}{\pgfqpoint{1.748962in}{0.861347in}}%
\pgfpathlineto{\pgfqpoint{1.748962in}{0.861347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679040in}{0.825530in}}%
\pgfpathcurveto{\pgfqpoint{1.687880in}{0.825530in}}{\pgfqpoint{1.696359in}{0.829042in}}{\pgfqpoint{1.702610in}{0.835293in}}%
\pgfpathcurveto{\pgfqpoint{1.708861in}{0.841544in}}{\pgfqpoint{1.712373in}{0.850023in}}{\pgfqpoint{1.712373in}{0.858863in}}%
\pgfpathcurveto{\pgfqpoint{1.712373in}{0.867703in}}{\pgfqpoint{1.708861in}{0.876182in}}{\pgfqpoint{1.702610in}{0.882433in}}%
\pgfpathcurveto{\pgfqpoint{1.696359in}{0.888684in}}{\pgfqpoint{1.687880in}{0.892196in}}{\pgfqpoint{1.679040in}{0.892196in}}%
\pgfpathcurveto{\pgfqpoint{1.670200in}{0.892196in}}{\pgfqpoint{1.661721in}{0.888684in}}{\pgfqpoint{1.655470in}{0.882433in}}%
\pgfpathcurveto{\pgfqpoint{1.649219in}{0.876182in}}{\pgfqpoint{1.645707in}{0.867703in}}{\pgfqpoint{1.645707in}{0.858863in}}%
\pgfpathcurveto{\pgfqpoint{1.645707in}{0.850023in}}{\pgfqpoint{1.649219in}{0.841544in}}{\pgfqpoint{1.655470in}{0.835293in}}%
\pgfpathcurveto{\pgfqpoint{1.661721in}{0.829042in}}{\pgfqpoint{1.670200in}{0.825530in}}{\pgfqpoint{1.679040in}{0.825530in}}%
\pgfpathlineto{\pgfqpoint{1.679040in}{0.825530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805138in}{0.807174in}}%
\pgfpathcurveto{\pgfqpoint{1.813978in}{0.807174in}}{\pgfqpoint{1.822457in}{0.810687in}}{\pgfqpoint{1.828708in}{0.816937in}}%
\pgfpathcurveto{\pgfqpoint{1.834959in}{0.823188in}}{\pgfqpoint{1.838471in}{0.831668in}}{\pgfqpoint{1.838471in}{0.840508in}}%
\pgfpathcurveto{\pgfqpoint{1.838471in}{0.849348in}}{\pgfqpoint{1.834959in}{0.857827in}}{\pgfqpoint{1.828708in}{0.864078in}}%
\pgfpathcurveto{\pgfqpoint{1.822457in}{0.870329in}}{\pgfqpoint{1.813978in}{0.873841in}}{\pgfqpoint{1.805138in}{0.873841in}}%
\pgfpathcurveto{\pgfqpoint{1.796298in}{0.873841in}}{\pgfqpoint{1.787819in}{0.870329in}}{\pgfqpoint{1.781568in}{0.864078in}}%
\pgfpathcurveto{\pgfqpoint{1.775317in}{0.857827in}}{\pgfqpoint{1.771805in}{0.849348in}}{\pgfqpoint{1.771805in}{0.840508in}}%
\pgfpathcurveto{\pgfqpoint{1.771805in}{0.831668in}}{\pgfqpoint{1.775317in}{0.823188in}}{\pgfqpoint{1.781568in}{0.816937in}}%
\pgfpathcurveto{\pgfqpoint{1.787819in}{0.810687in}}{\pgfqpoint{1.796298in}{0.807174in}}{\pgfqpoint{1.805138in}{0.807174in}}%
\pgfpathlineto{\pgfqpoint{1.805138in}{0.807174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921099in}{0.810813in}}%
\pgfpathcurveto{\pgfqpoint{1.929939in}{0.810813in}}{\pgfqpoint{1.938419in}{0.814325in}}{\pgfqpoint{1.944670in}{0.820576in}}%
\pgfpathcurveto{\pgfqpoint{1.950920in}{0.826827in}}{\pgfqpoint{1.954433in}{0.835306in}}{\pgfqpoint{1.954433in}{0.844146in}}%
\pgfpathcurveto{\pgfqpoint{1.954433in}{0.852986in}}{\pgfqpoint{1.950920in}{0.861465in}}{\pgfqpoint{1.944670in}{0.867716in}}%
\pgfpathcurveto{\pgfqpoint{1.938419in}{0.873967in}}{\pgfqpoint{1.929939in}{0.877479in}}{\pgfqpoint{1.921099in}{0.877479in}}%
\pgfpathcurveto{\pgfqpoint{1.912259in}{0.877479in}}{\pgfqpoint{1.903780in}{0.873967in}}{\pgfqpoint{1.897529in}{0.867716in}}%
\pgfpathcurveto{\pgfqpoint{1.891278in}{0.861465in}}{\pgfqpoint{1.887766in}{0.852986in}}{\pgfqpoint{1.887766in}{0.844146in}}%
\pgfpathcurveto{\pgfqpoint{1.887766in}{0.835306in}}{\pgfqpoint{1.891278in}{0.826827in}}{\pgfqpoint{1.897529in}{0.820576in}}%
\pgfpathcurveto{\pgfqpoint{1.903780in}{0.814325in}}{\pgfqpoint{1.912259in}{0.810813in}}{\pgfqpoint{1.921099in}{0.810813in}}%
\pgfpathlineto{\pgfqpoint{1.921099in}{0.810813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871434in}{0.815611in}}%
\pgfpathcurveto{\pgfqpoint{1.880274in}{0.815611in}}{\pgfqpoint{1.888753in}{0.819123in}}{\pgfqpoint{1.895004in}{0.825374in}}%
\pgfpathcurveto{\pgfqpoint{1.901255in}{0.831625in}}{\pgfqpoint{1.904767in}{0.840104in}}{\pgfqpoint{1.904767in}{0.848944in}}%
\pgfpathcurveto{\pgfqpoint{1.904767in}{0.857784in}}{\pgfqpoint{1.901255in}{0.866263in}}{\pgfqpoint{1.895004in}{0.872514in}}%
\pgfpathcurveto{\pgfqpoint{1.888753in}{0.878765in}}{\pgfqpoint{1.880274in}{0.882277in}}{\pgfqpoint{1.871434in}{0.882277in}}%
\pgfpathcurveto{\pgfqpoint{1.862594in}{0.882277in}}{\pgfqpoint{1.854115in}{0.878765in}}{\pgfqpoint{1.847864in}{0.872514in}}%
\pgfpathcurveto{\pgfqpoint{1.841613in}{0.866263in}}{\pgfqpoint{1.838101in}{0.857784in}}{\pgfqpoint{1.838101in}{0.848944in}}%
\pgfpathcurveto{\pgfqpoint{1.838101in}{0.840104in}}{\pgfqpoint{1.841613in}{0.831625in}}{\pgfqpoint{1.847864in}{0.825374in}}%
\pgfpathcurveto{\pgfqpoint{1.854115in}{0.819123in}}{\pgfqpoint{1.862594in}{0.815611in}}{\pgfqpoint{1.871434in}{0.815611in}}%
\pgfpathlineto{\pgfqpoint{1.871434in}{0.815611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920908in}{0.816495in}}%
\pgfpathcurveto{\pgfqpoint{1.929748in}{0.816495in}}{\pgfqpoint{1.938228in}{0.820007in}}{\pgfqpoint{1.944479in}{0.826258in}}%
\pgfpathcurveto{\pgfqpoint{1.950729in}{0.832509in}}{\pgfqpoint{1.954242in}{0.840988in}}{\pgfqpoint{1.954242in}{0.849828in}}%
\pgfpathcurveto{\pgfqpoint{1.954242in}{0.858668in}}{\pgfqpoint{1.950729in}{0.867148in}}{\pgfqpoint{1.944479in}{0.873399in}}%
\pgfpathcurveto{\pgfqpoint{1.938228in}{0.879649in}}{\pgfqpoint{1.929748in}{0.883162in}}{\pgfqpoint{1.920908in}{0.883162in}}%
\pgfpathcurveto{\pgfqpoint{1.912068in}{0.883162in}}{\pgfqpoint{1.903589in}{0.879649in}}{\pgfqpoint{1.897338in}{0.873399in}}%
\pgfpathcurveto{\pgfqpoint{1.891087in}{0.867148in}}{\pgfqpoint{1.887575in}{0.858668in}}{\pgfqpoint{1.887575in}{0.849828in}}%
\pgfpathcurveto{\pgfqpoint{1.887575in}{0.840988in}}{\pgfqpoint{1.891087in}{0.832509in}}{\pgfqpoint{1.897338in}{0.826258in}}%
\pgfpathcurveto{\pgfqpoint{1.903589in}{0.820007in}}{\pgfqpoint{1.912068in}{0.816495in}}{\pgfqpoint{1.920908in}{0.816495in}}%
\pgfpathlineto{\pgfqpoint{1.920908in}{0.816495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816776in}{0.826900in}}%
\pgfpathcurveto{\pgfqpoint{1.825616in}{0.826900in}}{\pgfqpoint{1.834095in}{0.830412in}}{\pgfqpoint{1.840346in}{0.836663in}}%
\pgfpathcurveto{\pgfqpoint{1.846597in}{0.842914in}}{\pgfqpoint{1.850109in}{0.851393in}}{\pgfqpoint{1.850109in}{0.860233in}}%
\pgfpathcurveto{\pgfqpoint{1.850109in}{0.869073in}}{\pgfqpoint{1.846597in}{0.877552in}}{\pgfqpoint{1.840346in}{0.883803in}}%
\pgfpathcurveto{\pgfqpoint{1.834095in}{0.890054in}}{\pgfqpoint{1.825616in}{0.893566in}}{\pgfqpoint{1.816776in}{0.893566in}}%
\pgfpathcurveto{\pgfqpoint{1.807936in}{0.893566in}}{\pgfqpoint{1.799457in}{0.890054in}}{\pgfqpoint{1.793206in}{0.883803in}}%
\pgfpathcurveto{\pgfqpoint{1.786955in}{0.877552in}}{\pgfqpoint{1.783443in}{0.869073in}}{\pgfqpoint{1.783443in}{0.860233in}}%
\pgfpathcurveto{\pgfqpoint{1.783443in}{0.851393in}}{\pgfqpoint{1.786955in}{0.842914in}}{\pgfqpoint{1.793206in}{0.836663in}}%
\pgfpathcurveto{\pgfqpoint{1.799457in}{0.830412in}}{\pgfqpoint{1.807936in}{0.826900in}}{\pgfqpoint{1.816776in}{0.826900in}}%
\pgfpathlineto{\pgfqpoint{1.816776in}{0.826900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936401in}{0.819029in}}%
\pgfpathcurveto{\pgfqpoint{1.945241in}{0.819029in}}{\pgfqpoint{1.953720in}{0.822541in}}{\pgfqpoint{1.959971in}{0.828792in}}%
\pgfpathcurveto{\pgfqpoint{1.966222in}{0.835043in}}{\pgfqpoint{1.969734in}{0.843522in}}{\pgfqpoint{1.969734in}{0.852362in}}%
\pgfpathcurveto{\pgfqpoint{1.969734in}{0.861203in}}{\pgfqpoint{1.966222in}{0.869682in}}{\pgfqpoint{1.959971in}{0.875933in}}%
\pgfpathcurveto{\pgfqpoint{1.953720in}{0.882184in}}{\pgfqpoint{1.945241in}{0.885696in}}{\pgfqpoint{1.936401in}{0.885696in}}%
\pgfpathcurveto{\pgfqpoint{1.927561in}{0.885696in}}{\pgfqpoint{1.919082in}{0.882184in}}{\pgfqpoint{1.912831in}{0.875933in}}%
\pgfpathcurveto{\pgfqpoint{1.906580in}{0.869682in}}{\pgfqpoint{1.903068in}{0.861203in}}{\pgfqpoint{1.903068in}{0.852362in}}%
\pgfpathcurveto{\pgfqpoint{1.903068in}{0.843522in}}{\pgfqpoint{1.906580in}{0.835043in}}{\pgfqpoint{1.912831in}{0.828792in}}%
\pgfpathcurveto{\pgfqpoint{1.919082in}{0.822541in}}{\pgfqpoint{1.927561in}{0.819029in}}{\pgfqpoint{1.936401in}{0.819029in}}%
\pgfpathlineto{\pgfqpoint{1.936401in}{0.819029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820135in}{0.806001in}}%
\pgfpathcurveto{\pgfqpoint{1.828976in}{0.806001in}}{\pgfqpoint{1.837455in}{0.809514in}}{\pgfqpoint{1.843706in}{0.815764in}}%
\pgfpathcurveto{\pgfqpoint{1.849957in}{0.822015in}}{\pgfqpoint{1.853469in}{0.830495in}}{\pgfqpoint{1.853469in}{0.839335in}}%
\pgfpathcurveto{\pgfqpoint{1.853469in}{0.848175in}}{\pgfqpoint{1.849957in}{0.856654in}}{\pgfqpoint{1.843706in}{0.862905in}}%
\pgfpathcurveto{\pgfqpoint{1.837455in}{0.869156in}}{\pgfqpoint{1.828976in}{0.872668in}}{\pgfqpoint{1.820135in}{0.872668in}}%
\pgfpathcurveto{\pgfqpoint{1.811295in}{0.872668in}}{\pgfqpoint{1.802816in}{0.869156in}}{\pgfqpoint{1.796565in}{0.862905in}}%
\pgfpathcurveto{\pgfqpoint{1.790314in}{0.856654in}}{\pgfqpoint{1.786802in}{0.848175in}}{\pgfqpoint{1.786802in}{0.839335in}}%
\pgfpathcurveto{\pgfqpoint{1.786802in}{0.830495in}}{\pgfqpoint{1.790314in}{0.822015in}}{\pgfqpoint{1.796565in}{0.815764in}}%
\pgfpathcurveto{\pgfqpoint{1.802816in}{0.809514in}}{\pgfqpoint{1.811295in}{0.806001in}}{\pgfqpoint{1.820135in}{0.806001in}}%
\pgfpathlineto{\pgfqpoint{1.820135in}{0.806001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441799in}{0.901737in}}%
\pgfpathcurveto{\pgfqpoint{1.450639in}{0.901737in}}{\pgfqpoint{1.459118in}{0.905249in}}{\pgfqpoint{1.465369in}{0.911500in}}%
\pgfpathcurveto{\pgfqpoint{1.471620in}{0.917751in}}{\pgfqpoint{1.475132in}{0.926230in}}{\pgfqpoint{1.475132in}{0.935070in}}%
\pgfpathcurveto{\pgfqpoint{1.475132in}{0.943910in}}{\pgfqpoint{1.471620in}{0.952389in}}{\pgfqpoint{1.465369in}{0.958640in}}%
\pgfpathcurveto{\pgfqpoint{1.459118in}{0.964891in}}{\pgfqpoint{1.450639in}{0.968403in}}{\pgfqpoint{1.441799in}{0.968403in}}%
\pgfpathcurveto{\pgfqpoint{1.432959in}{0.968403in}}{\pgfqpoint{1.424480in}{0.964891in}}{\pgfqpoint{1.418229in}{0.958640in}}%
\pgfpathcurveto{\pgfqpoint{1.411978in}{0.952389in}}{\pgfqpoint{1.408466in}{0.943910in}}{\pgfqpoint{1.408466in}{0.935070in}}%
\pgfpathcurveto{\pgfqpoint{1.408466in}{0.926230in}}{\pgfqpoint{1.411978in}{0.917751in}}{\pgfqpoint{1.418229in}{0.911500in}}%
\pgfpathcurveto{\pgfqpoint{1.424480in}{0.905249in}}{\pgfqpoint{1.432959in}{0.901737in}}{\pgfqpoint{1.441799in}{0.901737in}}%
\pgfpathlineto{\pgfqpoint{1.441799in}{0.901737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871296in}{0.851618in}}%
\pgfpathcurveto{\pgfqpoint{1.880137in}{0.851618in}}{\pgfqpoint{1.888616in}{0.855130in}}{\pgfqpoint{1.894867in}{0.861381in}}%
\pgfpathcurveto{\pgfqpoint{1.901118in}{0.867632in}}{\pgfqpoint{1.904630in}{0.876111in}}{\pgfqpoint{1.904630in}{0.884951in}}%
\pgfpathcurveto{\pgfqpoint{1.904630in}{0.893791in}}{\pgfqpoint{1.901118in}{0.902270in}}{\pgfqpoint{1.894867in}{0.908521in}}%
\pgfpathcurveto{\pgfqpoint{1.888616in}{0.914772in}}{\pgfqpoint{1.880137in}{0.918284in}}{\pgfqpoint{1.871296in}{0.918284in}}%
\pgfpathcurveto{\pgfqpoint{1.862456in}{0.918284in}}{\pgfqpoint{1.853977in}{0.914772in}}{\pgfqpoint{1.847726in}{0.908521in}}%
\pgfpathcurveto{\pgfqpoint{1.841475in}{0.902270in}}{\pgfqpoint{1.837963in}{0.893791in}}{\pgfqpoint{1.837963in}{0.884951in}}%
\pgfpathcurveto{\pgfqpoint{1.837963in}{0.876111in}}{\pgfqpoint{1.841475in}{0.867632in}}{\pgfqpoint{1.847726in}{0.861381in}}%
\pgfpathcurveto{\pgfqpoint{1.853977in}{0.855130in}}{\pgfqpoint{1.862456in}{0.851618in}}{\pgfqpoint{1.871296in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{1.871296in}{0.851618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765883in}{0.851696in}}%
\pgfpathcurveto{\pgfqpoint{1.774723in}{0.851696in}}{\pgfqpoint{1.783202in}{0.855208in}}{\pgfqpoint{1.789453in}{0.861459in}}%
\pgfpathcurveto{\pgfqpoint{1.795704in}{0.867710in}}{\pgfqpoint{1.799216in}{0.876189in}}{\pgfqpoint{1.799216in}{0.885029in}}%
\pgfpathcurveto{\pgfqpoint{1.799216in}{0.893869in}}{\pgfqpoint{1.795704in}{0.902348in}}{\pgfqpoint{1.789453in}{0.908599in}}%
\pgfpathcurveto{\pgfqpoint{1.783202in}{0.914850in}}{\pgfqpoint{1.774723in}{0.918362in}}{\pgfqpoint{1.765883in}{0.918362in}}%
\pgfpathcurveto{\pgfqpoint{1.757042in}{0.918362in}}{\pgfqpoint{1.748563in}{0.914850in}}{\pgfqpoint{1.742312in}{0.908599in}}%
\pgfpathcurveto{\pgfqpoint{1.736061in}{0.902348in}}{\pgfqpoint{1.732549in}{0.893869in}}{\pgfqpoint{1.732549in}{0.885029in}}%
\pgfpathcurveto{\pgfqpoint{1.732549in}{0.876189in}}{\pgfqpoint{1.736061in}{0.867710in}}{\pgfqpoint{1.742312in}{0.861459in}}%
\pgfpathcurveto{\pgfqpoint{1.748563in}{0.855208in}}{\pgfqpoint{1.757042in}{0.851696in}}{\pgfqpoint{1.765883in}{0.851696in}}%
\pgfpathlineto{\pgfqpoint{1.765883in}{0.851696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786040in}{0.839916in}}%
\pgfpathcurveto{\pgfqpoint{1.794880in}{0.839916in}}{\pgfqpoint{1.803360in}{0.843428in}}{\pgfqpoint{1.809611in}{0.849679in}}%
\pgfpathcurveto{\pgfqpoint{1.815862in}{0.855930in}}{\pgfqpoint{1.819374in}{0.864409in}}{\pgfqpoint{1.819374in}{0.873250in}}%
\pgfpathcurveto{\pgfqpoint{1.819374in}{0.882090in}}{\pgfqpoint{1.815862in}{0.890569in}}{\pgfqpoint{1.809611in}{0.896820in}}%
\pgfpathcurveto{\pgfqpoint{1.803360in}{0.903071in}}{\pgfqpoint{1.794880in}{0.906583in}}{\pgfqpoint{1.786040in}{0.906583in}}%
\pgfpathcurveto{\pgfqpoint{1.777200in}{0.906583in}}{\pgfqpoint{1.768721in}{0.903071in}}{\pgfqpoint{1.762470in}{0.896820in}}%
\pgfpathcurveto{\pgfqpoint{1.756219in}{0.890569in}}{\pgfqpoint{1.752707in}{0.882090in}}{\pgfqpoint{1.752707in}{0.873250in}}%
\pgfpathcurveto{\pgfqpoint{1.752707in}{0.864409in}}{\pgfqpoint{1.756219in}{0.855930in}}{\pgfqpoint{1.762470in}{0.849679in}}%
\pgfpathcurveto{\pgfqpoint{1.768721in}{0.843428in}}{\pgfqpoint{1.777200in}{0.839916in}}{\pgfqpoint{1.786040in}{0.839916in}}%
\pgfpathlineto{\pgfqpoint{1.786040in}{0.839916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823757in}{0.904741in}}%
\pgfpathcurveto{\pgfqpoint{1.832597in}{0.904741in}}{\pgfqpoint{1.841076in}{0.908253in}}{\pgfqpoint{1.847327in}{0.914504in}}%
\pgfpathcurveto{\pgfqpoint{1.853578in}{0.920755in}}{\pgfqpoint{1.857090in}{0.929234in}}{\pgfqpoint{1.857090in}{0.938074in}}%
\pgfpathcurveto{\pgfqpoint{1.857090in}{0.946914in}}{\pgfqpoint{1.853578in}{0.955393in}}{\pgfqpoint{1.847327in}{0.961644in}}%
\pgfpathcurveto{\pgfqpoint{1.841076in}{0.967895in}}{\pgfqpoint{1.832597in}{0.971407in}}{\pgfqpoint{1.823757in}{0.971407in}}%
\pgfpathcurveto{\pgfqpoint{1.814917in}{0.971407in}}{\pgfqpoint{1.806437in}{0.967895in}}{\pgfqpoint{1.800187in}{0.961644in}}%
\pgfpathcurveto{\pgfqpoint{1.793936in}{0.955393in}}{\pgfqpoint{1.790423in}{0.946914in}}{\pgfqpoint{1.790423in}{0.938074in}}%
\pgfpathcurveto{\pgfqpoint{1.790423in}{0.929234in}}{\pgfqpoint{1.793936in}{0.920755in}}{\pgfqpoint{1.800187in}{0.914504in}}%
\pgfpathcurveto{\pgfqpoint{1.806437in}{0.908253in}}{\pgfqpoint{1.814917in}{0.904741in}}{\pgfqpoint{1.823757in}{0.904741in}}%
\pgfpathlineto{\pgfqpoint{1.823757in}{0.904741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770200in}{0.845411in}}%
\pgfpathcurveto{\pgfqpoint{1.779040in}{0.845411in}}{\pgfqpoint{1.787520in}{0.848924in}}{\pgfqpoint{1.793770in}{0.855175in}}%
\pgfpathcurveto{\pgfqpoint{1.800021in}{0.861425in}}{\pgfqpoint{1.803534in}{0.869905in}}{\pgfqpoint{1.803534in}{0.878745in}}%
\pgfpathcurveto{\pgfqpoint{1.803534in}{0.887585in}}{\pgfqpoint{1.800021in}{0.896064in}}{\pgfqpoint{1.793770in}{0.902315in}}%
\pgfpathcurveto{\pgfqpoint{1.787520in}{0.908566in}}{\pgfqpoint{1.779040in}{0.912078in}}{\pgfqpoint{1.770200in}{0.912078in}}%
\pgfpathcurveto{\pgfqpoint{1.761360in}{0.912078in}}{\pgfqpoint{1.752881in}{0.908566in}}{\pgfqpoint{1.746630in}{0.902315in}}%
\pgfpathcurveto{\pgfqpoint{1.740379in}{0.896064in}}{\pgfqpoint{1.736867in}{0.887585in}}{\pgfqpoint{1.736867in}{0.878745in}}%
\pgfpathcurveto{\pgfqpoint{1.736867in}{0.869905in}}{\pgfqpoint{1.740379in}{0.861425in}}{\pgfqpoint{1.746630in}{0.855175in}}%
\pgfpathcurveto{\pgfqpoint{1.752881in}{0.848924in}}{\pgfqpoint{1.761360in}{0.845411in}}{\pgfqpoint{1.770200in}{0.845411in}}%
\pgfpathlineto{\pgfqpoint{1.770200in}{0.845411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758136in}{0.811757in}}%
\pgfpathcurveto{\pgfqpoint{1.766977in}{0.811757in}}{\pgfqpoint{1.775456in}{0.815269in}}{\pgfqpoint{1.781707in}{0.821520in}}%
\pgfpathcurveto{\pgfqpoint{1.787958in}{0.827771in}}{\pgfqpoint{1.791470in}{0.836250in}}{\pgfqpoint{1.791470in}{0.845090in}}%
\pgfpathcurveto{\pgfqpoint{1.791470in}{0.853930in}}{\pgfqpoint{1.787958in}{0.862410in}}{\pgfqpoint{1.781707in}{0.868661in}}%
\pgfpathcurveto{\pgfqpoint{1.775456in}{0.874911in}}{\pgfqpoint{1.766977in}{0.878424in}}{\pgfqpoint{1.758136in}{0.878424in}}%
\pgfpathcurveto{\pgfqpoint{1.749296in}{0.878424in}}{\pgfqpoint{1.740817in}{0.874911in}}{\pgfqpoint{1.734566in}{0.868661in}}%
\pgfpathcurveto{\pgfqpoint{1.728315in}{0.862410in}}{\pgfqpoint{1.724803in}{0.853930in}}{\pgfqpoint{1.724803in}{0.845090in}}%
\pgfpathcurveto{\pgfqpoint{1.724803in}{0.836250in}}{\pgfqpoint{1.728315in}{0.827771in}}{\pgfqpoint{1.734566in}{0.821520in}}%
\pgfpathcurveto{\pgfqpoint{1.740817in}{0.815269in}}{\pgfqpoint{1.749296in}{0.811757in}}{\pgfqpoint{1.758136in}{0.811757in}}%
\pgfpathlineto{\pgfqpoint{1.758136in}{0.811757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505470in}{0.866637in}}%
\pgfpathcurveto{\pgfqpoint{1.514310in}{0.866637in}}{\pgfqpoint{1.522789in}{0.870149in}}{\pgfqpoint{1.529040in}{0.876400in}}%
\pgfpathcurveto{\pgfqpoint{1.535291in}{0.882651in}}{\pgfqpoint{1.538803in}{0.891130in}}{\pgfqpoint{1.538803in}{0.899970in}}%
\pgfpathcurveto{\pgfqpoint{1.538803in}{0.908810in}}{\pgfqpoint{1.535291in}{0.917289in}}{\pgfqpoint{1.529040in}{0.923540in}}%
\pgfpathcurveto{\pgfqpoint{1.522789in}{0.929791in}}{\pgfqpoint{1.514310in}{0.933303in}}{\pgfqpoint{1.505470in}{0.933303in}}%
\pgfpathcurveto{\pgfqpoint{1.496630in}{0.933303in}}{\pgfqpoint{1.488151in}{0.929791in}}{\pgfqpoint{1.481900in}{0.923540in}}%
\pgfpathcurveto{\pgfqpoint{1.475649in}{0.917289in}}{\pgfqpoint{1.472137in}{0.908810in}}{\pgfqpoint{1.472137in}{0.899970in}}%
\pgfpathcurveto{\pgfqpoint{1.472137in}{0.891130in}}{\pgfqpoint{1.475649in}{0.882651in}}{\pgfqpoint{1.481900in}{0.876400in}}%
\pgfpathcurveto{\pgfqpoint{1.488151in}{0.870149in}}{\pgfqpoint{1.496630in}{0.866637in}}{\pgfqpoint{1.505470in}{0.866637in}}%
\pgfpathlineto{\pgfqpoint{1.505470in}{0.866637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758266in}{0.875756in}}%
\pgfpathcurveto{\pgfqpoint{1.767107in}{0.875756in}}{\pgfqpoint{1.775586in}{0.879268in}}{\pgfqpoint{1.781837in}{0.885519in}}%
\pgfpathcurveto{\pgfqpoint{1.788088in}{0.891770in}}{\pgfqpoint{1.791600in}{0.900249in}}{\pgfqpoint{1.791600in}{0.909089in}}%
\pgfpathcurveto{\pgfqpoint{1.791600in}{0.917929in}}{\pgfqpoint{1.788088in}{0.926408in}}{\pgfqpoint{1.781837in}{0.932659in}}%
\pgfpathcurveto{\pgfqpoint{1.775586in}{0.938910in}}{\pgfqpoint{1.767107in}{0.942422in}}{\pgfqpoint{1.758266in}{0.942422in}}%
\pgfpathcurveto{\pgfqpoint{1.749426in}{0.942422in}}{\pgfqpoint{1.740947in}{0.938910in}}{\pgfqpoint{1.734696in}{0.932659in}}%
\pgfpathcurveto{\pgfqpoint{1.728445in}{0.926408in}}{\pgfqpoint{1.724933in}{0.917929in}}{\pgfqpoint{1.724933in}{0.909089in}}%
\pgfpathcurveto{\pgfqpoint{1.724933in}{0.900249in}}{\pgfqpoint{1.728445in}{0.891770in}}{\pgfqpoint{1.734696in}{0.885519in}}%
\pgfpathcurveto{\pgfqpoint{1.740947in}{0.879268in}}{\pgfqpoint{1.749426in}{0.875756in}}{\pgfqpoint{1.758266in}{0.875756in}}%
\pgfpathlineto{\pgfqpoint{1.758266in}{0.875756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618299in}{0.870179in}}%
\pgfpathcurveto{\pgfqpoint{1.627140in}{0.870179in}}{\pgfqpoint{1.635619in}{0.873691in}}{\pgfqpoint{1.641870in}{0.879942in}}%
\pgfpathcurveto{\pgfqpoint{1.648121in}{0.886193in}}{\pgfqpoint{1.651633in}{0.894672in}}{\pgfqpoint{1.651633in}{0.903512in}}%
\pgfpathcurveto{\pgfqpoint{1.651633in}{0.912353in}}{\pgfqpoint{1.648121in}{0.920832in}}{\pgfqpoint{1.641870in}{0.927083in}}%
\pgfpathcurveto{\pgfqpoint{1.635619in}{0.933334in}}{\pgfqpoint{1.627140in}{0.936846in}}{\pgfqpoint{1.618299in}{0.936846in}}%
\pgfpathcurveto{\pgfqpoint{1.609459in}{0.936846in}}{\pgfqpoint{1.600980in}{0.933334in}}{\pgfqpoint{1.594729in}{0.927083in}}%
\pgfpathcurveto{\pgfqpoint{1.588478in}{0.920832in}}{\pgfqpoint{1.584966in}{0.912353in}}{\pgfqpoint{1.584966in}{0.903512in}}%
\pgfpathcurveto{\pgfqpoint{1.584966in}{0.894672in}}{\pgfqpoint{1.588478in}{0.886193in}}{\pgfqpoint{1.594729in}{0.879942in}}%
\pgfpathcurveto{\pgfqpoint{1.600980in}{0.873691in}}{\pgfqpoint{1.609459in}{0.870179in}}{\pgfqpoint{1.618299in}{0.870179in}}%
\pgfpathlineto{\pgfqpoint{1.618299in}{0.870179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631579in}{0.866477in}}%
\pgfpathcurveto{\pgfqpoint{1.640419in}{0.866477in}}{\pgfqpoint{1.648898in}{0.869989in}}{\pgfqpoint{1.655149in}{0.876240in}}%
\pgfpathcurveto{\pgfqpoint{1.661400in}{0.882491in}}{\pgfqpoint{1.664912in}{0.890970in}}{\pgfqpoint{1.664912in}{0.899810in}}%
\pgfpathcurveto{\pgfqpoint{1.664912in}{0.908650in}}{\pgfqpoint{1.661400in}{0.917129in}}{\pgfqpoint{1.655149in}{0.923380in}}%
\pgfpathcurveto{\pgfqpoint{1.648898in}{0.929631in}}{\pgfqpoint{1.640419in}{0.933143in}}{\pgfqpoint{1.631579in}{0.933143in}}%
\pgfpathcurveto{\pgfqpoint{1.622739in}{0.933143in}}{\pgfqpoint{1.614259in}{0.929631in}}{\pgfqpoint{1.608008in}{0.923380in}}%
\pgfpathcurveto{\pgfqpoint{1.601757in}{0.917129in}}{\pgfqpoint{1.598245in}{0.908650in}}{\pgfqpoint{1.598245in}{0.899810in}}%
\pgfpathcurveto{\pgfqpoint{1.598245in}{0.890970in}}{\pgfqpoint{1.601757in}{0.882491in}}{\pgfqpoint{1.608008in}{0.876240in}}%
\pgfpathcurveto{\pgfqpoint{1.614259in}{0.869989in}}{\pgfqpoint{1.622739in}{0.866477in}}{\pgfqpoint{1.631579in}{0.866477in}}%
\pgfpathlineto{\pgfqpoint{1.631579in}{0.866477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728669in}{0.867370in}}%
\pgfpathcurveto{\pgfqpoint{1.737510in}{0.867370in}}{\pgfqpoint{1.745989in}{0.870882in}}{\pgfqpoint{1.752240in}{0.877133in}}%
\pgfpathcurveto{\pgfqpoint{1.758491in}{0.883384in}}{\pgfqpoint{1.762003in}{0.891863in}}{\pgfqpoint{1.762003in}{0.900703in}}%
\pgfpathcurveto{\pgfqpoint{1.762003in}{0.909544in}}{\pgfqpoint{1.758491in}{0.918023in}}{\pgfqpoint{1.752240in}{0.924274in}}%
\pgfpathcurveto{\pgfqpoint{1.745989in}{0.930525in}}{\pgfqpoint{1.737510in}{0.934037in}}{\pgfqpoint{1.728669in}{0.934037in}}%
\pgfpathcurveto{\pgfqpoint{1.719829in}{0.934037in}}{\pgfqpoint{1.711350in}{0.930525in}}{\pgfqpoint{1.705099in}{0.924274in}}%
\pgfpathcurveto{\pgfqpoint{1.698848in}{0.918023in}}{\pgfqpoint{1.695336in}{0.909544in}}{\pgfqpoint{1.695336in}{0.900703in}}%
\pgfpathcurveto{\pgfqpoint{1.695336in}{0.891863in}}{\pgfqpoint{1.698848in}{0.883384in}}{\pgfqpoint{1.705099in}{0.877133in}}%
\pgfpathcurveto{\pgfqpoint{1.711350in}{0.870882in}}{\pgfqpoint{1.719829in}{0.867370in}}{\pgfqpoint{1.728669in}{0.867370in}}%
\pgfpathlineto{\pgfqpoint{1.728669in}{0.867370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783930in}{0.837976in}}%
\pgfpathcurveto{\pgfqpoint{1.792770in}{0.837976in}}{\pgfqpoint{1.801249in}{0.841488in}}{\pgfqpoint{1.807500in}{0.847739in}}%
\pgfpathcurveto{\pgfqpoint{1.813751in}{0.853990in}}{\pgfqpoint{1.817263in}{0.862469in}}{\pgfqpoint{1.817263in}{0.871309in}}%
\pgfpathcurveto{\pgfqpoint{1.817263in}{0.880149in}}{\pgfqpoint{1.813751in}{0.888629in}}{\pgfqpoint{1.807500in}{0.894879in}}%
\pgfpathcurveto{\pgfqpoint{1.801249in}{0.901130in}}{\pgfqpoint{1.792770in}{0.904643in}}{\pgfqpoint{1.783930in}{0.904643in}}%
\pgfpathcurveto{\pgfqpoint{1.775090in}{0.904643in}}{\pgfqpoint{1.766610in}{0.901130in}}{\pgfqpoint{1.760360in}{0.894879in}}%
\pgfpathcurveto{\pgfqpoint{1.754109in}{0.888629in}}{\pgfqpoint{1.750596in}{0.880149in}}{\pgfqpoint{1.750596in}{0.871309in}}%
\pgfpathcurveto{\pgfqpoint{1.750596in}{0.862469in}}{\pgfqpoint{1.754109in}{0.853990in}}{\pgfqpoint{1.760360in}{0.847739in}}%
\pgfpathcurveto{\pgfqpoint{1.766610in}{0.841488in}}{\pgfqpoint{1.775090in}{0.837976in}}{\pgfqpoint{1.783930in}{0.837976in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{0.837976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706039in}{0.872468in}}%
\pgfpathcurveto{\pgfqpoint{1.714879in}{0.872468in}}{\pgfqpoint{1.723358in}{0.875980in}}{\pgfqpoint{1.729609in}{0.882231in}}%
\pgfpathcurveto{\pgfqpoint{1.735860in}{0.888482in}}{\pgfqpoint{1.739372in}{0.896961in}}{\pgfqpoint{1.739372in}{0.905801in}}%
\pgfpathcurveto{\pgfqpoint{1.739372in}{0.914641in}}{\pgfqpoint{1.735860in}{0.923120in}}{\pgfqpoint{1.729609in}{0.929371in}}%
\pgfpathcurveto{\pgfqpoint{1.723358in}{0.935622in}}{\pgfqpoint{1.714879in}{0.939134in}}{\pgfqpoint{1.706039in}{0.939134in}}%
\pgfpathcurveto{\pgfqpoint{1.697198in}{0.939134in}}{\pgfqpoint{1.688719in}{0.935622in}}{\pgfqpoint{1.682468in}{0.929371in}}%
\pgfpathcurveto{\pgfqpoint{1.676217in}{0.923120in}}{\pgfqpoint{1.672705in}{0.914641in}}{\pgfqpoint{1.672705in}{0.905801in}}%
\pgfpathcurveto{\pgfqpoint{1.672705in}{0.896961in}}{\pgfqpoint{1.676217in}{0.888482in}}{\pgfqpoint{1.682468in}{0.882231in}}%
\pgfpathcurveto{\pgfqpoint{1.688719in}{0.875980in}}{\pgfqpoint{1.697198in}{0.872468in}}{\pgfqpoint{1.706039in}{0.872468in}}%
\pgfpathlineto{\pgfqpoint{1.706039in}{0.872468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727705in}{0.863823in}}%
\pgfpathcurveto{\pgfqpoint{1.736545in}{0.863823in}}{\pgfqpoint{1.745024in}{0.867335in}}{\pgfqpoint{1.751275in}{0.873586in}}%
\pgfpathcurveto{\pgfqpoint{1.757526in}{0.879837in}}{\pgfqpoint{1.761039in}{0.888316in}}{\pgfqpoint{1.761039in}{0.897156in}}%
\pgfpathcurveto{\pgfqpoint{1.761039in}{0.905996in}}{\pgfqpoint{1.757526in}{0.914476in}}{\pgfqpoint{1.751275in}{0.920727in}}%
\pgfpathcurveto{\pgfqpoint{1.745024in}{0.926977in}}{\pgfqpoint{1.736545in}{0.930490in}}{\pgfqpoint{1.727705in}{0.930490in}}%
\pgfpathcurveto{\pgfqpoint{1.718865in}{0.930490in}}{\pgfqpoint{1.710386in}{0.926977in}}{\pgfqpoint{1.704135in}{0.920727in}}%
\pgfpathcurveto{\pgfqpoint{1.697884in}{0.914476in}}{\pgfqpoint{1.694372in}{0.905996in}}{\pgfqpoint{1.694372in}{0.897156in}}%
\pgfpathcurveto{\pgfqpoint{1.694372in}{0.888316in}}{\pgfqpoint{1.697884in}{0.879837in}}{\pgfqpoint{1.704135in}{0.873586in}}%
\pgfpathcurveto{\pgfqpoint{1.710386in}{0.867335in}}{\pgfqpoint{1.718865in}{0.863823in}}{\pgfqpoint{1.727705in}{0.863823in}}%
\pgfpathlineto{\pgfqpoint{1.727705in}{0.863823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648613in}{0.893430in}}%
\pgfpathcurveto{\pgfqpoint{1.657453in}{0.893430in}}{\pgfqpoint{1.665933in}{0.896942in}}{\pgfqpoint{1.672184in}{0.903193in}}%
\pgfpathcurveto{\pgfqpoint{1.678434in}{0.909444in}}{\pgfqpoint{1.681947in}{0.917923in}}{\pgfqpoint{1.681947in}{0.926763in}}%
\pgfpathcurveto{\pgfqpoint{1.681947in}{0.935604in}}{\pgfqpoint{1.678434in}{0.944083in}}{\pgfqpoint{1.672184in}{0.950334in}}%
\pgfpathcurveto{\pgfqpoint{1.665933in}{0.956585in}}{\pgfqpoint{1.657453in}{0.960097in}}{\pgfqpoint{1.648613in}{0.960097in}}%
\pgfpathcurveto{\pgfqpoint{1.639773in}{0.960097in}}{\pgfqpoint{1.631294in}{0.956585in}}{\pgfqpoint{1.625043in}{0.950334in}}%
\pgfpathcurveto{\pgfqpoint{1.618792in}{0.944083in}}{\pgfqpoint{1.615280in}{0.935604in}}{\pgfqpoint{1.615280in}{0.926763in}}%
\pgfpathcurveto{\pgfqpoint{1.615280in}{0.917923in}}{\pgfqpoint{1.618792in}{0.909444in}}{\pgfqpoint{1.625043in}{0.903193in}}%
\pgfpathcurveto{\pgfqpoint{1.631294in}{0.896942in}}{\pgfqpoint{1.639773in}{0.893430in}}{\pgfqpoint{1.648613in}{0.893430in}}%
\pgfpathlineto{\pgfqpoint{1.648613in}{0.893430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693524in}{0.865636in}}%
\pgfpathcurveto{\pgfqpoint{1.702364in}{0.865636in}}{\pgfqpoint{1.710844in}{0.869148in}}{\pgfqpoint{1.717094in}{0.875399in}}%
\pgfpathcurveto{\pgfqpoint{1.723345in}{0.881650in}}{\pgfqpoint{1.726858in}{0.890129in}}{\pgfqpoint{1.726858in}{0.898969in}}%
\pgfpathcurveto{\pgfqpoint{1.726858in}{0.907809in}}{\pgfqpoint{1.723345in}{0.916289in}}{\pgfqpoint{1.717094in}{0.922540in}}%
\pgfpathcurveto{\pgfqpoint{1.710844in}{0.928790in}}{\pgfqpoint{1.702364in}{0.932303in}}{\pgfqpoint{1.693524in}{0.932303in}}%
\pgfpathcurveto{\pgfqpoint{1.684684in}{0.932303in}}{\pgfqpoint{1.676205in}{0.928790in}}{\pgfqpoint{1.669954in}{0.922540in}}%
\pgfpathcurveto{\pgfqpoint{1.663703in}{0.916289in}}{\pgfqpoint{1.660191in}{0.907809in}}{\pgfqpoint{1.660191in}{0.898969in}}%
\pgfpathcurveto{\pgfqpoint{1.660191in}{0.890129in}}{\pgfqpoint{1.663703in}{0.881650in}}{\pgfqpoint{1.669954in}{0.875399in}}%
\pgfpathcurveto{\pgfqpoint{1.676205in}{0.869148in}}{\pgfqpoint{1.684684in}{0.865636in}}{\pgfqpoint{1.693524in}{0.865636in}}%
\pgfpathlineto{\pgfqpoint{1.693524in}{0.865636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739627in}{0.850480in}}%
\pgfpathcurveto{\pgfqpoint{1.748468in}{0.850480in}}{\pgfqpoint{1.756947in}{0.853992in}}{\pgfqpoint{1.763198in}{0.860243in}}%
\pgfpathcurveto{\pgfqpoint{1.769449in}{0.866494in}}{\pgfqpoint{1.772961in}{0.874973in}}{\pgfqpoint{1.772961in}{0.883813in}}%
\pgfpathcurveto{\pgfqpoint{1.772961in}{0.892653in}}{\pgfqpoint{1.769449in}{0.901132in}}{\pgfqpoint{1.763198in}{0.907383in}}%
\pgfpathcurveto{\pgfqpoint{1.756947in}{0.913634in}}{\pgfqpoint{1.748468in}{0.917146in}}{\pgfqpoint{1.739627in}{0.917146in}}%
\pgfpathcurveto{\pgfqpoint{1.730787in}{0.917146in}}{\pgfqpoint{1.722308in}{0.913634in}}{\pgfqpoint{1.716057in}{0.907383in}}%
\pgfpathcurveto{\pgfqpoint{1.709806in}{0.901132in}}{\pgfqpoint{1.706294in}{0.892653in}}{\pgfqpoint{1.706294in}{0.883813in}}%
\pgfpathcurveto{\pgfqpoint{1.706294in}{0.874973in}}{\pgfqpoint{1.709806in}{0.866494in}}{\pgfqpoint{1.716057in}{0.860243in}}%
\pgfpathcurveto{\pgfqpoint{1.722308in}{0.853992in}}{\pgfqpoint{1.730787in}{0.850480in}}{\pgfqpoint{1.739627in}{0.850480in}}%
\pgfpathlineto{\pgfqpoint{1.739627in}{0.850480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800849in}{0.852543in}}%
\pgfpathcurveto{\pgfqpoint{1.809689in}{0.852543in}}{\pgfqpoint{1.818168in}{0.856055in}}{\pgfqpoint{1.824419in}{0.862306in}}%
\pgfpathcurveto{\pgfqpoint{1.830670in}{0.868557in}}{\pgfqpoint{1.834182in}{0.877036in}}{\pgfqpoint{1.834182in}{0.885876in}}%
\pgfpathcurveto{\pgfqpoint{1.834182in}{0.894716in}}{\pgfqpoint{1.830670in}{0.903196in}}{\pgfqpoint{1.824419in}{0.909446in}}%
\pgfpathcurveto{\pgfqpoint{1.818168in}{0.915697in}}{\pgfqpoint{1.809689in}{0.919210in}}{\pgfqpoint{1.800849in}{0.919210in}}%
\pgfpathcurveto{\pgfqpoint{1.792009in}{0.919210in}}{\pgfqpoint{1.783530in}{0.915697in}}{\pgfqpoint{1.777279in}{0.909446in}}%
\pgfpathcurveto{\pgfqpoint{1.771028in}{0.903196in}}{\pgfqpoint{1.767516in}{0.894716in}}{\pgfqpoint{1.767516in}{0.885876in}}%
\pgfpathcurveto{\pgfqpoint{1.767516in}{0.877036in}}{\pgfqpoint{1.771028in}{0.868557in}}{\pgfqpoint{1.777279in}{0.862306in}}%
\pgfpathcurveto{\pgfqpoint{1.783530in}{0.856055in}}{\pgfqpoint{1.792009in}{0.852543in}}{\pgfqpoint{1.800849in}{0.852543in}}%
\pgfpathlineto{\pgfqpoint{1.800849in}{0.852543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887928in}{0.837819in}}%
\pgfpathcurveto{\pgfqpoint{1.896769in}{0.837819in}}{\pgfqpoint{1.905248in}{0.841331in}}{\pgfqpoint{1.911499in}{0.847582in}}%
\pgfpathcurveto{\pgfqpoint{1.917750in}{0.853833in}}{\pgfqpoint{1.921262in}{0.862312in}}{\pgfqpoint{1.921262in}{0.871153in}}%
\pgfpathcurveto{\pgfqpoint{1.921262in}{0.879993in}}{\pgfqpoint{1.917750in}{0.888472in}}{\pgfqpoint{1.911499in}{0.894723in}}%
\pgfpathcurveto{\pgfqpoint{1.905248in}{0.900974in}}{\pgfqpoint{1.896769in}{0.904486in}}{\pgfqpoint{1.887928in}{0.904486in}}%
\pgfpathcurveto{\pgfqpoint{1.879088in}{0.904486in}}{\pgfqpoint{1.870609in}{0.900974in}}{\pgfqpoint{1.864358in}{0.894723in}}%
\pgfpathcurveto{\pgfqpoint{1.858107in}{0.888472in}}{\pgfqpoint{1.854595in}{0.879993in}}{\pgfqpoint{1.854595in}{0.871153in}}%
\pgfpathcurveto{\pgfqpoint{1.854595in}{0.862312in}}{\pgfqpoint{1.858107in}{0.853833in}}{\pgfqpoint{1.864358in}{0.847582in}}%
\pgfpathcurveto{\pgfqpoint{1.870609in}{0.841331in}}{\pgfqpoint{1.879088in}{0.837819in}}{\pgfqpoint{1.887928in}{0.837819in}}%
\pgfpathlineto{\pgfqpoint{1.887928in}{0.837819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688625in}{0.862839in}}%
\pgfpathcurveto{\pgfqpoint{1.697465in}{0.862839in}}{\pgfqpoint{1.705944in}{0.866352in}}{\pgfqpoint{1.712195in}{0.872602in}}%
\pgfpathcurveto{\pgfqpoint{1.718446in}{0.878853in}}{\pgfqpoint{1.721958in}{0.887333in}}{\pgfqpoint{1.721958in}{0.896173in}}%
\pgfpathcurveto{\pgfqpoint{1.721958in}{0.905013in}}{\pgfqpoint{1.718446in}{0.913492in}}{\pgfqpoint{1.712195in}{0.919743in}}%
\pgfpathcurveto{\pgfqpoint{1.705944in}{0.925994in}}{\pgfqpoint{1.697465in}{0.929506in}}{\pgfqpoint{1.688625in}{0.929506in}}%
\pgfpathcurveto{\pgfqpoint{1.679785in}{0.929506in}}{\pgfqpoint{1.671306in}{0.925994in}}{\pgfqpoint{1.665055in}{0.919743in}}%
\pgfpathcurveto{\pgfqpoint{1.658804in}{0.913492in}}{\pgfqpoint{1.655292in}{0.905013in}}{\pgfqpoint{1.655292in}{0.896173in}}%
\pgfpathcurveto{\pgfqpoint{1.655292in}{0.887333in}}{\pgfqpoint{1.658804in}{0.878853in}}{\pgfqpoint{1.665055in}{0.872602in}}%
\pgfpathcurveto{\pgfqpoint{1.671306in}{0.866352in}}{\pgfqpoint{1.679785in}{0.862839in}}{\pgfqpoint{1.688625in}{0.862839in}}%
\pgfpathlineto{\pgfqpoint{1.688625in}{0.862839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769858in}{0.844999in}}%
\pgfpathcurveto{\pgfqpoint{1.778698in}{0.844999in}}{\pgfqpoint{1.787177in}{0.848511in}}{\pgfqpoint{1.793428in}{0.854762in}}%
\pgfpathcurveto{\pgfqpoint{1.799679in}{0.861013in}}{\pgfqpoint{1.803191in}{0.869492in}}{\pgfqpoint{1.803191in}{0.878332in}}%
\pgfpathcurveto{\pgfqpoint{1.803191in}{0.887173in}}{\pgfqpoint{1.799679in}{0.895652in}}{\pgfqpoint{1.793428in}{0.901903in}}%
\pgfpathcurveto{\pgfqpoint{1.787177in}{0.908154in}}{\pgfqpoint{1.778698in}{0.911666in}}{\pgfqpoint{1.769858in}{0.911666in}}%
\pgfpathcurveto{\pgfqpoint{1.761018in}{0.911666in}}{\pgfqpoint{1.752539in}{0.908154in}}{\pgfqpoint{1.746288in}{0.901903in}}%
\pgfpathcurveto{\pgfqpoint{1.740037in}{0.895652in}}{\pgfqpoint{1.736525in}{0.887173in}}{\pgfqpoint{1.736525in}{0.878332in}}%
\pgfpathcurveto{\pgfqpoint{1.736525in}{0.869492in}}{\pgfqpoint{1.740037in}{0.861013in}}{\pgfqpoint{1.746288in}{0.854762in}}%
\pgfpathcurveto{\pgfqpoint{1.752539in}{0.848511in}}{\pgfqpoint{1.761018in}{0.844999in}}{\pgfqpoint{1.769858in}{0.844999in}}%
\pgfpathlineto{\pgfqpoint{1.769858in}{0.844999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697757in}{0.855158in}}%
\pgfpathcurveto{\pgfqpoint{1.706597in}{0.855158in}}{\pgfqpoint{1.715077in}{0.858670in}}{\pgfqpoint{1.721327in}{0.864921in}}%
\pgfpathcurveto{\pgfqpoint{1.727578in}{0.871172in}}{\pgfqpoint{1.731091in}{0.879651in}}{\pgfqpoint{1.731091in}{0.888491in}}%
\pgfpathcurveto{\pgfqpoint{1.731091in}{0.897332in}}{\pgfqpoint{1.727578in}{0.905811in}}{\pgfqpoint{1.721327in}{0.912062in}}%
\pgfpathcurveto{\pgfqpoint{1.715077in}{0.918313in}}{\pgfqpoint{1.706597in}{0.921825in}}{\pgfqpoint{1.697757in}{0.921825in}}%
\pgfpathcurveto{\pgfqpoint{1.688917in}{0.921825in}}{\pgfqpoint{1.680438in}{0.918313in}}{\pgfqpoint{1.674187in}{0.912062in}}%
\pgfpathcurveto{\pgfqpoint{1.667936in}{0.905811in}}{\pgfqpoint{1.664424in}{0.897332in}}{\pgfqpoint{1.664424in}{0.888491in}}%
\pgfpathcurveto{\pgfqpoint{1.664424in}{0.879651in}}{\pgfqpoint{1.667936in}{0.871172in}}{\pgfqpoint{1.674187in}{0.864921in}}%
\pgfpathcurveto{\pgfqpoint{1.680438in}{0.858670in}}{\pgfqpoint{1.688917in}{0.855158in}}{\pgfqpoint{1.697757in}{0.855158in}}%
\pgfpathlineto{\pgfqpoint{1.697757in}{0.855158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687190in}{0.836580in}}%
\pgfpathcurveto{\pgfqpoint{1.696030in}{0.836580in}}{\pgfqpoint{1.704509in}{0.840092in}}{\pgfqpoint{1.710760in}{0.846343in}}%
\pgfpathcurveto{\pgfqpoint{1.717011in}{0.852594in}}{\pgfqpoint{1.720523in}{0.861073in}}{\pgfqpoint{1.720523in}{0.869913in}}%
\pgfpathcurveto{\pgfqpoint{1.720523in}{0.878753in}}{\pgfqpoint{1.717011in}{0.887232in}}{\pgfqpoint{1.710760in}{0.893483in}}%
\pgfpathcurveto{\pgfqpoint{1.704509in}{0.899734in}}{\pgfqpoint{1.696030in}{0.903246in}}{\pgfqpoint{1.687190in}{0.903246in}}%
\pgfpathcurveto{\pgfqpoint{1.678350in}{0.903246in}}{\pgfqpoint{1.669870in}{0.899734in}}{\pgfqpoint{1.663619in}{0.893483in}}%
\pgfpathcurveto{\pgfqpoint{1.657369in}{0.887232in}}{\pgfqpoint{1.653856in}{0.878753in}}{\pgfqpoint{1.653856in}{0.869913in}}%
\pgfpathcurveto{\pgfqpoint{1.653856in}{0.861073in}}{\pgfqpoint{1.657369in}{0.852594in}}{\pgfqpoint{1.663619in}{0.846343in}}%
\pgfpathcurveto{\pgfqpoint{1.669870in}{0.840092in}}{\pgfqpoint{1.678350in}{0.836580in}}{\pgfqpoint{1.687190in}{0.836580in}}%
\pgfpathlineto{\pgfqpoint{1.687190in}{0.836580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664489in}{0.932110in}}%
\pgfpathcurveto{\pgfqpoint{1.673329in}{0.932110in}}{\pgfqpoint{1.681808in}{0.935622in}}{\pgfqpoint{1.688059in}{0.941873in}}%
\pgfpathcurveto{\pgfqpoint{1.694310in}{0.948124in}}{\pgfqpoint{1.697822in}{0.956603in}}{\pgfqpoint{1.697822in}{0.965443in}}%
\pgfpathcurveto{\pgfqpoint{1.697822in}{0.974284in}}{\pgfqpoint{1.694310in}{0.982763in}}{\pgfqpoint{1.688059in}{0.989014in}}%
\pgfpathcurveto{\pgfqpoint{1.681808in}{0.995265in}}{\pgfqpoint{1.673329in}{0.998777in}}{\pgfqpoint{1.664489in}{0.998777in}}%
\pgfpathcurveto{\pgfqpoint{1.655649in}{0.998777in}}{\pgfqpoint{1.647169in}{0.995265in}}{\pgfqpoint{1.640918in}{0.989014in}}%
\pgfpathcurveto{\pgfqpoint{1.634668in}{0.982763in}}{\pgfqpoint{1.631155in}{0.974284in}}{\pgfqpoint{1.631155in}{0.965443in}}%
\pgfpathcurveto{\pgfqpoint{1.631155in}{0.956603in}}{\pgfqpoint{1.634668in}{0.948124in}}{\pgfqpoint{1.640918in}{0.941873in}}%
\pgfpathcurveto{\pgfqpoint{1.647169in}{0.935622in}}{\pgfqpoint{1.655649in}{0.932110in}}{\pgfqpoint{1.664489in}{0.932110in}}%
\pgfpathlineto{\pgfqpoint{1.664489in}{0.932110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704206in}{0.852136in}}%
\pgfpathcurveto{\pgfqpoint{1.713046in}{0.852136in}}{\pgfqpoint{1.721525in}{0.855648in}}{\pgfqpoint{1.727776in}{0.861899in}}%
\pgfpathcurveto{\pgfqpoint{1.734027in}{0.868150in}}{\pgfqpoint{1.737539in}{0.876629in}}{\pgfqpoint{1.737539in}{0.885469in}}%
\pgfpathcurveto{\pgfqpoint{1.737539in}{0.894310in}}{\pgfqpoint{1.734027in}{0.902789in}}{\pgfqpoint{1.727776in}{0.909040in}}%
\pgfpathcurveto{\pgfqpoint{1.721525in}{0.915291in}}{\pgfqpoint{1.713046in}{0.918803in}}{\pgfqpoint{1.704206in}{0.918803in}}%
\pgfpathcurveto{\pgfqpoint{1.695365in}{0.918803in}}{\pgfqpoint{1.686886in}{0.915291in}}{\pgfqpoint{1.680635in}{0.909040in}}%
\pgfpathcurveto{\pgfqpoint{1.674384in}{0.902789in}}{\pgfqpoint{1.670872in}{0.894310in}}{\pgfqpoint{1.670872in}{0.885469in}}%
\pgfpathcurveto{\pgfqpoint{1.670872in}{0.876629in}}{\pgfqpoint{1.674384in}{0.868150in}}{\pgfqpoint{1.680635in}{0.861899in}}%
\pgfpathcurveto{\pgfqpoint{1.686886in}{0.855648in}}{\pgfqpoint{1.695365in}{0.852136in}}{\pgfqpoint{1.704206in}{0.852136in}}%
\pgfpathlineto{\pgfqpoint{1.704206in}{0.852136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742425in}{0.839280in}}%
\pgfpathcurveto{\pgfqpoint{1.751265in}{0.839280in}}{\pgfqpoint{1.759745in}{0.842792in}}{\pgfqpoint{1.765996in}{0.849043in}}%
\pgfpathcurveto{\pgfqpoint{1.772246in}{0.855294in}}{\pgfqpoint{1.775759in}{0.863773in}}{\pgfqpoint{1.775759in}{0.872613in}}%
\pgfpathcurveto{\pgfqpoint{1.775759in}{0.881453in}}{\pgfqpoint{1.772246in}{0.889932in}}{\pgfqpoint{1.765996in}{0.896183in}}%
\pgfpathcurveto{\pgfqpoint{1.759745in}{0.902434in}}{\pgfqpoint{1.751265in}{0.905946in}}{\pgfqpoint{1.742425in}{0.905946in}}%
\pgfpathcurveto{\pgfqpoint{1.733585in}{0.905946in}}{\pgfqpoint{1.725106in}{0.902434in}}{\pgfqpoint{1.718855in}{0.896183in}}%
\pgfpathcurveto{\pgfqpoint{1.712604in}{0.889932in}}{\pgfqpoint{1.709092in}{0.881453in}}{\pgfqpoint{1.709092in}{0.872613in}}%
\pgfpathcurveto{\pgfqpoint{1.709092in}{0.863773in}}{\pgfqpoint{1.712604in}{0.855294in}}{\pgfqpoint{1.718855in}{0.849043in}}%
\pgfpathcurveto{\pgfqpoint{1.725106in}{0.842792in}}{\pgfqpoint{1.733585in}{0.839280in}}{\pgfqpoint{1.742425in}{0.839280in}}%
\pgfpathlineto{\pgfqpoint{1.742425in}{0.839280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798563in}{0.857368in}}%
\pgfpathcurveto{\pgfqpoint{1.807403in}{0.857368in}}{\pgfqpoint{1.815883in}{0.860880in}}{\pgfqpoint{1.822133in}{0.867131in}}%
\pgfpathcurveto{\pgfqpoint{1.828384in}{0.873382in}}{\pgfqpoint{1.831897in}{0.881861in}}{\pgfqpoint{1.831897in}{0.890701in}}%
\pgfpathcurveto{\pgfqpoint{1.831897in}{0.899541in}}{\pgfqpoint{1.828384in}{0.908020in}}{\pgfqpoint{1.822133in}{0.914271in}}%
\pgfpathcurveto{\pgfqpoint{1.815883in}{0.920522in}}{\pgfqpoint{1.807403in}{0.924034in}}{\pgfqpoint{1.798563in}{0.924034in}}%
\pgfpathcurveto{\pgfqpoint{1.789723in}{0.924034in}}{\pgfqpoint{1.781244in}{0.920522in}}{\pgfqpoint{1.774993in}{0.914271in}}%
\pgfpathcurveto{\pgfqpoint{1.768742in}{0.908020in}}{\pgfqpoint{1.765230in}{0.899541in}}{\pgfqpoint{1.765230in}{0.890701in}}%
\pgfpathcurveto{\pgfqpoint{1.765230in}{0.881861in}}{\pgfqpoint{1.768742in}{0.873382in}}{\pgfqpoint{1.774993in}{0.867131in}}%
\pgfpathcurveto{\pgfqpoint{1.781244in}{0.860880in}}{\pgfqpoint{1.789723in}{0.857368in}}{\pgfqpoint{1.798563in}{0.857368in}}%
\pgfpathlineto{\pgfqpoint{1.798563in}{0.857368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716662in}{0.846324in}}%
\pgfpathcurveto{\pgfqpoint{1.725503in}{0.846324in}}{\pgfqpoint{1.733982in}{0.849836in}}{\pgfqpoint{1.740233in}{0.856087in}}%
\pgfpathcurveto{\pgfqpoint{1.746484in}{0.862338in}}{\pgfqpoint{1.749996in}{0.870817in}}{\pgfqpoint{1.749996in}{0.879658in}}%
\pgfpathcurveto{\pgfqpoint{1.749996in}{0.888498in}}{\pgfqpoint{1.746484in}{0.896977in}}{\pgfqpoint{1.740233in}{0.903228in}}%
\pgfpathcurveto{\pgfqpoint{1.733982in}{0.909479in}}{\pgfqpoint{1.725503in}{0.912991in}}{\pgfqpoint{1.716662in}{0.912991in}}%
\pgfpathcurveto{\pgfqpoint{1.707822in}{0.912991in}}{\pgfqpoint{1.699343in}{0.909479in}}{\pgfqpoint{1.693092in}{0.903228in}}%
\pgfpathcurveto{\pgfqpoint{1.686841in}{0.896977in}}{\pgfqpoint{1.683329in}{0.888498in}}{\pgfqpoint{1.683329in}{0.879658in}}%
\pgfpathcurveto{\pgfqpoint{1.683329in}{0.870817in}}{\pgfqpoint{1.686841in}{0.862338in}}{\pgfqpoint{1.693092in}{0.856087in}}%
\pgfpathcurveto{\pgfqpoint{1.699343in}{0.849836in}}{\pgfqpoint{1.707822in}{0.846324in}}{\pgfqpoint{1.716662in}{0.846324in}}%
\pgfpathlineto{\pgfqpoint{1.716662in}{0.846324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707033in}{0.878835in}}%
\pgfpathcurveto{\pgfqpoint{1.715873in}{0.878835in}}{\pgfqpoint{1.724352in}{0.882347in}}{\pgfqpoint{1.730603in}{0.888598in}}%
\pgfpathcurveto{\pgfqpoint{1.736854in}{0.894849in}}{\pgfqpoint{1.740366in}{0.903328in}}{\pgfqpoint{1.740366in}{0.912168in}}%
\pgfpathcurveto{\pgfqpoint{1.740366in}{0.921008in}}{\pgfqpoint{1.736854in}{0.929488in}}{\pgfqpoint{1.730603in}{0.935739in}}%
\pgfpathcurveto{\pgfqpoint{1.724352in}{0.941989in}}{\pgfqpoint{1.715873in}{0.945502in}}{\pgfqpoint{1.707033in}{0.945502in}}%
\pgfpathcurveto{\pgfqpoint{1.698193in}{0.945502in}}{\pgfqpoint{1.689714in}{0.941989in}}{\pgfqpoint{1.683463in}{0.935739in}}%
\pgfpathcurveto{\pgfqpoint{1.677212in}{0.929488in}}{\pgfqpoint{1.673700in}{0.921008in}}{\pgfqpoint{1.673700in}{0.912168in}}%
\pgfpathcurveto{\pgfqpoint{1.673700in}{0.903328in}}{\pgfqpoint{1.677212in}{0.894849in}}{\pgfqpoint{1.683463in}{0.888598in}}%
\pgfpathcurveto{\pgfqpoint{1.689714in}{0.882347in}}{\pgfqpoint{1.698193in}{0.878835in}}{\pgfqpoint{1.707033in}{0.878835in}}%
\pgfpathlineto{\pgfqpoint{1.707033in}{0.878835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532348in}{1.099523in}}%
\pgfpathlineto{\pgfqpoint{1.549015in}{1.116190in}}%
\pgfpathlineto{\pgfqpoint{1.565681in}{1.099523in}}%
\pgfpathlineto{\pgfqpoint{1.582348in}{1.116190in}}%
\pgfpathlineto{\pgfqpoint{1.565681in}{1.132856in}}%
\pgfpathlineto{\pgfqpoint{1.582348in}{1.149523in}}%
\pgfpathlineto{\pgfqpoint{1.565681in}{1.166190in}}%
\pgfpathlineto{\pgfqpoint{1.549015in}{1.149523in}}%
\pgfpathlineto{\pgfqpoint{1.532348in}{1.166190in}}%
\pgfpathlineto{\pgfqpoint{1.515681in}{1.149523in}}%
\pgfpathlineto{\pgfqpoint{1.532348in}{1.132856in}}%
\pgfpathlineto{\pgfqpoint{1.515681in}{1.116190in}}%
\pgfpathlineto{\pgfqpoint{1.532348in}{1.099523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877416in}{1.013089in}}%
\pgfpathlineto{\pgfqpoint{1.894083in}{1.029756in}}%
\pgfpathlineto{\pgfqpoint{1.910750in}{1.013089in}}%
\pgfpathlineto{\pgfqpoint{1.927416in}{1.029756in}}%
\pgfpathlineto{\pgfqpoint{1.910750in}{1.046423in}}%
\pgfpathlineto{\pgfqpoint{1.927416in}{1.063089in}}%
\pgfpathlineto{\pgfqpoint{1.910750in}{1.079756in}}%
\pgfpathlineto{\pgfqpoint{1.894083in}{1.063089in}}%
\pgfpathlineto{\pgfqpoint{1.877416in}{1.079756in}}%
\pgfpathlineto{\pgfqpoint{1.860750in}{1.063089in}}%
\pgfpathlineto{\pgfqpoint{1.877416in}{1.046423in}}%
\pgfpathlineto{\pgfqpoint{1.860750in}{1.029756in}}%
\pgfpathlineto{\pgfqpoint{1.877416in}{1.013089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113794in}{1.128014in}}%
\pgfpathlineto{\pgfqpoint{1.130461in}{1.144680in}}%
\pgfpathlineto{\pgfqpoint{1.147127in}{1.128014in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{1.144680in}}%
\pgfpathlineto{\pgfqpoint{1.147127in}{1.161347in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{1.178014in}}%
\pgfpathlineto{\pgfqpoint{1.147127in}{1.194680in}}%
\pgfpathlineto{\pgfqpoint{1.130461in}{1.178014in}}%
\pgfpathlineto{\pgfqpoint{1.113794in}{1.194680in}}%
\pgfpathlineto{\pgfqpoint{1.097127in}{1.178014in}}%
\pgfpathlineto{\pgfqpoint{1.113794in}{1.161347in}}%
\pgfpathlineto{\pgfqpoint{1.097127in}{1.144680in}}%
\pgfpathlineto{\pgfqpoint{1.113794in}{1.128014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692188in}{1.810872in}}%
\pgfpathlineto{\pgfqpoint{2.708854in}{1.827539in}}%
\pgfpathlineto{\pgfqpoint{2.725521in}{1.810872in}}%
\pgfpathlineto{\pgfqpoint{2.742188in}{1.827539in}}%
\pgfpathlineto{\pgfqpoint{2.725521in}{1.844206in}}%
\pgfpathlineto{\pgfqpoint{2.742188in}{1.860872in}}%
\pgfpathlineto{\pgfqpoint{2.725521in}{1.877539in}}%
\pgfpathlineto{\pgfqpoint{2.708854in}{1.860872in}}%
\pgfpathlineto{\pgfqpoint{2.692188in}{1.877539in}}%
\pgfpathlineto{\pgfqpoint{2.675521in}{1.860872in}}%
\pgfpathlineto{\pgfqpoint{2.692188in}{1.844206in}}%
\pgfpathlineto{\pgfqpoint{2.675521in}{1.827539in}}%
\pgfpathlineto{\pgfqpoint{2.692188in}{1.810872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821515in}{2.112747in}}%
\pgfpathlineto{\pgfqpoint{1.838182in}{2.129414in}}%
\pgfpathlineto{\pgfqpoint{1.854848in}{2.112747in}}%
\pgfpathlineto{\pgfqpoint{1.871515in}{2.129414in}}%
\pgfpathlineto{\pgfqpoint{1.854848in}{2.146080in}}%
\pgfpathlineto{\pgfqpoint{1.871515in}{2.162747in}}%
\pgfpathlineto{\pgfqpoint{1.854848in}{2.179414in}}%
\pgfpathlineto{\pgfqpoint{1.838182in}{2.162747in}}%
\pgfpathlineto{\pgfqpoint{1.821515in}{2.179414in}}%
\pgfpathlineto{\pgfqpoint{1.804848in}{2.162747in}}%
\pgfpathlineto{\pgfqpoint{1.821515in}{2.146080in}}%
\pgfpathlineto{\pgfqpoint{1.804848in}{2.129414in}}%
\pgfpathlineto{\pgfqpoint{1.821515in}{2.112747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375367in}{0.868017in}}%
\pgfpathlineto{\pgfqpoint{2.392033in}{0.884684in}}%
\pgfpathlineto{\pgfqpoint{2.408700in}{0.868017in}}%
\pgfpathlineto{\pgfqpoint{2.425367in}{0.884684in}}%
\pgfpathlineto{\pgfqpoint{2.408700in}{0.901350in}}%
\pgfpathlineto{\pgfqpoint{2.425367in}{0.918017in}}%
\pgfpathlineto{\pgfqpoint{2.408700in}{0.934684in}}%
\pgfpathlineto{\pgfqpoint{2.392033in}{0.918017in}}%
\pgfpathlineto{\pgfqpoint{2.375367in}{0.934684in}}%
\pgfpathlineto{\pgfqpoint{2.358700in}{0.918017in}}%
\pgfpathlineto{\pgfqpoint{2.375367in}{0.901350in}}%
\pgfpathlineto{\pgfqpoint{2.358700in}{0.884684in}}%
\pgfpathlineto{\pgfqpoint{2.375367in}{0.868017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320163in}{1.136846in}}%
\pgfpathlineto{\pgfqpoint{2.336830in}{1.153513in}}%
\pgfpathlineto{\pgfqpoint{2.353496in}{1.136846in}}%
\pgfpathlineto{\pgfqpoint{2.370163in}{1.153513in}}%
\pgfpathlineto{\pgfqpoint{2.353496in}{1.170180in}}%
\pgfpathlineto{\pgfqpoint{2.370163in}{1.186846in}}%
\pgfpathlineto{\pgfqpoint{2.353496in}{1.203513in}}%
\pgfpathlineto{\pgfqpoint{2.336830in}{1.186846in}}%
\pgfpathlineto{\pgfqpoint{2.320163in}{1.203513in}}%
\pgfpathlineto{\pgfqpoint{2.303496in}{1.186846in}}%
\pgfpathlineto{\pgfqpoint{2.320163in}{1.170180in}}%
\pgfpathlineto{\pgfqpoint{2.303496in}{1.153513in}}%
\pgfpathlineto{\pgfqpoint{2.320163in}{1.136846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993100in}{0.816898in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{0.833565in}}%
\pgfpathlineto{\pgfqpoint{2.026433in}{0.816898in}}%
\pgfpathlineto{\pgfqpoint{2.043100in}{0.833565in}}%
\pgfpathlineto{\pgfqpoint{2.026433in}{0.850232in}}%
\pgfpathlineto{\pgfqpoint{2.043100in}{0.866898in}}%
\pgfpathlineto{\pgfqpoint{2.026433in}{0.883565in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{0.866898in}}%
\pgfpathlineto{\pgfqpoint{1.993100in}{0.883565in}}%
\pgfpathlineto{\pgfqpoint{1.976433in}{0.866898in}}%
\pgfpathlineto{\pgfqpoint{1.993100in}{0.850232in}}%
\pgfpathlineto{\pgfqpoint{1.976433in}{0.833565in}}%
\pgfpathlineto{\pgfqpoint{1.993100in}{0.816898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902235in}{0.792157in}}%
\pgfpathlineto{\pgfqpoint{1.918901in}{0.808823in}}%
\pgfpathlineto{\pgfqpoint{1.935568in}{0.792157in}}%
\pgfpathlineto{\pgfqpoint{1.952235in}{0.808823in}}%
\pgfpathlineto{\pgfqpoint{1.935568in}{0.825490in}}%
\pgfpathlineto{\pgfqpoint{1.952235in}{0.842157in}}%
\pgfpathlineto{\pgfqpoint{1.935568in}{0.858823in}}%
\pgfpathlineto{\pgfqpoint{1.918901in}{0.842157in}}%
\pgfpathlineto{\pgfqpoint{1.902235in}{0.858823in}}%
\pgfpathlineto{\pgfqpoint{1.885568in}{0.842157in}}%
\pgfpathlineto{\pgfqpoint{1.902235in}{0.825490in}}%
\pgfpathlineto{\pgfqpoint{1.885568in}{0.808823in}}%
\pgfpathlineto{\pgfqpoint{1.902235in}{0.792157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700380in}{1.234564in}}%
\pgfpathlineto{\pgfqpoint{2.717047in}{1.251230in}}%
\pgfpathlineto{\pgfqpoint{2.733714in}{1.234564in}}%
\pgfpathlineto{\pgfqpoint{2.750380in}{1.251230in}}%
\pgfpathlineto{\pgfqpoint{2.733714in}{1.267897in}}%
\pgfpathlineto{\pgfqpoint{2.750380in}{1.284564in}}%
\pgfpathlineto{\pgfqpoint{2.733714in}{1.301230in}}%
\pgfpathlineto{\pgfqpoint{2.717047in}{1.284564in}}%
\pgfpathlineto{\pgfqpoint{2.700380in}{1.301230in}}%
\pgfpathlineto{\pgfqpoint{2.683714in}{1.284564in}}%
\pgfpathlineto{\pgfqpoint{2.700380in}{1.267897in}}%
\pgfpathlineto{\pgfqpoint{2.683714in}{1.251230in}}%
\pgfpathlineto{\pgfqpoint{2.700380in}{1.234564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506378in}{1.236121in}}%
\pgfpathlineto{\pgfqpoint{2.523044in}{1.252788in}}%
\pgfpathlineto{\pgfqpoint{2.539711in}{1.236121in}}%
\pgfpathlineto{\pgfqpoint{2.556378in}{1.252788in}}%
\pgfpathlineto{\pgfqpoint{2.539711in}{1.269454in}}%
\pgfpathlineto{\pgfqpoint{2.556378in}{1.286121in}}%
\pgfpathlineto{\pgfqpoint{2.539711in}{1.302788in}}%
\pgfpathlineto{\pgfqpoint{2.523044in}{1.286121in}}%
\pgfpathlineto{\pgfqpoint{2.506378in}{1.302788in}}%
\pgfpathlineto{\pgfqpoint{2.489711in}{1.286121in}}%
\pgfpathlineto{\pgfqpoint{2.506378in}{1.269454in}}%
\pgfpathlineto{\pgfqpoint{2.489711in}{1.252788in}}%
\pgfpathlineto{\pgfqpoint{2.506378in}{1.236121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798488in}{1.018092in}}%
\pgfpathlineto{\pgfqpoint{1.815155in}{1.034759in}}%
\pgfpathlineto{\pgfqpoint{1.831821in}{1.018092in}}%
\pgfpathlineto{\pgfqpoint{1.848488in}{1.034759in}}%
\pgfpathlineto{\pgfqpoint{1.831821in}{1.051425in}}%
\pgfpathlineto{\pgfqpoint{1.848488in}{1.068092in}}%
\pgfpathlineto{\pgfqpoint{1.831821in}{1.084759in}}%
\pgfpathlineto{\pgfqpoint{1.815155in}{1.068092in}}%
\pgfpathlineto{\pgfqpoint{1.798488in}{1.084759in}}%
\pgfpathlineto{\pgfqpoint{1.781821in}{1.068092in}}%
\pgfpathlineto{\pgfqpoint{1.798488in}{1.051425in}}%
\pgfpathlineto{\pgfqpoint{1.781821in}{1.034759in}}%
\pgfpathlineto{\pgfqpoint{1.798488in}{1.018092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315821in}{0.803698in}}%
\pgfpathlineto{\pgfqpoint{2.332488in}{0.820365in}}%
\pgfpathlineto{\pgfqpoint{2.349155in}{0.803698in}}%
\pgfpathlineto{\pgfqpoint{2.365821in}{0.820365in}}%
\pgfpathlineto{\pgfqpoint{2.349155in}{0.837032in}}%
\pgfpathlineto{\pgfqpoint{2.365821in}{0.853698in}}%
\pgfpathlineto{\pgfqpoint{2.349155in}{0.870365in}}%
\pgfpathlineto{\pgfqpoint{2.332488in}{0.853698in}}%
\pgfpathlineto{\pgfqpoint{2.315821in}{0.870365in}}%
\pgfpathlineto{\pgfqpoint{2.299155in}{0.853698in}}%
\pgfpathlineto{\pgfqpoint{2.315821in}{0.837032in}}%
\pgfpathlineto{\pgfqpoint{2.299155in}{0.820365in}}%
\pgfpathlineto{\pgfqpoint{2.315821in}{0.803698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501904in}{0.821670in}}%
\pgfpathlineto{\pgfqpoint{2.518571in}{0.838337in}}%
\pgfpathlineto{\pgfqpoint{2.535238in}{0.821670in}}%
\pgfpathlineto{\pgfqpoint{2.551904in}{0.838337in}}%
\pgfpathlineto{\pgfqpoint{2.535238in}{0.855004in}}%
\pgfpathlineto{\pgfqpoint{2.551904in}{0.871670in}}%
\pgfpathlineto{\pgfqpoint{2.535238in}{0.888337in}}%
\pgfpathlineto{\pgfqpoint{2.518571in}{0.871670in}}%
\pgfpathlineto{\pgfqpoint{2.501904in}{0.888337in}}%
\pgfpathlineto{\pgfqpoint{2.485238in}{0.871670in}}%
\pgfpathlineto{\pgfqpoint{2.501904in}{0.855004in}}%
\pgfpathlineto{\pgfqpoint{2.485238in}{0.838337in}}%
\pgfpathlineto{\pgfqpoint{2.501904in}{0.821670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415958in}{0.819653in}}%
\pgfpathlineto{\pgfqpoint{2.432624in}{0.836320in}}%
\pgfpathlineto{\pgfqpoint{2.449291in}{0.819653in}}%
\pgfpathlineto{\pgfqpoint{2.465958in}{0.836320in}}%
\pgfpathlineto{\pgfqpoint{2.449291in}{0.852987in}}%
\pgfpathlineto{\pgfqpoint{2.465958in}{0.869653in}}%
\pgfpathlineto{\pgfqpoint{2.449291in}{0.886320in}}%
\pgfpathlineto{\pgfqpoint{2.432624in}{0.869653in}}%
\pgfpathlineto{\pgfqpoint{2.415958in}{0.886320in}}%
\pgfpathlineto{\pgfqpoint{2.399291in}{0.869653in}}%
\pgfpathlineto{\pgfqpoint{2.415958in}{0.852987in}}%
\pgfpathlineto{\pgfqpoint{2.399291in}{0.836320in}}%
\pgfpathlineto{\pgfqpoint{2.415958in}{0.819653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154324in}{0.950348in}}%
\pgfpathlineto{\pgfqpoint{2.170990in}{0.967015in}}%
\pgfpathlineto{\pgfqpoint{2.187657in}{0.950348in}}%
\pgfpathlineto{\pgfqpoint{2.204324in}{0.967015in}}%
\pgfpathlineto{\pgfqpoint{2.187657in}{0.983681in}}%
\pgfpathlineto{\pgfqpoint{2.204324in}{1.000348in}}%
\pgfpathlineto{\pgfqpoint{2.187657in}{1.017015in}}%
\pgfpathlineto{\pgfqpoint{2.170990in}{1.000348in}}%
\pgfpathlineto{\pgfqpoint{2.154324in}{1.017015in}}%
\pgfpathlineto{\pgfqpoint{2.137657in}{1.000348in}}%
\pgfpathlineto{\pgfqpoint{2.154324in}{0.983681in}}%
\pgfpathlineto{\pgfqpoint{2.137657in}{0.967015in}}%
\pgfpathlineto{\pgfqpoint{2.154324in}{0.950348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809484in}{1.175276in}}%
\pgfpathlineto{\pgfqpoint{2.826150in}{1.191943in}}%
\pgfpathlineto{\pgfqpoint{2.842817in}{1.175276in}}%
\pgfpathlineto{\pgfqpoint{2.859484in}{1.191943in}}%
\pgfpathlineto{\pgfqpoint{2.842817in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.859484in}{1.225276in}}%
\pgfpathlineto{\pgfqpoint{2.842817in}{1.241943in}}%
\pgfpathlineto{\pgfqpoint{2.826150in}{1.225276in}}%
\pgfpathlineto{\pgfqpoint{2.809484in}{1.241943in}}%
\pgfpathlineto{\pgfqpoint{2.792817in}{1.225276in}}%
\pgfpathlineto{\pgfqpoint{2.809484in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.792817in}{1.191943in}}%
\pgfpathlineto{\pgfqpoint{2.809484in}{1.175276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499538in}{2.208939in}}%
\pgfpathlineto{\pgfqpoint{1.516205in}{2.225605in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{2.208939in}}%
\pgfpathlineto{\pgfqpoint{1.549538in}{2.225605in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{2.242272in}}%
\pgfpathlineto{\pgfqpoint{1.549538in}{2.258939in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{2.275605in}}%
\pgfpathlineto{\pgfqpoint{1.516205in}{2.258939in}}%
\pgfpathlineto{\pgfqpoint{1.499538in}{2.275605in}}%
\pgfpathlineto{\pgfqpoint{1.482871in}{2.258939in}}%
\pgfpathlineto{\pgfqpoint{1.499538in}{2.242272in}}%
\pgfpathlineto{\pgfqpoint{1.482871in}{2.225605in}}%
\pgfpathlineto{\pgfqpoint{1.499538in}{2.208939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538300in}{1.169918in}}%
\pgfpathlineto{\pgfqpoint{1.554966in}{1.186585in}}%
\pgfpathlineto{\pgfqpoint{1.571633in}{1.169918in}}%
\pgfpathlineto{\pgfqpoint{1.588300in}{1.186585in}}%
\pgfpathlineto{\pgfqpoint{1.571633in}{1.203252in}}%
\pgfpathlineto{\pgfqpoint{1.588300in}{1.219918in}}%
\pgfpathlineto{\pgfqpoint{1.571633in}{1.236585in}}%
\pgfpathlineto{\pgfqpoint{1.554966in}{1.219918in}}%
\pgfpathlineto{\pgfqpoint{1.538300in}{1.236585in}}%
\pgfpathlineto{\pgfqpoint{1.521633in}{1.219918in}}%
\pgfpathlineto{\pgfqpoint{1.538300in}{1.203252in}}%
\pgfpathlineto{\pgfqpoint{1.521633in}{1.186585in}}%
\pgfpathlineto{\pgfqpoint{1.538300in}{1.169918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647993in}{1.247985in}}%
\pgfpathlineto{\pgfqpoint{2.664660in}{1.264651in}}%
\pgfpathlineto{\pgfqpoint{2.681326in}{1.247985in}}%
\pgfpathlineto{\pgfqpoint{2.697993in}{1.264651in}}%
\pgfpathlineto{\pgfqpoint{2.681326in}{1.281318in}}%
\pgfpathlineto{\pgfqpoint{2.697993in}{1.297985in}}%
\pgfpathlineto{\pgfqpoint{2.681326in}{1.314651in}}%
\pgfpathlineto{\pgfqpoint{2.664660in}{1.297985in}}%
\pgfpathlineto{\pgfqpoint{2.647993in}{1.314651in}}%
\pgfpathlineto{\pgfqpoint{2.631326in}{1.297985in}}%
\pgfpathlineto{\pgfqpoint{2.647993in}{1.281318in}}%
\pgfpathlineto{\pgfqpoint{2.631326in}{1.264651in}}%
\pgfpathlineto{\pgfqpoint{2.647993in}{1.247985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090998in}{0.852364in}}%
\pgfpathlineto{\pgfqpoint{2.107665in}{0.869030in}}%
\pgfpathlineto{\pgfqpoint{2.124331in}{0.852364in}}%
\pgfpathlineto{\pgfqpoint{2.140998in}{0.869030in}}%
\pgfpathlineto{\pgfqpoint{2.124331in}{0.885697in}}%
\pgfpathlineto{\pgfqpoint{2.140998in}{0.902364in}}%
\pgfpathlineto{\pgfqpoint{2.124331in}{0.919030in}}%
\pgfpathlineto{\pgfqpoint{2.107665in}{0.902364in}}%
\pgfpathlineto{\pgfqpoint{2.090998in}{0.919030in}}%
\pgfpathlineto{\pgfqpoint{2.074331in}{0.902364in}}%
\pgfpathlineto{\pgfqpoint{2.090998in}{0.885697in}}%
\pgfpathlineto{\pgfqpoint{2.074331in}{0.869030in}}%
\pgfpathlineto{\pgfqpoint{2.090998in}{0.852364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207247in}{1.095458in}}%
\pgfpathlineto{\pgfqpoint{1.223914in}{1.112124in}}%
\pgfpathlineto{\pgfqpoint{1.240581in}{1.095458in}}%
\pgfpathlineto{\pgfqpoint{1.257247in}{1.112124in}}%
\pgfpathlineto{\pgfqpoint{1.240581in}{1.128791in}}%
\pgfpathlineto{\pgfqpoint{1.257247in}{1.145458in}}%
\pgfpathlineto{\pgfqpoint{1.240581in}{1.162124in}}%
\pgfpathlineto{\pgfqpoint{1.223914in}{1.145458in}}%
\pgfpathlineto{\pgfqpoint{1.207247in}{1.162124in}}%
\pgfpathlineto{\pgfqpoint{1.190581in}{1.145458in}}%
\pgfpathlineto{\pgfqpoint{1.207247in}{1.128791in}}%
\pgfpathlineto{\pgfqpoint{1.190581in}{1.112124in}}%
\pgfpathlineto{\pgfqpoint{1.207247in}{1.095458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359521in}{1.110989in}}%
\pgfpathlineto{\pgfqpoint{2.376187in}{1.127656in}}%
\pgfpathlineto{\pgfqpoint{2.392854in}{1.110989in}}%
\pgfpathlineto{\pgfqpoint{2.409521in}{1.127656in}}%
\pgfpathlineto{\pgfqpoint{2.392854in}{1.144322in}}%
\pgfpathlineto{\pgfqpoint{2.409521in}{1.160989in}}%
\pgfpathlineto{\pgfqpoint{2.392854in}{1.177656in}}%
\pgfpathlineto{\pgfqpoint{2.376187in}{1.160989in}}%
\pgfpathlineto{\pgfqpoint{2.359521in}{1.177656in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{1.160989in}}%
\pgfpathlineto{\pgfqpoint{2.359521in}{1.144322in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{1.127656in}}%
\pgfpathlineto{\pgfqpoint{2.359521in}{1.110989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454040in}{1.042202in}}%
\pgfpathlineto{\pgfqpoint{1.470706in}{1.058868in}}%
\pgfpathlineto{\pgfqpoint{1.487373in}{1.042202in}}%
\pgfpathlineto{\pgfqpoint{1.504040in}{1.058868in}}%
\pgfpathlineto{\pgfqpoint{1.487373in}{1.075535in}}%
\pgfpathlineto{\pgfqpoint{1.504040in}{1.092202in}}%
\pgfpathlineto{\pgfqpoint{1.487373in}{1.108868in}}%
\pgfpathlineto{\pgfqpoint{1.470706in}{1.092202in}}%
\pgfpathlineto{\pgfqpoint{1.454040in}{1.108868in}}%
\pgfpathlineto{\pgfqpoint{1.437373in}{1.092202in}}%
\pgfpathlineto{\pgfqpoint{1.454040in}{1.075535in}}%
\pgfpathlineto{\pgfqpoint{1.437373in}{1.058868in}}%
\pgfpathlineto{\pgfqpoint{1.454040in}{1.042202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867479in}{1.235156in}}%
\pgfpathlineto{\pgfqpoint{2.884145in}{1.251823in}}%
\pgfpathlineto{\pgfqpoint{2.900812in}{1.235156in}}%
\pgfpathlineto{\pgfqpoint{2.917479in}{1.251823in}}%
\pgfpathlineto{\pgfqpoint{2.900812in}{1.268490in}}%
\pgfpathlineto{\pgfqpoint{2.917479in}{1.285156in}}%
\pgfpathlineto{\pgfqpoint{2.900812in}{1.301823in}}%
\pgfpathlineto{\pgfqpoint{2.884145in}{1.285156in}}%
\pgfpathlineto{\pgfqpoint{2.867479in}{1.301823in}}%
\pgfpathlineto{\pgfqpoint{2.850812in}{1.285156in}}%
\pgfpathlineto{\pgfqpoint{2.867479in}{1.268490in}}%
\pgfpathlineto{\pgfqpoint{2.850812in}{1.251823in}}%
\pgfpathlineto{\pgfqpoint{2.867479in}{1.235156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905457in}{1.188526in}}%
\pgfpathlineto{\pgfqpoint{1.922123in}{1.205193in}}%
\pgfpathlineto{\pgfqpoint{1.938790in}{1.188526in}}%
\pgfpathlineto{\pgfqpoint{1.955457in}{1.205193in}}%
\pgfpathlineto{\pgfqpoint{1.938790in}{1.221859in}}%
\pgfpathlineto{\pgfqpoint{1.955457in}{1.238526in}}%
\pgfpathlineto{\pgfqpoint{1.938790in}{1.255193in}}%
\pgfpathlineto{\pgfqpoint{1.922123in}{1.238526in}}%
\pgfpathlineto{\pgfqpoint{1.905457in}{1.255193in}}%
\pgfpathlineto{\pgfqpoint{1.888790in}{1.238526in}}%
\pgfpathlineto{\pgfqpoint{1.905457in}{1.221859in}}%
\pgfpathlineto{\pgfqpoint{1.888790in}{1.205193in}}%
\pgfpathlineto{\pgfqpoint{1.905457in}{1.188526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138672in}{1.153225in}}%
\pgfpathlineto{\pgfqpoint{2.155338in}{1.169892in}}%
\pgfpathlineto{\pgfqpoint{2.172005in}{1.153225in}}%
\pgfpathlineto{\pgfqpoint{2.188672in}{1.169892in}}%
\pgfpathlineto{\pgfqpoint{2.172005in}{1.186559in}}%
\pgfpathlineto{\pgfqpoint{2.188672in}{1.203225in}}%
\pgfpathlineto{\pgfqpoint{2.172005in}{1.219892in}}%
\pgfpathlineto{\pgfqpoint{2.155338in}{1.203225in}}%
\pgfpathlineto{\pgfqpoint{2.138672in}{1.219892in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.203225in}}%
\pgfpathlineto{\pgfqpoint{2.138672in}{1.186559in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.169892in}}%
\pgfpathlineto{\pgfqpoint{2.138672in}{1.153225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242624in}{1.129161in}}%
\pgfpathlineto{\pgfqpoint{1.259291in}{1.145827in}}%
\pgfpathlineto{\pgfqpoint{1.275958in}{1.129161in}}%
\pgfpathlineto{\pgfqpoint{1.292624in}{1.145827in}}%
\pgfpathlineto{\pgfqpoint{1.275958in}{1.162494in}}%
\pgfpathlineto{\pgfqpoint{1.292624in}{1.179161in}}%
\pgfpathlineto{\pgfqpoint{1.275958in}{1.195827in}}%
\pgfpathlineto{\pgfqpoint{1.259291in}{1.179161in}}%
\pgfpathlineto{\pgfqpoint{1.242624in}{1.195827in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{1.179161in}}%
\pgfpathlineto{\pgfqpoint{1.242624in}{1.162494in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{1.145827in}}%
\pgfpathlineto{\pgfqpoint{1.242624in}{1.129161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111320in}{1.119376in}}%
\pgfpathlineto{\pgfqpoint{1.127987in}{1.136042in}}%
\pgfpathlineto{\pgfqpoint{1.144653in}{1.119376in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{1.136042in}}%
\pgfpathlineto{\pgfqpoint{1.144653in}{1.152709in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{1.169376in}}%
\pgfpathlineto{\pgfqpoint{1.144653in}{1.186042in}}%
\pgfpathlineto{\pgfqpoint{1.127987in}{1.169376in}}%
\pgfpathlineto{\pgfqpoint{1.111320in}{1.186042in}}%
\pgfpathlineto{\pgfqpoint{1.094653in}{1.169376in}}%
\pgfpathlineto{\pgfqpoint{1.111320in}{1.152709in}}%
\pgfpathlineto{\pgfqpoint{1.094653in}{1.136042in}}%
\pgfpathlineto{\pgfqpoint{1.111320in}{1.119376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276226in}{0.808284in}}%
\pgfpathlineto{\pgfqpoint{2.292893in}{0.824951in}}%
\pgfpathlineto{\pgfqpoint{2.309560in}{0.808284in}}%
\pgfpathlineto{\pgfqpoint{2.326226in}{0.824951in}}%
\pgfpathlineto{\pgfqpoint{2.309560in}{0.841618in}}%
\pgfpathlineto{\pgfqpoint{2.326226in}{0.858284in}}%
\pgfpathlineto{\pgfqpoint{2.309560in}{0.874951in}}%
\pgfpathlineto{\pgfqpoint{2.292893in}{0.858284in}}%
\pgfpathlineto{\pgfqpoint{2.276226in}{0.874951in}}%
\pgfpathlineto{\pgfqpoint{2.259560in}{0.858284in}}%
\pgfpathlineto{\pgfqpoint{2.276226in}{0.841618in}}%
\pgfpathlineto{\pgfqpoint{2.259560in}{0.824951in}}%
\pgfpathlineto{\pgfqpoint{2.276226in}{0.808284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313418in}{2.049062in}}%
\pgfpathlineto{\pgfqpoint{1.330085in}{2.065728in}}%
\pgfpathlineto{\pgfqpoint{1.346751in}{2.049062in}}%
\pgfpathlineto{\pgfqpoint{1.363418in}{2.065728in}}%
\pgfpathlineto{\pgfqpoint{1.346751in}{2.082395in}}%
\pgfpathlineto{\pgfqpoint{1.363418in}{2.099062in}}%
\pgfpathlineto{\pgfqpoint{1.346751in}{2.115728in}}%
\pgfpathlineto{\pgfqpoint{1.330085in}{2.099062in}}%
\pgfpathlineto{\pgfqpoint{1.313418in}{2.115728in}}%
\pgfpathlineto{\pgfqpoint{1.296751in}{2.099062in}}%
\pgfpathlineto{\pgfqpoint{1.313418in}{2.082395in}}%
\pgfpathlineto{\pgfqpoint{1.296751in}{2.065728in}}%
\pgfpathlineto{\pgfqpoint{1.313418in}{2.049062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557200in}{0.874433in}}%
\pgfpathlineto{\pgfqpoint{2.573867in}{0.891099in}}%
\pgfpathlineto{\pgfqpoint{2.590534in}{0.874433in}}%
\pgfpathlineto{\pgfqpoint{2.607200in}{0.891099in}}%
\pgfpathlineto{\pgfqpoint{2.590534in}{0.907766in}}%
\pgfpathlineto{\pgfqpoint{2.607200in}{0.924433in}}%
\pgfpathlineto{\pgfqpoint{2.590534in}{0.941099in}}%
\pgfpathlineto{\pgfqpoint{2.573867in}{0.924433in}}%
\pgfpathlineto{\pgfqpoint{2.557200in}{0.941099in}}%
\pgfpathlineto{\pgfqpoint{2.540534in}{0.924433in}}%
\pgfpathlineto{\pgfqpoint{2.557200in}{0.907766in}}%
\pgfpathlineto{\pgfqpoint{2.540534in}{0.891099in}}%
\pgfpathlineto{\pgfqpoint{2.557200in}{0.874433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990960in}{0.981960in}}%
\pgfpathlineto{\pgfqpoint{2.007627in}{0.998626in}}%
\pgfpathlineto{\pgfqpoint{2.024294in}{0.981960in}}%
\pgfpathlineto{\pgfqpoint{2.040960in}{0.998626in}}%
\pgfpathlineto{\pgfqpoint{2.024294in}{1.015293in}}%
\pgfpathlineto{\pgfqpoint{2.040960in}{1.031960in}}%
\pgfpathlineto{\pgfqpoint{2.024294in}{1.048626in}}%
\pgfpathlineto{\pgfqpoint{2.007627in}{1.031960in}}%
\pgfpathlineto{\pgfqpoint{1.990960in}{1.048626in}}%
\pgfpathlineto{\pgfqpoint{1.974294in}{1.031960in}}%
\pgfpathlineto{\pgfqpoint{1.990960in}{1.015293in}}%
\pgfpathlineto{\pgfqpoint{1.974294in}{0.998626in}}%
\pgfpathlineto{\pgfqpoint{1.990960in}{0.981960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720754in}{0.818335in}}%
\pgfpathlineto{\pgfqpoint{2.737420in}{0.835002in}}%
\pgfpathlineto{\pgfqpoint{2.754087in}{0.818335in}}%
\pgfpathlineto{\pgfqpoint{2.770754in}{0.835002in}}%
\pgfpathlineto{\pgfqpoint{2.754087in}{0.851668in}}%
\pgfpathlineto{\pgfqpoint{2.770754in}{0.868335in}}%
\pgfpathlineto{\pgfqpoint{2.754087in}{0.885002in}}%
\pgfpathlineto{\pgfqpoint{2.737420in}{0.868335in}}%
\pgfpathlineto{\pgfqpoint{2.720754in}{0.885002in}}%
\pgfpathlineto{\pgfqpoint{2.704087in}{0.868335in}}%
\pgfpathlineto{\pgfqpoint{2.720754in}{0.851668in}}%
\pgfpathlineto{\pgfqpoint{2.704087in}{0.835002in}}%
\pgfpathlineto{\pgfqpoint{2.720754in}{0.818335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508394in}{1.085721in}}%
\pgfpathlineto{\pgfqpoint{2.525060in}{1.102388in}}%
\pgfpathlineto{\pgfqpoint{2.541727in}{1.085721in}}%
\pgfpathlineto{\pgfqpoint{2.558394in}{1.102388in}}%
\pgfpathlineto{\pgfqpoint{2.541727in}{1.119055in}}%
\pgfpathlineto{\pgfqpoint{2.558394in}{1.135721in}}%
\pgfpathlineto{\pgfqpoint{2.541727in}{1.152388in}}%
\pgfpathlineto{\pgfqpoint{2.525060in}{1.135721in}}%
\pgfpathlineto{\pgfqpoint{2.508394in}{1.152388in}}%
\pgfpathlineto{\pgfqpoint{2.491727in}{1.135721in}}%
\pgfpathlineto{\pgfqpoint{2.508394in}{1.119055in}}%
\pgfpathlineto{\pgfqpoint{2.491727in}{1.102388in}}%
\pgfpathlineto{\pgfqpoint{2.508394in}{1.085721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266436in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{2.283102in}{1.189935in}}%
\pgfpathlineto{\pgfqpoint{2.299769in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{2.316436in}{1.189935in}}%
\pgfpathlineto{\pgfqpoint{2.299769in}{1.206602in}}%
\pgfpathlineto{\pgfqpoint{2.316436in}{1.223268in}}%
\pgfpathlineto{\pgfqpoint{2.299769in}{1.239935in}}%
\pgfpathlineto{\pgfqpoint{2.283102in}{1.223268in}}%
\pgfpathlineto{\pgfqpoint{2.266436in}{1.239935in}}%
\pgfpathlineto{\pgfqpoint{2.249769in}{1.223268in}}%
\pgfpathlineto{\pgfqpoint{2.266436in}{1.206602in}}%
\pgfpathlineto{\pgfqpoint{2.249769in}{1.189935in}}%
\pgfpathlineto{\pgfqpoint{2.266436in}{1.173268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313201in}{0.746073in}}%
\pgfpathlineto{\pgfqpoint{2.329868in}{0.762739in}}%
\pgfpathlineto{\pgfqpoint{2.346535in}{0.746073in}}%
\pgfpathlineto{\pgfqpoint{2.363201in}{0.762739in}}%
\pgfpathlineto{\pgfqpoint{2.346535in}{0.779406in}}%
\pgfpathlineto{\pgfqpoint{2.363201in}{0.796073in}}%
\pgfpathlineto{\pgfqpoint{2.346535in}{0.812739in}}%
\pgfpathlineto{\pgfqpoint{2.329868in}{0.796073in}}%
\pgfpathlineto{\pgfqpoint{2.313201in}{0.812739in}}%
\pgfpathlineto{\pgfqpoint{2.296535in}{0.796073in}}%
\pgfpathlineto{\pgfqpoint{2.313201in}{0.779406in}}%
\pgfpathlineto{\pgfqpoint{2.296535in}{0.762739in}}%
\pgfpathlineto{\pgfqpoint{2.313201in}{0.746073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091358in}{0.879464in}}%
\pgfpathlineto{\pgfqpoint{2.108025in}{0.896130in}}%
\pgfpathlineto{\pgfqpoint{2.124692in}{0.879464in}}%
\pgfpathlineto{\pgfqpoint{2.141358in}{0.896130in}}%
\pgfpathlineto{\pgfqpoint{2.124692in}{0.912797in}}%
\pgfpathlineto{\pgfqpoint{2.141358in}{0.929464in}}%
\pgfpathlineto{\pgfqpoint{2.124692in}{0.946130in}}%
\pgfpathlineto{\pgfqpoint{2.108025in}{0.929464in}}%
\pgfpathlineto{\pgfqpoint{2.091358in}{0.946130in}}%
\pgfpathlineto{\pgfqpoint{2.074692in}{0.929464in}}%
\pgfpathlineto{\pgfqpoint{2.091358in}{0.912797in}}%
\pgfpathlineto{\pgfqpoint{2.074692in}{0.896130in}}%
\pgfpathlineto{\pgfqpoint{2.091358in}{0.879464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225804in}{1.165736in}}%
\pgfpathlineto{\pgfqpoint{2.242471in}{1.182402in}}%
\pgfpathlineto{\pgfqpoint{2.259138in}{1.165736in}}%
\pgfpathlineto{\pgfqpoint{2.275804in}{1.182402in}}%
\pgfpathlineto{\pgfqpoint{2.259138in}{1.199069in}}%
\pgfpathlineto{\pgfqpoint{2.275804in}{1.215736in}}%
\pgfpathlineto{\pgfqpoint{2.259138in}{1.232402in}}%
\pgfpathlineto{\pgfqpoint{2.242471in}{1.215736in}}%
\pgfpathlineto{\pgfqpoint{2.225804in}{1.232402in}}%
\pgfpathlineto{\pgfqpoint{2.209138in}{1.215736in}}%
\pgfpathlineto{\pgfqpoint{2.225804in}{1.199069in}}%
\pgfpathlineto{\pgfqpoint{2.209138in}{1.182402in}}%
\pgfpathlineto{\pgfqpoint{2.225804in}{1.165736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137702in}{0.810196in}}%
\pgfpathlineto{\pgfqpoint{2.154369in}{0.826863in}}%
\pgfpathlineto{\pgfqpoint{2.171036in}{0.810196in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{0.826863in}}%
\pgfpathlineto{\pgfqpoint{2.171036in}{0.843530in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{0.860196in}}%
\pgfpathlineto{\pgfqpoint{2.171036in}{0.876863in}}%
\pgfpathlineto{\pgfqpoint{2.154369in}{0.860196in}}%
\pgfpathlineto{\pgfqpoint{2.137702in}{0.876863in}}%
\pgfpathlineto{\pgfqpoint{2.121036in}{0.860196in}}%
\pgfpathlineto{\pgfqpoint{2.137702in}{0.843530in}}%
\pgfpathlineto{\pgfqpoint{2.121036in}{0.826863in}}%
\pgfpathlineto{\pgfqpoint{2.137702in}{0.810196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179029in}{0.833387in}}%
\pgfpathlineto{\pgfqpoint{2.195696in}{0.850053in}}%
\pgfpathlineto{\pgfqpoint{2.212363in}{0.833387in}}%
\pgfpathlineto{\pgfqpoint{2.229029in}{0.850053in}}%
\pgfpathlineto{\pgfqpoint{2.212363in}{0.866720in}}%
\pgfpathlineto{\pgfqpoint{2.229029in}{0.883387in}}%
\pgfpathlineto{\pgfqpoint{2.212363in}{0.900053in}}%
\pgfpathlineto{\pgfqpoint{2.195696in}{0.883387in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{0.900053in}}%
\pgfpathlineto{\pgfqpoint{2.162363in}{0.883387in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{0.866720in}}%
\pgfpathlineto{\pgfqpoint{2.162363in}{0.850053in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{0.833387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333113in}{0.938402in}}%
\pgfpathlineto{\pgfqpoint{2.349779in}{0.955069in}}%
\pgfpathlineto{\pgfqpoint{2.366446in}{0.938402in}}%
\pgfpathlineto{\pgfqpoint{2.383113in}{0.955069in}}%
\pgfpathlineto{\pgfqpoint{2.366446in}{0.971735in}}%
\pgfpathlineto{\pgfqpoint{2.383113in}{0.988402in}}%
\pgfpathlineto{\pgfqpoint{2.366446in}{1.005069in}}%
\pgfpathlineto{\pgfqpoint{2.349779in}{0.988402in}}%
\pgfpathlineto{\pgfqpoint{2.333113in}{1.005069in}}%
\pgfpathlineto{\pgfqpoint{2.316446in}{0.988402in}}%
\pgfpathlineto{\pgfqpoint{2.333113in}{0.971735in}}%
\pgfpathlineto{\pgfqpoint{2.316446in}{0.955069in}}%
\pgfpathlineto{\pgfqpoint{2.333113in}{0.938402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440834in}{1.133134in}}%
\pgfpathlineto{\pgfqpoint{1.457501in}{1.149800in}}%
\pgfpathlineto{\pgfqpoint{1.474167in}{1.133134in}}%
\pgfpathlineto{\pgfqpoint{1.490834in}{1.149800in}}%
\pgfpathlineto{\pgfqpoint{1.474167in}{1.166467in}}%
\pgfpathlineto{\pgfqpoint{1.490834in}{1.183134in}}%
\pgfpathlineto{\pgfqpoint{1.474167in}{1.199800in}}%
\pgfpathlineto{\pgfqpoint{1.457501in}{1.183134in}}%
\pgfpathlineto{\pgfqpoint{1.440834in}{1.199800in}}%
\pgfpathlineto{\pgfqpoint{1.424167in}{1.183134in}}%
\pgfpathlineto{\pgfqpoint{1.440834in}{1.166467in}}%
\pgfpathlineto{\pgfqpoint{1.424167in}{1.149800in}}%
\pgfpathlineto{\pgfqpoint{1.440834in}{1.133134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728771in}{0.820290in}}%
\pgfpathlineto{\pgfqpoint{2.745438in}{0.836957in}}%
\pgfpathlineto{\pgfqpoint{2.762105in}{0.820290in}}%
\pgfpathlineto{\pgfqpoint{2.778771in}{0.836957in}}%
\pgfpathlineto{\pgfqpoint{2.762105in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{2.778771in}{0.870290in}}%
\pgfpathlineto{\pgfqpoint{2.762105in}{0.886957in}}%
\pgfpathlineto{\pgfqpoint{2.745438in}{0.870290in}}%
\pgfpathlineto{\pgfqpoint{2.728771in}{0.886957in}}%
\pgfpathlineto{\pgfqpoint{2.712105in}{0.870290in}}%
\pgfpathlineto{\pgfqpoint{2.728771in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{2.712105in}{0.836957in}}%
\pgfpathlineto{\pgfqpoint{2.728771in}{0.820290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858095in}{1.189644in}}%
\pgfpathlineto{\pgfqpoint{2.874761in}{1.206310in}}%
\pgfpathlineto{\pgfqpoint{2.891428in}{1.189644in}}%
\pgfpathlineto{\pgfqpoint{2.908095in}{1.206310in}}%
\pgfpathlineto{\pgfqpoint{2.891428in}{1.222977in}}%
\pgfpathlineto{\pgfqpoint{2.908095in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{2.891428in}{1.256310in}}%
\pgfpathlineto{\pgfqpoint{2.874761in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{2.858095in}{1.256310in}}%
\pgfpathlineto{\pgfqpoint{2.841428in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{2.858095in}{1.222977in}}%
\pgfpathlineto{\pgfqpoint{2.841428in}{1.206310in}}%
\pgfpathlineto{\pgfqpoint{2.858095in}{1.189644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039561in}{1.175307in}}%
\pgfpathlineto{\pgfqpoint{1.056228in}{1.191973in}}%
\pgfpathlineto{\pgfqpoint{1.072894in}{1.175307in}}%
\pgfpathlineto{\pgfqpoint{1.089561in}{1.191973in}}%
\pgfpathlineto{\pgfqpoint{1.072894in}{1.208640in}}%
\pgfpathlineto{\pgfqpoint{1.089561in}{1.225307in}}%
\pgfpathlineto{\pgfqpoint{1.072894in}{1.241973in}}%
\pgfpathlineto{\pgfqpoint{1.056228in}{1.225307in}}%
\pgfpathlineto{\pgfqpoint{1.039561in}{1.241973in}}%
\pgfpathlineto{\pgfqpoint{1.022894in}{1.225307in}}%
\pgfpathlineto{\pgfqpoint{1.039561in}{1.208640in}}%
\pgfpathlineto{\pgfqpoint{1.022894in}{1.191973in}}%
\pgfpathlineto{\pgfqpoint{1.039561in}{1.175307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488051in}{1.134207in}}%
\pgfpathlineto{\pgfqpoint{1.504718in}{1.150874in}}%
\pgfpathlineto{\pgfqpoint{1.521384in}{1.134207in}}%
\pgfpathlineto{\pgfqpoint{1.538051in}{1.150874in}}%
\pgfpathlineto{\pgfqpoint{1.521384in}{1.167541in}}%
\pgfpathlineto{\pgfqpoint{1.538051in}{1.184207in}}%
\pgfpathlineto{\pgfqpoint{1.521384in}{1.200874in}}%
\pgfpathlineto{\pgfqpoint{1.504718in}{1.184207in}}%
\pgfpathlineto{\pgfqpoint{1.488051in}{1.200874in}}%
\pgfpathlineto{\pgfqpoint{1.471384in}{1.184207in}}%
\pgfpathlineto{\pgfqpoint{1.488051in}{1.167541in}}%
\pgfpathlineto{\pgfqpoint{1.471384in}{1.150874in}}%
\pgfpathlineto{\pgfqpoint{1.488051in}{1.134207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862019in}{1.034703in}}%
\pgfpathlineto{\pgfqpoint{1.878685in}{1.051370in}}%
\pgfpathlineto{\pgfqpoint{1.895352in}{1.034703in}}%
\pgfpathlineto{\pgfqpoint{1.912019in}{1.051370in}}%
\pgfpathlineto{\pgfqpoint{1.895352in}{1.068036in}}%
\pgfpathlineto{\pgfqpoint{1.912019in}{1.084703in}}%
\pgfpathlineto{\pgfqpoint{1.895352in}{1.101370in}}%
\pgfpathlineto{\pgfqpoint{1.878685in}{1.084703in}}%
\pgfpathlineto{\pgfqpoint{1.862019in}{1.101370in}}%
\pgfpathlineto{\pgfqpoint{1.845352in}{1.084703in}}%
\pgfpathlineto{\pgfqpoint{1.862019in}{1.068036in}}%
\pgfpathlineto{\pgfqpoint{1.845352in}{1.051370in}}%
\pgfpathlineto{\pgfqpoint{1.862019in}{1.034703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192721in}{0.889328in}}%
\pgfpathlineto{\pgfqpoint{2.209388in}{0.905994in}}%
\pgfpathlineto{\pgfqpoint{2.226055in}{0.889328in}}%
\pgfpathlineto{\pgfqpoint{2.242721in}{0.905994in}}%
\pgfpathlineto{\pgfqpoint{2.226055in}{0.922661in}}%
\pgfpathlineto{\pgfqpoint{2.242721in}{0.939328in}}%
\pgfpathlineto{\pgfqpoint{2.226055in}{0.955994in}}%
\pgfpathlineto{\pgfqpoint{2.209388in}{0.939328in}}%
\pgfpathlineto{\pgfqpoint{2.192721in}{0.955994in}}%
\pgfpathlineto{\pgfqpoint{2.176055in}{0.939328in}}%
\pgfpathlineto{\pgfqpoint{2.192721in}{0.922661in}}%
\pgfpathlineto{\pgfqpoint{2.176055in}{0.905994in}}%
\pgfpathlineto{\pgfqpoint{2.192721in}{0.889328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343658in}{0.827164in}}%
\pgfpathlineto{\pgfqpoint{2.360325in}{0.843831in}}%
\pgfpathlineto{\pgfqpoint{2.376991in}{0.827164in}}%
\pgfpathlineto{\pgfqpoint{2.393658in}{0.843831in}}%
\pgfpathlineto{\pgfqpoint{2.376991in}{0.860498in}}%
\pgfpathlineto{\pgfqpoint{2.393658in}{0.877164in}}%
\pgfpathlineto{\pgfqpoint{2.376991in}{0.893831in}}%
\pgfpathlineto{\pgfqpoint{2.360325in}{0.877164in}}%
\pgfpathlineto{\pgfqpoint{2.343658in}{0.893831in}}%
\pgfpathlineto{\pgfqpoint{2.326991in}{0.877164in}}%
\pgfpathlineto{\pgfqpoint{2.343658in}{0.860498in}}%
\pgfpathlineto{\pgfqpoint{2.326991in}{0.843831in}}%
\pgfpathlineto{\pgfqpoint{2.343658in}{0.827164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033630in}{0.969383in}}%
\pgfpathlineto{\pgfqpoint{2.050297in}{0.986049in}}%
\pgfpathlineto{\pgfqpoint{2.066964in}{0.969383in}}%
\pgfpathlineto{\pgfqpoint{2.083630in}{0.986049in}}%
\pgfpathlineto{\pgfqpoint{2.066964in}{1.002716in}}%
\pgfpathlineto{\pgfqpoint{2.083630in}{1.019383in}}%
\pgfpathlineto{\pgfqpoint{2.066964in}{1.036049in}}%
\pgfpathlineto{\pgfqpoint{2.050297in}{1.019383in}}%
\pgfpathlineto{\pgfqpoint{2.033630in}{1.036049in}}%
\pgfpathlineto{\pgfqpoint{2.016964in}{1.019383in}}%
\pgfpathlineto{\pgfqpoint{2.033630in}{1.002716in}}%
\pgfpathlineto{\pgfqpoint{2.016964in}{0.986049in}}%
\pgfpathlineto{\pgfqpoint{2.033630in}{0.969383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519194in}{0.848639in}}%
\pgfpathlineto{\pgfqpoint{2.535860in}{0.865305in}}%
\pgfpathlineto{\pgfqpoint{2.552527in}{0.848639in}}%
\pgfpathlineto{\pgfqpoint{2.569194in}{0.865305in}}%
\pgfpathlineto{\pgfqpoint{2.552527in}{0.881972in}}%
\pgfpathlineto{\pgfqpoint{2.569194in}{0.898639in}}%
\pgfpathlineto{\pgfqpoint{2.552527in}{0.915305in}}%
\pgfpathlineto{\pgfqpoint{2.535860in}{0.898639in}}%
\pgfpathlineto{\pgfqpoint{2.519194in}{0.915305in}}%
\pgfpathlineto{\pgfqpoint{2.502527in}{0.898639in}}%
\pgfpathlineto{\pgfqpoint{2.519194in}{0.881972in}}%
\pgfpathlineto{\pgfqpoint{2.502527in}{0.865305in}}%
\pgfpathlineto{\pgfqpoint{2.519194in}{0.848639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445580in}{1.123504in}}%
\pgfpathlineto{\pgfqpoint{2.462246in}{1.140171in}}%
\pgfpathlineto{\pgfqpoint{2.478913in}{1.123504in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{1.140171in}}%
\pgfpathlineto{\pgfqpoint{2.478913in}{1.156838in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{1.173504in}}%
\pgfpathlineto{\pgfqpoint{2.478913in}{1.190171in}}%
\pgfpathlineto{\pgfqpoint{2.462246in}{1.173504in}}%
\pgfpathlineto{\pgfqpoint{2.445580in}{1.190171in}}%
\pgfpathlineto{\pgfqpoint{2.428913in}{1.173504in}}%
\pgfpathlineto{\pgfqpoint{2.445580in}{1.156838in}}%
\pgfpathlineto{\pgfqpoint{2.428913in}{1.140171in}}%
\pgfpathlineto{\pgfqpoint{2.445580in}{1.123504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417334in}{1.062395in}}%
\pgfpathlineto{\pgfqpoint{1.434000in}{1.079061in}}%
\pgfpathlineto{\pgfqpoint{1.450667in}{1.062395in}}%
\pgfpathlineto{\pgfqpoint{1.467334in}{1.079061in}}%
\pgfpathlineto{\pgfqpoint{1.450667in}{1.095728in}}%
\pgfpathlineto{\pgfqpoint{1.467334in}{1.112395in}}%
\pgfpathlineto{\pgfqpoint{1.450667in}{1.129061in}}%
\pgfpathlineto{\pgfqpoint{1.434000in}{1.112395in}}%
\pgfpathlineto{\pgfqpoint{1.417334in}{1.129061in}}%
\pgfpathlineto{\pgfqpoint{1.400667in}{1.112395in}}%
\pgfpathlineto{\pgfqpoint{1.417334in}{1.095728in}}%
\pgfpathlineto{\pgfqpoint{1.400667in}{1.079061in}}%
\pgfpathlineto{\pgfqpoint{1.417334in}{1.062395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368253in}{0.867126in}}%
\pgfpathlineto{\pgfqpoint{2.384919in}{0.883792in}}%
\pgfpathlineto{\pgfqpoint{2.401586in}{0.867126in}}%
\pgfpathlineto{\pgfqpoint{2.418253in}{0.883792in}}%
\pgfpathlineto{\pgfqpoint{2.401586in}{0.900459in}}%
\pgfpathlineto{\pgfqpoint{2.418253in}{0.917126in}}%
\pgfpathlineto{\pgfqpoint{2.401586in}{0.933792in}}%
\pgfpathlineto{\pgfqpoint{2.384919in}{0.917126in}}%
\pgfpathlineto{\pgfqpoint{2.368253in}{0.933792in}}%
\pgfpathlineto{\pgfqpoint{2.351586in}{0.917126in}}%
\pgfpathlineto{\pgfqpoint{2.368253in}{0.900459in}}%
\pgfpathlineto{\pgfqpoint{2.351586in}{0.883792in}}%
\pgfpathlineto{\pgfqpoint{2.368253in}{0.867126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821176in}{2.169829in}}%
\pgfpathlineto{\pgfqpoint{1.837843in}{2.186496in}}%
\pgfpathlineto{\pgfqpoint{1.854509in}{2.169829in}}%
\pgfpathlineto{\pgfqpoint{1.871176in}{2.186496in}}%
\pgfpathlineto{\pgfqpoint{1.854509in}{2.203163in}}%
\pgfpathlineto{\pgfqpoint{1.871176in}{2.219829in}}%
\pgfpathlineto{\pgfqpoint{1.854509in}{2.236496in}}%
\pgfpathlineto{\pgfqpoint{1.837843in}{2.219829in}}%
\pgfpathlineto{\pgfqpoint{1.821176in}{2.236496in}}%
\pgfpathlineto{\pgfqpoint{1.804509in}{2.219829in}}%
\pgfpathlineto{\pgfqpoint{1.821176in}{2.203163in}}%
\pgfpathlineto{\pgfqpoint{1.804509in}{2.186496in}}%
\pgfpathlineto{\pgfqpoint{1.821176in}{2.169829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691931in}{1.267325in}}%
\pgfpathlineto{\pgfqpoint{2.708597in}{1.283991in}}%
\pgfpathlineto{\pgfqpoint{2.725264in}{1.267325in}}%
\pgfpathlineto{\pgfqpoint{2.741931in}{1.283991in}}%
\pgfpathlineto{\pgfqpoint{2.725264in}{1.300658in}}%
\pgfpathlineto{\pgfqpoint{2.741931in}{1.317325in}}%
\pgfpathlineto{\pgfqpoint{2.725264in}{1.333991in}}%
\pgfpathlineto{\pgfqpoint{2.708597in}{1.317325in}}%
\pgfpathlineto{\pgfqpoint{2.691931in}{1.333991in}}%
\pgfpathlineto{\pgfqpoint{2.675264in}{1.317325in}}%
\pgfpathlineto{\pgfqpoint{2.691931in}{1.300658in}}%
\pgfpathlineto{\pgfqpoint{2.675264in}{1.283991in}}%
\pgfpathlineto{\pgfqpoint{2.691931in}{1.267325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113737in}{1.116270in}}%
\pgfpathlineto{\pgfqpoint{1.130404in}{1.132937in}}%
\pgfpathlineto{\pgfqpoint{1.147071in}{1.116270in}}%
\pgfpathlineto{\pgfqpoint{1.163737in}{1.132937in}}%
\pgfpathlineto{\pgfqpoint{1.147071in}{1.149604in}}%
\pgfpathlineto{\pgfqpoint{1.163737in}{1.166270in}}%
\pgfpathlineto{\pgfqpoint{1.147071in}{1.182937in}}%
\pgfpathlineto{\pgfqpoint{1.130404in}{1.166270in}}%
\pgfpathlineto{\pgfqpoint{1.113737in}{1.182937in}}%
\pgfpathlineto{\pgfqpoint{1.097071in}{1.166270in}}%
\pgfpathlineto{\pgfqpoint{1.113737in}{1.149604in}}%
\pgfpathlineto{\pgfqpoint{1.097071in}{1.132937in}}%
\pgfpathlineto{\pgfqpoint{1.113737in}{1.116270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877140in}{1.002224in}}%
\pgfpathlineto{\pgfqpoint{1.893807in}{1.018890in}}%
\pgfpathlineto{\pgfqpoint{1.910474in}{1.002224in}}%
\pgfpathlineto{\pgfqpoint{1.927140in}{1.018890in}}%
\pgfpathlineto{\pgfqpoint{1.910474in}{1.035557in}}%
\pgfpathlineto{\pgfqpoint{1.927140in}{1.052224in}}%
\pgfpathlineto{\pgfqpoint{1.910474in}{1.068890in}}%
\pgfpathlineto{\pgfqpoint{1.893807in}{1.052224in}}%
\pgfpathlineto{\pgfqpoint{1.877140in}{1.068890in}}%
\pgfpathlineto{\pgfqpoint{1.860474in}{1.052224in}}%
\pgfpathlineto{\pgfqpoint{1.877140in}{1.035557in}}%
\pgfpathlineto{\pgfqpoint{1.860474in}{1.018890in}}%
\pgfpathlineto{\pgfqpoint{1.877140in}{1.002224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447358in}{1.088290in}}%
\pgfpathlineto{\pgfqpoint{2.464025in}{1.104957in}}%
\pgfpathlineto{\pgfqpoint{2.480691in}{1.088290in}}%
\pgfpathlineto{\pgfqpoint{2.497358in}{1.104957in}}%
\pgfpathlineto{\pgfqpoint{2.480691in}{1.121624in}}%
\pgfpathlineto{\pgfqpoint{2.497358in}{1.138290in}}%
\pgfpathlineto{\pgfqpoint{2.480691in}{1.154957in}}%
\pgfpathlineto{\pgfqpoint{2.464025in}{1.138290in}}%
\pgfpathlineto{\pgfqpoint{2.447358in}{1.154957in}}%
\pgfpathlineto{\pgfqpoint{2.430691in}{1.138290in}}%
\pgfpathlineto{\pgfqpoint{2.447358in}{1.121624in}}%
\pgfpathlineto{\pgfqpoint{2.430691in}{1.104957in}}%
\pgfpathlineto{\pgfqpoint{2.447358in}{1.088290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315370in}{0.832338in}}%
\pgfpathlineto{\pgfqpoint{2.332037in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.348703in}{0.832338in}}%
\pgfpathlineto{\pgfqpoint{2.365370in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.348703in}{0.865671in}}%
\pgfpathlineto{\pgfqpoint{2.365370in}{0.882338in}}%
\pgfpathlineto{\pgfqpoint{2.348703in}{0.899004in}}%
\pgfpathlineto{\pgfqpoint{2.332037in}{0.882338in}}%
\pgfpathlineto{\pgfqpoint{2.315370in}{0.899004in}}%
\pgfpathlineto{\pgfqpoint{2.298703in}{0.882338in}}%
\pgfpathlineto{\pgfqpoint{2.315370in}{0.865671in}}%
\pgfpathlineto{\pgfqpoint{2.298703in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.315370in}{0.832338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798605in}{1.034131in}}%
\pgfpathlineto{\pgfqpoint{1.815271in}{1.050797in}}%
\pgfpathlineto{\pgfqpoint{1.831938in}{1.034131in}}%
\pgfpathlineto{\pgfqpoint{1.848605in}{1.050797in}}%
\pgfpathlineto{\pgfqpoint{1.831938in}{1.067464in}}%
\pgfpathlineto{\pgfqpoint{1.848605in}{1.084131in}}%
\pgfpathlineto{\pgfqpoint{1.831938in}{1.100797in}}%
\pgfpathlineto{\pgfqpoint{1.815271in}{1.084131in}}%
\pgfpathlineto{\pgfqpoint{1.798605in}{1.100797in}}%
\pgfpathlineto{\pgfqpoint{1.781938in}{1.084131in}}%
\pgfpathlineto{\pgfqpoint{1.798605in}{1.067464in}}%
\pgfpathlineto{\pgfqpoint{1.781938in}{1.050797in}}%
\pgfpathlineto{\pgfqpoint{1.798605in}{1.034131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902393in}{0.834347in}}%
\pgfpathlineto{\pgfqpoint{1.919060in}{0.851013in}}%
\pgfpathlineto{\pgfqpoint{1.935727in}{0.834347in}}%
\pgfpathlineto{\pgfqpoint{1.952393in}{0.851013in}}%
\pgfpathlineto{\pgfqpoint{1.935727in}{0.867680in}}%
\pgfpathlineto{\pgfqpoint{1.952393in}{0.884347in}}%
\pgfpathlineto{\pgfqpoint{1.935727in}{0.901013in}}%
\pgfpathlineto{\pgfqpoint{1.919060in}{0.884347in}}%
\pgfpathlineto{\pgfqpoint{1.902393in}{0.901013in}}%
\pgfpathlineto{\pgfqpoint{1.885727in}{0.884347in}}%
\pgfpathlineto{\pgfqpoint{1.902393in}{0.867680in}}%
\pgfpathlineto{\pgfqpoint{1.885727in}{0.851013in}}%
\pgfpathlineto{\pgfqpoint{1.902393in}{0.834347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379286in}{1.156499in}}%
\pgfpathlineto{\pgfqpoint{2.395952in}{1.173165in}}%
\pgfpathlineto{\pgfqpoint{2.412619in}{1.156499in}}%
\pgfpathlineto{\pgfqpoint{2.429286in}{1.173165in}}%
\pgfpathlineto{\pgfqpoint{2.412619in}{1.189832in}}%
\pgfpathlineto{\pgfqpoint{2.429286in}{1.206499in}}%
\pgfpathlineto{\pgfqpoint{2.412619in}{1.223165in}}%
\pgfpathlineto{\pgfqpoint{2.395952in}{1.206499in}}%
\pgfpathlineto{\pgfqpoint{2.379286in}{1.223165in}}%
\pgfpathlineto{\pgfqpoint{2.362619in}{1.206499in}}%
\pgfpathlineto{\pgfqpoint{2.379286in}{1.189832in}}%
\pgfpathlineto{\pgfqpoint{2.362619in}{1.173165in}}%
\pgfpathlineto{\pgfqpoint{2.379286in}{1.156499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506344in}{0.837349in}}%
\pgfpathlineto{\pgfqpoint{2.523011in}{0.854016in}}%
\pgfpathlineto{\pgfqpoint{2.539678in}{0.837349in}}%
\pgfpathlineto{\pgfqpoint{2.556344in}{0.854016in}}%
\pgfpathlineto{\pgfqpoint{2.539678in}{0.870683in}}%
\pgfpathlineto{\pgfqpoint{2.556344in}{0.887349in}}%
\pgfpathlineto{\pgfqpoint{2.539678in}{0.904016in}}%
\pgfpathlineto{\pgfqpoint{2.523011in}{0.887349in}}%
\pgfpathlineto{\pgfqpoint{2.506344in}{0.904016in}}%
\pgfpathlineto{\pgfqpoint{2.489678in}{0.887349in}}%
\pgfpathlineto{\pgfqpoint{2.506344in}{0.870683in}}%
\pgfpathlineto{\pgfqpoint{2.489678in}{0.854016in}}%
\pgfpathlineto{\pgfqpoint{2.506344in}{0.837349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993078in}{0.817081in}}%
\pgfpathlineto{\pgfqpoint{2.009744in}{0.833748in}}%
\pgfpathlineto{\pgfqpoint{2.026411in}{0.817081in}}%
\pgfpathlineto{\pgfqpoint{2.043078in}{0.833748in}}%
\pgfpathlineto{\pgfqpoint{2.026411in}{0.850414in}}%
\pgfpathlineto{\pgfqpoint{2.043078in}{0.867081in}}%
\pgfpathlineto{\pgfqpoint{2.026411in}{0.883748in}}%
\pgfpathlineto{\pgfqpoint{2.009744in}{0.867081in}}%
\pgfpathlineto{\pgfqpoint{1.993078in}{0.883748in}}%
\pgfpathlineto{\pgfqpoint{1.976411in}{0.867081in}}%
\pgfpathlineto{\pgfqpoint{1.993078in}{0.850414in}}%
\pgfpathlineto{\pgfqpoint{1.976411in}{0.833748in}}%
\pgfpathlineto{\pgfqpoint{1.993078in}{0.817081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136771in}{0.939906in}}%
\pgfpathlineto{\pgfqpoint{2.153438in}{0.956573in}}%
\pgfpathlineto{\pgfqpoint{2.170104in}{0.939906in}}%
\pgfpathlineto{\pgfqpoint{2.186771in}{0.956573in}}%
\pgfpathlineto{\pgfqpoint{2.170104in}{0.973240in}}%
\pgfpathlineto{\pgfqpoint{2.186771in}{0.989906in}}%
\pgfpathlineto{\pgfqpoint{2.170104in}{1.006573in}}%
\pgfpathlineto{\pgfqpoint{2.153438in}{0.989906in}}%
\pgfpathlineto{\pgfqpoint{2.136771in}{1.006573in}}%
\pgfpathlineto{\pgfqpoint{2.120104in}{0.989906in}}%
\pgfpathlineto{\pgfqpoint{2.136771in}{0.973240in}}%
\pgfpathlineto{\pgfqpoint{2.120104in}{0.956573in}}%
\pgfpathlineto{\pgfqpoint{2.136771in}{0.939906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131791in}{1.160851in}}%
\pgfpathlineto{\pgfqpoint{2.148458in}{1.177518in}}%
\pgfpathlineto{\pgfqpoint{2.165125in}{1.160851in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{1.177518in}}%
\pgfpathlineto{\pgfqpoint{2.165125in}{1.194185in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{1.210851in}}%
\pgfpathlineto{\pgfqpoint{2.165125in}{1.227518in}}%
\pgfpathlineto{\pgfqpoint{2.148458in}{1.210851in}}%
\pgfpathlineto{\pgfqpoint{2.131791in}{1.227518in}}%
\pgfpathlineto{\pgfqpoint{2.115125in}{1.210851in}}%
\pgfpathlineto{\pgfqpoint{2.131791in}{1.194185in}}%
\pgfpathlineto{\pgfqpoint{2.115125in}{1.177518in}}%
\pgfpathlineto{\pgfqpoint{2.131791in}{1.160851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416567in}{0.819160in}}%
\pgfpathlineto{\pgfqpoint{2.433234in}{0.835827in}}%
\pgfpathlineto{\pgfqpoint{2.449900in}{0.819160in}}%
\pgfpathlineto{\pgfqpoint{2.466567in}{0.835827in}}%
\pgfpathlineto{\pgfqpoint{2.449900in}{0.852493in}}%
\pgfpathlineto{\pgfqpoint{2.466567in}{0.869160in}}%
\pgfpathlineto{\pgfqpoint{2.449900in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{2.433234in}{0.869160in}}%
\pgfpathlineto{\pgfqpoint{2.416567in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{2.399900in}{0.869160in}}%
\pgfpathlineto{\pgfqpoint{2.416567in}{0.852493in}}%
\pgfpathlineto{\pgfqpoint{2.399900in}{0.835827in}}%
\pgfpathlineto{\pgfqpoint{2.416567in}{0.819160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828325in}{1.014937in}}%
\pgfpathlineto{\pgfqpoint{1.844992in}{1.031604in}}%
\pgfpathlineto{\pgfqpoint{1.861658in}{1.014937in}}%
\pgfpathlineto{\pgfqpoint{1.878325in}{1.031604in}}%
\pgfpathlineto{\pgfqpoint{1.861658in}{1.048270in}}%
\pgfpathlineto{\pgfqpoint{1.878325in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{1.861658in}{1.081604in}}%
\pgfpathlineto{\pgfqpoint{1.844992in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{1.828325in}{1.081604in}}%
\pgfpathlineto{\pgfqpoint{1.811658in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{1.828325in}{1.048270in}}%
\pgfpathlineto{\pgfqpoint{1.811658in}{1.031604in}}%
\pgfpathlineto{\pgfqpoint{1.828325in}{1.014937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809593in}{1.188338in}}%
\pgfpathlineto{\pgfqpoint{2.826260in}{1.205004in}}%
\pgfpathlineto{\pgfqpoint{2.842927in}{1.188338in}}%
\pgfpathlineto{\pgfqpoint{2.859593in}{1.205004in}}%
\pgfpathlineto{\pgfqpoint{2.842927in}{1.221671in}}%
\pgfpathlineto{\pgfqpoint{2.859593in}{1.238338in}}%
\pgfpathlineto{\pgfqpoint{2.842927in}{1.255004in}}%
\pgfpathlineto{\pgfqpoint{2.826260in}{1.238338in}}%
\pgfpathlineto{\pgfqpoint{2.809593in}{1.255004in}}%
\pgfpathlineto{\pgfqpoint{2.792927in}{1.238338in}}%
\pgfpathlineto{\pgfqpoint{2.809593in}{1.221671in}}%
\pgfpathlineto{\pgfqpoint{2.792927in}{1.205004in}}%
\pgfpathlineto{\pgfqpoint{2.809593in}{1.188338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314208in}{0.785691in}}%
\pgfpathlineto{\pgfqpoint{2.330874in}{0.802358in}}%
\pgfpathlineto{\pgfqpoint{2.347541in}{0.785691in}}%
\pgfpathlineto{\pgfqpoint{2.364208in}{0.802358in}}%
\pgfpathlineto{\pgfqpoint{2.347541in}{0.819025in}}%
\pgfpathlineto{\pgfqpoint{2.364208in}{0.835691in}}%
\pgfpathlineto{\pgfqpoint{2.347541in}{0.852358in}}%
\pgfpathlineto{\pgfqpoint{2.330874in}{0.835691in}}%
\pgfpathlineto{\pgfqpoint{2.314208in}{0.852358in}}%
\pgfpathlineto{\pgfqpoint{2.297541in}{0.835691in}}%
\pgfpathlineto{\pgfqpoint{2.314208in}{0.819025in}}%
\pgfpathlineto{\pgfqpoint{2.297541in}{0.802358in}}%
\pgfpathlineto{\pgfqpoint{2.314208in}{0.785691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532496in}{1.126661in}}%
\pgfpathlineto{\pgfqpoint{1.549163in}{1.143328in}}%
\pgfpathlineto{\pgfqpoint{1.565829in}{1.126661in}}%
\pgfpathlineto{\pgfqpoint{1.582496in}{1.143328in}}%
\pgfpathlineto{\pgfqpoint{1.565829in}{1.159995in}}%
\pgfpathlineto{\pgfqpoint{1.582496in}{1.176661in}}%
\pgfpathlineto{\pgfqpoint{1.565829in}{1.193328in}}%
\pgfpathlineto{\pgfqpoint{1.549163in}{1.176661in}}%
\pgfpathlineto{\pgfqpoint{1.532496in}{1.193328in}}%
\pgfpathlineto{\pgfqpoint{1.515829in}{1.176661in}}%
\pgfpathlineto{\pgfqpoint{1.532496in}{1.159995in}}%
\pgfpathlineto{\pgfqpoint{1.515829in}{1.143328in}}%
\pgfpathlineto{\pgfqpoint{1.532496in}{1.126661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979119in}{1.352980in}}%
\pgfpathlineto{\pgfqpoint{0.995786in}{1.369647in}}%
\pgfpathlineto{\pgfqpoint{1.012453in}{1.352980in}}%
\pgfpathlineto{\pgfqpoint{1.029119in}{1.369647in}}%
\pgfpathlineto{\pgfqpoint{1.012453in}{1.386313in}}%
\pgfpathlineto{\pgfqpoint{1.029119in}{1.402980in}}%
\pgfpathlineto{\pgfqpoint{1.012453in}{1.419647in}}%
\pgfpathlineto{\pgfqpoint{0.995786in}{1.402980in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.419647in}}%
\pgfpathlineto{\pgfqpoint{0.962453in}{1.402980in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.386313in}}%
\pgfpathlineto{\pgfqpoint{0.962453in}{1.369647in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.352980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192545in}{0.930555in}}%
\pgfpathlineto{\pgfqpoint{2.209212in}{0.947222in}}%
\pgfpathlineto{\pgfqpoint{2.225879in}{0.930555in}}%
\pgfpathlineto{\pgfqpoint{2.242545in}{0.947222in}}%
\pgfpathlineto{\pgfqpoint{2.225879in}{0.963889in}}%
\pgfpathlineto{\pgfqpoint{2.242545in}{0.980555in}}%
\pgfpathlineto{\pgfqpoint{2.225879in}{0.997222in}}%
\pgfpathlineto{\pgfqpoint{2.209212in}{0.980555in}}%
\pgfpathlineto{\pgfqpoint{2.192545in}{0.997222in}}%
\pgfpathlineto{\pgfqpoint{2.175879in}{0.980555in}}%
\pgfpathlineto{\pgfqpoint{2.192545in}{0.963889in}}%
\pgfpathlineto{\pgfqpoint{2.175879in}{0.947222in}}%
\pgfpathlineto{\pgfqpoint{2.192545in}{0.930555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501840in}{0.796262in}}%
\pgfpathlineto{\pgfqpoint{2.518506in}{0.812928in}}%
\pgfpathlineto{\pgfqpoint{2.535173in}{0.796262in}}%
\pgfpathlineto{\pgfqpoint{2.551840in}{0.812928in}}%
\pgfpathlineto{\pgfqpoint{2.535173in}{0.829595in}}%
\pgfpathlineto{\pgfqpoint{2.551840in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{2.535173in}{0.862928in}}%
\pgfpathlineto{\pgfqpoint{2.518506in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{2.501840in}{0.862928in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{2.501840in}{0.829595in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{0.812928in}}%
\pgfpathlineto{\pgfqpoint{2.501840in}{0.796262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677767in}{0.807770in}}%
\pgfpathlineto{\pgfqpoint{2.694433in}{0.824437in}}%
\pgfpathlineto{\pgfqpoint{2.711100in}{0.807770in}}%
\pgfpathlineto{\pgfqpoint{2.727767in}{0.824437in}}%
\pgfpathlineto{\pgfqpoint{2.711100in}{0.841104in}}%
\pgfpathlineto{\pgfqpoint{2.727767in}{0.857770in}}%
\pgfpathlineto{\pgfqpoint{2.711100in}{0.874437in}}%
\pgfpathlineto{\pgfqpoint{2.694433in}{0.857770in}}%
\pgfpathlineto{\pgfqpoint{2.677767in}{0.874437in}}%
\pgfpathlineto{\pgfqpoint{2.661100in}{0.857770in}}%
\pgfpathlineto{\pgfqpoint{2.677767in}{0.841104in}}%
\pgfpathlineto{\pgfqpoint{2.661100in}{0.824437in}}%
\pgfpathlineto{\pgfqpoint{2.677767in}{0.807770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269059in}{1.199404in}}%
\pgfpathlineto{\pgfqpoint{2.285726in}{1.216071in}}%
\pgfpathlineto{\pgfqpoint{2.302392in}{1.199404in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{1.216071in}}%
\pgfpathlineto{\pgfqpoint{2.302392in}{1.232737in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{1.249404in}}%
\pgfpathlineto{\pgfqpoint{2.302392in}{1.266071in}}%
\pgfpathlineto{\pgfqpoint{2.285726in}{1.249404in}}%
\pgfpathlineto{\pgfqpoint{2.269059in}{1.266071in}}%
\pgfpathlineto{\pgfqpoint{2.252392in}{1.249404in}}%
\pgfpathlineto{\pgfqpoint{2.269059in}{1.232737in}}%
\pgfpathlineto{\pgfqpoint{2.252392in}{1.216071in}}%
\pgfpathlineto{\pgfqpoint{2.269059in}{1.199404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025558in}{1.949358in}}%
\pgfpathlineto{\pgfqpoint{2.042225in}{1.966024in}}%
\pgfpathlineto{\pgfqpoint{2.058891in}{1.949358in}}%
\pgfpathlineto{\pgfqpoint{2.075558in}{1.966024in}}%
\pgfpathlineto{\pgfqpoint{2.058891in}{1.982691in}}%
\pgfpathlineto{\pgfqpoint{2.075558in}{1.999358in}}%
\pgfpathlineto{\pgfqpoint{2.058891in}{2.016024in}}%
\pgfpathlineto{\pgfqpoint{2.042225in}{1.999358in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{2.016024in}}%
\pgfpathlineto{\pgfqpoint{2.008891in}{1.999358in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{1.982691in}}%
\pgfpathlineto{\pgfqpoint{2.008891in}{1.966024in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{1.949358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378745in}{1.099621in}}%
\pgfpathlineto{\pgfqpoint{2.395411in}{1.116288in}}%
\pgfpathlineto{\pgfqpoint{2.412078in}{1.099621in}}%
\pgfpathlineto{\pgfqpoint{2.428745in}{1.116288in}}%
\pgfpathlineto{\pgfqpoint{2.412078in}{1.132954in}}%
\pgfpathlineto{\pgfqpoint{2.428745in}{1.149621in}}%
\pgfpathlineto{\pgfqpoint{2.412078in}{1.166288in}}%
\pgfpathlineto{\pgfqpoint{2.395411in}{1.149621in}}%
\pgfpathlineto{\pgfqpoint{2.378745in}{1.166288in}}%
\pgfpathlineto{\pgfqpoint{2.362078in}{1.149621in}}%
\pgfpathlineto{\pgfqpoint{2.378745in}{1.132954in}}%
\pgfpathlineto{\pgfqpoint{2.362078in}{1.116288in}}%
\pgfpathlineto{\pgfqpoint{2.378745in}{1.099621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165926in}{0.817828in}}%
\pgfpathlineto{\pgfqpoint{2.182593in}{0.834495in}}%
\pgfpathlineto{\pgfqpoint{2.199260in}{0.817828in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{0.834495in}}%
\pgfpathlineto{\pgfqpoint{2.199260in}{0.851161in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{0.867828in}}%
\pgfpathlineto{\pgfqpoint{2.199260in}{0.884495in}}%
\pgfpathlineto{\pgfqpoint{2.182593in}{0.867828in}}%
\pgfpathlineto{\pgfqpoint{2.165926in}{0.884495in}}%
\pgfpathlineto{\pgfqpoint{2.149260in}{0.867828in}}%
\pgfpathlineto{\pgfqpoint{2.165926in}{0.851161in}}%
\pgfpathlineto{\pgfqpoint{2.149260in}{0.834495in}}%
\pgfpathlineto{\pgfqpoint{2.165926in}{0.817828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353641in}{1.401959in}}%
\pgfpathlineto{\pgfqpoint{2.370307in}{1.418625in}}%
\pgfpathlineto{\pgfqpoint{2.386974in}{1.401959in}}%
\pgfpathlineto{\pgfqpoint{2.403641in}{1.418625in}}%
\pgfpathlineto{\pgfqpoint{2.386974in}{1.435292in}}%
\pgfpathlineto{\pgfqpoint{2.403641in}{1.451959in}}%
\pgfpathlineto{\pgfqpoint{2.386974in}{1.468625in}}%
\pgfpathlineto{\pgfqpoint{2.370307in}{1.451959in}}%
\pgfpathlineto{\pgfqpoint{2.353641in}{1.468625in}}%
\pgfpathlineto{\pgfqpoint{2.336974in}{1.451959in}}%
\pgfpathlineto{\pgfqpoint{2.353641in}{1.435292in}}%
\pgfpathlineto{\pgfqpoint{2.336974in}{1.418625in}}%
\pgfpathlineto{\pgfqpoint{2.353641in}{1.401959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201776in}{0.925158in}}%
\pgfpathlineto{\pgfqpoint{2.218443in}{0.941825in}}%
\pgfpathlineto{\pgfqpoint{2.235109in}{0.925158in}}%
\pgfpathlineto{\pgfqpoint{2.251776in}{0.941825in}}%
\pgfpathlineto{\pgfqpoint{2.235109in}{0.958491in}}%
\pgfpathlineto{\pgfqpoint{2.251776in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{2.235109in}{0.991825in}}%
\pgfpathlineto{\pgfqpoint{2.218443in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{2.201776in}{0.991825in}}%
\pgfpathlineto{\pgfqpoint{2.185109in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{2.201776in}{0.958491in}}%
\pgfpathlineto{\pgfqpoint{2.185109in}{0.941825in}}%
\pgfpathlineto{\pgfqpoint{2.201776in}{0.925158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720213in}{0.870861in}}%
\pgfpathlineto{\pgfqpoint{2.736879in}{0.887528in}}%
\pgfpathlineto{\pgfqpoint{2.753546in}{0.870861in}}%
\pgfpathlineto{\pgfqpoint{2.770213in}{0.887528in}}%
\pgfpathlineto{\pgfqpoint{2.753546in}{0.904194in}}%
\pgfpathlineto{\pgfqpoint{2.770213in}{0.920861in}}%
\pgfpathlineto{\pgfqpoint{2.753546in}{0.937528in}}%
\pgfpathlineto{\pgfqpoint{2.736879in}{0.920861in}}%
\pgfpathlineto{\pgfqpoint{2.720213in}{0.937528in}}%
\pgfpathlineto{\pgfqpoint{2.703546in}{0.920861in}}%
\pgfpathlineto{\pgfqpoint{2.720213in}{0.904194in}}%
\pgfpathlineto{\pgfqpoint{2.703546in}{0.887528in}}%
\pgfpathlineto{\pgfqpoint{2.720213in}{0.870861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557500in}{0.839059in}}%
\pgfpathlineto{\pgfqpoint{2.574167in}{0.855725in}}%
\pgfpathlineto{\pgfqpoint{2.590833in}{0.839059in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{0.855725in}}%
\pgfpathlineto{\pgfqpoint{2.590833in}{0.872392in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{0.889059in}}%
\pgfpathlineto{\pgfqpoint{2.590833in}{0.905725in}}%
\pgfpathlineto{\pgfqpoint{2.574167in}{0.889059in}}%
\pgfpathlineto{\pgfqpoint{2.557500in}{0.905725in}}%
\pgfpathlineto{\pgfqpoint{2.540833in}{0.889059in}}%
\pgfpathlineto{\pgfqpoint{2.557500in}{0.872392in}}%
\pgfpathlineto{\pgfqpoint{2.540833in}{0.855725in}}%
\pgfpathlineto{\pgfqpoint{2.557500in}{0.839059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991106in}{1.016397in}}%
\pgfpathlineto{\pgfqpoint{2.007773in}{1.033064in}}%
\pgfpathlineto{\pgfqpoint{2.024440in}{1.016397in}}%
\pgfpathlineto{\pgfqpoint{2.041106in}{1.033064in}}%
\pgfpathlineto{\pgfqpoint{2.024440in}{1.049731in}}%
\pgfpathlineto{\pgfqpoint{2.041106in}{1.066397in}}%
\pgfpathlineto{\pgfqpoint{2.024440in}{1.083064in}}%
\pgfpathlineto{\pgfqpoint{2.007773in}{1.066397in}}%
\pgfpathlineto{\pgfqpoint{1.991106in}{1.083064in}}%
\pgfpathlineto{\pgfqpoint{1.974440in}{1.066397in}}%
\pgfpathlineto{\pgfqpoint{1.991106in}{1.049731in}}%
\pgfpathlineto{\pgfqpoint{1.974440in}{1.033064in}}%
\pgfpathlineto{\pgfqpoint{1.991106in}{1.016397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019186in}{1.213555in}}%
\pgfpathlineto{\pgfqpoint{2.035853in}{1.230222in}}%
\pgfpathlineto{\pgfqpoint{2.052520in}{1.213555in}}%
\pgfpathlineto{\pgfqpoint{2.069186in}{1.230222in}}%
\pgfpathlineto{\pgfqpoint{2.052520in}{1.246888in}}%
\pgfpathlineto{\pgfqpoint{2.069186in}{1.263555in}}%
\pgfpathlineto{\pgfqpoint{2.052520in}{1.280222in}}%
\pgfpathlineto{\pgfqpoint{2.035853in}{1.263555in}}%
\pgfpathlineto{\pgfqpoint{2.019186in}{1.280222in}}%
\pgfpathlineto{\pgfqpoint{2.002520in}{1.263555in}}%
\pgfpathlineto{\pgfqpoint{2.019186in}{1.246888in}}%
\pgfpathlineto{\pgfqpoint{2.002520in}{1.230222in}}%
\pgfpathlineto{\pgfqpoint{2.019186in}{1.213555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232503in}{1.164350in}}%
\pgfpathlineto{\pgfqpoint{2.249169in}{1.181017in}}%
\pgfpathlineto{\pgfqpoint{2.265836in}{1.164350in}}%
\pgfpathlineto{\pgfqpoint{2.282503in}{1.181017in}}%
\pgfpathlineto{\pgfqpoint{2.265836in}{1.197683in}}%
\pgfpathlineto{\pgfqpoint{2.282503in}{1.214350in}}%
\pgfpathlineto{\pgfqpoint{2.265836in}{1.231017in}}%
\pgfpathlineto{\pgfqpoint{2.249169in}{1.214350in}}%
\pgfpathlineto{\pgfqpoint{2.232503in}{1.231017in}}%
\pgfpathlineto{\pgfqpoint{2.215836in}{1.214350in}}%
\pgfpathlineto{\pgfqpoint{2.232503in}{1.197683in}}%
\pgfpathlineto{\pgfqpoint{2.215836in}{1.181017in}}%
\pgfpathlineto{\pgfqpoint{2.232503in}{1.164350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011944in}{0.822162in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.838828in}}%
\pgfpathlineto{\pgfqpoint{2.045278in}{0.822162in}}%
\pgfpathlineto{\pgfqpoint{2.061944in}{0.838828in}}%
\pgfpathlineto{\pgfqpoint{2.045278in}{0.855495in}}%
\pgfpathlineto{\pgfqpoint{2.061944in}{0.872162in}}%
\pgfpathlineto{\pgfqpoint{2.045278in}{0.888828in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.872162in}}%
\pgfpathlineto{\pgfqpoint{2.011944in}{0.888828in}}%
\pgfpathlineto{\pgfqpoint{1.995278in}{0.872162in}}%
\pgfpathlineto{\pgfqpoint{2.011944in}{0.855495in}}%
\pgfpathlineto{\pgfqpoint{1.995278in}{0.838828in}}%
\pgfpathlineto{\pgfqpoint{2.011944in}{0.822162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564838in}{0.893097in}}%
\pgfpathlineto{\pgfqpoint{2.581505in}{0.909763in}}%
\pgfpathlineto{\pgfqpoint{2.598172in}{0.893097in}}%
\pgfpathlineto{\pgfqpoint{2.614838in}{0.909763in}}%
\pgfpathlineto{\pgfqpoint{2.598172in}{0.926430in}}%
\pgfpathlineto{\pgfqpoint{2.614838in}{0.943097in}}%
\pgfpathlineto{\pgfqpoint{2.598172in}{0.959763in}}%
\pgfpathlineto{\pgfqpoint{2.581505in}{0.943097in}}%
\pgfpathlineto{\pgfqpoint{2.564838in}{0.959763in}}%
\pgfpathlineto{\pgfqpoint{2.548172in}{0.943097in}}%
\pgfpathlineto{\pgfqpoint{2.564838in}{0.926430in}}%
\pgfpathlineto{\pgfqpoint{2.548172in}{0.909763in}}%
\pgfpathlineto{\pgfqpoint{2.564838in}{0.893097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313088in}{0.730845in}}%
\pgfpathlineto{\pgfqpoint{2.329755in}{0.747512in}}%
\pgfpathlineto{\pgfqpoint{2.346422in}{0.730845in}}%
\pgfpathlineto{\pgfqpoint{2.363088in}{0.747512in}}%
\pgfpathlineto{\pgfqpoint{2.346422in}{0.764179in}}%
\pgfpathlineto{\pgfqpoint{2.363088in}{0.780845in}}%
\pgfpathlineto{\pgfqpoint{2.346422in}{0.797512in}}%
\pgfpathlineto{\pgfqpoint{2.329755in}{0.780845in}}%
\pgfpathlineto{\pgfqpoint{2.313088in}{0.797512in}}%
\pgfpathlineto{\pgfqpoint{2.296422in}{0.780845in}}%
\pgfpathlineto{\pgfqpoint{2.313088in}{0.764179in}}%
\pgfpathlineto{\pgfqpoint{2.296422in}{0.747512in}}%
\pgfpathlineto{\pgfqpoint{2.313088in}{0.730845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951276in}{1.001647in}}%
\pgfpathlineto{\pgfqpoint{1.967943in}{1.018314in}}%
\pgfpathlineto{\pgfqpoint{1.984609in}{1.001647in}}%
\pgfpathlineto{\pgfqpoint{2.001276in}{1.018314in}}%
\pgfpathlineto{\pgfqpoint{1.984609in}{1.034980in}}%
\pgfpathlineto{\pgfqpoint{2.001276in}{1.051647in}}%
\pgfpathlineto{\pgfqpoint{1.984609in}{1.068314in}}%
\pgfpathlineto{\pgfqpoint{1.967943in}{1.051647in}}%
\pgfpathlineto{\pgfqpoint{1.951276in}{1.068314in}}%
\pgfpathlineto{\pgfqpoint{1.934609in}{1.051647in}}%
\pgfpathlineto{\pgfqpoint{1.951276in}{1.034980in}}%
\pgfpathlineto{\pgfqpoint{1.934609in}{1.018314in}}%
\pgfpathlineto{\pgfqpoint{1.951276in}{1.001647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044667in}{1.142804in}}%
\pgfpathlineto{\pgfqpoint{1.061334in}{1.159470in}}%
\pgfpathlineto{\pgfqpoint{1.078001in}{1.142804in}}%
\pgfpathlineto{\pgfqpoint{1.094667in}{1.159470in}}%
\pgfpathlineto{\pgfqpoint{1.078001in}{1.176137in}}%
\pgfpathlineto{\pgfqpoint{1.094667in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{1.078001in}{1.209470in}}%
\pgfpathlineto{\pgfqpoint{1.061334in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.209470in}}%
\pgfpathlineto{\pgfqpoint{1.028001in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.176137in}}%
\pgfpathlineto{\pgfqpoint{1.028001in}{1.159470in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.142804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518900in}{0.877474in}}%
\pgfpathlineto{\pgfqpoint{2.535567in}{0.894141in}}%
\pgfpathlineto{\pgfqpoint{2.552234in}{0.877474in}}%
\pgfpathlineto{\pgfqpoint{2.568900in}{0.894141in}}%
\pgfpathlineto{\pgfqpoint{2.552234in}{0.910807in}}%
\pgfpathlineto{\pgfqpoint{2.568900in}{0.927474in}}%
\pgfpathlineto{\pgfqpoint{2.552234in}{0.944141in}}%
\pgfpathlineto{\pgfqpoint{2.535567in}{0.927474in}}%
\pgfpathlineto{\pgfqpoint{2.518900in}{0.944141in}}%
\pgfpathlineto{\pgfqpoint{2.502234in}{0.927474in}}%
\pgfpathlineto{\pgfqpoint{2.518900in}{0.910807in}}%
\pgfpathlineto{\pgfqpoint{2.502234in}{0.894141in}}%
\pgfpathlineto{\pgfqpoint{2.518900in}{0.877474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399341in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{2.416007in}{1.155611in}}%
\pgfpathlineto{\pgfqpoint{2.432674in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{2.449341in}{1.155611in}}%
\pgfpathlineto{\pgfqpoint{2.432674in}{1.172278in}}%
\pgfpathlineto{\pgfqpoint{2.449341in}{1.188944in}}%
\pgfpathlineto{\pgfqpoint{2.432674in}{1.205611in}}%
\pgfpathlineto{\pgfqpoint{2.416007in}{1.188944in}}%
\pgfpathlineto{\pgfqpoint{2.399341in}{1.205611in}}%
\pgfpathlineto{\pgfqpoint{2.382674in}{1.188944in}}%
\pgfpathlineto{\pgfqpoint{2.399341in}{1.172278in}}%
\pgfpathlineto{\pgfqpoint{2.382674in}{1.155611in}}%
\pgfpathlineto{\pgfqpoint{2.399341in}{1.138944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241938in}{1.528353in}}%
\pgfpathlineto{\pgfqpoint{2.258604in}{1.545019in}}%
\pgfpathlineto{\pgfqpoint{2.275271in}{1.528353in}}%
\pgfpathlineto{\pgfqpoint{2.291938in}{1.545019in}}%
\pgfpathlineto{\pgfqpoint{2.275271in}{1.561686in}}%
\pgfpathlineto{\pgfqpoint{2.291938in}{1.578353in}}%
\pgfpathlineto{\pgfqpoint{2.275271in}{1.595019in}}%
\pgfpathlineto{\pgfqpoint{2.258604in}{1.578353in}}%
\pgfpathlineto{\pgfqpoint{2.241938in}{1.595019in}}%
\pgfpathlineto{\pgfqpoint{2.225271in}{1.578353in}}%
\pgfpathlineto{\pgfqpoint{2.241938in}{1.561686in}}%
\pgfpathlineto{\pgfqpoint{2.225271in}{1.545019in}}%
\pgfpathlineto{\pgfqpoint{2.241938in}{1.528353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190489in}{0.866375in}}%
\pgfpathlineto{\pgfqpoint{2.207155in}{0.883042in}}%
\pgfpathlineto{\pgfqpoint{2.223822in}{0.866375in}}%
\pgfpathlineto{\pgfqpoint{2.240489in}{0.883042in}}%
\pgfpathlineto{\pgfqpoint{2.223822in}{0.899708in}}%
\pgfpathlineto{\pgfqpoint{2.240489in}{0.916375in}}%
\pgfpathlineto{\pgfqpoint{2.223822in}{0.933042in}}%
\pgfpathlineto{\pgfqpoint{2.207155in}{0.916375in}}%
\pgfpathlineto{\pgfqpoint{2.190489in}{0.933042in}}%
\pgfpathlineto{\pgfqpoint{2.173822in}{0.916375in}}%
\pgfpathlineto{\pgfqpoint{2.190489in}{0.899708in}}%
\pgfpathlineto{\pgfqpoint{2.173822in}{0.883042in}}%
\pgfpathlineto{\pgfqpoint{2.190489in}{0.866375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799582in}{1.051071in}}%
\pgfpathlineto{\pgfqpoint{1.816249in}{1.067737in}}%
\pgfpathlineto{\pgfqpoint{1.832916in}{1.051071in}}%
\pgfpathlineto{\pgfqpoint{1.849582in}{1.067737in}}%
\pgfpathlineto{\pgfqpoint{1.832916in}{1.084404in}}%
\pgfpathlineto{\pgfqpoint{1.849582in}{1.101071in}}%
\pgfpathlineto{\pgfqpoint{1.832916in}{1.117737in}}%
\pgfpathlineto{\pgfqpoint{1.816249in}{1.101071in}}%
\pgfpathlineto{\pgfqpoint{1.799582in}{1.117737in}}%
\pgfpathlineto{\pgfqpoint{1.782916in}{1.101071in}}%
\pgfpathlineto{\pgfqpoint{1.799582in}{1.084404in}}%
\pgfpathlineto{\pgfqpoint{1.782916in}{1.067737in}}%
\pgfpathlineto{\pgfqpoint{1.799582in}{1.051071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110397in}{2.152448in}}%
\pgfpathlineto{\pgfqpoint{2.127063in}{2.169114in}}%
\pgfpathlineto{\pgfqpoint{2.143730in}{2.152448in}}%
\pgfpathlineto{\pgfqpoint{2.160397in}{2.169114in}}%
\pgfpathlineto{\pgfqpoint{2.143730in}{2.185781in}}%
\pgfpathlineto{\pgfqpoint{2.160397in}{2.202448in}}%
\pgfpathlineto{\pgfqpoint{2.143730in}{2.219114in}}%
\pgfpathlineto{\pgfqpoint{2.127063in}{2.202448in}}%
\pgfpathlineto{\pgfqpoint{2.110397in}{2.219114in}}%
\pgfpathlineto{\pgfqpoint{2.093730in}{2.202448in}}%
\pgfpathlineto{\pgfqpoint{2.110397in}{2.185781in}}%
\pgfpathlineto{\pgfqpoint{2.093730in}{2.169114in}}%
\pgfpathlineto{\pgfqpoint{2.110397in}{2.152448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070025in}{0.973759in}}%
\pgfpathlineto{\pgfqpoint{2.086692in}{0.990426in}}%
\pgfpathlineto{\pgfqpoint{2.103358in}{0.973759in}}%
\pgfpathlineto{\pgfqpoint{2.120025in}{0.990426in}}%
\pgfpathlineto{\pgfqpoint{2.103358in}{1.007092in}}%
\pgfpathlineto{\pgfqpoint{2.120025in}{1.023759in}}%
\pgfpathlineto{\pgfqpoint{2.103358in}{1.040426in}}%
\pgfpathlineto{\pgfqpoint{2.086692in}{1.023759in}}%
\pgfpathlineto{\pgfqpoint{2.070025in}{1.040426in}}%
\pgfpathlineto{\pgfqpoint{2.053358in}{1.023759in}}%
\pgfpathlineto{\pgfqpoint{2.070025in}{1.007092in}}%
\pgfpathlineto{\pgfqpoint{2.053358in}{0.990426in}}%
\pgfpathlineto{\pgfqpoint{2.070025in}{0.973759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857939in}{1.199398in}}%
\pgfpathlineto{\pgfqpoint{2.874605in}{1.216065in}}%
\pgfpathlineto{\pgfqpoint{2.891272in}{1.199398in}}%
\pgfpathlineto{\pgfqpoint{2.907939in}{1.216065in}}%
\pgfpathlineto{\pgfqpoint{2.891272in}{1.232732in}}%
\pgfpathlineto{\pgfqpoint{2.907939in}{1.249398in}}%
\pgfpathlineto{\pgfqpoint{2.891272in}{1.266065in}}%
\pgfpathlineto{\pgfqpoint{2.874605in}{1.249398in}}%
\pgfpathlineto{\pgfqpoint{2.857939in}{1.266065in}}%
\pgfpathlineto{\pgfqpoint{2.841272in}{1.249398in}}%
\pgfpathlineto{\pgfqpoint{2.857939in}{1.232732in}}%
\pgfpathlineto{\pgfqpoint{2.841272in}{1.216065in}}%
\pgfpathlineto{\pgfqpoint{2.857939in}{1.199398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729314in}{0.897568in}}%
\pgfpathlineto{\pgfqpoint{2.745981in}{0.914234in}}%
\pgfpathlineto{\pgfqpoint{2.762648in}{0.897568in}}%
\pgfpathlineto{\pgfqpoint{2.779314in}{0.914234in}}%
\pgfpathlineto{\pgfqpoint{2.762648in}{0.930901in}}%
\pgfpathlineto{\pgfqpoint{2.779314in}{0.947568in}}%
\pgfpathlineto{\pgfqpoint{2.762648in}{0.964234in}}%
\pgfpathlineto{\pgfqpoint{2.745981in}{0.947568in}}%
\pgfpathlineto{\pgfqpoint{2.729314in}{0.964234in}}%
\pgfpathlineto{\pgfqpoint{2.712648in}{0.947568in}}%
\pgfpathlineto{\pgfqpoint{2.729314in}{0.930901in}}%
\pgfpathlineto{\pgfqpoint{2.712648in}{0.914234in}}%
\pgfpathlineto{\pgfqpoint{2.729314in}{0.897568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333579in}{0.953541in}}%
\pgfpathlineto{\pgfqpoint{2.350245in}{0.970208in}}%
\pgfpathlineto{\pgfqpoint{2.366912in}{0.953541in}}%
\pgfpathlineto{\pgfqpoint{2.383579in}{0.970208in}}%
\pgfpathlineto{\pgfqpoint{2.366912in}{0.986875in}}%
\pgfpathlineto{\pgfqpoint{2.383579in}{1.003541in}}%
\pgfpathlineto{\pgfqpoint{2.366912in}{1.020208in}}%
\pgfpathlineto{\pgfqpoint{2.350245in}{1.003541in}}%
\pgfpathlineto{\pgfqpoint{2.333579in}{1.020208in}}%
\pgfpathlineto{\pgfqpoint{2.316912in}{1.003541in}}%
\pgfpathlineto{\pgfqpoint{2.333579in}{0.986875in}}%
\pgfpathlineto{\pgfqpoint{2.316912in}{0.970208in}}%
\pgfpathlineto{\pgfqpoint{2.333579in}{0.953541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494979in}{1.174068in}}%
\pgfpathlineto{\pgfqpoint{1.511646in}{1.190735in}}%
\pgfpathlineto{\pgfqpoint{1.528313in}{1.174068in}}%
\pgfpathlineto{\pgfqpoint{1.544979in}{1.190735in}}%
\pgfpathlineto{\pgfqpoint{1.528313in}{1.207402in}}%
\pgfpathlineto{\pgfqpoint{1.544979in}{1.224068in}}%
\pgfpathlineto{\pgfqpoint{1.528313in}{1.240735in}}%
\pgfpathlineto{\pgfqpoint{1.511646in}{1.224068in}}%
\pgfpathlineto{\pgfqpoint{1.494979in}{1.240735in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{1.224068in}}%
\pgfpathlineto{\pgfqpoint{1.494979in}{1.207402in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{1.190735in}}%
\pgfpathlineto{\pgfqpoint{1.494979in}{1.174068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377621in}{1.089408in}}%
\pgfpathlineto{\pgfqpoint{2.394288in}{1.106075in}}%
\pgfpathlineto{\pgfqpoint{2.410955in}{1.089408in}}%
\pgfpathlineto{\pgfqpoint{2.427621in}{1.106075in}}%
\pgfpathlineto{\pgfqpoint{2.410955in}{1.122741in}}%
\pgfpathlineto{\pgfqpoint{2.427621in}{1.139408in}}%
\pgfpathlineto{\pgfqpoint{2.410955in}{1.156075in}}%
\pgfpathlineto{\pgfqpoint{2.394288in}{1.139408in}}%
\pgfpathlineto{\pgfqpoint{2.377621in}{1.156075in}}%
\pgfpathlineto{\pgfqpoint{2.360955in}{1.139408in}}%
\pgfpathlineto{\pgfqpoint{2.377621in}{1.122741in}}%
\pgfpathlineto{\pgfqpoint{2.360955in}{1.106075in}}%
\pgfpathlineto{\pgfqpoint{2.377621in}{1.089408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312052in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{2.328719in}{1.159518in}}%
\pgfpathlineto{\pgfqpoint{2.345386in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{2.362052in}{1.159518in}}%
\pgfpathlineto{\pgfqpoint{2.345386in}{1.176184in}}%
\pgfpathlineto{\pgfqpoint{2.362052in}{1.192851in}}%
\pgfpathlineto{\pgfqpoint{2.345386in}{1.209518in}}%
\pgfpathlineto{\pgfqpoint{2.328719in}{1.192851in}}%
\pgfpathlineto{\pgfqpoint{2.312052in}{1.209518in}}%
\pgfpathlineto{\pgfqpoint{2.295386in}{1.192851in}}%
\pgfpathlineto{\pgfqpoint{2.312052in}{1.176184in}}%
\pgfpathlineto{\pgfqpoint{2.295386in}{1.159518in}}%
\pgfpathlineto{\pgfqpoint{2.312052in}{1.142851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313489in}{1.985613in}}%
\pgfpathlineto{\pgfqpoint{1.330156in}{2.002279in}}%
\pgfpathlineto{\pgfqpoint{1.346822in}{1.985613in}}%
\pgfpathlineto{\pgfqpoint{1.363489in}{2.002279in}}%
\pgfpathlineto{\pgfqpoint{1.346822in}{2.018946in}}%
\pgfpathlineto{\pgfqpoint{1.363489in}{2.035613in}}%
\pgfpathlineto{\pgfqpoint{1.346822in}{2.052279in}}%
\pgfpathlineto{\pgfqpoint{1.330156in}{2.035613in}}%
\pgfpathlineto{\pgfqpoint{1.313489in}{2.052279in}}%
\pgfpathlineto{\pgfqpoint{1.296822in}{2.035613in}}%
\pgfpathlineto{\pgfqpoint{1.313489in}{2.018946in}}%
\pgfpathlineto{\pgfqpoint{1.296822in}{2.002279in}}%
\pgfpathlineto{\pgfqpoint{1.313489in}{1.985613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019394in}{1.952827in}}%
\pgfpathlineto{\pgfqpoint{2.036061in}{1.969494in}}%
\pgfpathlineto{\pgfqpoint{2.052728in}{1.952827in}}%
\pgfpathlineto{\pgfqpoint{2.069394in}{1.969494in}}%
\pgfpathlineto{\pgfqpoint{2.052728in}{1.986160in}}%
\pgfpathlineto{\pgfqpoint{2.069394in}{2.002827in}}%
\pgfpathlineto{\pgfqpoint{2.052728in}{2.019494in}}%
\pgfpathlineto{\pgfqpoint{2.036061in}{2.002827in}}%
\pgfpathlineto{\pgfqpoint{2.019394in}{2.019494in}}%
\pgfpathlineto{\pgfqpoint{2.002728in}{2.002827in}}%
\pgfpathlineto{\pgfqpoint{2.019394in}{1.986160in}}%
\pgfpathlineto{\pgfqpoint{2.002728in}{1.969494in}}%
\pgfpathlineto{\pgfqpoint{2.019394in}{1.952827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285151in}{0.802682in}}%
\pgfpathlineto{\pgfqpoint{2.301817in}{0.819349in}}%
\pgfpathlineto{\pgfqpoint{2.318484in}{0.802682in}}%
\pgfpathlineto{\pgfqpoint{2.335151in}{0.819349in}}%
\pgfpathlineto{\pgfqpoint{2.318484in}{0.836015in}}%
\pgfpathlineto{\pgfqpoint{2.335151in}{0.852682in}}%
\pgfpathlineto{\pgfqpoint{2.318484in}{0.869349in}}%
\pgfpathlineto{\pgfqpoint{2.301817in}{0.852682in}}%
\pgfpathlineto{\pgfqpoint{2.285151in}{0.869349in}}%
\pgfpathlineto{\pgfqpoint{2.268484in}{0.852682in}}%
\pgfpathlineto{\pgfqpoint{2.285151in}{0.836015in}}%
\pgfpathlineto{\pgfqpoint{2.268484in}{0.819349in}}%
\pgfpathlineto{\pgfqpoint{2.285151in}{0.802682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111485in}{1.127776in}}%
\pgfpathlineto{\pgfqpoint{1.128152in}{1.144443in}}%
\pgfpathlineto{\pgfqpoint{1.144818in}{1.127776in}}%
\pgfpathlineto{\pgfqpoint{1.161485in}{1.144443in}}%
\pgfpathlineto{\pgfqpoint{1.144818in}{1.161109in}}%
\pgfpathlineto{\pgfqpoint{1.161485in}{1.177776in}}%
\pgfpathlineto{\pgfqpoint{1.144818in}{1.194443in}}%
\pgfpathlineto{\pgfqpoint{1.128152in}{1.177776in}}%
\pgfpathlineto{\pgfqpoint{1.111485in}{1.194443in}}%
\pgfpathlineto{\pgfqpoint{1.094818in}{1.177776in}}%
\pgfpathlineto{\pgfqpoint{1.111485in}{1.161109in}}%
\pgfpathlineto{\pgfqpoint{1.094818in}{1.144443in}}%
\pgfpathlineto{\pgfqpoint{1.111485in}{1.127776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720375in}{0.910866in}}%
\pgfpathlineto{\pgfqpoint{2.737041in}{0.927533in}}%
\pgfpathlineto{\pgfqpoint{2.753708in}{0.910866in}}%
\pgfpathlineto{\pgfqpoint{2.770375in}{0.927533in}}%
\pgfpathlineto{\pgfqpoint{2.753708in}{0.944199in}}%
\pgfpathlineto{\pgfqpoint{2.770375in}{0.960866in}}%
\pgfpathlineto{\pgfqpoint{2.753708in}{0.977533in}}%
\pgfpathlineto{\pgfqpoint{2.737041in}{0.960866in}}%
\pgfpathlineto{\pgfqpoint{2.720375in}{0.977533in}}%
\pgfpathlineto{\pgfqpoint{2.703708in}{0.960866in}}%
\pgfpathlineto{\pgfqpoint{2.720375in}{0.944199in}}%
\pgfpathlineto{\pgfqpoint{2.703708in}{0.927533in}}%
\pgfpathlineto{\pgfqpoint{2.720375in}{0.910866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501752in}{1.074608in}}%
\pgfpathlineto{\pgfqpoint{2.518419in}{1.091274in}}%
\pgfpathlineto{\pgfqpoint{2.535085in}{1.074608in}}%
\pgfpathlineto{\pgfqpoint{2.551752in}{1.091274in}}%
\pgfpathlineto{\pgfqpoint{2.535085in}{1.107941in}}%
\pgfpathlineto{\pgfqpoint{2.551752in}{1.124608in}}%
\pgfpathlineto{\pgfqpoint{2.535085in}{1.141274in}}%
\pgfpathlineto{\pgfqpoint{2.518419in}{1.124608in}}%
\pgfpathlineto{\pgfqpoint{2.501752in}{1.141274in}}%
\pgfpathlineto{\pgfqpoint{2.485085in}{1.124608in}}%
\pgfpathlineto{\pgfqpoint{2.501752in}{1.107941in}}%
\pgfpathlineto{\pgfqpoint{2.485085in}{1.091274in}}%
\pgfpathlineto{\pgfqpoint{2.501752in}{1.074608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012086in}{0.795992in}}%
\pgfpathlineto{\pgfqpoint{2.028753in}{0.812659in}}%
\pgfpathlineto{\pgfqpoint{2.045420in}{0.795992in}}%
\pgfpathlineto{\pgfqpoint{2.062086in}{0.812659in}}%
\pgfpathlineto{\pgfqpoint{2.045420in}{0.829326in}}%
\pgfpathlineto{\pgfqpoint{2.062086in}{0.845992in}}%
\pgfpathlineto{\pgfqpoint{2.045420in}{0.862659in}}%
\pgfpathlineto{\pgfqpoint{2.028753in}{0.845992in}}%
\pgfpathlineto{\pgfqpoint{2.012086in}{0.862659in}}%
\pgfpathlineto{\pgfqpoint{1.995420in}{0.845992in}}%
\pgfpathlineto{\pgfqpoint{2.012086in}{0.829326in}}%
\pgfpathlineto{\pgfqpoint{1.995420in}{0.812659in}}%
\pgfpathlineto{\pgfqpoint{2.012086in}{0.795992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564918in}{0.844947in}}%
\pgfpathlineto{\pgfqpoint{2.581584in}{0.861614in}}%
\pgfpathlineto{\pgfqpoint{2.598251in}{0.844947in}}%
\pgfpathlineto{\pgfqpoint{2.614918in}{0.861614in}}%
\pgfpathlineto{\pgfqpoint{2.598251in}{0.878281in}}%
\pgfpathlineto{\pgfqpoint{2.614918in}{0.894947in}}%
\pgfpathlineto{\pgfqpoint{2.598251in}{0.911614in}}%
\pgfpathlineto{\pgfqpoint{2.581584in}{0.894947in}}%
\pgfpathlineto{\pgfqpoint{2.564918in}{0.911614in}}%
\pgfpathlineto{\pgfqpoint{2.548251in}{0.894947in}}%
\pgfpathlineto{\pgfqpoint{2.564918in}{0.878281in}}%
\pgfpathlineto{\pgfqpoint{2.548251in}{0.861614in}}%
\pgfpathlineto{\pgfqpoint{2.564918in}{0.844947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137726in}{0.831085in}}%
\pgfpathlineto{\pgfqpoint{2.154393in}{0.847751in}}%
\pgfpathlineto{\pgfqpoint{2.171060in}{0.831085in}}%
\pgfpathlineto{\pgfqpoint{2.187726in}{0.847751in}}%
\pgfpathlineto{\pgfqpoint{2.171060in}{0.864418in}}%
\pgfpathlineto{\pgfqpoint{2.187726in}{0.881085in}}%
\pgfpathlineto{\pgfqpoint{2.171060in}{0.897751in}}%
\pgfpathlineto{\pgfqpoint{2.154393in}{0.881085in}}%
\pgfpathlineto{\pgfqpoint{2.137726in}{0.897751in}}%
\pgfpathlineto{\pgfqpoint{2.121060in}{0.881085in}}%
\pgfpathlineto{\pgfqpoint{2.137726in}{0.864418in}}%
\pgfpathlineto{\pgfqpoint{2.121060in}{0.847751in}}%
\pgfpathlineto{\pgfqpoint{2.137726in}{0.831085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234104in}{1.171122in}}%
\pgfpathlineto{\pgfqpoint{2.250771in}{1.187788in}}%
\pgfpathlineto{\pgfqpoint{2.267438in}{1.171122in}}%
\pgfpathlineto{\pgfqpoint{2.284104in}{1.187788in}}%
\pgfpathlineto{\pgfqpoint{2.267438in}{1.204455in}}%
\pgfpathlineto{\pgfqpoint{2.284104in}{1.221122in}}%
\pgfpathlineto{\pgfqpoint{2.267438in}{1.237788in}}%
\pgfpathlineto{\pgfqpoint{2.250771in}{1.221122in}}%
\pgfpathlineto{\pgfqpoint{2.234104in}{1.237788in}}%
\pgfpathlineto{\pgfqpoint{2.217438in}{1.221122in}}%
\pgfpathlineto{\pgfqpoint{2.234104in}{1.204455in}}%
\pgfpathlineto{\pgfqpoint{2.217438in}{1.187788in}}%
\pgfpathlineto{\pgfqpoint{2.234104in}{1.171122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358473in}{1.163070in}}%
\pgfpathlineto{\pgfqpoint{2.375139in}{1.179737in}}%
\pgfpathlineto{\pgfqpoint{2.391806in}{1.163070in}}%
\pgfpathlineto{\pgfqpoint{2.408473in}{1.179737in}}%
\pgfpathlineto{\pgfqpoint{2.391806in}{1.196403in}}%
\pgfpathlineto{\pgfqpoint{2.408473in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{2.391806in}{1.229737in}}%
\pgfpathlineto{\pgfqpoint{2.375139in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{2.358473in}{1.229737in}}%
\pgfpathlineto{\pgfqpoint{2.341806in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{2.358473in}{1.196403in}}%
\pgfpathlineto{\pgfqpoint{2.341806in}{1.179737in}}%
\pgfpathlineto{\pgfqpoint{2.358473in}{1.163070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190694in}{0.764462in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{0.781128in}}%
\pgfpathlineto{\pgfqpoint{2.224028in}{0.764462in}}%
\pgfpathlineto{\pgfqpoint{2.240694in}{0.781128in}}%
\pgfpathlineto{\pgfqpoint{2.224028in}{0.797795in}}%
\pgfpathlineto{\pgfqpoint{2.240694in}{0.814462in}}%
\pgfpathlineto{\pgfqpoint{2.224028in}{0.831128in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{0.814462in}}%
\pgfpathlineto{\pgfqpoint{2.190694in}{0.831128in}}%
\pgfpathlineto{\pgfqpoint{2.174028in}{0.814462in}}%
\pgfpathlineto{\pgfqpoint{2.190694in}{0.797795in}}%
\pgfpathlineto{\pgfqpoint{2.174028in}{0.781128in}}%
\pgfpathlineto{\pgfqpoint{2.190694in}{0.764462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867544in}{1.176980in}}%
\pgfpathlineto{\pgfqpoint{2.884211in}{1.193647in}}%
\pgfpathlineto{\pgfqpoint{2.900878in}{1.176980in}}%
\pgfpathlineto{\pgfqpoint{2.917544in}{1.193647in}}%
\pgfpathlineto{\pgfqpoint{2.900878in}{1.210313in}}%
\pgfpathlineto{\pgfqpoint{2.917544in}{1.226980in}}%
\pgfpathlineto{\pgfqpoint{2.900878in}{1.243647in}}%
\pgfpathlineto{\pgfqpoint{2.884211in}{1.226980in}}%
\pgfpathlineto{\pgfqpoint{2.867544in}{1.243647in}}%
\pgfpathlineto{\pgfqpoint{2.850878in}{1.226980in}}%
\pgfpathlineto{\pgfqpoint{2.867544in}{1.210313in}}%
\pgfpathlineto{\pgfqpoint{2.850878in}{1.193647in}}%
\pgfpathlineto{\pgfqpoint{2.867544in}{1.176980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499331in}{1.950996in}}%
\pgfpathlineto{\pgfqpoint{1.515997in}{1.967663in}}%
\pgfpathlineto{\pgfqpoint{1.532664in}{1.950996in}}%
\pgfpathlineto{\pgfqpoint{1.549331in}{1.967663in}}%
\pgfpathlineto{\pgfqpoint{1.532664in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{1.549331in}{2.000996in}}%
\pgfpathlineto{\pgfqpoint{1.532664in}{2.017663in}}%
\pgfpathlineto{\pgfqpoint{1.515997in}{2.000996in}}%
\pgfpathlineto{\pgfqpoint{1.499331in}{2.017663in}}%
\pgfpathlineto{\pgfqpoint{1.482664in}{2.000996in}}%
\pgfpathlineto{\pgfqpoint{1.499331in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{1.482664in}{1.967663in}}%
\pgfpathlineto{\pgfqpoint{1.499331in}{1.950996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113620in}{1.129062in}}%
\pgfpathlineto{\pgfqpoint{1.130287in}{1.145728in}}%
\pgfpathlineto{\pgfqpoint{1.146954in}{1.129062in}}%
\pgfpathlineto{\pgfqpoint{1.163620in}{1.145728in}}%
\pgfpathlineto{\pgfqpoint{1.146954in}{1.162395in}}%
\pgfpathlineto{\pgfqpoint{1.163620in}{1.179062in}}%
\pgfpathlineto{\pgfqpoint{1.146954in}{1.195728in}}%
\pgfpathlineto{\pgfqpoint{1.130287in}{1.179062in}}%
\pgfpathlineto{\pgfqpoint{1.113620in}{1.195728in}}%
\pgfpathlineto{\pgfqpoint{1.096954in}{1.179062in}}%
\pgfpathlineto{\pgfqpoint{1.113620in}{1.162395in}}%
\pgfpathlineto{\pgfqpoint{1.096954in}{1.145728in}}%
\pgfpathlineto{\pgfqpoint{1.113620in}{1.129062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353160in}{2.109857in}}%
\pgfpathlineto{\pgfqpoint{2.369827in}{2.126523in}}%
\pgfpathlineto{\pgfqpoint{2.386493in}{2.109857in}}%
\pgfpathlineto{\pgfqpoint{2.403160in}{2.126523in}}%
\pgfpathlineto{\pgfqpoint{2.386493in}{2.143190in}}%
\pgfpathlineto{\pgfqpoint{2.403160in}{2.159857in}}%
\pgfpathlineto{\pgfqpoint{2.386493in}{2.176523in}}%
\pgfpathlineto{\pgfqpoint{2.369827in}{2.159857in}}%
\pgfpathlineto{\pgfqpoint{2.353160in}{2.176523in}}%
\pgfpathlineto{\pgfqpoint{2.336493in}{2.159857in}}%
\pgfpathlineto{\pgfqpoint{2.353160in}{2.143190in}}%
\pgfpathlineto{\pgfqpoint{2.336493in}{2.126523in}}%
\pgfpathlineto{\pgfqpoint{2.353160in}{2.109857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963421in}{0.993026in}}%
\pgfpathlineto{\pgfqpoint{1.980087in}{1.009693in}}%
\pgfpathlineto{\pgfqpoint{1.996754in}{0.993026in}}%
\pgfpathlineto{\pgfqpoint{2.013421in}{1.009693in}}%
\pgfpathlineto{\pgfqpoint{1.996754in}{1.026359in}}%
\pgfpathlineto{\pgfqpoint{2.013421in}{1.043026in}}%
\pgfpathlineto{\pgfqpoint{1.996754in}{1.059693in}}%
\pgfpathlineto{\pgfqpoint{1.980087in}{1.043026in}}%
\pgfpathlineto{\pgfqpoint{1.963421in}{1.059693in}}%
\pgfpathlineto{\pgfqpoint{1.946754in}{1.043026in}}%
\pgfpathlineto{\pgfqpoint{1.963421in}{1.026359in}}%
\pgfpathlineto{\pgfqpoint{1.946754in}{1.009693in}}%
\pgfpathlineto{\pgfqpoint{1.963421in}{0.993026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273662in}{1.172350in}}%
\pgfpathlineto{\pgfqpoint{2.290329in}{1.189017in}}%
\pgfpathlineto{\pgfqpoint{2.306996in}{1.172350in}}%
\pgfpathlineto{\pgfqpoint{2.323662in}{1.189017in}}%
\pgfpathlineto{\pgfqpoint{2.306996in}{1.205683in}}%
\pgfpathlineto{\pgfqpoint{2.323662in}{1.222350in}}%
\pgfpathlineto{\pgfqpoint{2.306996in}{1.239017in}}%
\pgfpathlineto{\pgfqpoint{2.290329in}{1.222350in}}%
\pgfpathlineto{\pgfqpoint{2.273662in}{1.239017in}}%
\pgfpathlineto{\pgfqpoint{2.256996in}{1.222350in}}%
\pgfpathlineto{\pgfqpoint{2.273662in}{1.205683in}}%
\pgfpathlineto{\pgfqpoint{2.256996in}{1.189017in}}%
\pgfpathlineto{\pgfqpoint{2.273662in}{1.172350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648449in}{1.252687in}}%
\pgfpathlineto{\pgfqpoint{2.665116in}{1.269354in}}%
\pgfpathlineto{\pgfqpoint{2.681782in}{1.252687in}}%
\pgfpathlineto{\pgfqpoint{2.698449in}{1.269354in}}%
\pgfpathlineto{\pgfqpoint{2.681782in}{1.286020in}}%
\pgfpathlineto{\pgfqpoint{2.698449in}{1.302687in}}%
\pgfpathlineto{\pgfqpoint{2.681782in}{1.319354in}}%
\pgfpathlineto{\pgfqpoint{2.665116in}{1.302687in}}%
\pgfpathlineto{\pgfqpoint{2.648449in}{1.319354in}}%
\pgfpathlineto{\pgfqpoint{2.631782in}{1.302687in}}%
\pgfpathlineto{\pgfqpoint{2.648449in}{1.286020in}}%
\pgfpathlineto{\pgfqpoint{2.631782in}{1.269354in}}%
\pgfpathlineto{\pgfqpoint{2.648449in}{1.252687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090859in}{0.855929in}}%
\pgfpathlineto{\pgfqpoint{2.107526in}{0.872595in}}%
\pgfpathlineto{\pgfqpoint{2.124193in}{0.855929in}}%
\pgfpathlineto{\pgfqpoint{2.140859in}{0.872595in}}%
\pgfpathlineto{\pgfqpoint{2.124193in}{0.889262in}}%
\pgfpathlineto{\pgfqpoint{2.140859in}{0.905929in}}%
\pgfpathlineto{\pgfqpoint{2.124193in}{0.922595in}}%
\pgfpathlineto{\pgfqpoint{2.107526in}{0.905929in}}%
\pgfpathlineto{\pgfqpoint{2.090859in}{0.922595in}}%
\pgfpathlineto{\pgfqpoint{2.074193in}{0.905929in}}%
\pgfpathlineto{\pgfqpoint{2.090859in}{0.889262in}}%
\pgfpathlineto{\pgfqpoint{2.074193in}{0.872595in}}%
\pgfpathlineto{\pgfqpoint{2.090859in}{0.855929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700748in}{1.258987in}}%
\pgfpathlineto{\pgfqpoint{2.717415in}{1.275653in}}%
\pgfpathlineto{\pgfqpoint{2.734082in}{1.258987in}}%
\pgfpathlineto{\pgfqpoint{2.750748in}{1.275653in}}%
\pgfpathlineto{\pgfqpoint{2.734082in}{1.292320in}}%
\pgfpathlineto{\pgfqpoint{2.750748in}{1.308987in}}%
\pgfpathlineto{\pgfqpoint{2.734082in}{1.325653in}}%
\pgfpathlineto{\pgfqpoint{2.717415in}{1.308987in}}%
\pgfpathlineto{\pgfqpoint{2.700748in}{1.325653in}}%
\pgfpathlineto{\pgfqpoint{2.684082in}{1.308987in}}%
\pgfpathlineto{\pgfqpoint{2.700748in}{1.292320in}}%
\pgfpathlineto{\pgfqpoint{2.684082in}{1.275653in}}%
\pgfpathlineto{\pgfqpoint{2.700748in}{1.258987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798274in}{1.064317in}}%
\pgfpathlineto{\pgfqpoint{1.814941in}{1.080984in}}%
\pgfpathlineto{\pgfqpoint{1.831607in}{1.064317in}}%
\pgfpathlineto{\pgfqpoint{1.848274in}{1.080984in}}%
\pgfpathlineto{\pgfqpoint{1.831607in}{1.097650in}}%
\pgfpathlineto{\pgfqpoint{1.848274in}{1.114317in}}%
\pgfpathlineto{\pgfqpoint{1.831607in}{1.130984in}}%
\pgfpathlineto{\pgfqpoint{1.814941in}{1.114317in}}%
\pgfpathlineto{\pgfqpoint{1.798274in}{1.130984in}}%
\pgfpathlineto{\pgfqpoint{1.781607in}{1.114317in}}%
\pgfpathlineto{\pgfqpoint{1.798274in}{1.097650in}}%
\pgfpathlineto{\pgfqpoint{1.781607in}{1.080984in}}%
\pgfpathlineto{\pgfqpoint{1.798274in}{1.064317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506667in}{1.228273in}}%
\pgfpathlineto{\pgfqpoint{2.523334in}{1.244940in}}%
\pgfpathlineto{\pgfqpoint{2.540001in}{1.228273in}}%
\pgfpathlineto{\pgfqpoint{2.556667in}{1.244940in}}%
\pgfpathlineto{\pgfqpoint{2.540001in}{1.261606in}}%
\pgfpathlineto{\pgfqpoint{2.556667in}{1.278273in}}%
\pgfpathlineto{\pgfqpoint{2.540001in}{1.294940in}}%
\pgfpathlineto{\pgfqpoint{2.523334in}{1.278273in}}%
\pgfpathlineto{\pgfqpoint{2.506667in}{1.294940in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{1.278273in}}%
\pgfpathlineto{\pgfqpoint{2.506667in}{1.261606in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{1.244940in}}%
\pgfpathlineto{\pgfqpoint{2.506667in}{1.228273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992931in}{0.822022in}}%
\pgfpathlineto{\pgfqpoint{2.009597in}{0.838689in}}%
\pgfpathlineto{\pgfqpoint{2.026264in}{0.822022in}}%
\pgfpathlineto{\pgfqpoint{2.042931in}{0.838689in}}%
\pgfpathlineto{\pgfqpoint{2.026264in}{0.855355in}}%
\pgfpathlineto{\pgfqpoint{2.042931in}{0.872022in}}%
\pgfpathlineto{\pgfqpoint{2.026264in}{0.888689in}}%
\pgfpathlineto{\pgfqpoint{2.009597in}{0.872022in}}%
\pgfpathlineto{\pgfqpoint{1.992931in}{0.888689in}}%
\pgfpathlineto{\pgfqpoint{1.976264in}{0.872022in}}%
\pgfpathlineto{\pgfqpoint{1.992931in}{0.855355in}}%
\pgfpathlineto{\pgfqpoint{1.976264in}{0.838689in}}%
\pgfpathlineto{\pgfqpoint{1.992931in}{0.822022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506696in}{0.822969in}}%
\pgfpathlineto{\pgfqpoint{2.523363in}{0.839636in}}%
\pgfpathlineto{\pgfqpoint{2.540029in}{0.822969in}}%
\pgfpathlineto{\pgfqpoint{2.556696in}{0.839636in}}%
\pgfpathlineto{\pgfqpoint{2.540029in}{0.856303in}}%
\pgfpathlineto{\pgfqpoint{2.556696in}{0.872969in}}%
\pgfpathlineto{\pgfqpoint{2.540029in}{0.889636in}}%
\pgfpathlineto{\pgfqpoint{2.523363in}{0.872969in}}%
\pgfpathlineto{\pgfqpoint{2.506696in}{0.889636in}}%
\pgfpathlineto{\pgfqpoint{2.490029in}{0.872969in}}%
\pgfpathlineto{\pgfqpoint{2.506696in}{0.856303in}}%
\pgfpathlineto{\pgfqpoint{2.490029in}{0.839636in}}%
\pgfpathlineto{\pgfqpoint{2.506696in}{0.822969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371259in}{1.122044in}}%
\pgfpathlineto{\pgfqpoint{2.387926in}{1.138711in}}%
\pgfpathlineto{\pgfqpoint{2.404592in}{1.122044in}}%
\pgfpathlineto{\pgfqpoint{2.421259in}{1.138711in}}%
\pgfpathlineto{\pgfqpoint{2.404592in}{1.155377in}}%
\pgfpathlineto{\pgfqpoint{2.421259in}{1.172044in}}%
\pgfpathlineto{\pgfqpoint{2.404592in}{1.188711in}}%
\pgfpathlineto{\pgfqpoint{2.387926in}{1.172044in}}%
\pgfpathlineto{\pgfqpoint{2.371259in}{1.188711in}}%
\pgfpathlineto{\pgfqpoint{2.354592in}{1.172044in}}%
\pgfpathlineto{\pgfqpoint{2.371259in}{1.155377in}}%
\pgfpathlineto{\pgfqpoint{2.354592in}{1.138711in}}%
\pgfpathlineto{\pgfqpoint{2.371259in}{1.122044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979125in}{1.456975in}}%
\pgfpathlineto{\pgfqpoint{0.995791in}{1.473641in}}%
\pgfpathlineto{\pgfqpoint{1.012458in}{1.456975in}}%
\pgfpathlineto{\pgfqpoint{1.029125in}{1.473641in}}%
\pgfpathlineto{\pgfqpoint{1.012458in}{1.490308in}}%
\pgfpathlineto{\pgfqpoint{1.029125in}{1.506975in}}%
\pgfpathlineto{\pgfqpoint{1.012458in}{1.523641in}}%
\pgfpathlineto{\pgfqpoint{0.995791in}{1.506975in}}%
\pgfpathlineto{\pgfqpoint{0.979125in}{1.523641in}}%
\pgfpathlineto{\pgfqpoint{0.962458in}{1.506975in}}%
\pgfpathlineto{\pgfqpoint{0.979125in}{1.490308in}}%
\pgfpathlineto{\pgfqpoint{0.962458in}{1.473641in}}%
\pgfpathlineto{\pgfqpoint{0.979125in}{1.456975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532286in}{1.136189in}}%
\pgfpathlineto{\pgfqpoint{1.548953in}{1.152856in}}%
\pgfpathlineto{\pgfqpoint{1.565619in}{1.136189in}}%
\pgfpathlineto{\pgfqpoint{1.582286in}{1.152856in}}%
\pgfpathlineto{\pgfqpoint{1.565619in}{1.169523in}}%
\pgfpathlineto{\pgfqpoint{1.582286in}{1.186189in}}%
\pgfpathlineto{\pgfqpoint{1.565619in}{1.202856in}}%
\pgfpathlineto{\pgfqpoint{1.548953in}{1.186189in}}%
\pgfpathlineto{\pgfqpoint{1.532286in}{1.202856in}}%
\pgfpathlineto{\pgfqpoint{1.515619in}{1.186189in}}%
\pgfpathlineto{\pgfqpoint{1.532286in}{1.169523in}}%
\pgfpathlineto{\pgfqpoint{1.515619in}{1.152856in}}%
\pgfpathlineto{\pgfqpoint{1.532286in}{1.136189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941838in}{1.015866in}}%
\pgfpathlineto{\pgfqpoint{1.958505in}{1.032532in}}%
\pgfpathlineto{\pgfqpoint{1.975171in}{1.015866in}}%
\pgfpathlineto{\pgfqpoint{1.991838in}{1.032532in}}%
\pgfpathlineto{\pgfqpoint{1.975171in}{1.049199in}}%
\pgfpathlineto{\pgfqpoint{1.991838in}{1.065866in}}%
\pgfpathlineto{\pgfqpoint{1.975171in}{1.082532in}}%
\pgfpathlineto{\pgfqpoint{1.958505in}{1.065866in}}%
\pgfpathlineto{\pgfqpoint{1.941838in}{1.082532in}}%
\pgfpathlineto{\pgfqpoint{1.925171in}{1.065866in}}%
\pgfpathlineto{\pgfqpoint{1.941838in}{1.049199in}}%
\pgfpathlineto{\pgfqpoint{1.925171in}{1.032532in}}%
\pgfpathlineto{\pgfqpoint{1.941838in}{1.015866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070327in}{0.958408in}}%
\pgfpathlineto{\pgfqpoint{2.086994in}{0.975075in}}%
\pgfpathlineto{\pgfqpoint{2.103660in}{0.958408in}}%
\pgfpathlineto{\pgfqpoint{2.120327in}{0.975075in}}%
\pgfpathlineto{\pgfqpoint{2.103660in}{0.991741in}}%
\pgfpathlineto{\pgfqpoint{2.120327in}{1.008408in}}%
\pgfpathlineto{\pgfqpoint{2.103660in}{1.025075in}}%
\pgfpathlineto{\pgfqpoint{2.086994in}{1.008408in}}%
\pgfpathlineto{\pgfqpoint{2.070327in}{1.025075in}}%
\pgfpathlineto{\pgfqpoint{2.053660in}{1.008408in}}%
\pgfpathlineto{\pgfqpoint{2.070327in}{0.991741in}}%
\pgfpathlineto{\pgfqpoint{2.053660in}{0.975075in}}%
\pgfpathlineto{\pgfqpoint{2.070327in}{0.958408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377871in}{1.165225in}}%
\pgfpathlineto{\pgfqpoint{2.394538in}{1.181892in}}%
\pgfpathlineto{\pgfqpoint{2.411204in}{1.165225in}}%
\pgfpathlineto{\pgfqpoint{2.427871in}{1.181892in}}%
\pgfpathlineto{\pgfqpoint{2.411204in}{1.198559in}}%
\pgfpathlineto{\pgfqpoint{2.427871in}{1.215225in}}%
\pgfpathlineto{\pgfqpoint{2.411204in}{1.231892in}}%
\pgfpathlineto{\pgfqpoint{2.394538in}{1.215225in}}%
\pgfpathlineto{\pgfqpoint{2.377871in}{1.231892in}}%
\pgfpathlineto{\pgfqpoint{2.361204in}{1.215225in}}%
\pgfpathlineto{\pgfqpoint{2.377871in}{1.198559in}}%
\pgfpathlineto{\pgfqpoint{2.361204in}{1.181892in}}%
\pgfpathlineto{\pgfqpoint{2.377871in}{1.165225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506730in}{0.840849in}}%
\pgfpathlineto{\pgfqpoint{2.523397in}{0.857516in}}%
\pgfpathlineto{\pgfqpoint{2.540064in}{0.840849in}}%
\pgfpathlineto{\pgfqpoint{2.556730in}{0.857516in}}%
\pgfpathlineto{\pgfqpoint{2.540064in}{0.874183in}}%
\pgfpathlineto{\pgfqpoint{2.556730in}{0.890849in}}%
\pgfpathlineto{\pgfqpoint{2.540064in}{0.907516in}}%
\pgfpathlineto{\pgfqpoint{2.523397in}{0.890849in}}%
\pgfpathlineto{\pgfqpoint{2.506730in}{0.907516in}}%
\pgfpathlineto{\pgfqpoint{2.490064in}{0.890849in}}%
\pgfpathlineto{\pgfqpoint{2.506730in}{0.874183in}}%
\pgfpathlineto{\pgfqpoint{2.490064in}{0.857516in}}%
\pgfpathlineto{\pgfqpoint{2.506730in}{0.840849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315195in}{0.809899in}}%
\pgfpathlineto{\pgfqpoint{2.331862in}{0.826566in}}%
\pgfpathlineto{\pgfqpoint{2.348529in}{0.809899in}}%
\pgfpathlineto{\pgfqpoint{2.365195in}{0.826566in}}%
\pgfpathlineto{\pgfqpoint{2.348529in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{2.365195in}{0.859899in}}%
\pgfpathlineto{\pgfqpoint{2.348529in}{0.876566in}}%
\pgfpathlineto{\pgfqpoint{2.331862in}{0.859899in}}%
\pgfpathlineto{\pgfqpoint{2.315195in}{0.876566in}}%
\pgfpathlineto{\pgfqpoint{2.298529in}{0.859899in}}%
\pgfpathlineto{\pgfqpoint{2.315195in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{2.298529in}{0.826566in}}%
\pgfpathlineto{\pgfqpoint{2.315195in}{0.809899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506700in}{1.294524in}}%
\pgfpathlineto{\pgfqpoint{2.523366in}{1.311191in}}%
\pgfpathlineto{\pgfqpoint{2.540033in}{1.294524in}}%
\pgfpathlineto{\pgfqpoint{2.556700in}{1.311191in}}%
\pgfpathlineto{\pgfqpoint{2.540033in}{1.327857in}}%
\pgfpathlineto{\pgfqpoint{2.556700in}{1.344524in}}%
\pgfpathlineto{\pgfqpoint{2.540033in}{1.361191in}}%
\pgfpathlineto{\pgfqpoint{2.523366in}{1.344524in}}%
\pgfpathlineto{\pgfqpoint{2.506700in}{1.361191in}}%
\pgfpathlineto{\pgfqpoint{2.490033in}{1.344524in}}%
\pgfpathlineto{\pgfqpoint{2.506700in}{1.327857in}}%
\pgfpathlineto{\pgfqpoint{2.490033in}{1.311191in}}%
\pgfpathlineto{\pgfqpoint{2.506700in}{1.294524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902179in}{0.811859in}}%
\pgfpathlineto{\pgfqpoint{1.918845in}{0.828526in}}%
\pgfpathlineto{\pgfqpoint{1.935512in}{0.811859in}}%
\pgfpathlineto{\pgfqpoint{1.952179in}{0.828526in}}%
\pgfpathlineto{\pgfqpoint{1.935512in}{0.845193in}}%
\pgfpathlineto{\pgfqpoint{1.952179in}{0.861859in}}%
\pgfpathlineto{\pgfqpoint{1.935512in}{0.878526in}}%
\pgfpathlineto{\pgfqpoint{1.918845in}{0.861859in}}%
\pgfpathlineto{\pgfqpoint{1.902179in}{0.878526in}}%
\pgfpathlineto{\pgfqpoint{1.885512in}{0.861859in}}%
\pgfpathlineto{\pgfqpoint{1.902179in}{0.845193in}}%
\pgfpathlineto{\pgfqpoint{1.885512in}{0.828526in}}%
\pgfpathlineto{\pgfqpoint{1.902179in}{0.811859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700544in}{1.314299in}}%
\pgfpathlineto{\pgfqpoint{2.717210in}{1.330966in}}%
\pgfpathlineto{\pgfqpoint{2.733877in}{1.314299in}}%
\pgfpathlineto{\pgfqpoint{2.750544in}{1.330966in}}%
\pgfpathlineto{\pgfqpoint{2.733877in}{1.347632in}}%
\pgfpathlineto{\pgfqpoint{2.750544in}{1.364299in}}%
\pgfpathlineto{\pgfqpoint{2.733877in}{1.380966in}}%
\pgfpathlineto{\pgfqpoint{2.717210in}{1.364299in}}%
\pgfpathlineto{\pgfqpoint{2.700544in}{1.380966in}}%
\pgfpathlineto{\pgfqpoint{2.683877in}{1.364299in}}%
\pgfpathlineto{\pgfqpoint{2.700544in}{1.347632in}}%
\pgfpathlineto{\pgfqpoint{2.683877in}{1.330966in}}%
\pgfpathlineto{\pgfqpoint{2.700544in}{1.314299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192886in}{0.927398in}}%
\pgfpathlineto{\pgfqpoint{2.209553in}{0.944065in}}%
\pgfpathlineto{\pgfqpoint{2.226219in}{0.927398in}}%
\pgfpathlineto{\pgfqpoint{2.242886in}{0.944065in}}%
\pgfpathlineto{\pgfqpoint{2.226219in}{0.960731in}}%
\pgfpathlineto{\pgfqpoint{2.242886in}{0.977398in}}%
\pgfpathlineto{\pgfqpoint{2.226219in}{0.994065in}}%
\pgfpathlineto{\pgfqpoint{2.209553in}{0.977398in}}%
\pgfpathlineto{\pgfqpoint{2.192886in}{0.994065in}}%
\pgfpathlineto{\pgfqpoint{2.176219in}{0.977398in}}%
\pgfpathlineto{\pgfqpoint{2.192886in}{0.960731in}}%
\pgfpathlineto{\pgfqpoint{2.176219in}{0.944065in}}%
\pgfpathlineto{\pgfqpoint{2.192886in}{0.927398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501408in}{0.817914in}}%
\pgfpathlineto{\pgfqpoint{2.518075in}{0.834580in}}%
\pgfpathlineto{\pgfqpoint{2.534741in}{0.817914in}}%
\pgfpathlineto{\pgfqpoint{2.551408in}{0.834580in}}%
\pgfpathlineto{\pgfqpoint{2.534741in}{0.851247in}}%
\pgfpathlineto{\pgfqpoint{2.551408in}{0.867914in}}%
\pgfpathlineto{\pgfqpoint{2.534741in}{0.884580in}}%
\pgfpathlineto{\pgfqpoint{2.518075in}{0.867914in}}%
\pgfpathlineto{\pgfqpoint{2.501408in}{0.884580in}}%
\pgfpathlineto{\pgfqpoint{2.484741in}{0.867914in}}%
\pgfpathlineto{\pgfqpoint{2.501408in}{0.851247in}}%
\pgfpathlineto{\pgfqpoint{2.484741in}{0.834580in}}%
\pgfpathlineto{\pgfqpoint{2.501408in}{0.817914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417556in}{1.081196in}}%
\pgfpathlineto{\pgfqpoint{1.434223in}{1.097863in}}%
\pgfpathlineto{\pgfqpoint{1.450889in}{1.081196in}}%
\pgfpathlineto{\pgfqpoint{1.467556in}{1.097863in}}%
\pgfpathlineto{\pgfqpoint{1.450889in}{1.114529in}}%
\pgfpathlineto{\pgfqpoint{1.467556in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{1.450889in}{1.147863in}}%
\pgfpathlineto{\pgfqpoint{1.434223in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{1.417556in}{1.147863in}}%
\pgfpathlineto{\pgfqpoint{1.400889in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{1.417556in}{1.114529in}}%
\pgfpathlineto{\pgfqpoint{1.400889in}{1.097863in}}%
\pgfpathlineto{\pgfqpoint{1.417556in}{1.081196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677680in}{0.896904in}}%
\pgfpathlineto{\pgfqpoint{2.694346in}{0.913571in}}%
\pgfpathlineto{\pgfqpoint{2.711013in}{0.896904in}}%
\pgfpathlineto{\pgfqpoint{2.727680in}{0.913571in}}%
\pgfpathlineto{\pgfqpoint{2.711013in}{0.930237in}}%
\pgfpathlineto{\pgfqpoint{2.727680in}{0.946904in}}%
\pgfpathlineto{\pgfqpoint{2.711013in}{0.963571in}}%
\pgfpathlineto{\pgfqpoint{2.694346in}{0.946904in}}%
\pgfpathlineto{\pgfqpoint{2.677680in}{0.963571in}}%
\pgfpathlineto{\pgfqpoint{2.661013in}{0.946904in}}%
\pgfpathlineto{\pgfqpoint{2.677680in}{0.930237in}}%
\pgfpathlineto{\pgfqpoint{2.661013in}{0.913571in}}%
\pgfpathlineto{\pgfqpoint{2.677680in}{0.896904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313304in}{0.783133in}}%
\pgfpathlineto{\pgfqpoint{2.329971in}{0.799800in}}%
\pgfpathlineto{\pgfqpoint{2.346637in}{0.783133in}}%
\pgfpathlineto{\pgfqpoint{2.363304in}{0.799800in}}%
\pgfpathlineto{\pgfqpoint{2.346637in}{0.816467in}}%
\pgfpathlineto{\pgfqpoint{2.363304in}{0.833133in}}%
\pgfpathlineto{\pgfqpoint{2.346637in}{0.849800in}}%
\pgfpathlineto{\pgfqpoint{2.329971in}{0.833133in}}%
\pgfpathlineto{\pgfqpoint{2.313304in}{0.849800in}}%
\pgfpathlineto{\pgfqpoint{2.296637in}{0.833133in}}%
\pgfpathlineto{\pgfqpoint{2.313304in}{0.816467in}}%
\pgfpathlineto{\pgfqpoint{2.296637in}{0.799800in}}%
\pgfpathlineto{\pgfqpoint{2.313304in}{0.783133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876674in}{1.011745in}}%
\pgfpathlineto{\pgfqpoint{1.893341in}{1.028412in}}%
\pgfpathlineto{\pgfqpoint{1.910008in}{1.011745in}}%
\pgfpathlineto{\pgfqpoint{1.926674in}{1.028412in}}%
\pgfpathlineto{\pgfqpoint{1.910008in}{1.045078in}}%
\pgfpathlineto{\pgfqpoint{1.926674in}{1.061745in}}%
\pgfpathlineto{\pgfqpoint{1.910008in}{1.078412in}}%
\pgfpathlineto{\pgfqpoint{1.893341in}{1.061745in}}%
\pgfpathlineto{\pgfqpoint{1.876674in}{1.078412in}}%
\pgfpathlineto{\pgfqpoint{1.860008in}{1.061745in}}%
\pgfpathlineto{\pgfqpoint{1.876674in}{1.045078in}}%
\pgfpathlineto{\pgfqpoint{1.860008in}{1.028412in}}%
\pgfpathlineto{\pgfqpoint{1.876674in}{1.011745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979253in}{1.325145in}}%
\pgfpathlineto{\pgfqpoint{0.995920in}{1.341812in}}%
\pgfpathlineto{\pgfqpoint{1.012586in}{1.325145in}}%
\pgfpathlineto{\pgfqpoint{1.029253in}{1.341812in}}%
\pgfpathlineto{\pgfqpoint{1.012586in}{1.358479in}}%
\pgfpathlineto{\pgfqpoint{1.029253in}{1.375145in}}%
\pgfpathlineto{\pgfqpoint{1.012586in}{1.391812in}}%
\pgfpathlineto{\pgfqpoint{0.995920in}{1.375145in}}%
\pgfpathlineto{\pgfqpoint{0.979253in}{1.391812in}}%
\pgfpathlineto{\pgfqpoint{0.962586in}{1.375145in}}%
\pgfpathlineto{\pgfqpoint{0.979253in}{1.358479in}}%
\pgfpathlineto{\pgfqpoint{0.962586in}{1.341812in}}%
\pgfpathlineto{\pgfqpoint{0.979253in}{1.325145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039567in}{1.168709in}}%
\pgfpathlineto{\pgfqpoint{1.056234in}{1.185376in}}%
\pgfpathlineto{\pgfqpoint{1.072901in}{1.168709in}}%
\pgfpathlineto{\pgfqpoint{1.089567in}{1.185376in}}%
\pgfpathlineto{\pgfqpoint{1.072901in}{1.202043in}}%
\pgfpathlineto{\pgfqpoint{1.089567in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{1.072901in}{1.235376in}}%
\pgfpathlineto{\pgfqpoint{1.056234in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{1.039567in}{1.235376in}}%
\pgfpathlineto{\pgfqpoint{1.022901in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{1.039567in}{1.202043in}}%
\pgfpathlineto{\pgfqpoint{1.022901in}{1.185376in}}%
\pgfpathlineto{\pgfqpoint{1.039567in}{1.168709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547983in}{1.186288in}}%
\pgfpathlineto{\pgfqpoint{1.564650in}{1.202955in}}%
\pgfpathlineto{\pgfqpoint{1.581317in}{1.186288in}}%
\pgfpathlineto{\pgfqpoint{1.597983in}{1.202955in}}%
\pgfpathlineto{\pgfqpoint{1.581317in}{1.219622in}}%
\pgfpathlineto{\pgfqpoint{1.597983in}{1.236288in}}%
\pgfpathlineto{\pgfqpoint{1.581317in}{1.252955in}}%
\pgfpathlineto{\pgfqpoint{1.564650in}{1.236288in}}%
\pgfpathlineto{\pgfqpoint{1.547983in}{1.252955in}}%
\pgfpathlineto{\pgfqpoint{1.531317in}{1.236288in}}%
\pgfpathlineto{\pgfqpoint{1.547983in}{1.219622in}}%
\pgfpathlineto{\pgfqpoint{1.531317in}{1.202955in}}%
\pgfpathlineto{\pgfqpoint{1.547983in}{1.186288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857996in}{1.243179in}}%
\pgfpathlineto{\pgfqpoint{2.874663in}{1.259846in}}%
\pgfpathlineto{\pgfqpoint{2.891329in}{1.243179in}}%
\pgfpathlineto{\pgfqpoint{2.907996in}{1.259846in}}%
\pgfpathlineto{\pgfqpoint{2.891329in}{1.276512in}}%
\pgfpathlineto{\pgfqpoint{2.907996in}{1.293179in}}%
\pgfpathlineto{\pgfqpoint{2.891329in}{1.309846in}}%
\pgfpathlineto{\pgfqpoint{2.874663in}{1.293179in}}%
\pgfpathlineto{\pgfqpoint{2.857996in}{1.309846in}}%
\pgfpathlineto{\pgfqpoint{2.841329in}{1.293179in}}%
\pgfpathlineto{\pgfqpoint{2.857996in}{1.276512in}}%
\pgfpathlineto{\pgfqpoint{2.841329in}{1.259846in}}%
\pgfpathlineto{\pgfqpoint{2.857996in}{1.243179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479083in}{1.132168in}}%
\pgfpathlineto{\pgfqpoint{1.495750in}{1.148835in}}%
\pgfpathlineto{\pgfqpoint{1.512417in}{1.132168in}}%
\pgfpathlineto{\pgfqpoint{1.529083in}{1.148835in}}%
\pgfpathlineto{\pgfqpoint{1.512417in}{1.165501in}}%
\pgfpathlineto{\pgfqpoint{1.529083in}{1.182168in}}%
\pgfpathlineto{\pgfqpoint{1.512417in}{1.198835in}}%
\pgfpathlineto{\pgfqpoint{1.495750in}{1.182168in}}%
\pgfpathlineto{\pgfqpoint{1.479083in}{1.198835in}}%
\pgfpathlineto{\pgfqpoint{1.462417in}{1.182168in}}%
\pgfpathlineto{\pgfqpoint{1.479083in}{1.165501in}}%
\pgfpathlineto{\pgfqpoint{1.462417in}{1.148835in}}%
\pgfpathlineto{\pgfqpoint{1.479083in}{1.132168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397975in}{1.150279in}}%
\pgfpathlineto{\pgfqpoint{2.414642in}{1.166945in}}%
\pgfpathlineto{\pgfqpoint{2.431309in}{1.150279in}}%
\pgfpathlineto{\pgfqpoint{2.447975in}{1.166945in}}%
\pgfpathlineto{\pgfqpoint{2.431309in}{1.183612in}}%
\pgfpathlineto{\pgfqpoint{2.447975in}{1.200279in}}%
\pgfpathlineto{\pgfqpoint{2.431309in}{1.216945in}}%
\pgfpathlineto{\pgfqpoint{2.414642in}{1.200279in}}%
\pgfpathlineto{\pgfqpoint{2.397975in}{1.216945in}}%
\pgfpathlineto{\pgfqpoint{2.381309in}{1.200279in}}%
\pgfpathlineto{\pgfqpoint{2.397975in}{1.183612in}}%
\pgfpathlineto{\pgfqpoint{2.381309in}{1.166945in}}%
\pgfpathlineto{\pgfqpoint{2.397975in}{1.150279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025766in}{0.950241in}}%
\pgfpathlineto{\pgfqpoint{2.042432in}{0.966908in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.950241in}}%
\pgfpathlineto{\pgfqpoint{2.075766in}{0.966908in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.983574in}}%
\pgfpathlineto{\pgfqpoint{2.075766in}{1.000241in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{1.016908in}}%
\pgfpathlineto{\pgfqpoint{2.042432in}{1.000241in}}%
\pgfpathlineto{\pgfqpoint{2.025766in}{1.016908in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{1.000241in}}%
\pgfpathlineto{\pgfqpoint{2.025766in}{0.983574in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{0.966908in}}%
\pgfpathlineto{\pgfqpoint{2.025766in}{0.950241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242524in}{1.479227in}}%
\pgfpathlineto{\pgfqpoint{2.259191in}{1.495894in}}%
\pgfpathlineto{\pgfqpoint{2.275858in}{1.479227in}}%
\pgfpathlineto{\pgfqpoint{2.292524in}{1.495894in}}%
\pgfpathlineto{\pgfqpoint{2.275858in}{1.512561in}}%
\pgfpathlineto{\pgfqpoint{2.292524in}{1.529227in}}%
\pgfpathlineto{\pgfqpoint{2.275858in}{1.545894in}}%
\pgfpathlineto{\pgfqpoint{2.259191in}{1.529227in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{1.545894in}}%
\pgfpathlineto{\pgfqpoint{2.225858in}{1.529227in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{1.512561in}}%
\pgfpathlineto{\pgfqpoint{2.225858in}{1.495894in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{1.479227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044689in}{1.153688in}}%
\pgfpathlineto{\pgfqpoint{1.061356in}{1.170355in}}%
\pgfpathlineto{\pgfqpoint{1.078023in}{1.153688in}}%
\pgfpathlineto{\pgfqpoint{1.094689in}{1.170355in}}%
\pgfpathlineto{\pgfqpoint{1.078023in}{1.187022in}}%
\pgfpathlineto{\pgfqpoint{1.094689in}{1.203688in}}%
\pgfpathlineto{\pgfqpoint{1.078023in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{1.061356in}{1.203688in}}%
\pgfpathlineto{\pgfqpoint{1.044689in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{1.028023in}{1.203688in}}%
\pgfpathlineto{\pgfqpoint{1.044689in}{1.187022in}}%
\pgfpathlineto{\pgfqpoint{1.028023in}{1.170355in}}%
\pgfpathlineto{\pgfqpoint{1.044689in}{1.153688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518772in}{0.903328in}}%
\pgfpathlineto{\pgfqpoint{2.535439in}{0.919994in}}%
\pgfpathlineto{\pgfqpoint{2.552106in}{0.903328in}}%
\pgfpathlineto{\pgfqpoint{2.568772in}{0.919994in}}%
\pgfpathlineto{\pgfqpoint{2.552106in}{0.936661in}}%
\pgfpathlineto{\pgfqpoint{2.568772in}{0.953328in}}%
\pgfpathlineto{\pgfqpoint{2.552106in}{0.969994in}}%
\pgfpathlineto{\pgfqpoint{2.535439in}{0.953328in}}%
\pgfpathlineto{\pgfqpoint{2.518772in}{0.969994in}}%
\pgfpathlineto{\pgfqpoint{2.502106in}{0.953328in}}%
\pgfpathlineto{\pgfqpoint{2.518772in}{0.936661in}}%
\pgfpathlineto{\pgfqpoint{2.502106in}{0.919994in}}%
\pgfpathlineto{\pgfqpoint{2.518772in}{0.903328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714155in}{1.042596in}}%
\pgfpathlineto{\pgfqpoint{1.730822in}{1.059263in}}%
\pgfpathlineto{\pgfqpoint{1.747489in}{1.042596in}}%
\pgfpathlineto{\pgfqpoint{1.764155in}{1.059263in}}%
\pgfpathlineto{\pgfqpoint{1.747489in}{1.075929in}}%
\pgfpathlineto{\pgfqpoint{1.764155in}{1.092596in}}%
\pgfpathlineto{\pgfqpoint{1.747489in}{1.109263in}}%
\pgfpathlineto{\pgfqpoint{1.730822in}{1.092596in}}%
\pgfpathlineto{\pgfqpoint{1.714155in}{1.109263in}}%
\pgfpathlineto{\pgfqpoint{1.697489in}{1.092596in}}%
\pgfpathlineto{\pgfqpoint{1.714155in}{1.075929in}}%
\pgfpathlineto{\pgfqpoint{1.697489in}{1.059263in}}%
\pgfpathlineto{\pgfqpoint{1.714155in}{1.042596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336059in}{0.816095in}}%
\pgfpathlineto{\pgfqpoint{2.352726in}{0.832762in}}%
\pgfpathlineto{\pgfqpoint{2.369392in}{0.816095in}}%
\pgfpathlineto{\pgfqpoint{2.386059in}{0.832762in}}%
\pgfpathlineto{\pgfqpoint{2.369392in}{0.849428in}}%
\pgfpathlineto{\pgfqpoint{2.386059in}{0.866095in}}%
\pgfpathlineto{\pgfqpoint{2.369392in}{0.882762in}}%
\pgfpathlineto{\pgfqpoint{2.352726in}{0.866095in}}%
\pgfpathlineto{\pgfqpoint{2.336059in}{0.882762in}}%
\pgfpathlineto{\pgfqpoint{2.319392in}{0.866095in}}%
\pgfpathlineto{\pgfqpoint{2.336059in}{0.849428in}}%
\pgfpathlineto{\pgfqpoint{2.319392in}{0.832762in}}%
\pgfpathlineto{\pgfqpoint{2.336059in}{0.816095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191911in}{0.892534in}}%
\pgfpathlineto{\pgfqpoint{2.208578in}{0.909201in}}%
\pgfpathlineto{\pgfqpoint{2.225244in}{0.892534in}}%
\pgfpathlineto{\pgfqpoint{2.241911in}{0.909201in}}%
\pgfpathlineto{\pgfqpoint{2.225244in}{0.925868in}}%
\pgfpathlineto{\pgfqpoint{2.241911in}{0.942534in}}%
\pgfpathlineto{\pgfqpoint{2.225244in}{0.959201in}}%
\pgfpathlineto{\pgfqpoint{2.208578in}{0.942534in}}%
\pgfpathlineto{\pgfqpoint{2.191911in}{0.959201in}}%
\pgfpathlineto{\pgfqpoint{2.175244in}{0.942534in}}%
\pgfpathlineto{\pgfqpoint{2.191911in}{0.925868in}}%
\pgfpathlineto{\pgfqpoint{2.175244in}{0.909201in}}%
\pgfpathlineto{\pgfqpoint{2.191911in}{0.892534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488240in}{1.103631in}}%
\pgfpathlineto{\pgfqpoint{1.504907in}{1.120298in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.103631in}}%
\pgfpathlineto{\pgfqpoint{1.538240in}{1.120298in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.136965in}}%
\pgfpathlineto{\pgfqpoint{1.538240in}{1.153631in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.170298in}}%
\pgfpathlineto{\pgfqpoint{1.504907in}{1.153631in}}%
\pgfpathlineto{\pgfqpoint{1.488240in}{1.170298in}}%
\pgfpathlineto{\pgfqpoint{1.471574in}{1.153631in}}%
\pgfpathlineto{\pgfqpoint{1.488240in}{1.136965in}}%
\pgfpathlineto{\pgfqpoint{1.471574in}{1.120298in}}%
\pgfpathlineto{\pgfqpoint{1.488240in}{1.103631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110912in}{1.766163in}}%
\pgfpathlineto{\pgfqpoint{2.127579in}{1.782830in}}%
\pgfpathlineto{\pgfqpoint{2.144246in}{1.766163in}}%
\pgfpathlineto{\pgfqpoint{2.160912in}{1.782830in}}%
\pgfpathlineto{\pgfqpoint{2.144246in}{1.799496in}}%
\pgfpathlineto{\pgfqpoint{2.160912in}{1.816163in}}%
\pgfpathlineto{\pgfqpoint{2.144246in}{1.832830in}}%
\pgfpathlineto{\pgfqpoint{2.127579in}{1.816163in}}%
\pgfpathlineto{\pgfqpoint{2.110912in}{1.832830in}}%
\pgfpathlineto{\pgfqpoint{2.094246in}{1.816163in}}%
\pgfpathlineto{\pgfqpoint{2.110912in}{1.799496in}}%
\pgfpathlineto{\pgfqpoint{2.094246in}{1.782830in}}%
\pgfpathlineto{\pgfqpoint{2.110912in}{1.766163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179578in}{0.833130in}}%
\pgfpathlineto{\pgfqpoint{2.196245in}{0.849796in}}%
\pgfpathlineto{\pgfqpoint{2.212912in}{0.833130in}}%
\pgfpathlineto{\pgfqpoint{2.229578in}{0.849796in}}%
\pgfpathlineto{\pgfqpoint{2.212912in}{0.866463in}}%
\pgfpathlineto{\pgfqpoint{2.229578in}{0.883130in}}%
\pgfpathlineto{\pgfqpoint{2.212912in}{0.899796in}}%
\pgfpathlineto{\pgfqpoint{2.196245in}{0.883130in}}%
\pgfpathlineto{\pgfqpoint{2.179578in}{0.899796in}}%
\pgfpathlineto{\pgfqpoint{2.162912in}{0.883130in}}%
\pgfpathlineto{\pgfqpoint{2.179578in}{0.866463in}}%
\pgfpathlineto{\pgfqpoint{2.162912in}{0.849796in}}%
\pgfpathlineto{\pgfqpoint{2.179578in}{0.833130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877035in}{0.978877in}}%
\pgfpathlineto{\pgfqpoint{1.893701in}{0.995544in}}%
\pgfpathlineto{\pgfqpoint{1.910368in}{0.978877in}}%
\pgfpathlineto{\pgfqpoint{1.927035in}{0.995544in}}%
\pgfpathlineto{\pgfqpoint{1.910368in}{1.012210in}}%
\pgfpathlineto{\pgfqpoint{1.927035in}{1.028877in}}%
\pgfpathlineto{\pgfqpoint{1.910368in}{1.045544in}}%
\pgfpathlineto{\pgfqpoint{1.893701in}{1.028877in}}%
\pgfpathlineto{\pgfqpoint{1.877035in}{1.045544in}}%
\pgfpathlineto{\pgfqpoint{1.860368in}{1.028877in}}%
\pgfpathlineto{\pgfqpoint{1.877035in}{1.012210in}}%
\pgfpathlineto{\pgfqpoint{1.860368in}{0.995544in}}%
\pgfpathlineto{\pgfqpoint{1.877035in}{0.978877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954008in}{1.012435in}}%
\pgfpathlineto{\pgfqpoint{1.970674in}{1.029101in}}%
\pgfpathlineto{\pgfqpoint{1.987341in}{1.012435in}}%
\pgfpathlineto{\pgfqpoint{2.004008in}{1.029101in}}%
\pgfpathlineto{\pgfqpoint{1.987341in}{1.045768in}}%
\pgfpathlineto{\pgfqpoint{2.004008in}{1.062435in}}%
\pgfpathlineto{\pgfqpoint{1.987341in}{1.079101in}}%
\pgfpathlineto{\pgfqpoint{1.970674in}{1.062435in}}%
\pgfpathlineto{\pgfqpoint{1.954008in}{1.079101in}}%
\pgfpathlineto{\pgfqpoint{1.937341in}{1.062435in}}%
\pgfpathlineto{\pgfqpoint{1.954008in}{1.045768in}}%
\pgfpathlineto{\pgfqpoint{1.937341in}{1.029101in}}%
\pgfpathlineto{\pgfqpoint{1.954008in}{1.012435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990686in}{0.990559in}}%
\pgfpathlineto{\pgfqpoint{2.007352in}{1.007226in}}%
\pgfpathlineto{\pgfqpoint{2.024019in}{0.990559in}}%
\pgfpathlineto{\pgfqpoint{2.040686in}{1.007226in}}%
\pgfpathlineto{\pgfqpoint{2.024019in}{1.023893in}}%
\pgfpathlineto{\pgfqpoint{2.040686in}{1.040559in}}%
\pgfpathlineto{\pgfqpoint{2.024019in}{1.057226in}}%
\pgfpathlineto{\pgfqpoint{2.007352in}{1.040559in}}%
\pgfpathlineto{\pgfqpoint{1.990686in}{1.057226in}}%
\pgfpathlineto{\pgfqpoint{1.974019in}{1.040559in}}%
\pgfpathlineto{\pgfqpoint{1.990686in}{1.023893in}}%
\pgfpathlineto{\pgfqpoint{1.974019in}{1.007226in}}%
\pgfpathlineto{\pgfqpoint{1.990686in}{0.990559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137653in}{0.807791in}}%
\pgfpathlineto{\pgfqpoint{2.154320in}{0.824457in}}%
\pgfpathlineto{\pgfqpoint{2.170987in}{0.807791in}}%
\pgfpathlineto{\pgfqpoint{2.187653in}{0.824457in}}%
\pgfpathlineto{\pgfqpoint{2.170987in}{0.841124in}}%
\pgfpathlineto{\pgfqpoint{2.187653in}{0.857791in}}%
\pgfpathlineto{\pgfqpoint{2.170987in}{0.874457in}}%
\pgfpathlineto{\pgfqpoint{2.154320in}{0.857791in}}%
\pgfpathlineto{\pgfqpoint{2.137653in}{0.874457in}}%
\pgfpathlineto{\pgfqpoint{2.120987in}{0.857791in}}%
\pgfpathlineto{\pgfqpoint{2.137653in}{0.841124in}}%
\pgfpathlineto{\pgfqpoint{2.120987in}{0.824457in}}%
\pgfpathlineto{\pgfqpoint{2.137653in}{0.807791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565217in}{0.874936in}}%
\pgfpathlineto{\pgfqpoint{2.581883in}{0.891603in}}%
\pgfpathlineto{\pgfqpoint{2.598550in}{0.874936in}}%
\pgfpathlineto{\pgfqpoint{2.615217in}{0.891603in}}%
\pgfpathlineto{\pgfqpoint{2.598550in}{0.908270in}}%
\pgfpathlineto{\pgfqpoint{2.615217in}{0.924936in}}%
\pgfpathlineto{\pgfqpoint{2.598550in}{0.941603in}}%
\pgfpathlineto{\pgfqpoint{2.581883in}{0.924936in}}%
\pgfpathlineto{\pgfqpoint{2.565217in}{0.941603in}}%
\pgfpathlineto{\pgfqpoint{2.548550in}{0.924936in}}%
\pgfpathlineto{\pgfqpoint{2.565217in}{0.908270in}}%
\pgfpathlineto{\pgfqpoint{2.548550in}{0.891603in}}%
\pgfpathlineto{\pgfqpoint{2.565217in}{0.874936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264437in}{1.182661in}}%
\pgfpathlineto{\pgfqpoint{2.281104in}{1.199328in}}%
\pgfpathlineto{\pgfqpoint{2.297771in}{1.182661in}}%
\pgfpathlineto{\pgfqpoint{2.314437in}{1.199328in}}%
\pgfpathlineto{\pgfqpoint{2.297771in}{1.215994in}}%
\pgfpathlineto{\pgfqpoint{2.314437in}{1.232661in}}%
\pgfpathlineto{\pgfqpoint{2.297771in}{1.249328in}}%
\pgfpathlineto{\pgfqpoint{2.281104in}{1.232661in}}%
\pgfpathlineto{\pgfqpoint{2.264437in}{1.249328in}}%
\pgfpathlineto{\pgfqpoint{2.247771in}{1.232661in}}%
\pgfpathlineto{\pgfqpoint{2.264437in}{1.215994in}}%
\pgfpathlineto{\pgfqpoint{2.247771in}{1.199328in}}%
\pgfpathlineto{\pgfqpoint{2.264437in}{1.182661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309847in}{0.732408in}}%
\pgfpathlineto{\pgfqpoint{2.326513in}{0.749075in}}%
\pgfpathlineto{\pgfqpoint{2.343180in}{0.732408in}}%
\pgfpathlineto{\pgfqpoint{2.359847in}{0.749075in}}%
\pgfpathlineto{\pgfqpoint{2.343180in}{0.765742in}}%
\pgfpathlineto{\pgfqpoint{2.359847in}{0.782408in}}%
\pgfpathlineto{\pgfqpoint{2.343180in}{0.799075in}}%
\pgfpathlineto{\pgfqpoint{2.326513in}{0.782408in}}%
\pgfpathlineto{\pgfqpoint{2.309847in}{0.799075in}}%
\pgfpathlineto{\pgfqpoint{2.293180in}{0.782408in}}%
\pgfpathlineto{\pgfqpoint{2.309847in}{0.765742in}}%
\pgfpathlineto{\pgfqpoint{2.293180in}{0.749075in}}%
\pgfpathlineto{\pgfqpoint{2.309847in}{0.732408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011826in}{0.864509in}}%
\pgfpathlineto{\pgfqpoint{2.028493in}{0.881176in}}%
\pgfpathlineto{\pgfqpoint{2.045159in}{0.864509in}}%
\pgfpathlineto{\pgfqpoint{2.061826in}{0.881176in}}%
\pgfpathlineto{\pgfqpoint{2.045159in}{0.897843in}}%
\pgfpathlineto{\pgfqpoint{2.061826in}{0.914509in}}%
\pgfpathlineto{\pgfqpoint{2.045159in}{0.931176in}}%
\pgfpathlineto{\pgfqpoint{2.028493in}{0.914509in}}%
\pgfpathlineto{\pgfqpoint{2.011826in}{0.931176in}}%
\pgfpathlineto{\pgfqpoint{1.995159in}{0.914509in}}%
\pgfpathlineto{\pgfqpoint{2.011826in}{0.897843in}}%
\pgfpathlineto{\pgfqpoint{1.995159in}{0.881176in}}%
\pgfpathlineto{\pgfqpoint{2.011826in}{0.864509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453701in}{1.007822in}}%
\pgfpathlineto{\pgfqpoint{1.470368in}{1.024488in}}%
\pgfpathlineto{\pgfqpoint{1.487035in}{1.007822in}}%
\pgfpathlineto{\pgfqpoint{1.503701in}{1.024488in}}%
\pgfpathlineto{\pgfqpoint{1.487035in}{1.041155in}}%
\pgfpathlineto{\pgfqpoint{1.503701in}{1.057822in}}%
\pgfpathlineto{\pgfqpoint{1.487035in}{1.074488in}}%
\pgfpathlineto{\pgfqpoint{1.470368in}{1.057822in}}%
\pgfpathlineto{\pgfqpoint{1.453701in}{1.074488in}}%
\pgfpathlineto{\pgfqpoint{1.437035in}{1.057822in}}%
\pgfpathlineto{\pgfqpoint{1.453701in}{1.041155in}}%
\pgfpathlineto{\pgfqpoint{1.437035in}{1.024488in}}%
\pgfpathlineto{\pgfqpoint{1.453701in}{1.007822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913335in}{1.209783in}}%
\pgfpathlineto{\pgfqpoint{1.930002in}{1.226449in}}%
\pgfpathlineto{\pgfqpoint{1.946668in}{1.209783in}}%
\pgfpathlineto{\pgfqpoint{1.963335in}{1.226449in}}%
\pgfpathlineto{\pgfqpoint{1.946668in}{1.243116in}}%
\pgfpathlineto{\pgfqpoint{1.963335in}{1.259783in}}%
\pgfpathlineto{\pgfqpoint{1.946668in}{1.276449in}}%
\pgfpathlineto{\pgfqpoint{1.930002in}{1.259783in}}%
\pgfpathlineto{\pgfqpoint{1.913335in}{1.276449in}}%
\pgfpathlineto{\pgfqpoint{1.896668in}{1.259783in}}%
\pgfpathlineto{\pgfqpoint{1.913335in}{1.243116in}}%
\pgfpathlineto{\pgfqpoint{1.896668in}{1.226449in}}%
\pgfpathlineto{\pgfqpoint{1.913335in}{1.209783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188340in}{0.766104in}}%
\pgfpathlineto{\pgfqpoint{2.205007in}{0.782771in}}%
\pgfpathlineto{\pgfqpoint{2.221673in}{0.766104in}}%
\pgfpathlineto{\pgfqpoint{2.238340in}{0.782771in}}%
\pgfpathlineto{\pgfqpoint{2.221673in}{0.799438in}}%
\pgfpathlineto{\pgfqpoint{2.238340in}{0.816104in}}%
\pgfpathlineto{\pgfqpoint{2.221673in}{0.832771in}}%
\pgfpathlineto{\pgfqpoint{2.205007in}{0.816104in}}%
\pgfpathlineto{\pgfqpoint{2.188340in}{0.832771in}}%
\pgfpathlineto{\pgfqpoint{2.171673in}{0.816104in}}%
\pgfpathlineto{\pgfqpoint{2.188340in}{0.799438in}}%
\pgfpathlineto{\pgfqpoint{2.171673in}{0.782771in}}%
\pgfpathlineto{\pgfqpoint{2.188340in}{0.766104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351461in}{1.125856in}}%
\pgfpathlineto{\pgfqpoint{2.368128in}{1.142523in}}%
\pgfpathlineto{\pgfqpoint{2.384794in}{1.125856in}}%
\pgfpathlineto{\pgfqpoint{2.401461in}{1.142523in}}%
\pgfpathlineto{\pgfqpoint{2.384794in}{1.159189in}}%
\pgfpathlineto{\pgfqpoint{2.401461in}{1.175856in}}%
\pgfpathlineto{\pgfqpoint{2.384794in}{1.192523in}}%
\pgfpathlineto{\pgfqpoint{2.368128in}{1.175856in}}%
\pgfpathlineto{\pgfqpoint{2.351461in}{1.192523in}}%
\pgfpathlineto{\pgfqpoint{2.334794in}{1.175856in}}%
\pgfpathlineto{\pgfqpoint{2.351461in}{1.159189in}}%
\pgfpathlineto{\pgfqpoint{2.334794in}{1.142523in}}%
\pgfpathlineto{\pgfqpoint{2.351461in}{1.125856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648112in}{1.249286in}}%
\pgfpathlineto{\pgfqpoint{2.664779in}{1.265953in}}%
\pgfpathlineto{\pgfqpoint{2.681445in}{1.249286in}}%
\pgfpathlineto{\pgfqpoint{2.698112in}{1.265953in}}%
\pgfpathlineto{\pgfqpoint{2.681445in}{1.282620in}}%
\pgfpathlineto{\pgfqpoint{2.698112in}{1.299286in}}%
\pgfpathlineto{\pgfqpoint{2.681445in}{1.315953in}}%
\pgfpathlineto{\pgfqpoint{2.664779in}{1.299286in}}%
\pgfpathlineto{\pgfqpoint{2.648112in}{1.315953in}}%
\pgfpathlineto{\pgfqpoint{2.631445in}{1.299286in}}%
\pgfpathlineto{\pgfqpoint{2.648112in}{1.282620in}}%
\pgfpathlineto{\pgfqpoint{2.631445in}{1.265953in}}%
\pgfpathlineto{\pgfqpoint{2.648112in}{1.249286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249169in}{1.144036in}}%
\pgfpathlineto{\pgfqpoint{1.265835in}{1.160703in}}%
\pgfpathlineto{\pgfqpoint{1.282502in}{1.144036in}}%
\pgfpathlineto{\pgfqpoint{1.299169in}{1.160703in}}%
\pgfpathlineto{\pgfqpoint{1.282502in}{1.177370in}}%
\pgfpathlineto{\pgfqpoint{1.299169in}{1.194036in}}%
\pgfpathlineto{\pgfqpoint{1.282502in}{1.210703in}}%
\pgfpathlineto{\pgfqpoint{1.265835in}{1.194036in}}%
\pgfpathlineto{\pgfqpoint{1.249169in}{1.210703in}}%
\pgfpathlineto{\pgfqpoint{1.232502in}{1.194036in}}%
\pgfpathlineto{\pgfqpoint{1.249169in}{1.177370in}}%
\pgfpathlineto{\pgfqpoint{1.232502in}{1.160703in}}%
\pgfpathlineto{\pgfqpoint{1.249169in}{1.144036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214557in}{0.912932in}}%
\pgfpathlineto{\pgfqpoint{2.231223in}{0.929599in}}%
\pgfpathlineto{\pgfqpoint{2.247890in}{0.912932in}}%
\pgfpathlineto{\pgfqpoint{2.264557in}{0.929599in}}%
\pgfpathlineto{\pgfqpoint{2.247890in}{0.946266in}}%
\pgfpathlineto{\pgfqpoint{2.264557in}{0.962932in}}%
\pgfpathlineto{\pgfqpoint{2.247890in}{0.979599in}}%
\pgfpathlineto{\pgfqpoint{2.231223in}{0.962932in}}%
\pgfpathlineto{\pgfqpoint{2.214557in}{0.979599in}}%
\pgfpathlineto{\pgfqpoint{2.197890in}{0.962932in}}%
\pgfpathlineto{\pgfqpoint{2.214557in}{0.946266in}}%
\pgfpathlineto{\pgfqpoint{2.197890in}{0.929599in}}%
\pgfpathlineto{\pgfqpoint{2.214557in}{0.912932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280530in}{1.194907in}}%
\pgfpathlineto{\pgfqpoint{2.297197in}{1.211574in}}%
\pgfpathlineto{\pgfqpoint{2.313863in}{1.194907in}}%
\pgfpathlineto{\pgfqpoint{2.330530in}{1.211574in}}%
\pgfpathlineto{\pgfqpoint{2.313863in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{2.330530in}{1.244907in}}%
\pgfpathlineto{\pgfqpoint{2.313863in}{1.261574in}}%
\pgfpathlineto{\pgfqpoint{2.297197in}{1.244907in}}%
\pgfpathlineto{\pgfqpoint{2.280530in}{1.261574in}}%
\pgfpathlineto{\pgfqpoint{2.263863in}{1.244907in}}%
\pgfpathlineto{\pgfqpoint{2.280530in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{2.263863in}{1.211574in}}%
\pgfpathlineto{\pgfqpoint{2.280530in}{1.194907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315074in}{0.776689in}}%
\pgfpathlineto{\pgfqpoint{2.331740in}{0.793356in}}%
\pgfpathlineto{\pgfqpoint{2.348407in}{0.776689in}}%
\pgfpathlineto{\pgfqpoint{2.365074in}{0.793356in}}%
\pgfpathlineto{\pgfqpoint{2.348407in}{0.810023in}}%
\pgfpathlineto{\pgfqpoint{2.365074in}{0.826689in}}%
\pgfpathlineto{\pgfqpoint{2.348407in}{0.843356in}}%
\pgfpathlineto{\pgfqpoint{2.331740in}{0.826689in}}%
\pgfpathlineto{\pgfqpoint{2.315074in}{0.843356in}}%
\pgfpathlineto{\pgfqpoint{2.298407in}{0.826689in}}%
\pgfpathlineto{\pgfqpoint{2.315074in}{0.810023in}}%
\pgfpathlineto{\pgfqpoint{2.298407in}{0.793356in}}%
\pgfpathlineto{\pgfqpoint{2.315074in}{0.776689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025527in}{1.681179in}}%
\pgfpathlineto{\pgfqpoint{2.042193in}{1.697846in}}%
\pgfpathlineto{\pgfqpoint{2.058860in}{1.681179in}}%
\pgfpathlineto{\pgfqpoint{2.075527in}{1.697846in}}%
\pgfpathlineto{\pgfqpoint{2.058860in}{1.714513in}}%
\pgfpathlineto{\pgfqpoint{2.075527in}{1.731179in}}%
\pgfpathlineto{\pgfqpoint{2.058860in}{1.747846in}}%
\pgfpathlineto{\pgfqpoint{2.042193in}{1.731179in}}%
\pgfpathlineto{\pgfqpoint{2.025527in}{1.747846in}}%
\pgfpathlineto{\pgfqpoint{2.008860in}{1.731179in}}%
\pgfpathlineto{\pgfqpoint{2.025527in}{1.714513in}}%
\pgfpathlineto{\pgfqpoint{2.008860in}{1.697846in}}%
\pgfpathlineto{\pgfqpoint{2.025527in}{1.681179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154226in}{0.844012in}}%
\pgfpathlineto{\pgfqpoint{2.170893in}{0.860679in}}%
\pgfpathlineto{\pgfqpoint{2.187560in}{0.844012in}}%
\pgfpathlineto{\pgfqpoint{2.204226in}{0.860679in}}%
\pgfpathlineto{\pgfqpoint{2.187560in}{0.877345in}}%
\pgfpathlineto{\pgfqpoint{2.204226in}{0.894012in}}%
\pgfpathlineto{\pgfqpoint{2.187560in}{0.910679in}}%
\pgfpathlineto{\pgfqpoint{2.170893in}{0.894012in}}%
\pgfpathlineto{\pgfqpoint{2.154226in}{0.910679in}}%
\pgfpathlineto{\pgfqpoint{2.137560in}{0.894012in}}%
\pgfpathlineto{\pgfqpoint{2.154226in}{0.877345in}}%
\pgfpathlineto{\pgfqpoint{2.137560in}{0.860679in}}%
\pgfpathlineto{\pgfqpoint{2.154226in}{0.844012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371025in}{1.106810in}}%
\pgfpathlineto{\pgfqpoint{2.387691in}{1.123477in}}%
\pgfpathlineto{\pgfqpoint{2.404358in}{1.106810in}}%
\pgfpathlineto{\pgfqpoint{2.421025in}{1.123477in}}%
\pgfpathlineto{\pgfqpoint{2.404358in}{1.140143in}}%
\pgfpathlineto{\pgfqpoint{2.421025in}{1.156810in}}%
\pgfpathlineto{\pgfqpoint{2.404358in}{1.173477in}}%
\pgfpathlineto{\pgfqpoint{2.387691in}{1.156810in}}%
\pgfpathlineto{\pgfqpoint{2.371025in}{1.173477in}}%
\pgfpathlineto{\pgfqpoint{2.354358in}{1.156810in}}%
\pgfpathlineto{\pgfqpoint{2.371025in}{1.140143in}}%
\pgfpathlineto{\pgfqpoint{2.354358in}{1.123477in}}%
\pgfpathlineto{\pgfqpoint{2.371025in}{1.106810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539051in}{1.165594in}}%
\pgfpathlineto{\pgfqpoint{1.555718in}{1.182261in}}%
\pgfpathlineto{\pgfqpoint{1.572385in}{1.165594in}}%
\pgfpathlineto{\pgfqpoint{1.589051in}{1.182261in}}%
\pgfpathlineto{\pgfqpoint{1.572385in}{1.198927in}}%
\pgfpathlineto{\pgfqpoint{1.589051in}{1.215594in}}%
\pgfpathlineto{\pgfqpoint{1.572385in}{1.232261in}}%
\pgfpathlineto{\pgfqpoint{1.555718in}{1.215594in}}%
\pgfpathlineto{\pgfqpoint{1.539051in}{1.232261in}}%
\pgfpathlineto{\pgfqpoint{1.522385in}{1.215594in}}%
\pgfpathlineto{\pgfqpoint{1.539051in}{1.198927in}}%
\pgfpathlineto{\pgfqpoint{1.522385in}{1.182261in}}%
\pgfpathlineto{\pgfqpoint{1.539051in}{1.165594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188051in}{0.759349in}}%
\pgfpathlineto{\pgfqpoint{2.204717in}{0.776016in}}%
\pgfpathlineto{\pgfqpoint{2.221384in}{0.759349in}}%
\pgfpathlineto{\pgfqpoint{2.238051in}{0.776016in}}%
\pgfpathlineto{\pgfqpoint{2.221384in}{0.792683in}}%
\pgfpathlineto{\pgfqpoint{2.238051in}{0.809349in}}%
\pgfpathlineto{\pgfqpoint{2.221384in}{0.826016in}}%
\pgfpathlineto{\pgfqpoint{2.204717in}{0.809349in}}%
\pgfpathlineto{\pgfqpoint{2.188051in}{0.826016in}}%
\pgfpathlineto{\pgfqpoint{2.171384in}{0.809349in}}%
\pgfpathlineto{\pgfqpoint{2.188051in}{0.792683in}}%
\pgfpathlineto{\pgfqpoint{2.171384in}{0.776016in}}%
\pgfpathlineto{\pgfqpoint{2.188051in}{0.759349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453844in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{1.470511in}{1.028147in}}%
\pgfpathlineto{\pgfqpoint{1.487178in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{1.503844in}{1.028147in}}%
\pgfpathlineto{\pgfqpoint{1.487178in}{1.044814in}}%
\pgfpathlineto{\pgfqpoint{1.503844in}{1.061480in}}%
\pgfpathlineto{\pgfqpoint{1.487178in}{1.078147in}}%
\pgfpathlineto{\pgfqpoint{1.470511in}{1.061480in}}%
\pgfpathlineto{\pgfqpoint{1.453844in}{1.078147in}}%
\pgfpathlineto{\pgfqpoint{1.437178in}{1.061480in}}%
\pgfpathlineto{\pgfqpoint{1.453844in}{1.044814in}}%
\pgfpathlineto{\pgfqpoint{1.437178in}{1.028147in}}%
\pgfpathlineto{\pgfqpoint{1.453844in}{1.011480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867616in}{1.217027in}}%
\pgfpathlineto{\pgfqpoint{2.884283in}{1.233693in}}%
\pgfpathlineto{\pgfqpoint{2.900950in}{1.217027in}}%
\pgfpathlineto{\pgfqpoint{2.917616in}{1.233693in}}%
\pgfpathlineto{\pgfqpoint{2.900950in}{1.250360in}}%
\pgfpathlineto{\pgfqpoint{2.917616in}{1.267027in}}%
\pgfpathlineto{\pgfqpoint{2.900950in}{1.283693in}}%
\pgfpathlineto{\pgfqpoint{2.884283in}{1.267027in}}%
\pgfpathlineto{\pgfqpoint{2.867616in}{1.283693in}}%
\pgfpathlineto{\pgfqpoint{2.850950in}{1.267027in}}%
\pgfpathlineto{\pgfqpoint{2.867616in}{1.250360in}}%
\pgfpathlineto{\pgfqpoint{2.850950in}{1.233693in}}%
\pgfpathlineto{\pgfqpoint{2.867616in}{1.217027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912255in}{1.200394in}}%
\pgfpathlineto{\pgfqpoint{1.928922in}{1.217061in}}%
\pgfpathlineto{\pgfqpoint{1.945589in}{1.200394in}}%
\pgfpathlineto{\pgfqpoint{1.962255in}{1.217061in}}%
\pgfpathlineto{\pgfqpoint{1.945589in}{1.233728in}}%
\pgfpathlineto{\pgfqpoint{1.962255in}{1.250394in}}%
\pgfpathlineto{\pgfqpoint{1.945589in}{1.267061in}}%
\pgfpathlineto{\pgfqpoint{1.928922in}{1.250394in}}%
\pgfpathlineto{\pgfqpoint{1.912255in}{1.267061in}}%
\pgfpathlineto{\pgfqpoint{1.895589in}{1.250394in}}%
\pgfpathlineto{\pgfqpoint{1.912255in}{1.233728in}}%
\pgfpathlineto{\pgfqpoint{1.895589in}{1.217061in}}%
\pgfpathlineto{\pgfqpoint{1.912255in}{1.200394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281875in}{1.174953in}}%
\pgfpathlineto{\pgfqpoint{2.298542in}{1.191620in}}%
\pgfpathlineto{\pgfqpoint{2.315209in}{1.174953in}}%
\pgfpathlineto{\pgfqpoint{2.331875in}{1.191620in}}%
\pgfpathlineto{\pgfqpoint{2.315209in}{1.208286in}}%
\pgfpathlineto{\pgfqpoint{2.331875in}{1.224953in}}%
\pgfpathlineto{\pgfqpoint{2.315209in}{1.241620in}}%
\pgfpathlineto{\pgfqpoint{2.298542in}{1.224953in}}%
\pgfpathlineto{\pgfqpoint{2.281875in}{1.241620in}}%
\pgfpathlineto{\pgfqpoint{2.265209in}{1.224953in}}%
\pgfpathlineto{\pgfqpoint{2.281875in}{1.208286in}}%
\pgfpathlineto{\pgfqpoint{2.265209in}{1.191620in}}%
\pgfpathlineto{\pgfqpoint{2.281875in}{1.174953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214060in}{0.960775in}}%
\pgfpathlineto{\pgfqpoint{2.230727in}{0.977442in}}%
\pgfpathlineto{\pgfqpoint{2.247394in}{0.960775in}}%
\pgfpathlineto{\pgfqpoint{2.264060in}{0.977442in}}%
\pgfpathlineto{\pgfqpoint{2.247394in}{0.994109in}}%
\pgfpathlineto{\pgfqpoint{2.264060in}{1.010775in}}%
\pgfpathlineto{\pgfqpoint{2.247394in}{1.027442in}}%
\pgfpathlineto{\pgfqpoint{2.230727in}{1.010775in}}%
\pgfpathlineto{\pgfqpoint{2.214060in}{1.027442in}}%
\pgfpathlineto{\pgfqpoint{2.197394in}{1.010775in}}%
\pgfpathlineto{\pgfqpoint{2.214060in}{0.994109in}}%
\pgfpathlineto{\pgfqpoint{2.197394in}{0.977442in}}%
\pgfpathlineto{\pgfqpoint{2.214060in}{0.960775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156863in}{0.814238in}}%
\pgfpathlineto{\pgfqpoint{2.173529in}{0.830905in}}%
\pgfpathlineto{\pgfqpoint{2.190196in}{0.814238in}}%
\pgfpathlineto{\pgfqpoint{2.206863in}{0.830905in}}%
\pgfpathlineto{\pgfqpoint{2.190196in}{0.847571in}}%
\pgfpathlineto{\pgfqpoint{2.206863in}{0.864238in}}%
\pgfpathlineto{\pgfqpoint{2.190196in}{0.880905in}}%
\pgfpathlineto{\pgfqpoint{2.173529in}{0.864238in}}%
\pgfpathlineto{\pgfqpoint{2.156863in}{0.880905in}}%
\pgfpathlineto{\pgfqpoint{2.140196in}{0.864238in}}%
\pgfpathlineto{\pgfqpoint{2.156863in}{0.847571in}}%
\pgfpathlineto{\pgfqpoint{2.140196in}{0.830905in}}%
\pgfpathlineto{\pgfqpoint{2.156863in}{0.814238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353162in}{1.314460in}}%
\pgfpathlineto{\pgfqpoint{2.369829in}{1.331127in}}%
\pgfpathlineto{\pgfqpoint{2.386495in}{1.314460in}}%
\pgfpathlineto{\pgfqpoint{2.403162in}{1.331127in}}%
\pgfpathlineto{\pgfqpoint{2.386495in}{1.347793in}}%
\pgfpathlineto{\pgfqpoint{2.403162in}{1.364460in}}%
\pgfpathlineto{\pgfqpoint{2.386495in}{1.381127in}}%
\pgfpathlineto{\pgfqpoint{2.369829in}{1.364460in}}%
\pgfpathlineto{\pgfqpoint{2.353162in}{1.381127in}}%
\pgfpathlineto{\pgfqpoint{2.336495in}{1.364460in}}%
\pgfpathlineto{\pgfqpoint{2.353162in}{1.347793in}}%
\pgfpathlineto{\pgfqpoint{2.336495in}{1.331127in}}%
\pgfpathlineto{\pgfqpoint{2.353162in}{1.314460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025997in}{2.371753in}}%
\pgfpathlineto{\pgfqpoint{2.042664in}{2.388420in}}%
\pgfpathlineto{\pgfqpoint{2.059330in}{2.371753in}}%
\pgfpathlineto{\pgfqpoint{2.075997in}{2.388420in}}%
\pgfpathlineto{\pgfqpoint{2.059330in}{2.405087in}}%
\pgfpathlineto{\pgfqpoint{2.075997in}{2.421753in}}%
\pgfpathlineto{\pgfqpoint{2.059330in}{2.438420in}}%
\pgfpathlineto{\pgfqpoint{2.042664in}{2.421753in}}%
\pgfpathlineto{\pgfqpoint{2.025997in}{2.438420in}}%
\pgfpathlineto{\pgfqpoint{2.009330in}{2.421753in}}%
\pgfpathlineto{\pgfqpoint{2.025997in}{2.405087in}}%
\pgfpathlineto{\pgfqpoint{2.009330in}{2.388420in}}%
\pgfpathlineto{\pgfqpoint{2.025997in}{2.371753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499341in}{2.075368in}}%
\pgfpathlineto{\pgfqpoint{1.516008in}{2.092035in}}%
\pgfpathlineto{\pgfqpoint{1.532674in}{2.075368in}}%
\pgfpathlineto{\pgfqpoint{1.549341in}{2.092035in}}%
\pgfpathlineto{\pgfqpoint{1.532674in}{2.108702in}}%
\pgfpathlineto{\pgfqpoint{1.549341in}{2.125368in}}%
\pgfpathlineto{\pgfqpoint{1.532674in}{2.142035in}}%
\pgfpathlineto{\pgfqpoint{1.516008in}{2.125368in}}%
\pgfpathlineto{\pgfqpoint{1.499341in}{2.142035in}}%
\pgfpathlineto{\pgfqpoint{1.482674in}{2.125368in}}%
\pgfpathlineto{\pgfqpoint{1.499341in}{2.108702in}}%
\pgfpathlineto{\pgfqpoint{1.482674in}{2.092035in}}%
\pgfpathlineto{\pgfqpoint{1.499341in}{2.075368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313751in}{2.019897in}}%
\pgfpathlineto{\pgfqpoint{1.330418in}{2.036564in}}%
\pgfpathlineto{\pgfqpoint{1.347084in}{2.019897in}}%
\pgfpathlineto{\pgfqpoint{1.363751in}{2.036564in}}%
\pgfpathlineto{\pgfqpoint{1.347084in}{2.053231in}}%
\pgfpathlineto{\pgfqpoint{1.363751in}{2.069897in}}%
\pgfpathlineto{\pgfqpoint{1.347084in}{2.086564in}}%
\pgfpathlineto{\pgfqpoint{1.330418in}{2.069897in}}%
\pgfpathlineto{\pgfqpoint{1.313751in}{2.086564in}}%
\pgfpathlineto{\pgfqpoint{1.297084in}{2.069897in}}%
\pgfpathlineto{\pgfqpoint{1.313751in}{2.053231in}}%
\pgfpathlineto{\pgfqpoint{1.297084in}{2.036564in}}%
\pgfpathlineto{\pgfqpoint{1.313751in}{2.019897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809536in}{1.183880in}}%
\pgfpathlineto{\pgfqpoint{2.826203in}{1.200547in}}%
\pgfpathlineto{\pgfqpoint{2.842870in}{1.183880in}}%
\pgfpathlineto{\pgfqpoint{2.859536in}{1.200547in}}%
\pgfpathlineto{\pgfqpoint{2.842870in}{1.217214in}}%
\pgfpathlineto{\pgfqpoint{2.859536in}{1.233880in}}%
\pgfpathlineto{\pgfqpoint{2.842870in}{1.250547in}}%
\pgfpathlineto{\pgfqpoint{2.826203in}{1.233880in}}%
\pgfpathlineto{\pgfqpoint{2.809536in}{1.250547in}}%
\pgfpathlineto{\pgfqpoint{2.792870in}{1.233880in}}%
\pgfpathlineto{\pgfqpoint{2.809536in}{1.217214in}}%
\pgfpathlineto{\pgfqpoint{2.792870in}{1.200547in}}%
\pgfpathlineto{\pgfqpoint{2.809536in}{1.183880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155367in}{0.953594in}}%
\pgfpathlineto{\pgfqpoint{2.172034in}{0.970261in}}%
\pgfpathlineto{\pgfqpoint{2.188700in}{0.953594in}}%
\pgfpathlineto{\pgfqpoint{2.205367in}{0.970261in}}%
\pgfpathlineto{\pgfqpoint{2.188700in}{0.986928in}}%
\pgfpathlineto{\pgfqpoint{2.205367in}{1.003594in}}%
\pgfpathlineto{\pgfqpoint{2.188700in}{1.020261in}}%
\pgfpathlineto{\pgfqpoint{2.172034in}{1.003594in}}%
\pgfpathlineto{\pgfqpoint{2.155367in}{1.020261in}}%
\pgfpathlineto{\pgfqpoint{2.138700in}{1.003594in}}%
\pgfpathlineto{\pgfqpoint{2.155367in}{0.986928in}}%
\pgfpathlineto{\pgfqpoint{2.138700in}{0.970261in}}%
\pgfpathlineto{\pgfqpoint{2.155367in}{0.953594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417645in}{1.086555in}}%
\pgfpathlineto{\pgfqpoint{1.434312in}{1.103222in}}%
\pgfpathlineto{\pgfqpoint{1.450979in}{1.086555in}}%
\pgfpathlineto{\pgfqpoint{1.467645in}{1.103222in}}%
\pgfpathlineto{\pgfqpoint{1.450979in}{1.119888in}}%
\pgfpathlineto{\pgfqpoint{1.467645in}{1.136555in}}%
\pgfpathlineto{\pgfqpoint{1.450979in}{1.153222in}}%
\pgfpathlineto{\pgfqpoint{1.434312in}{1.136555in}}%
\pgfpathlineto{\pgfqpoint{1.417645in}{1.153222in}}%
\pgfpathlineto{\pgfqpoint{1.400979in}{1.136555in}}%
\pgfpathlineto{\pgfqpoint{1.417645in}{1.119888in}}%
\pgfpathlineto{\pgfqpoint{1.400979in}{1.103222in}}%
\pgfpathlineto{\pgfqpoint{1.417645in}{1.086555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678208in}{0.846982in}}%
\pgfpathlineto{\pgfqpoint{2.694875in}{0.863649in}}%
\pgfpathlineto{\pgfqpoint{2.711541in}{0.846982in}}%
\pgfpathlineto{\pgfqpoint{2.728208in}{0.863649in}}%
\pgfpathlineto{\pgfqpoint{2.711541in}{0.880316in}}%
\pgfpathlineto{\pgfqpoint{2.728208in}{0.896982in}}%
\pgfpathlineto{\pgfqpoint{2.711541in}{0.913649in}}%
\pgfpathlineto{\pgfqpoint{2.694875in}{0.896982in}}%
\pgfpathlineto{\pgfqpoint{2.678208in}{0.913649in}}%
\pgfpathlineto{\pgfqpoint{2.661541in}{0.896982in}}%
\pgfpathlineto{\pgfqpoint{2.678208in}{0.880316in}}%
\pgfpathlineto{\pgfqpoint{2.661541in}{0.863649in}}%
\pgfpathlineto{\pgfqpoint{2.678208in}{0.846982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415938in}{0.816041in}}%
\pgfpathlineto{\pgfqpoint{2.432605in}{0.832708in}}%
\pgfpathlineto{\pgfqpoint{2.449271in}{0.816041in}}%
\pgfpathlineto{\pgfqpoint{2.465938in}{0.832708in}}%
\pgfpathlineto{\pgfqpoint{2.449271in}{0.849374in}}%
\pgfpathlineto{\pgfqpoint{2.465938in}{0.866041in}}%
\pgfpathlineto{\pgfqpoint{2.449271in}{0.882708in}}%
\pgfpathlineto{\pgfqpoint{2.432605in}{0.866041in}}%
\pgfpathlineto{\pgfqpoint{2.415938in}{0.882708in}}%
\pgfpathlineto{\pgfqpoint{2.399271in}{0.866041in}}%
\pgfpathlineto{\pgfqpoint{2.415938in}{0.849374in}}%
\pgfpathlineto{\pgfqpoint{2.399271in}{0.832708in}}%
\pgfpathlineto{\pgfqpoint{2.415938in}{0.816041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193065in}{0.918979in}}%
\pgfpathlineto{\pgfqpoint{2.209732in}{0.935645in}}%
\pgfpathlineto{\pgfqpoint{2.226399in}{0.918979in}}%
\pgfpathlineto{\pgfqpoint{2.243065in}{0.935645in}}%
\pgfpathlineto{\pgfqpoint{2.226399in}{0.952312in}}%
\pgfpathlineto{\pgfqpoint{2.243065in}{0.968979in}}%
\pgfpathlineto{\pgfqpoint{2.226399in}{0.985645in}}%
\pgfpathlineto{\pgfqpoint{2.209732in}{0.968979in}}%
\pgfpathlineto{\pgfqpoint{2.193065in}{0.985645in}}%
\pgfpathlineto{\pgfqpoint{2.176399in}{0.968979in}}%
\pgfpathlineto{\pgfqpoint{2.193065in}{0.952312in}}%
\pgfpathlineto{\pgfqpoint{2.176399in}{0.935645in}}%
\pgfpathlineto{\pgfqpoint{2.193065in}{0.918979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110432in}{2.030739in}}%
\pgfpathlineto{\pgfqpoint{2.127099in}{2.047406in}}%
\pgfpathlineto{\pgfqpoint{2.143766in}{2.030739in}}%
\pgfpathlineto{\pgfqpoint{2.160432in}{2.047406in}}%
\pgfpathlineto{\pgfqpoint{2.143766in}{2.064072in}}%
\pgfpathlineto{\pgfqpoint{2.160432in}{2.080739in}}%
\pgfpathlineto{\pgfqpoint{2.143766in}{2.097406in}}%
\pgfpathlineto{\pgfqpoint{2.127099in}{2.080739in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{2.097406in}}%
\pgfpathlineto{\pgfqpoint{2.093766in}{2.080739in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{2.064072in}}%
\pgfpathlineto{\pgfqpoint{2.093766in}{2.047406in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{2.030739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488173in}{1.119006in}}%
\pgfpathlineto{\pgfqpoint{1.504839in}{1.135673in}}%
\pgfpathlineto{\pgfqpoint{1.521506in}{1.119006in}}%
\pgfpathlineto{\pgfqpoint{1.538173in}{1.135673in}}%
\pgfpathlineto{\pgfqpoint{1.521506in}{1.152339in}}%
\pgfpathlineto{\pgfqpoint{1.538173in}{1.169006in}}%
\pgfpathlineto{\pgfqpoint{1.521506in}{1.185673in}}%
\pgfpathlineto{\pgfqpoint{1.504839in}{1.169006in}}%
\pgfpathlineto{\pgfqpoint{1.488173in}{1.185673in}}%
\pgfpathlineto{\pgfqpoint{1.471506in}{1.169006in}}%
\pgfpathlineto{\pgfqpoint{1.488173in}{1.152339in}}%
\pgfpathlineto{\pgfqpoint{1.471506in}{1.135673in}}%
\pgfpathlineto{\pgfqpoint{1.488173in}{1.119006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340947in}{0.829908in}}%
\pgfpathlineto{\pgfqpoint{2.357613in}{0.846575in}}%
\pgfpathlineto{\pgfqpoint{2.374280in}{0.829908in}}%
\pgfpathlineto{\pgfqpoint{2.390947in}{0.846575in}}%
\pgfpathlineto{\pgfqpoint{2.374280in}{0.863242in}}%
\pgfpathlineto{\pgfqpoint{2.390947in}{0.879908in}}%
\pgfpathlineto{\pgfqpoint{2.374280in}{0.896575in}}%
\pgfpathlineto{\pgfqpoint{2.357613in}{0.879908in}}%
\pgfpathlineto{\pgfqpoint{2.340947in}{0.896575in}}%
\pgfpathlineto{\pgfqpoint{2.324280in}{0.879908in}}%
\pgfpathlineto{\pgfqpoint{2.340947in}{0.863242in}}%
\pgfpathlineto{\pgfqpoint{2.324280in}{0.846575in}}%
\pgfpathlineto{\pgfqpoint{2.340947in}{0.829908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044687in}{1.115242in}}%
\pgfpathlineto{\pgfqpoint{1.061353in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{1.078020in}{1.115242in}}%
\pgfpathlineto{\pgfqpoint{1.094687in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{1.078020in}{1.148575in}}%
\pgfpathlineto{\pgfqpoint{1.094687in}{1.165242in}}%
\pgfpathlineto{\pgfqpoint{1.078020in}{1.181908in}}%
\pgfpathlineto{\pgfqpoint{1.061353in}{1.165242in}}%
\pgfpathlineto{\pgfqpoint{1.044687in}{1.181908in}}%
\pgfpathlineto{\pgfqpoint{1.028020in}{1.165242in}}%
\pgfpathlineto{\pgfqpoint{1.044687in}{1.148575in}}%
\pgfpathlineto{\pgfqpoint{1.028020in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{1.044687in}{1.115242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047107in}{0.952759in}}%
\pgfpathlineto{\pgfqpoint{2.063774in}{0.969426in}}%
\pgfpathlineto{\pgfqpoint{2.080440in}{0.952759in}}%
\pgfpathlineto{\pgfqpoint{2.097107in}{0.969426in}}%
\pgfpathlineto{\pgfqpoint{2.080440in}{0.986093in}}%
\pgfpathlineto{\pgfqpoint{2.097107in}{1.002759in}}%
\pgfpathlineto{\pgfqpoint{2.080440in}{1.019426in}}%
\pgfpathlineto{\pgfqpoint{2.063774in}{1.002759in}}%
\pgfpathlineto{\pgfqpoint{2.047107in}{1.019426in}}%
\pgfpathlineto{\pgfqpoint{2.030440in}{1.002759in}}%
\pgfpathlineto{\pgfqpoint{2.047107in}{0.986093in}}%
\pgfpathlineto{\pgfqpoint{2.030440in}{0.969426in}}%
\pgfpathlineto{\pgfqpoint{2.047107in}{0.952759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390857in}{1.140906in}}%
\pgfpathlineto{\pgfqpoint{2.407523in}{1.157573in}}%
\pgfpathlineto{\pgfqpoint{2.424190in}{1.140906in}}%
\pgfpathlineto{\pgfqpoint{2.440857in}{1.157573in}}%
\pgfpathlineto{\pgfqpoint{2.424190in}{1.174240in}}%
\pgfpathlineto{\pgfqpoint{2.440857in}{1.190906in}}%
\pgfpathlineto{\pgfqpoint{2.424190in}{1.207573in}}%
\pgfpathlineto{\pgfqpoint{2.407523in}{1.190906in}}%
\pgfpathlineto{\pgfqpoint{2.390857in}{1.207573in}}%
\pgfpathlineto{\pgfqpoint{2.374190in}{1.190906in}}%
\pgfpathlineto{\pgfqpoint{2.390857in}{1.174240in}}%
\pgfpathlineto{\pgfqpoint{2.374190in}{1.157573in}}%
\pgfpathlineto{\pgfqpoint{2.390857in}{1.140906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241980in}{1.346766in}}%
\pgfpathlineto{\pgfqpoint{2.258646in}{1.363433in}}%
\pgfpathlineto{\pgfqpoint{2.275313in}{1.346766in}}%
\pgfpathlineto{\pgfqpoint{2.291980in}{1.363433in}}%
\pgfpathlineto{\pgfqpoint{2.275313in}{1.380099in}}%
\pgfpathlineto{\pgfqpoint{2.291980in}{1.396766in}}%
\pgfpathlineto{\pgfqpoint{2.275313in}{1.413433in}}%
\pgfpathlineto{\pgfqpoint{2.258646in}{1.396766in}}%
\pgfpathlineto{\pgfqpoint{2.241980in}{1.413433in}}%
\pgfpathlineto{\pgfqpoint{2.225313in}{1.396766in}}%
\pgfpathlineto{\pgfqpoint{2.241980in}{1.380099in}}%
\pgfpathlineto{\pgfqpoint{2.225313in}{1.363433in}}%
\pgfpathlineto{\pgfqpoint{2.241980in}{1.346766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140440in}{1.172119in}}%
\pgfpathlineto{\pgfqpoint{2.157106in}{1.188786in}}%
\pgfpathlineto{\pgfqpoint{2.173773in}{1.172119in}}%
\pgfpathlineto{\pgfqpoint{2.190440in}{1.188786in}}%
\pgfpathlineto{\pgfqpoint{2.173773in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{2.190440in}{1.222119in}}%
\pgfpathlineto{\pgfqpoint{2.173773in}{1.238786in}}%
\pgfpathlineto{\pgfqpoint{2.157106in}{1.222119in}}%
\pgfpathlineto{\pgfqpoint{2.140440in}{1.238786in}}%
\pgfpathlineto{\pgfqpoint{2.123773in}{1.222119in}}%
\pgfpathlineto{\pgfqpoint{2.140440in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{2.123773in}{1.188786in}}%
\pgfpathlineto{\pgfqpoint{2.140440in}{1.172119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332767in}{0.947660in}}%
\pgfpathlineto{\pgfqpoint{2.349434in}{0.964326in}}%
\pgfpathlineto{\pgfqpoint{2.366100in}{0.947660in}}%
\pgfpathlineto{\pgfqpoint{2.382767in}{0.964326in}}%
\pgfpathlineto{\pgfqpoint{2.366100in}{0.980993in}}%
\pgfpathlineto{\pgfqpoint{2.382767in}{0.997660in}}%
\pgfpathlineto{\pgfqpoint{2.366100in}{1.014326in}}%
\pgfpathlineto{\pgfqpoint{2.349434in}{0.997660in}}%
\pgfpathlineto{\pgfqpoint{2.332767in}{1.014326in}}%
\pgfpathlineto{\pgfqpoint{2.316100in}{0.997660in}}%
\pgfpathlineto{\pgfqpoint{2.332767in}{0.980993in}}%
\pgfpathlineto{\pgfqpoint{2.316100in}{0.964326in}}%
\pgfpathlineto{\pgfqpoint{2.332767in}{0.947660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111458in}{1.121876in}}%
\pgfpathlineto{\pgfqpoint{1.128124in}{1.138543in}}%
\pgfpathlineto{\pgfqpoint{1.144791in}{1.121876in}}%
\pgfpathlineto{\pgfqpoint{1.161458in}{1.138543in}}%
\pgfpathlineto{\pgfqpoint{1.144791in}{1.155209in}}%
\pgfpathlineto{\pgfqpoint{1.161458in}{1.171876in}}%
\pgfpathlineto{\pgfqpoint{1.144791in}{1.188543in}}%
\pgfpathlineto{\pgfqpoint{1.128124in}{1.171876in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{1.188543in}}%
\pgfpathlineto{\pgfqpoint{1.094791in}{1.171876in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{1.155209in}}%
\pgfpathlineto{\pgfqpoint{1.094791in}{1.138543in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{1.121876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276382in}{0.805466in}}%
\pgfpathlineto{\pgfqpoint{2.293049in}{0.822133in}}%
\pgfpathlineto{\pgfqpoint{2.309715in}{0.805466in}}%
\pgfpathlineto{\pgfqpoint{2.326382in}{0.822133in}}%
\pgfpathlineto{\pgfqpoint{2.309715in}{0.838799in}}%
\pgfpathlineto{\pgfqpoint{2.326382in}{0.855466in}}%
\pgfpathlineto{\pgfqpoint{2.309715in}{0.872133in}}%
\pgfpathlineto{\pgfqpoint{2.293049in}{0.855466in}}%
\pgfpathlineto{\pgfqpoint{2.276382in}{0.872133in}}%
\pgfpathlineto{\pgfqpoint{2.259715in}{0.855466in}}%
\pgfpathlineto{\pgfqpoint{2.276382in}{0.838799in}}%
\pgfpathlineto{\pgfqpoint{2.259715in}{0.822133in}}%
\pgfpathlineto{\pgfqpoint{2.276382in}{0.805466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019435in}{1.297194in}}%
\pgfpathlineto{\pgfqpoint{2.036102in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{2.052768in}{1.297194in}}%
\pgfpathlineto{\pgfqpoint{2.069435in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{2.052768in}{1.330528in}}%
\pgfpathlineto{\pgfqpoint{2.069435in}{1.347194in}}%
\pgfpathlineto{\pgfqpoint{2.052768in}{1.363861in}}%
\pgfpathlineto{\pgfqpoint{2.036102in}{1.347194in}}%
\pgfpathlineto{\pgfqpoint{2.019435in}{1.363861in}}%
\pgfpathlineto{\pgfqpoint{2.002768in}{1.347194in}}%
\pgfpathlineto{\pgfqpoint{2.019435in}{1.330528in}}%
\pgfpathlineto{\pgfqpoint{2.002768in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{2.019435in}{1.297194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557106in}{0.813872in}}%
\pgfpathlineto{\pgfqpoint{2.573773in}{0.830539in}}%
\pgfpathlineto{\pgfqpoint{2.590439in}{0.813872in}}%
\pgfpathlineto{\pgfqpoint{2.607106in}{0.830539in}}%
\pgfpathlineto{\pgfqpoint{2.590439in}{0.847205in}}%
\pgfpathlineto{\pgfqpoint{2.607106in}{0.863872in}}%
\pgfpathlineto{\pgfqpoint{2.590439in}{0.880539in}}%
\pgfpathlineto{\pgfqpoint{2.573773in}{0.863872in}}%
\pgfpathlineto{\pgfqpoint{2.557106in}{0.880539in}}%
\pgfpathlineto{\pgfqpoint{2.540439in}{0.863872in}}%
\pgfpathlineto{\pgfqpoint{2.557106in}{0.847205in}}%
\pgfpathlineto{\pgfqpoint{2.540439in}{0.830539in}}%
\pgfpathlineto{\pgfqpoint{2.557106in}{0.813872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492408in}{1.082955in}}%
\pgfpathlineto{\pgfqpoint{2.509074in}{1.099622in}}%
\pgfpathlineto{\pgfqpoint{2.525741in}{1.082955in}}%
\pgfpathlineto{\pgfqpoint{2.542408in}{1.099622in}}%
\pgfpathlineto{\pgfqpoint{2.525741in}{1.116288in}}%
\pgfpathlineto{\pgfqpoint{2.542408in}{1.132955in}}%
\pgfpathlineto{\pgfqpoint{2.525741in}{1.149622in}}%
\pgfpathlineto{\pgfqpoint{2.509074in}{1.132955in}}%
\pgfpathlineto{\pgfqpoint{2.492408in}{1.149622in}}%
\pgfpathlineto{\pgfqpoint{2.475741in}{1.132955in}}%
\pgfpathlineto{\pgfqpoint{2.492408in}{1.116288in}}%
\pgfpathlineto{\pgfqpoint{2.475741in}{1.099622in}}%
\pgfpathlineto{\pgfqpoint{2.492408in}{1.082955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691787in}{2.005730in}}%
\pgfpathlineto{\pgfqpoint{2.708453in}{2.022397in}}%
\pgfpathlineto{\pgfqpoint{2.725120in}{2.005730in}}%
\pgfpathlineto{\pgfqpoint{2.741787in}{2.022397in}}%
\pgfpathlineto{\pgfqpoint{2.725120in}{2.039064in}}%
\pgfpathlineto{\pgfqpoint{2.741787in}{2.055730in}}%
\pgfpathlineto{\pgfqpoint{2.725120in}{2.072397in}}%
\pgfpathlineto{\pgfqpoint{2.708453in}{2.055730in}}%
\pgfpathlineto{\pgfqpoint{2.691787in}{2.072397in}}%
\pgfpathlineto{\pgfqpoint{2.675120in}{2.055730in}}%
\pgfpathlineto{\pgfqpoint{2.691787in}{2.039064in}}%
\pgfpathlineto{\pgfqpoint{2.675120in}{2.022397in}}%
\pgfpathlineto{\pgfqpoint{2.691787in}{2.005730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179183in}{0.831211in}}%
\pgfpathlineto{\pgfqpoint{2.195850in}{0.847877in}}%
\pgfpathlineto{\pgfqpoint{2.212516in}{0.831211in}}%
\pgfpathlineto{\pgfqpoint{2.229183in}{0.847877in}}%
\pgfpathlineto{\pgfqpoint{2.212516in}{0.864544in}}%
\pgfpathlineto{\pgfqpoint{2.229183in}{0.881211in}}%
\pgfpathlineto{\pgfqpoint{2.212516in}{0.897877in}}%
\pgfpathlineto{\pgfqpoint{2.195850in}{0.881211in}}%
\pgfpathlineto{\pgfqpoint{2.179183in}{0.897877in}}%
\pgfpathlineto{\pgfqpoint{2.162516in}{0.881211in}}%
\pgfpathlineto{\pgfqpoint{2.179183in}{0.864544in}}%
\pgfpathlineto{\pgfqpoint{2.162516in}{0.847877in}}%
\pgfpathlineto{\pgfqpoint{2.179183in}{0.831211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450401in}{1.098400in}}%
\pgfpathlineto{\pgfqpoint{2.467067in}{1.115066in}}%
\pgfpathlineto{\pgfqpoint{2.483734in}{1.098400in}}%
\pgfpathlineto{\pgfqpoint{2.500401in}{1.115066in}}%
\pgfpathlineto{\pgfqpoint{2.483734in}{1.131733in}}%
\pgfpathlineto{\pgfqpoint{2.500401in}{1.148400in}}%
\pgfpathlineto{\pgfqpoint{2.483734in}{1.165066in}}%
\pgfpathlineto{\pgfqpoint{2.467067in}{1.148400in}}%
\pgfpathlineto{\pgfqpoint{2.450401in}{1.165066in}}%
\pgfpathlineto{\pgfqpoint{2.433734in}{1.148400in}}%
\pgfpathlineto{\pgfqpoint{2.450401in}{1.131733in}}%
\pgfpathlineto{\pgfqpoint{2.433734in}{1.115066in}}%
\pgfpathlineto{\pgfqpoint{2.450401in}{1.098400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376781in}{0.870708in}}%
\pgfpathlineto{\pgfqpoint{2.393448in}{0.887374in}}%
\pgfpathlineto{\pgfqpoint{2.410115in}{0.870708in}}%
\pgfpathlineto{\pgfqpoint{2.426781in}{0.887374in}}%
\pgfpathlineto{\pgfqpoint{2.410115in}{0.904041in}}%
\pgfpathlineto{\pgfqpoint{2.426781in}{0.920708in}}%
\pgfpathlineto{\pgfqpoint{2.410115in}{0.937374in}}%
\pgfpathlineto{\pgfqpoint{2.393448in}{0.920708in}}%
\pgfpathlineto{\pgfqpoint{2.376781in}{0.937374in}}%
\pgfpathlineto{\pgfqpoint{2.360115in}{0.920708in}}%
\pgfpathlineto{\pgfqpoint{2.376781in}{0.904041in}}%
\pgfpathlineto{\pgfqpoint{2.360115in}{0.887374in}}%
\pgfpathlineto{\pgfqpoint{2.376781in}{0.870708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821150in}{1.840394in}}%
\pgfpathlineto{\pgfqpoint{1.837816in}{1.857061in}}%
\pgfpathlineto{\pgfqpoint{1.854483in}{1.840394in}}%
\pgfpathlineto{\pgfqpoint{1.871150in}{1.857061in}}%
\pgfpathlineto{\pgfqpoint{1.854483in}{1.873727in}}%
\pgfpathlineto{\pgfqpoint{1.871150in}{1.890394in}}%
\pgfpathlineto{\pgfqpoint{1.854483in}{1.907061in}}%
\pgfpathlineto{\pgfqpoint{1.837816in}{1.890394in}}%
\pgfpathlineto{\pgfqpoint{1.821150in}{1.907061in}}%
\pgfpathlineto{\pgfqpoint{1.804483in}{1.890394in}}%
\pgfpathlineto{\pgfqpoint{1.821150in}{1.873727in}}%
\pgfpathlineto{\pgfqpoint{1.804483in}{1.857061in}}%
\pgfpathlineto{\pgfqpoint{1.821150in}{1.840394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318912in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{2.335578in}{1.175453in}}%
\pgfpathlineto{\pgfqpoint{2.352245in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{2.368912in}{1.175453in}}%
\pgfpathlineto{\pgfqpoint{2.352245in}{1.192119in}}%
\pgfpathlineto{\pgfqpoint{2.368912in}{1.208786in}}%
\pgfpathlineto{\pgfqpoint{2.352245in}{1.225453in}}%
\pgfpathlineto{\pgfqpoint{2.335578in}{1.208786in}}%
\pgfpathlineto{\pgfqpoint{2.318912in}{1.225453in}}%
\pgfpathlineto{\pgfqpoint{2.302245in}{1.208786in}}%
\pgfpathlineto{\pgfqpoint{2.318912in}{1.192119in}}%
\pgfpathlineto{\pgfqpoint{2.302245in}{1.175453in}}%
\pgfpathlineto{\pgfqpoint{2.318912in}{1.158786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728973in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{2.762307in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{2.778973in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{2.762307in}{0.943990in}}%
\pgfpathlineto{\pgfqpoint{2.778973in}{0.960656in}}%
\pgfpathlineto{\pgfqpoint{2.762307in}{0.977323in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{0.960656in}}%
\pgfpathlineto{\pgfqpoint{2.728973in}{0.977323in}}%
\pgfpathlineto{\pgfqpoint{2.712307in}{0.960656in}}%
\pgfpathlineto{\pgfqpoint{2.728973in}{0.943990in}}%
\pgfpathlineto{\pgfqpoint{2.712307in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{2.728973in}{0.910656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039594in}{1.207443in}}%
\pgfpathlineto{\pgfqpoint{1.056261in}{1.224110in}}%
\pgfpathlineto{\pgfqpoint{1.072928in}{1.207443in}}%
\pgfpathlineto{\pgfqpoint{1.089594in}{1.224110in}}%
\pgfpathlineto{\pgfqpoint{1.072928in}{1.240777in}}%
\pgfpathlineto{\pgfqpoint{1.089594in}{1.257443in}}%
\pgfpathlineto{\pgfqpoint{1.072928in}{1.274110in}}%
\pgfpathlineto{\pgfqpoint{1.056261in}{1.257443in}}%
\pgfpathlineto{\pgfqpoint{1.039594in}{1.274110in}}%
\pgfpathlineto{\pgfqpoint{1.022928in}{1.257443in}}%
\pgfpathlineto{\pgfqpoint{1.039594in}{1.240777in}}%
\pgfpathlineto{\pgfqpoint{1.022928in}{1.224110in}}%
\pgfpathlineto{\pgfqpoint{1.039594in}{1.207443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070484in}{0.982148in}}%
\pgfpathlineto{\pgfqpoint{2.087151in}{0.998815in}}%
\pgfpathlineto{\pgfqpoint{2.103818in}{0.982148in}}%
\pgfpathlineto{\pgfqpoint{2.120484in}{0.998815in}}%
\pgfpathlineto{\pgfqpoint{2.103818in}{1.015481in}}%
\pgfpathlineto{\pgfqpoint{2.120484in}{1.032148in}}%
\pgfpathlineto{\pgfqpoint{2.103818in}{1.048815in}}%
\pgfpathlineto{\pgfqpoint{2.087151in}{1.032148in}}%
\pgfpathlineto{\pgfqpoint{2.070484in}{1.048815in}}%
\pgfpathlineto{\pgfqpoint{2.053818in}{1.032148in}}%
\pgfpathlineto{\pgfqpoint{2.070484in}{1.015481in}}%
\pgfpathlineto{\pgfqpoint{2.053818in}{0.998815in}}%
\pgfpathlineto{\pgfqpoint{2.070484in}{0.982148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481726in}{0.625572in}}%
\pgfpathlineto{\pgfqpoint{2.481726in}{0.578432in}}%
\pgfpathlineto{\pgfqpoint{2.528867in}{0.578432in}}%
\pgfpathlineto{\pgfqpoint{2.528867in}{0.625572in}}%
\pgfpathlineto{\pgfqpoint{2.481726in}{0.625572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697782in}{0.862793in}}%
\pgfpathlineto{\pgfqpoint{1.697782in}{0.815653in}}%
\pgfpathlineto{\pgfqpoint{1.744922in}{0.815653in}}%
\pgfpathlineto{\pgfqpoint{1.744922in}{0.862793in}}%
\pgfpathlineto{\pgfqpoint{1.697782in}{0.862793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529701in}{0.628361in}}%
\pgfpathlineto{\pgfqpoint{2.529701in}{0.581220in}}%
\pgfpathlineto{\pgfqpoint{2.576842in}{0.581220in}}%
\pgfpathlineto{\pgfqpoint{2.576842in}{0.628361in}}%
\pgfpathlineto{\pgfqpoint{2.529701in}{0.628361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330829in}{0.654063in}}%
\pgfpathlineto{\pgfqpoint{2.330829in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{2.377970in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{2.377970in}{0.654063in}}%
\pgfpathlineto{\pgfqpoint{2.330829in}{0.654063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523346in}{0.624088in}}%
\pgfpathlineto{\pgfqpoint{2.523346in}{0.576948in}}%
\pgfpathlineto{\pgfqpoint{2.570486in}{0.576948in}}%
\pgfpathlineto{\pgfqpoint{2.570486in}{0.624088in}}%
\pgfpathlineto{\pgfqpoint{2.523346in}{0.624088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697782in}{0.858521in}}%
\pgfpathlineto{\pgfqpoint{1.697782in}{0.811380in}}%
\pgfpathlineto{\pgfqpoint{1.744922in}{0.811380in}}%
\pgfpathlineto{\pgfqpoint{1.744922in}{0.858521in}}%
\pgfpathlineto{\pgfqpoint{1.697782in}{0.858521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529701in}{0.576154in}}%
\pgfpathlineto{\pgfqpoint{2.529701in}{0.529014in}}%
\pgfpathlineto{\pgfqpoint{2.576842in}{0.529014in}}%
\pgfpathlineto{\pgfqpoint{2.576842in}{0.576154in}}%
\pgfpathlineto{\pgfqpoint{2.529701in}{0.576154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330829in}{0.657663in}}%
\pgfpathlineto{\pgfqpoint{2.330829in}{0.610522in}}%
\pgfpathlineto{\pgfqpoint{2.377970in}{0.610522in}}%
\pgfpathlineto{\pgfqpoint{2.377970in}{0.657663in}}%
\pgfpathlineto{\pgfqpoint{2.330829in}{0.657663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512832in}{0.622465in}}%
\pgfpathlineto{\pgfqpoint{2.512832in}{0.575324in}}%
\pgfpathlineto{\pgfqpoint{2.559972in}{0.575324in}}%
\pgfpathlineto{\pgfqpoint{2.559972in}{0.622465in}}%
\pgfpathlineto{\pgfqpoint{2.512832in}{0.622465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320899in}{0.694398in}}%
\pgfpathlineto{\pgfqpoint{2.320899in}{0.647257in}}%
\pgfpathlineto{\pgfqpoint{2.368039in}{0.647257in}}%
\pgfpathlineto{\pgfqpoint{2.368039in}{0.694398in}}%
\pgfpathlineto{\pgfqpoint{2.320899in}{0.694398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330829in}{0.665711in}}%
\pgfpathlineto{\pgfqpoint{2.330829in}{0.618571in}}%
\pgfpathlineto{\pgfqpoint{2.377970in}{0.618571in}}%
\pgfpathlineto{\pgfqpoint{2.377970in}{0.665711in}}%
\pgfpathlineto{\pgfqpoint{2.330829in}{0.665711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512832in}{0.621781in}}%
\pgfpathlineto{\pgfqpoint{2.512832in}{0.574640in}}%
\pgfpathlineto{\pgfqpoint{2.559972in}{0.574640in}}%
\pgfpathlineto{\pgfqpoint{2.559972in}{0.621781in}}%
\pgfpathlineto{\pgfqpoint{2.512832in}{0.621781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320899in}{0.681540in}}%
\pgfpathlineto{\pgfqpoint{2.320899in}{0.634400in}}%
\pgfpathlineto{\pgfqpoint{2.368039in}{0.634400in}}%
\pgfpathlineto{\pgfqpoint{2.368039in}{0.681540in}}%
\pgfpathlineto{\pgfqpoint{2.320899in}{0.681540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481726in}{0.644905in}}%
\pgfpathlineto{\pgfqpoint{2.481726in}{0.597765in}}%
\pgfpathlineto{\pgfqpoint{2.528867in}{0.597765in}}%
\pgfpathlineto{\pgfqpoint{2.528867in}{0.644905in}}%
\pgfpathlineto{\pgfqpoint{2.481726in}{0.644905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523346in}{0.649301in}}%
\pgfpathlineto{\pgfqpoint{2.523346in}{0.602160in}}%
\pgfpathlineto{\pgfqpoint{2.570486in}{0.602160in}}%
\pgfpathlineto{\pgfqpoint{2.570486in}{0.649301in}}%
\pgfpathlineto{\pgfqpoint{2.523346in}{0.649301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697782in}{0.882470in}}%
\pgfpathlineto{\pgfqpoint{1.697782in}{0.835330in}}%
\pgfpathlineto{\pgfqpoint{1.744922in}{0.835330in}}%
\pgfpathlineto{\pgfqpoint{1.744922in}{0.882470in}}%
\pgfpathlineto{\pgfqpoint{1.697782in}{0.882470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481726in}{0.618459in}}%
\pgfpathlineto{\pgfqpoint{2.481726in}{0.571318in}}%
\pgfpathlineto{\pgfqpoint{2.528867in}{0.571318in}}%
\pgfpathlineto{\pgfqpoint{2.528867in}{0.618459in}}%
\pgfpathlineto{\pgfqpoint{2.481726in}{0.618459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523346in}{0.638405in}}%
\pgfpathlineto{\pgfqpoint{2.523346in}{0.591265in}}%
\pgfpathlineto{\pgfqpoint{2.570486in}{0.591265in}}%
\pgfpathlineto{\pgfqpoint{2.570486in}{0.638405in}}%
\pgfpathlineto{\pgfqpoint{2.523346in}{0.638405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512832in}{0.625449in}}%
\pgfpathlineto{\pgfqpoint{2.512832in}{0.578309in}}%
\pgfpathlineto{\pgfqpoint{2.559972in}{0.578309in}}%
\pgfpathlineto{\pgfqpoint{2.559972in}{0.625449in}}%
\pgfpathlineto{\pgfqpoint{2.512832in}{0.625449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320899in}{0.649523in}}%
\pgfpathlineto{\pgfqpoint{2.320899in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{2.368039in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{2.368039in}{0.649523in}}%
\pgfpathlineto{\pgfqpoint{2.320899in}{0.649523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529701in}{0.590600in}}%
\pgfpathlineto{\pgfqpoint{2.529701in}{0.543460in}}%
\pgfpathlineto{\pgfqpoint{2.576842in}{0.543460in}}%
\pgfpathlineto{\pgfqpoint{2.576842in}{0.590600in}}%
\pgfpathlineto{\pgfqpoint{2.529701in}{0.590600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454225in}{0.411904in}}{\pgfqpoint{2.545775in}{2.088096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.569942in}{1.097573in}}%
\pgfpathlineto{\pgfqpoint{2.629049in}{0.506818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454225in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{0.454225in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454225in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.411904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454225in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532003in}{0.467460in}}%
\pgfpathlineto{\pgfqpoint{1.306644in}{0.467460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.328866in}{0.467460in}}{\pgfqpoint{1.328866in}{0.489682in}}%
\pgfpathlineto{\pgfqpoint{1.328866in}{0.921164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.328866in}{0.943386in}}{\pgfqpoint{1.306644in}{0.943386in}}%
\pgfpathlineto{\pgfqpoint{0.532003in}{0.943386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.509781in}{0.943386in}}{\pgfqpoint{0.509781in}{0.921164in}}%
\pgfpathlineto{\pgfqpoint{0.509781in}{0.489682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.509781in}{0.467460in}}{\pgfqpoint{0.532003in}{0.467460in}}%
\pgfpathlineto{\pgfqpoint{0.532003in}{0.467460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654225in}{0.871164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798670in,y=0.832275in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Emergent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654225in}{0.716226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798670in,y=0.677337in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Synthetic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654225in}{0.561287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798670in,y=0.522398in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Human}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/hpo-slice.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173631in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{1.585786in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{1.585786in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.173631in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.173631in}{0.411904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173631in}{0.411904in}}{\pgfqpoint{1.412155in}{1.588096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228046in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{0.228046in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228046in,y=0.296627in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173631in}{0.411904in}}{\pgfqpoint{1.412155in}{1.588096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875003in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{0.875003in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875003in,y=0.296627in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173631in}{0.411904in}}{\pgfqpoint{1.412155in}{1.588096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521961in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{1.521961in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521961in,y=0.296627in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.879709in,y=0.127322in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) S1, Temperature}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118076in,y=1.205952in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XferBench-da*}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173631in}{0.411904in}}{\pgfqpoint{1.412155in}{1.588096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232674in}{1.690132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455292in}{1.723361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165335in}{0.873091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415984in}{1.291917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979715in}{1.516912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272106in}{1.652787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137844in}{1.438004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257692in}{1.057069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266853in}{1.690333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302595in}{1.149393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886778in}{1.175721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293801in}{1.479374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.295104in}{1.547449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830236in}{1.757076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839212in}{1.364319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446686in}{1.038715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074309in}{1.545236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.237820in}{1.725801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706904in}{1.491171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306551in}{1.379151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237502in}{1.306749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.378470in}{1.338385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807170in}{1.804382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255703in}{1.797893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636968in}{1.320140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594367in}{1.543651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.245525in}{1.527334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949310in}{1.008060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370724in}{1.164033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794789in}{1.446313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187215in}{1.718774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427005in}{1.557955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118081in}{1.550099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818490in}{1.660199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884983in}{1.495087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878968in}{1.267400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458531in}{1.739057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502156in}{0.997781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472150in}{1.223086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494726in}{1.341781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497731in}{1.085720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514961in}{1.526219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438302in}{1.380157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506986in}{1.420974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520072in}{1.123593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509028in}{1.283532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515478in}{1.527796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505520in}{1.194671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519833in}{1.412724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452602in}{1.409621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446278in}{1.014382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484164in}{1.501635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367038in}{1.366574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509438in}{1.285075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512968in}{1.366339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521117in}{1.521121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475686in}{1.305106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106055in}{1.045188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497728in}{1.348899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521597in}{1.637023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515282in}{1.135718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517560in}{1.171110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511550in}{1.841921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028483in}{0.954557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181689in}{1.023178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992709in}{1.019346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017801in}{0.999852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016437in}{1.200070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359490in}{1.065923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337716in}{1.125321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320799in}{1.044450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338038in}{1.073721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320849in}{1.460667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351752in}{1.273671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323678in}{1.259057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298341in}{1.297551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021070in}{0.861596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997283in}{0.848574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335364in}{0.962229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002629in}{0.799021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023635in}{0.804496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990706in}{1.048617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003439in}{0.974136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995322in}{1.120139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997685in}{1.023983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019373in}{1.127593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026985in}{1.143423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014600in}{0.980441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970422in}{1.145452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951895in}{0.852322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949120in}{1.213536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950030in}{1.199257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949776in}{1.077209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936307in}{1.109130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948539in}{0.961282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946028in}{0.978202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936869in}{0.930518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977806in}{1.078886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960424in}{0.953627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961252in}{0.801192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943032in}{0.974723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049678in}{0.918369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056687in}{0.791810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943711in}{0.777078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942902in}{0.817308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929530in}{0.940102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923083in}{0.706521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934029in}{0.931885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960267in}{0.829768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941612in}{0.943313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923439in}{0.755789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927875in}{0.932858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930810in}{0.802316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916130in}{0.939180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063292in}{0.866593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949111in}{1.030305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066843in}{0.794124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069466in}{0.937436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936577in}{0.954926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056501in}{0.813241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054967in}{0.818054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063567in}{0.736731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064684in}{0.869620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056141in}{0.830849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060871in}{0.868471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059190in}{0.863298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057502in}{0.631561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067187in}{0.911133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065245in}{0.816654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061196in}{0.706680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907143in}{1.101952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075614in}{0.975368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090777in}{0.948411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068313in}{0.809124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064167in}{0.779761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063219in}{0.805007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077017in}{0.953467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062780in}{0.767385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071914in}{0.996917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058536in}{1.054461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099654in}{0.932464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852648in}{0.853002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859495in}{0.989337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901562in}{0.841464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853313in}{0.929093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098444in}{1.072874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856143in}{0.959915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107767in}{0.857445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088656in}{1.018566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852904in}{1.075725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858290in}{1.048424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848663in}{0.997831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104792in}{0.914311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858093in}{0.944764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850415in}{1.014407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144906in}{0.826095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152430in}{0.870090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141363in}{0.877158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851413in}{0.863390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853335in}{1.005721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126266in}{0.902446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143718in}{0.848440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144315in}{0.864791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855147in}{0.943406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117820in}{0.955035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152659in}{0.773464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135551in}{0.834253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128542in}{0.915535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148405in}{0.729721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164196in}{0.982881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179837in}{0.844717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141892in}{0.759755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143287in}{0.885601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150203in}{0.803498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165352in}{1.040358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205923in}{0.999935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159122in}{1.126863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141783in}{0.831587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142294in}{0.929504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143887in}{0.990511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192304in}{0.881116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149651in}{0.886188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775354in}{1.140212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153647in}{1.002962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214533in}{0.920683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129662in}{0.556107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181683in}{0.764593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199414in}{0.857429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183017in}{0.951489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033546in}{0.762421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032452in}{0.771938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197502in}{0.923836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173921in}{0.839921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245312in}{0.901054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033568in}{0.915191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037438in}{0.725654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192186in}{0.875263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032049in}{0.719810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215090in}{0.975771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232469in}{0.975662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228664in}{1.198569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246192in}{0.961005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254517in}{0.914696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033204in}{0.892611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231910in}{1.494357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228338in}{1.320005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263536in}{1.028519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032324in}{0.757374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030626in}{1.212782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025892in}{0.896996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243767in}{1.364880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038691in}{0.895814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025869in}{0.891311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237059in}{1.081997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038640in}{0.975385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025935in}{0.770731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032894in}{0.753634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259755in}{1.132993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981308in}{0.665159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976396in}{0.712767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987567in}{0.909313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984968in}{0.839536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232016in}{0.971578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989001in}{0.772542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981579in}{0.773892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988383in}{0.840508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991663in}{0.782838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986680in}{0.736177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983234in}{0.696341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973930in}{1.042916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995566in}{1.006308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001814in}{0.735473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034204in}{0.875313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981127in}{0.867440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983308in}{0.771938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986223in}{0.931030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988071in}{0.530249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986440in}{0.802417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988648in}{0.623025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992117in}{0.791751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990043in}{0.758221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990850in}{0.922276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981045in}{0.699025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984559in}{0.654837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984834in}{0.881216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991708in}{0.788020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978620in}{0.785798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976203in}{0.850989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968706in}{0.730543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986717in}{0.857336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984461in}{0.805930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977162in}{1.049707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975008in}{0.781606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972893in}{1.046881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892158in}{0.711124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895444in}{0.777430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903378in}{0.767888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009792in}{1.463074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905818in}{0.848138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097763in}{0.753458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009660in}{0.960133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099731in}{0.859156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893144in}{1.764614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896674in}{1.927814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012870in}{0.806793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009585in}{0.948646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906621in}{1.092679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012342in}{1.641274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899363in}{1.259392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015893in}{0.719592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886743in}{0.792724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894230in}{0.923525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915941in}{1.695892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883748in}{0.803171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017302in}{0.783039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899199in}{0.732421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889116in}{1.458923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886279in}{0.749174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900244in}{0.688066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898401in}{0.721848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908741in}{0.702328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008501in}{0.532797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888604in}{0.743698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897334in}{1.044349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899492in}{0.828535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904321in}{0.743397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909113in}{0.706412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915550in}{0.716414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951309in}{0.566923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912984in}{0.761256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893125in}{1.282861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925126in}{0.632827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086779in}{0.925110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952450in}{0.812235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924364in}{0.844458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092475in}{0.861319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097740in}{0.675740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086464in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924227in}{1.637920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952260in}{0.651534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950240in}{0.808722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936053in}{0.636952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957242in}{1.130444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932193in}{0.785907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943177in}{0.772198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950843in}{0.864380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953175in}{0.713337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956342in}{1.077435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952998in}{0.825441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955431in}{1.901846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951057in}{0.679102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951996in}{1.223237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955038in}{0.667171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940855in}{0.591247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937494in}{0.776533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944102in}{0.651550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946159in}{0.676050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929688in}{0.759654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953351in}{0.737175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933055in}{0.889886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939329in}{0.805594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955657in}{0.685928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947167in}{0.749735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618592in}{1.288529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946718in}{0.672152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948928in}{0.703267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930445in}{0.690506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949759in}{0.718175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944878in}{0.735431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942106in}{0.723743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822773in}{0.916206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938905in}{0.630991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809179in}{0.887580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785477in}{1.013351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785250in}{0.972794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830885in}{1.140396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930231in}{0.744688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928728in}{0.666483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929478in}{0.804043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933694in}{0.630882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830324in}{0.987610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922202in}{0.759504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832094in}{0.895889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791086in}{1.078157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927857in}{0.836215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928683in}{0.729612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923429in}{0.848189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928947in}{0.891001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809014in}{1.135818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826749in}{0.892418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814843in}{0.905691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794697in}{1.141637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922946in}{0.867222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810152in}{0.938584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810352in}{0.828191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969965in}{0.855861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964802in}{0.902748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926725in}{0.881602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394558in}{1.143725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916569in}{0.846780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919655in}{0.883254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372382in}{1.357510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920865in}{0.773422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447933in}{1.409412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969241in}{0.915141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497760in}{1.345025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967086in}{0.822750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873118in}{1.226315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965867in}{0.852054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966656in}{0.958305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965533in}{0.747866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971563in}{0.804496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868407in}{0.821207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308243in}{1.425385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869627in}{1.182203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870475in}{1.011020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405878in}{0.969021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380030in}{1.160302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452997in}{1.318253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460411in}{1.111628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964200in}{0.690154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867109in}{0.736974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964844in}{0.870559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874697in}{0.732681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968855in}{0.741803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961346in}{0.705632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517540in}{1.385130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516047in}{1.188692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114647in}{0.730325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966108in}{0.611832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401869in}{0.864983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681487in}{1.019564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878090in}{0.770764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874686in}{0.785781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014977in}{0.723751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869279in}{0.733092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118831in}{1.770097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109894in}{1.522102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107740in}{0.674784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112930in}{0.764794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004789in}{0.866300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005661in}{0.765197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117739in}{0.742382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007917in}{0.719676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120751in}{1.173357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008711in}{1.657683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113615in}{0.770538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004173in}{0.638713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009033in}{0.855718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014336in}{0.785773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006676in}{0.663557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003394in}{0.802157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009386in}{0.853161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012544in}{0.826003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005815in}{0.689852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007026in}{0.688519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004742in}{1.768093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001430in}{0.572767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001813in}{0.677912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998063in}{0.776835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006953in}{0.641195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002771in}{0.484091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075674in}{0.564223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046033in}{1.557335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048728in}{0.591180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052293in}{0.601485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998166in}{0.615882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050130in}{0.705825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002530in}{0.558421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068580in}{0.641321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081624in}{0.716683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049345in}{0.596765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084125in}{0.620988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060439in}{0.763277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046761in}{0.670382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056030in}{0.672629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055353in}{0.719114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078830in}{0.595859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079198in}{0.825994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054880in}{0.887060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059208in}{0.782721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068036in}{0.841213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066209in}{0.805443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084277in}{0.663826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079459in}{0.682347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079367in}{0.767637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074751in}{0.766471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051508in}{0.720540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048432in}{0.610633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050050in}{0.755102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048814in}{0.750364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043480in}{0.809292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055101in}{0.642662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052331in}{0.617223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077127in}{0.772190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051981in}{0.850528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048843in}{0.722996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062149in}{0.712080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051238in}{0.626212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054024in}{0.663037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049734in}{0.790099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057634in}{0.633272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039853in}{0.588891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058470in}{0.644633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042670in}{0.737594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053743in}{0.608419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042969in}{0.572021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049857in}{0.676570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038923in}{0.669896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037178in}{0.681995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038695in}{0.654988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049289in}{0.773204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044008in}{0.691680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041761in}{0.605124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047913in}{0.721638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038537in}{0.634974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033658in}{0.849924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034843in}{0.612293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029357in}{0.709480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030591in}{0.873762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040577in}{0.658225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031205in}{0.776315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030235in}{0.790125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039862in}{0.689483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026167in}{0.685458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033719in}{0.731742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096819in}{0.642059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033902in}{0.818046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030251in}{0.743698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031802in}{0.923157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098627in}{0.752595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088154in}{0.672529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100646in}{0.931558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100674in}{0.778118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092142in}{0.704735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096268in}{0.725772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090727in}{0.675120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029317in}{0.831444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102737in}{1.034254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104427in}{0.868186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096062in}{1.078198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103775in}{0.775032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091297in}{0.672143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090084in}{0.675388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099237in}{0.881325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100023in}{0.921413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085005in}{0.720204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093110in}{0.832518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090946in}{0.784716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087669in}{0.795851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091784in}{0.724036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086304in}{0.750985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094164in}{0.812403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094000in}{0.814574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088455in}{0.942223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089684in}{0.940370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098497in}{0.967562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071997in}{0.756619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104788in}{0.789487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087706in}{0.810885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083054in}{0.870719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087568in}{0.704257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087228in}{0.770496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074807in}{0.905431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130465in}{0.734542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080090in}{0.850226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079653in}{0.820159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011726in}{0.723692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131828in}{0.778310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071362in}{1.008957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134798in}{0.608101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995672in}{0.703561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993590in}{0.748880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136156in}{0.880705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997802in}{0.619898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137572in}{0.663322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129663in}{0.705640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996849in}{0.932925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994941in}{0.773732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994302in}{0.738701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984490in}{0.933596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999468in}{0.766530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169493in}{0.874047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130601in}{0.806299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122257in}{1.473094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169485in}{0.824913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162796in}{0.999038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153966in}{0.724665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016635in}{0.775099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177054in}{0.716490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019651in}{1.065361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160316in}{0.760032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019109in}{0.782780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168607in}{0.918369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019970in}{0.656371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017737in}{0.623361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019245in}{0.727130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020288in}{0.846990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025244in}{0.744906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022927in}{0.726132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014330in}{1.099085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018881in}{0.766823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022104in}{1.805682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021925in}{1.280128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024898in}{0.702697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981229in}{0.860866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983813in}{0.847074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986719in}{0.770781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981740in}{0.814306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977105in}{0.906597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979790in}{0.900501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065161in}{0.817467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062549in}{0.773154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063421in}{0.643098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173631in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{0.173631in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173631in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{1.585786in}{0.411904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645036in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{3.057191in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{3.057191in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{1.645036in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{1.645036in}{0.411904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.645036in}{0.411904in}}{\pgfqpoint{1.412155in}{1.588096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098278in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{2.098278in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098278in,y=0.296627in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.645036in}{0.411904in}}{\pgfqpoint{1.412155in}{1.588096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876385in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{2.876385in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876385in,y=0.296627in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351113in,y=0.127322in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) S1, Vocab Size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.645036in}{0.411904in}}{\pgfqpoint{1.412155in}{1.588096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056297in}{1.690132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074748in}{1.723361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753912in}{0.873091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117426in}{1.291917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709225in}{1.516912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336684in}{1.652787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981058in}{1.438004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245495in}{1.057069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442511in}{1.690333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953105in}{1.149393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961967in}{1.175721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788638in}{1.479374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056297in}{1.547449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847888in}{1.757076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609360in}{1.364319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595158in}{1.038715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137328in}{1.545236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111282in}{1.725801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156332in}{1.491171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216237in}{1.379151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879432in}{1.306749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082343in}{1.338385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060575in}{1.804382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340755in}{1.797893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849956in}{1.320140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479728in}{1.543651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864250in}{1.527334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152698in}{1.008060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787434in}{1.164033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923422in}{1.446313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874139in}{1.718774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217910in}{1.557955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883193in}{1.550099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320703in}{1.660199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777734in}{1.495087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499394in}{1.267400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273449in}{1.739057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655467in}{0.997781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649621in}{1.223086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635886in}{1.341781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679150in}{1.085720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673912in}{1.526219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657454in}{1.380157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665883in}{1.420974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654528in}{1.123593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665707in}{1.283532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654151in}{1.527796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666996in}{1.194671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698664in}{1.412724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666879in}{1.409621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670575in}{1.014382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632485in}{1.501635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614691in}{1.366574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665766in}{1.285075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664172in}{1.366339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673069in}{1.521121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666177in}{1.305106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672280in}{1.045188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678061in}{1.348899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711245in}{1.637023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682643in}{1.135718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698180in}{1.171110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691501in}{1.841921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675583in}{0.954557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691753in}{1.023178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759639in}{1.019346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575591in}{0.999852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974264in}{1.200070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734059in}{1.065923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746132in}{1.125321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967073in}{1.044450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547765in}{1.073721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752827in}{1.460667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757672in}{1.273671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571123in}{1.259057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765700in}{1.297551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757706in}{0.861596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755647in}{0.848574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415064in}{0.962229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743110in}{0.799021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760111in}{0.804496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755302in}{1.048617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769304in}{0.974136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538663in}{1.120139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561489in}{1.023983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564298in}{1.127593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564940in}{1.143423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551042in}{0.980441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570401in}{1.145452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549762in}{0.852322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555389in}{1.213536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558411in}{1.199257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566533in}{1.077209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561925in}{1.109130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814226in}{0.961282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568531in}{0.978202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558411in}{0.930518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557075in}{1.078886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563547in}{0.953627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812854in}{0.801192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556627in}{0.974723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809674in}{0.918369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811544in}{0.791810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816023in}{0.777078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405467in}{0.817308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414024in}{0.940102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821652in}{0.706521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390865in}{0.931885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395292in}{0.829768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394416in}{0.943313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810848in}{0.755789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808466in}{0.932858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816337in}{0.802316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442290in}{0.939180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409532in}{0.866593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796727in}{1.030305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827687in}{0.794124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821231in}{0.937436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833644in}{0.954926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837175in}{0.813241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806765in}{0.818054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827732in}{0.736731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812804in}{0.869620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825097in}{0.830849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819938in}{0.868471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396453in}{0.863298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800846in}{0.631561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382277in}{0.911133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379101in}{0.816654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387238in}{0.706680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386011in}{1.101952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813492in}{0.975368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820832in}{0.948411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829970in}{0.809124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830015in}{0.779761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917301in}{0.805007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825372in}{0.953467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832158in}{0.767385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829324in}{0.996917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835483in}{1.054461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913682in}{0.932464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844820in}{0.853002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901840in}{0.989337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862314in}{0.841464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914466in}{0.929093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903086in}{1.072874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894807in}{0.959915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840843in}{0.857445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840739in}{1.018566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905861in}{1.075725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935252in}{1.048424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907373in}{0.997831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912390in}{0.914311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894928in}{0.944764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925494in}{1.014407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847267in}{0.826095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918754in}{0.870090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906852in}{0.877158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912853in}{0.863390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917447in}{1.005721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869997in}{0.902446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909609in}{0.848440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905861in}{0.864791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909373in}{0.943406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893331in}{0.955035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911651in}{0.773464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891224in}{0.834253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900322in}{0.915535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903762in}{0.729721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889216in}{0.982881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902015in}{0.844717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872089in}{0.759755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977083in}{0.885601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945579in}{0.803498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955428in}{1.040358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972983in}{0.999935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953330in}{1.126863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984166in}{0.831587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726066in}{0.929504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954398in}{0.990511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778718in}{0.881116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983889in}{0.886188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730571in}{1.140212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992084in}{1.002962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724039in}{0.920683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959857in}{0.556107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978594in}{0.764593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969582in}{0.857429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726395in}{0.951489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785246in}{0.762421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976420in}{0.771938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991239in}{0.923836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969874in}{0.839921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979017in}{0.901054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721860in}{0.915191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980310in}{0.725654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781703in}{0.875263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978732in}{0.719810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982642in}{0.975771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776749in}{0.975662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962323in}{1.198569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788688in}{0.961005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950226in}{0.914696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777600in}{0.892611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784549in}{1.494357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784520in}{1.320005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985713in}{1.028519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785043in}{0.757374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861615in}{1.212782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785188in}{0.896996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865390in}{1.364880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781910in}{0.895814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866522in}{0.891311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792367in}{1.081997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786056in}{0.975385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787091in}{0.770731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786574in}{0.753634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784375in}{1.132993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863886in}{0.665159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860802in}{0.712767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870417in}{0.909313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788518in}{0.839536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782294in}{0.971578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861468in}{0.772542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864830in}{0.773892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868321in}{0.840508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866271in}{0.782838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864667in}{0.736177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795450in}{0.696341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864848in}{1.042916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793419in}{1.006308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869698in}{0.735473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867326in}{0.875313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864649in}{0.867440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857981in}{0.771938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297428in}{0.931030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854073in}{0.530249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868605in}{0.802417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863102in}{0.623025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861357in}{0.791751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864232in}{0.758221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257764in}{0.922276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862773in}{0.699025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862480in}{0.654837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312821in}{0.881216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867771in}{0.788020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874959in}{0.785798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872245in}{0.850989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864794in}{0.730543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855857in}{0.857336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853048in}{0.805930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195705in}{1.049707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853475in}{0.781606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178744in}{1.046881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854170in}{0.711124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941560in}{0.777430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941169in}{0.767888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851626in}{1.463074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935132in}{0.848138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847748in}{0.753458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182891in}{0.960133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942968in}{0.859156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940881in}{1.764614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937843in}{1.927814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845572in}{0.806793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207615in}{0.948646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935049in}{1.092679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709225in}{1.641274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842957in}{1.259392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839272in}{0.719592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842792in}{0.792724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832070in}{0.923525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725329in}{1.695892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934271in}{0.803171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938582in}{0.783039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933272in}{0.732421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740031in}{1.458923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941434in}{0.749174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938920in}{0.688066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940060in}{0.721848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935287in}{0.702328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930793in}{0.532797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934977in}{0.743698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500335in}{1.044349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934750in}{0.828535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835462in}{0.743397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828204in}{0.706412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833033in}{0.716414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816505in}{0.566923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819962in}{0.761256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091381in}{1.282861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820386in}{0.632827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820527in}{0.925110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823649in}{0.812235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811048in}{0.844458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818611in}{0.861319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815224in}{0.675740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825646in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981161in}{1.637920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817130in}{0.651534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818944in}{0.808722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816481in}{0.636952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114382in}{1.130444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817777in}{0.785907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817753in}{0.772198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895834in}{0.864380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887294in}{0.713337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117426in}{1.077435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898182in}{0.825441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905755in}{1.901846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892581in}{0.679102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006239in}{1.223237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893163in}{0.667171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900395in}{0.591247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883044in}{0.776533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894898in}{0.651550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885927in}{0.676050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894078in}{0.759654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891518in}{0.737175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891611in}{0.889886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900557in}{0.805594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888305in}{0.685928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892949in}{0.749735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904236in}{1.288529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892703in}{0.672152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886023in}{0.703267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889091in}{0.690506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891085in}{0.718175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888667in}{0.735431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749531in}{0.723743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755267in}{0.916206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760882in}{0.630991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889904in}{0.887580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892611in}{1.013351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884805in}{0.972794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884869in}{1.140396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890651in}{0.744688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887880in}{0.666483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753807in}{0.804043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886707in}{0.630882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758047in}{0.987610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891472in}{0.759504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889169in}{0.895889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888321in}{1.078157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895050in}{0.836215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758421in}{0.729612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758421in}{0.848189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886023in}{0.891001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884338in}{1.135818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886850in}{0.892418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755025in}{0.905691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918029in}{1.141637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919737in}{0.867222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919750in}{0.938584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918148in}{0.828191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884548in}{0.855861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917062in}{0.902748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923217in}{0.881602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918385in}{1.143725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802633in}{0.846780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917168in}{0.883254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916623in}{1.357510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918214in}{0.773422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913763in}{1.409412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919658in}{0.915141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918662in}{1.345025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922730in}{0.822750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801479in}{1.226315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913817in}{0.852054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919515in}{0.958305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919449in}{0.747866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918990in}{0.804496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921557in}{0.821207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922409in}{1.425385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919528in}{1.182203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911280in}{1.011020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919959in}{0.969021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841280in}{1.160302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915514in}{1.318253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959423in}{1.111628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961478in}{0.690154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844331in}{0.736974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838998in}{0.870559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958376in}{0.732681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848208in}{0.741803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845024in}{0.705632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854612in}{1.385130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958875in}{1.188692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845186in}{0.730325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963165in}{0.611832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850310in}{0.864983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854612in}{1.019564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839461in}{0.770764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841924in}{0.785781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843635in}{0.723751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963710in}{0.733092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958480in}{1.770097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959620in}{1.522102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959247in}{0.674784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842276in}{0.764794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849599in}{0.866300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964233in}{0.765197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963357in}{0.742382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961825in}{0.719676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964654in}{1.173357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843614in}{1.657683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961304in}{0.770538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965424in}{0.638713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807453in}{0.855718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798853in}{0.785773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956241in}{0.663557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956714in}{0.802157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804764in}{0.853161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962435in}{0.826003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960792in}{0.689852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800105in}{0.688519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807376in}{1.768093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808895in}{0.572767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813345in}{0.677912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805998in}{0.776835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804738in}{0.641195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971286in}{0.484091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810973in}{0.564223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809147in}{1.557335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803884in}{0.591180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799307in}{0.601485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803910in}{0.615882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815975in}{0.705825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804065in}{0.558421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805947in}{0.641321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802842in}{0.716683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870907in}{0.596765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815539in}{0.620988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809046in}{0.763277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991837in}{0.670382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806842in}{0.672629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807097in}{0.719114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807909in}{0.595859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623898in}{0.825994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869681in}{0.887060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812583in}{0.782721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818730in}{0.841213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990320in}{0.805443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816095in}{0.663826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776260in}{0.682347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762945in}{0.767637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780902in}{0.766471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990045in}{0.720540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986375in}{0.610633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777327in}{0.755102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768378in}{0.750364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780187in}{0.809292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776749in}{0.642662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784782in}{0.617223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720378in}{0.772190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735660in}{0.850528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733391in}{0.722996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705397in}{0.712080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741766in}{0.626212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771990in}{0.663037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718539in}{0.790099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767512in}{0.633272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709892in}{0.588891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724205in}{0.644633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725159in}{0.737594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768762in}{0.608419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731808in}{0.572021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711245in}{0.676570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730891in}{0.669896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710840in}{0.681995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739236in}{0.654988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773581in}{0.773204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781999in}{0.691680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713962in}{0.605124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766543in}{0.721638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698761in}{0.634974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723580in}{0.849924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708255in}{0.612293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708392in}{0.709480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696179in}{0.873762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727010in}{0.658225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705118in}{0.776315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747079in}{0.790125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774756in}{0.689483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754435in}{0.685458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759031in}{0.731742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771864in}{0.642059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750316in}{0.818046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759268in}{0.743698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758862in}{0.923157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752370in}{0.752595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738129in}{0.672529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748309in}{0.931558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747586in}{0.778118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742178in}{0.704735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686793in}{0.725772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747188in}{0.675120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775893in}{0.831444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740298in}{1.034254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689929in}{0.868186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757399in}{1.078198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747695in}{0.775032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753283in}{0.672143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749208in}{0.675388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681147in}{0.881325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663934in}{0.921413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674917in}{0.720204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669313in}{0.832518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692858in}{0.784716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599736in}{0.795851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793088in}{0.724036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649491in}{0.750985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651805in}{0.812403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654151in}{0.814574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624724in}{0.942223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647735in}{0.940370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667229in}{0.967562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673687in}{0.756619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669658in}{0.789487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790944in}{0.810885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988363in}{0.870719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799067in}{0.704257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788091in}{0.770496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642219in}{0.905431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795913in}{0.734542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682908in}{0.850226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990845in}{0.820159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636935in}{0.723692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624724in}{0.778310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992501in}{1.008957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621471in}{0.608101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788290in}{0.703561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993002in}{0.748880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987473in}{0.880705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792284in}{0.619898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992535in}{0.663322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347459in}{0.705640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442511in}{0.932925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992748in}{0.773732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461257in}{0.738701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351660in}{0.933596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819015in}{0.766530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990930in}{0.874047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827687in}{0.806299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826341in}{1.473094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828832in}{0.824913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825988in}{0.999038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829257in}{0.724665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835354in}{0.775099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513136in}{0.716490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836919in}{1.065361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832333in}{0.760032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523950in}{0.782780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826351in}{0.918369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709121in}{0.656371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711424in}{0.623361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716940in}{0.727130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717027in}{0.846990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782647in}{0.744906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708529in}{0.726132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712853in}{1.099085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717200in}{0.766823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707706in}{1.805682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788546in}{1.280128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788233in}{0.702697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791028in}{0.860866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780127in}{0.847074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790804in}{0.770781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789170in}{0.814306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800370in}{0.906597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790580in}{0.900501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789848in}{0.817467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773953in}{0.773154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770130in}{0.643098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645036in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{1.645036in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645036in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{3.057191in}{0.411904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116440in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{4.528595in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{4.528595in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116440in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116440in}{0.411904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116440in}{0.411904in}}{\pgfqpoint{1.412155in}{1.588096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571942in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{3.571942in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571942in,y=0.296627in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116440in}{0.411904in}}{\pgfqpoint{1.412155in}{1.588096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470769in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{4.470769in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470769in,y=0.296627in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822518in,y=0.127322in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) S3, Hidden Size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116440in}{0.411904in}}{\pgfqpoint{1.412155in}{1.588096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957530in}{0.751512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267207in}{0.841249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212925in}{1.210265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295959in}{1.517318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949091in}{0.869460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242401in}{1.695495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708465in}{1.382948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615999in}{0.892201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759730in}{0.918426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259051in}{1.261420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267207in}{1.159448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720660in}{0.884893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796579in}{1.237633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576987in}{1.063867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666073in}{0.849216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392137in}{1.298611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755928in}{0.909950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704348in}{1.563534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161969in}{1.118701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744384in}{1.445570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596786in}{1.574304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031408in}{1.395786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724675in}{0.991500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968614in}{1.543901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984892in}{1.101501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934778in}{1.601156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371768in}{1.530652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180629in}{1.095593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084072in}{1.281114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408340in}{1.071610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437315in}{1.282974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657251in}{1.485902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242425in}{1.430405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732630in}{1.416127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449665in}{0.886155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464407in}{1.574044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460559in}{1.848586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391388in}{1.178759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254887in}{0.803066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353064in}{1.580326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289291in}{1.313174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285932in}{0.803151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153762in}{0.521253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867751in}{0.633569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844884in}{0.699108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854783in}{1.200117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874139in}{0.813454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854783in}{0.841522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867751in}{0.563440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858050in}{0.789594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861300in}{0.995822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834832in}{0.850205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864533in}{0.753030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851500in}{1.014832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844884in}{0.766156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854783in}{0.972441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867751in}{0.699698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844884in}{0.645344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848201in}{1.000070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861300in}{0.619982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858050in}{0.700410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848201in}{1.040764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838200in}{0.939828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864533in}{0.950823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858050in}{0.767092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844884in}{0.601021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405545in}{0.957590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854783in}{0.752733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137029in}{1.034929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093204in}{1.065182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119853in}{1.588261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124190in}{1.261721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157879in}{1.271560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132778in}{1.305817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126347in}{1.416485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139145in}{1.450595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111091in}{1.123759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132778in}{1.244750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128498in}{1.240953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072473in}{1.252001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124190in}{1.189420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130641in}{1.252843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090933in}{0.992933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102209in}{0.890293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130641in}{1.564250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128498in}{1.350588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104441in}{1.215709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115487in}{1.006556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111091in}{1.269322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023883in}{0.983607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106665in}{1.210017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159927in}{1.333400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117674in}{1.291738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033897in}{1.016541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097722in}{1.104577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111091in}{1.110547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011145in}{0.875986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940541in}{0.639290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021356in}{0.570353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923096in}{0.651456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928963in}{0.683845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778417in}{0.698672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926036in}{0.518189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920142in}{0.572892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920142in}{0.588790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923096in}{0.500407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926036in}{0.654467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911199in}{0.484091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785743in}{0.644050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911199in}{0.592382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789375in}{0.559184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917174in}{0.681505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911199in}{0.567574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792987in}{0.676456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899079in}{0.567322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785743in}{0.675923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796579in}{0.597668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920142in}{0.557320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911199in}{0.661860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782090in}{0.620414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914193in}{0.630338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926036in}{0.538123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917174in}{0.610567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920142in}{0.639753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908190in}{0.689558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931877in}{0.605456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920142in}{0.648705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896014in}{0.764569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807238in}{0.511332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896014in}{0.707168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800152in}{0.721170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896014in}{0.645430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902130in}{0.622635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902130in}{0.652485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976804in}{0.526896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899079in}{0.531067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902130in}{0.815354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896014in}{0.509538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116440in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{3.116440in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116440in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{4.528595in}{0.411904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587845in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{4.587845in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{4.587845in}{0.411904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.587845in}{0.411904in}}{\pgfqpoint{1.412155in}{1.588096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644880in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{4.644880in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.644880in,y=0.296627in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.587845in}{0.411904in}}{\pgfqpoint{1.412155in}{1.588096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520060in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{5.520060in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.520060in,y=0.296627in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.293923in,y=0.127322in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(d) S2, Vocab Size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.587845in}{0.411904in}}{\pgfqpoint{1.412155in}{1.588096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381714in}{1.137215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188612in}{1.367497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268724in}{1.380009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.912637in}{1.391379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705459in}{1.226513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792088in}{0.782665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785052in}{1.559556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.832166in}{0.573250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154688in}{1.267869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019575in}{1.329235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407663in}{1.167200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832443in}{1.233511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106200in}{1.705085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074419in}{0.697895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704875in}{0.857911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335350in}{1.513177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243772in}{0.763918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922328in}{1.277632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289360in}{1.161820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760351in}{1.478007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092870in}{0.865054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901044in}{0.983602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.661758in}{0.871763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950561in}{1.475064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660210in}{0.808188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955125in}{1.428046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.486836in}{1.739682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711635in}{1.203754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814386in}{1.337880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631470in}{0.793908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925429in}{0.961834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789100in}{1.122273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.794141in}{0.954624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648789in}{0.837561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.737360in}{0.812605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.731653in}{0.901592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727095in}{0.904746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758316in}{0.957439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717473in}{1.029375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.619430in}{0.803610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640934in}{0.808806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.751265in}{1.094602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665230in}{1.186175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.551208in}{0.696744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665230in}{0.731808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535406in}{0.646348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652034in}{0.844415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680414in}{0.869582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659787in}{1.004631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653523in}{1.298260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704555in}{1.103497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660153in}{0.831158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529520in}{1.757005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.887380in}{1.685815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.866485in}{1.727432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.834483in}{1.468717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.550226in}{1.437731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848673in}{1.786862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.935811in}{1.673688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454920in}{0.755089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934395in}{0.658220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911173in}{0.660768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930878in}{0.984865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863140in}{0.696460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901210in}{0.905620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882124in}{0.689145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848882in}{1.257104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825367in}{0.731168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.905301in}{0.697450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926481in}{0.972994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901238in}{0.854584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907803in}{0.937273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880036in}{1.035266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839453in}{1.175834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233975in}{1.369672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208707in}{1.405120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.228858in}{1.161247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386767in}{1.049480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239502in}{0.704159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442214in}{0.789763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379959in}{0.570991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225078in}{1.506857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417397in}{1.241811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407868in}{1.036262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226561in}{1.179694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392392in}{0.641308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393454in}{1.188668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408633in}{1.155017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405306in}{0.484091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.423130in}{0.817590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.388221in}{0.833923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414599in}{0.894126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399870in}{0.883646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934383in}{0.780863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395464in}{0.789113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.931522in}{0.926398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408276in}{0.957979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382424in}{0.846212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357202in}{0.675076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345892in}{0.841667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357260in}{1.344705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371963in}{0.709911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343480in}{0.722083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.337506in}{0.776618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902518in}{0.693228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812451in}{0.707903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333305in}{0.591791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349184in}{0.777080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360223in}{0.821039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.592983in}{0.682808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282392in}{0.686124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338856in}{0.757131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338059in}{0.790147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306073in}{0.733621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358774in}{1.261827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345592in}{0.999952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579573in}{1.216683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.341114in}{0.763456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356033in}{0.701578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355682in}{1.884894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335782in}{0.720192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350076in}{0.990723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.510398in}{0.650303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.337691in}{0.747924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307539in}{0.920167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307539in}{0.751940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283101in}{0.811982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581453in}{0.643461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276306in}{0.632335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295310in}{0.814280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496300in}{0.738289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292277in}{0.713477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306607in}{1.284680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288172in}{0.722228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305806in}{0.685362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290056in}{0.768062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295791in}{1.467755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272096in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300764in}{0.727073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.308601in}{0.616213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294898in}{0.975074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273262in}{0.669412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292623in}{0.964154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269386in}{0.591035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.468437in}{0.870756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286911in}{0.799393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274787in}{0.830073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.497794in}{0.708148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494068in}{0.715269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.500804in}{0.623167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272461in}{0.873131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.501284in}{0.765203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.486089in}{0.858061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.489358in}{0.963269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263609in}{0.830135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266212in}{0.954307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466429in}{0.683637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153394in}{0.537362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.262039in}{0.695525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146551in}{0.696944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.468219in}{0.941612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147159in}{0.607679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587845in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{4.587845in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587845in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.411904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/rank-frequency.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}
%%   \usepackage{newtxtext,newtxmath}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461974in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.461974in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.461974in}{0.404894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461974in}{0.404894in}}{\pgfqpoint{2.538026in}{2.095106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577338in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{0.577338in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577338in,y=0.289616in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461974in}{0.404894in}}{\pgfqpoint{2.538026in}{2.095106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097518in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{1.097518in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097518in,y=0.289616in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461974in}{0.404894in}}{\pgfqpoint{2.538026in}{2.095106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617698in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{1.617698in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617698in,y=0.289616in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461974in}{0.404894in}}{\pgfqpoint{2.538026in}{2.095106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137878in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{2.137878in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137878in,y=0.289616in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461974in}{0.404894in}}{\pgfqpoint{2.538026in}{2.095106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658058in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{2.658058in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658058in,y=0.289616in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730987in,y=0.125527in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}$ Rank}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461974in}{0.404894in}}{\pgfqpoint{2.538026in}{2.095106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461974in}{0.500705in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.500705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207852in, y=0.458294in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461974in}{0.404894in}}{\pgfqpoint{2.538026in}{2.095106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461974in}{0.884116in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.884116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207852in, y=0.841705in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461974in}{0.404894in}}{\pgfqpoint{2.538026in}{2.095106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461974in}{1.267528in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.267528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207852in, y=1.225116in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461974in}{0.404894in}}{\pgfqpoint{2.538026in}{2.095106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461974in}{1.650939in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.650939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207852in, y=1.608528in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461974in}{0.404894in}}{\pgfqpoint{2.538026in}{2.095106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461974in}{2.034350in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.034350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207852in, y=1.991939in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461974in}{0.404894in}}{\pgfqpoint{2.538026in}{2.095106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461974in}{2.417761in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.417761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207852in, y=2.375350in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152296in,y=1.452447in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}$ Frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461974in}{0.404894in}}{\pgfqpoint{2.538026in}{2.095106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577338in}{2.286473in}}%
\pgfpathlineto{\pgfqpoint{0.733928in}{2.128868in}}%
\pgfpathlineto{\pgfqpoint{0.825527in}{2.123428in}}%
\pgfpathlineto{\pgfqpoint{0.890518in}{2.034015in}}%
\pgfpathlineto{\pgfqpoint{0.940929in}{2.027291in}}%
\pgfpathlineto{\pgfqpoint{0.982117in}{2.001669in}}%
\pgfpathlineto{\pgfqpoint{1.016942in}{2.001649in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.999343in}}%
\pgfpathlineto{\pgfqpoint{1.073716in}{1.995750in}}%
\pgfpathlineto{\pgfqpoint{1.097518in}{1.986667in}}%
\pgfpathlineto{\pgfqpoint{1.119050in}{1.965940in}}%
\pgfpathlineto{\pgfqpoint{1.189118in}{1.953021in}}%
\pgfpathlineto{\pgfqpoint{1.217393in}{1.949178in}}%
\pgfpathlineto{\pgfqpoint{1.230306in}{1.935676in}}%
\pgfpathlineto{\pgfqpoint{1.254108in}{1.934831in}}%
\pgfpathlineto{\pgfqpoint{1.265131in}{1.930818in}}%
\pgfpathlineto{\pgfqpoint{1.275640in}{1.921933in}}%
\pgfpathlineto{\pgfqpoint{1.285682in}{1.920521in}}%
\pgfpathlineto{\pgfqpoint{1.295297in}{1.920422in}}%
\pgfpathlineto{\pgfqpoint{1.313379in}{1.914407in}}%
\pgfpathlineto{\pgfqpoint{1.330121in}{1.913790in}}%
\pgfpathlineto{\pgfqpoint{1.338049in}{1.909087in}}%
\pgfpathlineto{\pgfqpoint{1.353115in}{1.907810in}}%
\pgfpathlineto{\pgfqpoint{1.360287in}{1.904102in}}%
\pgfpathlineto{\pgfqpoint{1.373983in}{1.901903in}}%
\pgfpathlineto{\pgfqpoint{1.393086in}{1.900979in}}%
\pgfpathlineto{\pgfqpoint{1.399110in}{1.895665in}}%
\pgfpathlineto{\pgfqpoint{1.404978in}{1.895128in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.892299in}}%
\pgfpathlineto{\pgfqpoint{1.432230in}{1.890294in}}%
\pgfpathlineto{\pgfqpoint{1.437307in}{1.886372in}}%
\pgfpathlineto{\pgfqpoint{1.442272in}{1.885926in}}%
\pgfpathlineto{\pgfqpoint{1.447130in}{1.883389in}}%
\pgfpathlineto{\pgfqpoint{1.469969in}{1.879173in}}%
\pgfpathlineto{\pgfqpoint{1.474272in}{1.875323in}}%
\pgfpathlineto{\pgfqpoint{1.498500in}{1.871515in}}%
\pgfpathlineto{\pgfqpoint{1.516877in}{1.865474in}}%
\pgfpathlineto{\pgfqpoint{1.520380in}{1.863163in}}%
\pgfpathlineto{\pgfqpoint{1.523829in}{1.862790in}}%
\pgfpathlineto{\pgfqpoint{1.527226in}{1.859872in}}%
\pgfpathlineto{\pgfqpoint{1.537122in}{1.856853in}}%
\pgfpathlineto{\pgfqpoint{1.543486in}{1.850245in}}%
\pgfpathlineto{\pgfqpoint{1.546602in}{1.848932in}}%
\pgfpathlineto{\pgfqpoint{1.549675in}{1.844305in}}%
\pgfpathlineto{\pgfqpoint{1.555700in}{1.843469in}}%
\pgfpathlineto{\pgfqpoint{1.561568in}{1.839170in}}%
\pgfpathlineto{\pgfqpoint{1.572866in}{1.837277in}}%
\pgfpathlineto{\pgfqpoint{1.578310in}{1.833871in}}%
\pgfpathlineto{\pgfqpoint{1.580984in}{1.833203in}}%
\pgfpathlineto{\pgfqpoint{1.583626in}{1.830846in}}%
\pgfpathlineto{\pgfqpoint{1.588819in}{1.830563in}}%
\pgfpathlineto{\pgfqpoint{1.593896in}{1.829256in}}%
\pgfpathlineto{\pgfqpoint{1.601304in}{1.827996in}}%
\pgfpathlineto{\pgfqpoint{1.603720in}{1.827073in}}%
\pgfpathlineto{\pgfqpoint{1.610817in}{1.821428in}}%
\pgfpathlineto{\pgfqpoint{1.615428in}{1.820409in}}%
\pgfpathlineto{\pgfqpoint{1.619946in}{1.815895in}}%
\pgfpathlineto{\pgfqpoint{1.632983in}{1.809722in}}%
\pgfpathlineto{\pgfqpoint{1.635085in}{1.809658in}}%
\pgfpathlineto{\pgfqpoint{1.639230in}{1.806613in}}%
\pgfpathlineto{\pgfqpoint{1.649272in}{1.803911in}}%
\pgfpathlineto{\pgfqpoint{1.653167in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{1.655090in}{1.798646in}}%
\pgfpathlineto{\pgfqpoint{1.658887in}{1.797476in}}%
\pgfpathlineto{\pgfqpoint{1.660762in}{1.797338in}}%
\pgfpathlineto{\pgfqpoint{1.664465in}{1.795181in}}%
\pgfpathlineto{\pgfqpoint{1.668109in}{1.794127in}}%
\pgfpathlineto{\pgfqpoint{1.695319in}{1.779093in}}%
\pgfpathlineto{\pgfqpoint{1.700075in}{1.778088in}}%
\pgfpathlineto{\pgfqpoint{1.701639in}{1.775350in}}%
\pgfpathlineto{\pgfqpoint{1.715243in}{1.772245in}}%
\pgfpathlineto{\pgfqpoint{1.721036in}{1.766022in}}%
\pgfpathlineto{\pgfqpoint{1.725285in}{1.764934in}}%
\pgfpathlineto{\pgfqpoint{1.741525in}{1.759991in}}%
\pgfpathlineto{\pgfqpoint{1.744122in}{1.755164in}}%
\pgfpathlineto{\pgfqpoint{1.751738in}{1.750652in}}%
\pgfpathlineto{\pgfqpoint{1.762701in}{1.742687in}}%
\pgfpathlineto{\pgfqpoint{1.765066in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{1.778762in}{1.730753in}}%
\pgfpathlineto{\pgfqpoint{1.780966in}{1.730030in}}%
\pgfpathlineto{\pgfqpoint{1.785311in}{1.727315in}}%
\pgfpathlineto{\pgfqpoint{1.790626in}{1.724663in}}%
\pgfpathlineto{\pgfqpoint{1.793757in}{1.723159in}}%
\pgfpathlineto{\pgfqpoint{1.795820in}{1.720877in}}%
\pgfpathlineto{\pgfqpoint{1.809757in}{1.707202in}}%
\pgfpathlineto{\pgfqpoint{1.811680in}{1.704085in}}%
\pgfpathlineto{\pgfqpoint{1.814533in}{1.700662in}}%
\pgfpathlineto{\pgfqpoint{1.820135in}{1.691913in}}%
\pgfpathlineto{\pgfqpoint{1.823793in}{1.687024in}}%
\pgfpathlineto{\pgfqpoint{1.824699in}{1.687024in}}%
\pgfpathlineto{\pgfqpoint{1.827394in}{1.685001in}}%
\pgfpathlineto{\pgfqpoint{1.830057in}{1.684185in}}%
\pgfpathlineto{\pgfqpoint{1.834427in}{1.675364in}}%
\pgfpathlineto{\pgfqpoint{1.836151in}{1.673338in}}%
\pgfpathlineto{\pgfqpoint{1.837863in}{1.671730in}}%
\pgfpathlineto{\pgfqpoint{1.839561in}{1.670993in}}%
\pgfpathlineto{\pgfqpoint{1.842085in}{1.668914in}}%
\pgfpathlineto{\pgfqpoint{1.842920in}{1.668614in}}%
\pgfpathlineto{\pgfqpoint{1.844582in}{1.665592in}}%
\pgfpathlineto{\pgfqpoint{1.847051in}{1.664368in}}%
\pgfpathlineto{\pgfqpoint{1.851107in}{1.658267in}}%
\pgfpathlineto{\pgfqpoint{1.856665in}{1.650771in}}%
\pgfpathlineto{\pgfqpoint{1.857448in}{1.650771in}}%
\pgfpathlineto{\pgfqpoint{1.859006in}{1.648590in}}%
\pgfpathlineto{\pgfqpoint{1.859781in}{1.648590in}}%
\pgfpathlineto{\pgfqpoint{1.862090in}{1.644486in}}%
\pgfpathlineto{\pgfqpoint{1.865887in}{1.643096in}}%
\pgfpathlineto{\pgfqpoint{1.868135in}{1.642045in}}%
\pgfpathlineto{\pgfqpoint{1.874748in}{1.634132in}}%
\pgfpathlineto{\pgfqpoint{1.876910in}{1.632093in}}%
\pgfpathlineto{\pgfqpoint{1.878339in}{1.628893in}}%
\pgfpathlineto{\pgfqpoint{1.881875in}{1.626596in}}%
\pgfpathlineto{\pgfqpoint{1.883274in}{1.624657in}}%
\pgfpathlineto{\pgfqpoint{1.885356in}{1.623876in}}%
\pgfpathlineto{\pgfqpoint{1.886733in}{1.621707in}}%
\pgfpathlineto{\pgfqpoint{1.888103in}{1.620711in}}%
\pgfpathlineto{\pgfqpoint{1.891490in}{1.617486in}}%
\pgfpathlineto{\pgfqpoint{1.892830in}{1.616260in}}%
\pgfpathlineto{\pgfqpoint{1.893498in}{1.614818in}}%
\pgfpathlineto{\pgfqpoint{1.894827in}{1.610629in}}%
\pgfpathlineto{\pgfqpoint{1.895488in}{1.610204in}}%
\pgfpathlineto{\pgfqpoint{1.897461in}{1.607416in}}%
\pgfpathlineto{\pgfqpoint{1.900065in}{1.604581in}}%
\pgfpathlineto{\pgfqpoint{1.905817in}{1.597848in}}%
\pgfpathlineto{\pgfqpoint{1.907076in}{1.597848in}}%
\pgfpathlineto{\pgfqpoint{1.908951in}{1.595774in}}%
\pgfpathlineto{\pgfqpoint{1.909572in}{1.595774in}}%
\pgfpathlineto{\pgfqpoint{1.911426in}{1.593673in}}%
\pgfpathlineto{\pgfqpoint{1.912654in}{1.592731in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{1.583505in}}%
\pgfpathlineto{\pgfqpoint{1.918695in}{1.583505in}}%
\pgfpathlineto{\pgfqpoint{1.921067in}{1.576624in}}%
\pgfpathlineto{\pgfqpoint{1.923414in}{1.574530in}}%
\pgfpathlineto{\pgfqpoint{1.925737in}{1.571606in}}%
\pgfpathlineto{\pgfqpoint{1.927464in}{1.568357in}}%
\pgfpathlineto{\pgfqpoint{1.941362in}{1.554687in}}%
\pgfpathlineto{\pgfqpoint{1.944574in}{1.547096in}}%
\pgfpathlineto{\pgfqpoint{1.948264in}{1.543960in}}%
\pgfpathlineto{\pgfqpoint{1.948787in}{1.543960in}}%
\pgfpathlineto{\pgfqpoint{1.952923in}{1.534852in}}%
\pgfpathlineto{\pgfqpoint{1.955469in}{1.531474in}}%
\pgfpathlineto{\pgfqpoint{1.957487in}{1.523076in}}%
\pgfpathlineto{\pgfqpoint{1.962452in}{1.514611in}}%
\pgfpathlineto{\pgfqpoint{1.965379in}{1.508849in}}%
\pgfpathlineto{\pgfqpoint{1.965864in}{1.508849in}}%
\pgfpathlineto{\pgfqpoint{1.971123in}{1.494573in}}%
\pgfpathlineto{\pgfqpoint{1.973006in}{1.491998in}}%
\pgfpathlineto{\pgfqpoint{1.980836in}{1.472278in}}%
\pgfpathlineto{\pgfqpoint{1.981740in}{1.472278in}}%
\pgfpathlineto{\pgfqpoint{1.983537in}{1.463788in}}%
\pgfpathlineto{\pgfqpoint{1.985319in}{1.461726in}}%
\pgfpathlineto{\pgfqpoint{1.987087in}{1.455382in}}%
\pgfpathlineto{\pgfqpoint{1.988405in}{1.452665in}}%
\pgfpathlineto{\pgfqpoint{1.991449in}{1.444239in}}%
\pgfpathlineto{\pgfqpoint{1.992311in}{1.443662in}}%
\pgfpathlineto{\pgfqpoint{1.996151in}{1.431678in}}%
\pgfpathlineto{\pgfqpoint{1.997416in}{1.431055in}}%
\pgfpathlineto{\pgfqpoint{2.002409in}{1.413303in}}%
\pgfpathlineto{\pgfqpoint{2.004865in}{1.398056in}}%
\pgfpathlineto{\pgfqpoint{2.006487in}{1.394987in}}%
\pgfpathlineto{\pgfqpoint{2.008098in}{1.387056in}}%
\pgfpathlineto{\pgfqpoint{2.011681in}{1.377012in}}%
\pgfpathlineto{\pgfqpoint{2.012469in}{1.376147in}}%
\pgfpathlineto{\pgfqpoint{2.016371in}{1.365400in}}%
\pgfpathlineto{\pgfqpoint{2.021723in}{1.344744in}}%
\pgfpathlineto{\pgfqpoint{2.023978in}{1.341572in}}%
\pgfpathlineto{\pgfqpoint{2.024352in}{1.341572in}}%
\pgfpathlineto{\pgfqpoint{2.025841in}{1.336148in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{1.336148in}}%
\pgfpathlineto{\pgfqpoint{2.028056in}{1.331677in}}%
\pgfpathlineto{\pgfqpoint{2.028423in}{1.331677in}}%
\pgfpathlineto{\pgfqpoint{2.029885in}{1.323553in}}%
\pgfpathlineto{\pgfqpoint{2.030249in}{1.323553in}}%
\pgfpathlineto{\pgfqpoint{2.032061in}{1.312489in}}%
\pgfpathlineto{\pgfqpoint{2.032781in}{1.312489in}}%
\pgfpathlineto{\pgfqpoint{2.035641in}{1.297885in}}%
\pgfpathlineto{\pgfqpoint{2.035996in}{1.297885in}}%
\pgfpathlineto{\pgfqpoint{2.039864in}{1.275650in}}%
\pgfpathlineto{\pgfqpoint{2.040212in}{1.275650in}}%
\pgfpathlineto{\pgfqpoint{2.045033in}{1.257223in}}%
\pgfpathlineto{\pgfqpoint{2.045374in}{1.257223in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{1.212826in}}%
\pgfpathlineto{\pgfqpoint{2.055357in}{1.212826in}}%
\pgfpathlineto{\pgfqpoint{2.059869in}{1.187927in}}%
\pgfpathlineto{\pgfqpoint{2.060188in}{1.187927in}}%
\pgfpathlineto{\pgfqpoint{2.067400in}{1.134564in}}%
\pgfpathlineto{\pgfqpoint{2.067708in}{1.134564in}}%
\pgfpathlineto{\pgfqpoint{2.068938in}{1.119063in}}%
\pgfpathlineto{\pgfqpoint{2.069550in}{1.119063in}}%
\pgfpathlineto{\pgfqpoint{2.074389in}{1.067048in}}%
\pgfpathlineto{\pgfqpoint{2.074688in}{1.067048in}}%
\pgfpathlineto{\pgfqpoint{2.076474in}{1.049504in}}%
\pgfpathlineto{\pgfqpoint{2.076770in}{1.049504in}}%
\pgfpathlineto{\pgfqpoint{2.078246in}{1.036689in}}%
\pgfpathlineto{\pgfqpoint{2.079126in}{1.036689in}}%
\pgfpathlineto{\pgfqpoint{2.080587in}{1.022805in}}%
\pgfpathlineto{\pgfqpoint{2.081458in}{1.022805in}}%
\pgfpathlineto{\pgfqpoint{2.084053in}{0.981989in}}%
\pgfpathlineto{\pgfqpoint{2.085482in}{0.981989in}}%
\pgfpathlineto{\pgfqpoint{2.086902in}{0.962377in}}%
\pgfpathlineto{\pgfqpoint{2.087468in}{0.962377in}}%
\pgfpathlineto{\pgfqpoint{2.088595in}{0.951630in}}%
\pgfpathlineto{\pgfqpoint{2.088875in}{0.951630in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{0.940142in}}%
\pgfpathlineto{\pgfqpoint{2.090274in}{0.940142in}}%
\pgfpathlineto{\pgfqpoint{2.091387in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{2.091664in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{2.093321in}{0.899985in}}%
\pgfpathlineto{\pgfqpoint{2.094145in}{0.899985in}}%
\pgfpathlineto{\pgfqpoint{2.096328in}{0.824724in}}%
\pgfpathlineto{\pgfqpoint{2.096600in}{0.824724in}}%
\pgfpathlineto{\pgfqpoint{2.097952in}{0.799055in}}%
\pgfpathlineto{\pgfqpoint{2.098221in}{0.799055in}}%
\pgfpathlineto{\pgfqpoint{2.099563in}{0.768696in}}%
\pgfpathlineto{\pgfqpoint{2.100631in}{0.768696in}}%
\pgfpathlineto{\pgfqpoint{2.101960in}{0.731540in}}%
\pgfpathlineto{\pgfqpoint{2.103543in}{0.731540in}}%
\pgfpathlineto{\pgfqpoint{2.104854in}{0.683637in}}%
\pgfpathlineto{\pgfqpoint{2.105898in}{0.683637in}}%
\pgfpathlineto{\pgfqpoint{2.107195in}{0.616122in}}%
\pgfpathlineto{\pgfqpoint{2.110024in}{0.616122in}}%
\pgfpathlineto{\pgfqpoint{2.111298in}{0.500703in}}%
\pgfpathlineto{\pgfqpoint{2.116324in}{0.500703in}}%
\pgfpathlineto{\pgfqpoint{2.116324in}{0.500703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461974in}{0.404894in}}{\pgfqpoint{2.538026in}{2.095106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577338in}{2.258665in}}%
\pgfpathlineto{\pgfqpoint{0.733928in}{2.143489in}}%
\pgfpathlineto{\pgfqpoint{0.825527in}{2.126328in}}%
\pgfpathlineto{\pgfqpoint{0.890518in}{2.103069in}}%
\pgfpathlineto{\pgfqpoint{0.940929in}{2.075063in}}%
\pgfpathlineto{\pgfqpoint{0.982117in}{2.054876in}}%
\pgfpathlineto{\pgfqpoint{1.016942in}{2.040269in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{2.022157in}}%
\pgfpathlineto{\pgfqpoint{1.073716in}{2.004661in}}%
\pgfpathlineto{\pgfqpoint{1.097518in}{2.001425in}}%
\pgfpathlineto{\pgfqpoint{1.119050in}{1.992826in}}%
\pgfpathlineto{\pgfqpoint{1.138707in}{1.992634in}}%
\pgfpathlineto{\pgfqpoint{1.156790in}{1.978743in}}%
\pgfpathlineto{\pgfqpoint{1.189118in}{1.972102in}}%
\pgfpathlineto{\pgfqpoint{1.203698in}{1.962899in}}%
\pgfpathlineto{\pgfqpoint{1.217393in}{1.960762in}}%
\pgfpathlineto{\pgfqpoint{1.254108in}{1.958965in}}%
\pgfpathlineto{\pgfqpoint{1.275640in}{1.948983in}}%
\pgfpathlineto{\pgfqpoint{1.295297in}{1.948035in}}%
\pgfpathlineto{\pgfqpoint{1.304519in}{1.939310in}}%
\pgfpathlineto{\pgfqpoint{1.313379in}{1.938720in}}%
\pgfpathlineto{\pgfqpoint{1.321905in}{1.932145in}}%
\pgfpathlineto{\pgfqpoint{1.330121in}{1.929166in}}%
\pgfpathlineto{\pgfqpoint{1.338049in}{1.912444in}}%
\pgfpathlineto{\pgfqpoint{1.353115in}{1.909334in}}%
\pgfpathlineto{\pgfqpoint{1.360287in}{1.903336in}}%
\pgfpathlineto{\pgfqpoint{1.373983in}{1.902014in}}%
\pgfpathlineto{\pgfqpoint{1.380532in}{1.892181in}}%
\pgfpathlineto{\pgfqpoint{1.393086in}{1.889222in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.882397in}}%
\pgfpathlineto{\pgfqpoint{1.416276in}{1.876702in}}%
\pgfpathlineto{\pgfqpoint{1.421720in}{1.875496in}}%
\pgfpathlineto{\pgfqpoint{1.427036in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.447130in}{1.869958in}}%
\pgfpathlineto{\pgfqpoint{1.451887in}{1.868206in}}%
\pgfpathlineto{\pgfqpoint{1.456545in}{1.865014in}}%
\pgfpathlineto{\pgfqpoint{1.461109in}{1.864645in}}%
\pgfpathlineto{\pgfqpoint{1.469969in}{1.860771in}}%
\pgfpathlineto{\pgfqpoint{1.478495in}{1.860487in}}%
\pgfpathlineto{\pgfqpoint{1.490709in}{1.857625in}}%
\pgfpathlineto{\pgfqpoint{1.498500in}{1.857191in}}%
\pgfpathlineto{\pgfqpoint{1.509705in}{1.849943in}}%
\pgfpathlineto{\pgfqpoint{1.513319in}{1.849842in}}%
\pgfpathlineto{\pgfqpoint{1.520380in}{1.846788in}}%
\pgfpathlineto{\pgfqpoint{1.523829in}{1.843991in}}%
\pgfpathlineto{\pgfqpoint{1.530573in}{1.843259in}}%
\pgfpathlineto{\pgfqpoint{1.533871in}{1.840081in}}%
\pgfpathlineto{\pgfqpoint{1.540326in}{1.838792in}}%
\pgfpathlineto{\pgfqpoint{1.543486in}{1.838792in}}%
\pgfpathlineto{\pgfqpoint{1.546602in}{1.835527in}}%
\pgfpathlineto{\pgfqpoint{1.549675in}{1.835252in}}%
\pgfpathlineto{\pgfqpoint{1.558653in}{1.828627in}}%
\pgfpathlineto{\pgfqpoint{1.564446in}{1.827938in}}%
\pgfpathlineto{\pgfqpoint{1.567288in}{1.826668in}}%
\pgfpathlineto{\pgfqpoint{1.572866in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{1.578310in}{1.819684in}}%
\pgfpathlineto{\pgfqpoint{1.580984in}{1.815647in}}%
\pgfpathlineto{\pgfqpoint{1.586238in}{1.814279in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{1.807200in}}%
\pgfpathlineto{\pgfqpoint{1.598862in}{1.807005in}}%
\pgfpathlineto{\pgfqpoint{1.601304in}{1.804838in}}%
\pgfpathlineto{\pgfqpoint{1.606111in}{1.803445in}}%
\pgfpathlineto{\pgfqpoint{1.608476in}{1.801905in}}%
\pgfpathlineto{\pgfqpoint{1.610817in}{1.801771in}}%
\pgfpathlineto{\pgfqpoint{1.615428in}{1.796714in}}%
\pgfpathlineto{\pgfqpoint{1.617698in}{1.796158in}}%
\pgfpathlineto{\pgfqpoint{1.619946in}{1.791785in}}%
\pgfpathlineto{\pgfqpoint{1.622172in}{1.791785in}}%
\pgfpathlineto{\pgfqpoint{1.628721in}{1.788100in}}%
\pgfpathlineto{\pgfqpoint{1.643301in}{1.785152in}}%
\pgfpathlineto{\pgfqpoint{1.682124in}{1.764682in}}%
\pgfpathlineto{\pgfqpoint{1.688818in}{1.763585in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{1.751199in}}%
\pgfpathlineto{\pgfqpoint{1.716705in}{1.749642in}}%
\pgfpathlineto{\pgfqpoint{1.718158in}{1.749550in}}%
\pgfpathlineto{\pgfqpoint{1.721036in}{1.744595in}}%
\pgfpathlineto{\pgfqpoint{1.723878in}{1.743739in}}%
\pgfpathlineto{\pgfqpoint{1.728074in}{1.738508in}}%
\pgfpathlineto{\pgfqpoint{1.732194in}{1.737422in}}%
\pgfpathlineto{\pgfqpoint{1.736241in}{1.734424in}}%
\pgfpathlineto{\pgfqpoint{1.756676in}{1.728678in}}%
\pgfpathlineto{\pgfqpoint{1.760310in}{1.726365in}}%
\pgfpathlineto{\pgfqpoint{1.762701in}{1.725516in}}%
\pgfpathlineto{\pgfqpoint{1.769724in}{1.717673in}}%
\pgfpathlineto{\pgfqpoint{1.772018in}{1.715766in}}%
\pgfpathlineto{\pgfqpoint{1.778762in}{1.706129in}}%
\pgfpathlineto{\pgfqpoint{1.784232in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.703843in}}%
\pgfpathlineto{\pgfqpoint{1.788515in}{1.703843in}}%
\pgfpathlineto{\pgfqpoint{1.790626in}{1.699172in}}%
\pgfpathlineto{\pgfqpoint{1.796844in}{1.693596in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.692172in}}%
\pgfpathlineto{\pgfqpoint{1.808790in}{1.684729in}}%
\pgfpathlineto{\pgfqpoint{1.810721in}{1.684185in}}%
\pgfpathlineto{\pgfqpoint{1.820135in}{1.674787in}}%
\pgfpathlineto{\pgfqpoint{1.830937in}{1.669808in}}%
\pgfpathlineto{\pgfqpoint{1.834427in}{1.660796in}}%
\pgfpathlineto{\pgfqpoint{1.835290in}{1.660325in}}%
\pgfpathlineto{\pgfqpoint{1.837863in}{1.654397in}}%
\pgfpathlineto{\pgfqpoint{1.841247in}{1.650102in}}%
\pgfpathlineto{\pgfqpoint{1.842920in}{1.649431in}}%
\pgfpathlineto{\pgfqpoint{1.847051in}{1.644832in}}%
\pgfpathlineto{\pgfqpoint{1.851107in}{1.642571in}}%
\pgfpathlineto{\pgfqpoint{1.853506in}{1.639568in}}%
\pgfpathlineto{\pgfqpoint{1.856665in}{1.636327in}}%
\pgfpathlineto{\pgfqpoint{1.859781in}{1.629651in}}%
\pgfpathlineto{\pgfqpoint{1.865133in}{1.627939in}}%
\pgfpathlineto{\pgfqpoint{1.866639in}{1.627365in}}%
\pgfpathlineto{\pgfqpoint{1.869622in}{1.623483in}}%
\pgfpathlineto{\pgfqpoint{1.873295in}{1.620111in}}%
\pgfpathlineto{\pgfqpoint{1.885356in}{1.614611in}}%
\pgfpathlineto{\pgfqpoint{1.889464in}{1.612527in}}%
\pgfpathlineto{\pgfqpoint{1.898115in}{1.598305in}}%
\pgfpathlineto{\pgfqpoint{1.900065in}{1.597848in}}%
\pgfpathlineto{\pgfqpoint{1.901999in}{1.592731in}}%
\pgfpathlineto{\pgfqpoint{1.908327in}{1.585243in}}%
\pgfpathlineto{\pgfqpoint{1.909572in}{1.584252in}}%
\pgfpathlineto{\pgfqpoint{1.910192in}{1.583255in}}%
\pgfpathlineto{\pgfqpoint{1.912041in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{1.915695in}{1.573472in}}%
\pgfpathlineto{\pgfqpoint{1.917500in}{1.571069in}}%
\pgfpathlineto{\pgfqpoint{1.919884in}{1.570260in}}%
\pgfpathlineto{\pgfqpoint{1.921656in}{1.568083in}}%
\pgfpathlineto{\pgfqpoint{1.922829in}{1.566984in}}%
\pgfpathlineto{\pgfqpoint{1.925158in}{1.563923in}}%
\pgfpathlineto{\pgfqpoint{1.929177in}{1.559080in}}%
\pgfpathlineto{\pgfqpoint{1.931442in}{1.552295in}}%
\pgfpathlineto{\pgfqpoint{1.936456in}{1.546161in}}%
\pgfpathlineto{\pgfqpoint{1.941362in}{1.542689in}}%
\pgfpathlineto{\pgfqpoint{1.942974in}{1.540441in}}%
\pgfpathlineto{\pgfqpoint{1.949828in}{1.530447in}}%
\pgfpathlineto{\pgfqpoint{1.951380in}{1.526978in}}%
\pgfpathlineto{\pgfqpoint{1.952923in}{1.525923in}}%
\pgfpathlineto{\pgfqpoint{1.956984in}{1.522357in}}%
\pgfpathlineto{\pgfqpoint{1.962942in}{1.511562in}}%
\pgfpathlineto{\pgfqpoint{1.966347in}{1.507672in}}%
\pgfpathlineto{\pgfqpoint{1.968270in}{1.503284in}}%
\pgfpathlineto{\pgfqpoint{1.969225in}{1.503284in}}%
\pgfpathlineto{\pgfqpoint{1.972067in}{1.497109in}}%
\pgfpathlineto{\pgfqpoint{1.981289in}{1.488059in}}%
\pgfpathlineto{\pgfqpoint{1.983089in}{1.485381in}}%
\pgfpathlineto{\pgfqpoint{1.987087in}{1.481280in}}%
\pgfpathlineto{\pgfqpoint{1.988842in}{1.476127in}}%
\pgfpathlineto{\pgfqpoint{1.989279in}{1.476127in}}%
\pgfpathlineto{\pgfqpoint{1.994452in}{1.462760in}}%
\pgfpathlineto{\pgfqpoint{1.996151in}{1.462243in}}%
\pgfpathlineto{\pgfqpoint{1.998256in}{1.458054in}}%
\pgfpathlineto{\pgfqpoint{1.999510in}{1.456990in}}%
\pgfpathlineto{\pgfqpoint{2.002409in}{1.452116in}}%
\pgfpathlineto{\pgfqpoint{2.010889in}{1.440156in}}%
\pgfpathlineto{\pgfqpoint{2.012469in}{1.436575in}}%
\pgfpathlineto{\pgfqpoint{2.015208in}{1.434144in}}%
\pgfpathlineto{\pgfqpoint{2.017143in}{1.433531in}}%
\pgfpathlineto{\pgfqpoint{2.027688in}{1.416055in}}%
\pgfpathlineto{\pgfqpoint{2.029520in}{1.411208in}}%
\pgfpathlineto{\pgfqpoint{2.030249in}{1.411208in}}%
\pgfpathlineto{\pgfqpoint{2.031699in}{1.407658in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{1.406939in}}%
\pgfpathlineto{\pgfqpoint{2.035285in}{1.404030in}}%
\pgfpathlineto{\pgfqpoint{2.035641in}{1.404030in}}%
\pgfpathlineto{\pgfqpoint{2.037410in}{1.398056in}}%
\pgfpathlineto{\pgfqpoint{2.040212in}{1.390273in}}%
\pgfpathlineto{\pgfqpoint{2.043323in}{1.385423in}}%
\pgfpathlineto{\pgfqpoint{2.043666in}{1.385423in}}%
\pgfpathlineto{\pgfqpoint{2.045033in}{1.381270in}}%
\pgfpathlineto{\pgfqpoint{2.045374in}{1.381270in}}%
\pgfpathlineto{\pgfqpoint{2.048751in}{1.369962in}}%
\pgfpathlineto{\pgfqpoint{2.049754in}{1.369060in}}%
\pgfpathlineto{\pgfqpoint{2.050420in}{1.367240in}}%
\pgfpathlineto{\pgfqpoint{2.051747in}{1.361658in}}%
\pgfpathlineto{\pgfqpoint{2.052078in}{1.361658in}}%
\pgfpathlineto{\pgfqpoint{2.054378in}{1.350911in}}%
\pgfpathlineto{\pgfqpoint{2.056979in}{1.340501in}}%
\pgfpathlineto{\pgfqpoint{2.058589in}{1.339423in}}%
\pgfpathlineto{\pgfqpoint{2.060824in}{1.331677in}}%
\pgfpathlineto{\pgfqpoint{2.061142in}{1.331677in}}%
\pgfpathlineto{\pgfqpoint{2.067091in}{1.313755in}}%
\pgfpathlineto{\pgfqpoint{2.068016in}{1.313755in}}%
\pgfpathlineto{\pgfqpoint{2.071073in}{1.304682in}}%
\pgfpathlineto{\pgfqpoint{2.071377in}{1.304682in}}%
\pgfpathlineto{\pgfqpoint{2.078540in}{1.277228in}}%
\pgfpathlineto{\pgfqpoint{2.079126in}{1.277228in}}%
\pgfpathlineto{\pgfqpoint{2.082904in}{1.262454in}}%
\pgfpathlineto{\pgfqpoint{2.083192in}{1.262454in}}%
\pgfpathlineto{\pgfqpoint{2.084626in}{1.258985in}}%
\pgfpathlineto{\pgfqpoint{2.085197in}{1.258985in}}%
\pgfpathlineto{\pgfqpoint{2.086619in}{1.255442in}}%
\pgfpathlineto{\pgfqpoint{2.086902in}{1.255442in}}%
\pgfpathlineto{\pgfqpoint{2.089716in}{1.244337in}}%
\pgfpathlineto{\pgfqpoint{2.090274in}{1.244337in}}%
\pgfpathlineto{\pgfqpoint{2.092494in}{1.236499in}}%
\pgfpathlineto{\pgfqpoint{2.093321in}{1.236499in}}%
\pgfpathlineto{\pgfqpoint{2.094966in}{1.228275in}}%
\pgfpathlineto{\pgfqpoint{2.097412in}{1.217388in}}%
\pgfpathlineto{\pgfqpoint{2.097682in}{1.217388in}}%
\pgfpathlineto{\pgfqpoint{2.099295in}{1.212825in}}%
\pgfpathlineto{\pgfqpoint{2.099563in}{1.212825in}}%
\pgfpathlineto{\pgfqpoint{2.101695in}{1.203308in}}%
\pgfpathlineto{\pgfqpoint{2.102224in}{1.203308in}}%
\pgfpathlineto{\pgfqpoint{2.104068in}{1.195794in}}%
\pgfpathlineto{\pgfqpoint{2.104331in}{1.195794in}}%
\pgfpathlineto{\pgfqpoint{2.106418in}{1.185219in}}%
\pgfpathlineto{\pgfqpoint{2.106936in}{1.185219in}}%
\pgfpathlineto{\pgfqpoint{2.108485in}{1.179668in}}%
\pgfpathlineto{\pgfqpoint{2.109512in}{1.179668in}}%
\pgfpathlineto{\pgfqpoint{2.111552in}{1.167978in}}%
\pgfpathlineto{\pgfqpoint{2.112059in}{1.167978in}}%
\pgfpathlineto{\pgfqpoint{2.113574in}{1.161810in}}%
\pgfpathlineto{\pgfqpoint{2.114578in}{1.161810in}}%
\pgfpathlineto{\pgfqpoint{2.115827in}{1.158638in}}%
\pgfpathlineto{\pgfqpoint{2.116324in}{1.158638in}}%
\pgfpathlineto{\pgfqpoint{2.117810in}{1.152107in}}%
\pgfpathlineto{\pgfqpoint{2.118304in}{1.152107in}}%
\pgfpathlineto{\pgfqpoint{2.119777in}{1.145310in}}%
\pgfpathlineto{\pgfqpoint{2.121484in}{1.145310in}}%
\pgfpathlineto{\pgfqpoint{2.122695in}{1.141804in}}%
\pgfpathlineto{\pgfqpoint{2.123419in}{1.141804in}}%
\pgfpathlineto{\pgfqpoint{2.124859in}{1.134563in}}%
\pgfpathlineto{\pgfqpoint{2.125099in}{1.134563in}}%
\pgfpathlineto{\pgfqpoint{2.127003in}{1.119063in}}%
\pgfpathlineto{\pgfqpoint{2.128185in}{1.119063in}}%
\pgfpathlineto{\pgfqpoint{2.129596in}{1.110735in}}%
\pgfpathlineto{\pgfqpoint{2.129830in}{1.110735in}}%
\pgfpathlineto{\pgfqpoint{2.131230in}{1.101969in}}%
\pgfpathlineto{\pgfqpoint{2.131927in}{1.101969in}}%
\pgfpathlineto{\pgfqpoint{2.133314in}{1.092716in}}%
\pgfpathlineto{\pgfqpoint{2.134235in}{1.092716in}}%
\pgfpathlineto{\pgfqpoint{2.135608in}{1.082918in}}%
\pgfpathlineto{\pgfqpoint{2.136064in}{1.082918in}}%
\pgfpathlineto{\pgfqpoint{2.137200in}{1.077795in}}%
\pgfpathlineto{\pgfqpoint{2.138330in}{1.077795in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{1.072508in}}%
\pgfpathlineto{\pgfqpoint{2.140796in}{1.072508in}}%
\pgfpathlineto{\pgfqpoint{2.142131in}{1.067048in}}%
\pgfpathlineto{\pgfqpoint{2.142795in}{1.067048in}}%
\pgfpathlineto{\pgfqpoint{2.144337in}{1.055560in}}%
\pgfpathlineto{\pgfqpoint{2.145213in}{1.055560in}}%
\pgfpathlineto{\pgfqpoint{2.146739in}{1.043220in}}%
\pgfpathlineto{\pgfqpoint{2.147822in}{1.043220in}}%
\pgfpathlineto{\pgfqpoint{2.149116in}{1.036689in}}%
\pgfpathlineto{\pgfqpoint{2.149974in}{1.036689in}}%
\pgfpathlineto{\pgfqpoint{2.151255in}{1.029892in}}%
\pgfpathlineto{\pgfqpoint{2.151468in}{1.029892in}}%
\pgfpathlineto{\pgfqpoint{2.152952in}{1.015403in}}%
\pgfpathlineto{\pgfqpoint{2.154846in}{1.015403in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.007657in}}%
\pgfpathlineto{\pgfqpoint{2.157347in}{1.007657in}}%
\pgfpathlineto{\pgfqpoint{2.158587in}{0.999533in}}%
\pgfpathlineto{\pgfqpoint{2.159820in}{0.999533in}}%
\pgfpathlineto{\pgfqpoint{2.161251in}{0.981989in}}%
\pgfpathlineto{\pgfqpoint{2.163279in}{0.981989in}}%
\pgfpathlineto{\pgfqpoint{2.164487in}{0.972471in}}%
\pgfpathlineto{\pgfqpoint{2.165089in}{0.972471in}}%
\pgfpathlineto{\pgfqpoint{2.166287in}{0.962376in}}%
\pgfpathlineto{\pgfqpoint{2.167281in}{0.962376in}}%
\pgfpathlineto{\pgfqpoint{2.168468in}{0.951630in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{0.951630in}}%
\pgfpathlineto{\pgfqpoint{2.171018in}{0.940141in}}%
\pgfpathlineto{\pgfqpoint{2.172767in}{0.940141in}}%
\pgfpathlineto{\pgfqpoint{2.173926in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{2.174887in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{2.176035in}{0.914473in}}%
\pgfpathlineto{\pgfqpoint{2.176987in}{0.914473in}}%
\pgfpathlineto{\pgfqpoint{2.178124in}{0.899985in}}%
\pgfpathlineto{\pgfqpoint{2.179819in}{0.899985in}}%
\pgfpathlineto{\pgfqpoint{2.180942in}{0.884114in}}%
\pgfpathlineto{\pgfqpoint{2.183725in}{0.884114in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{0.866570in}}%
\pgfpathlineto{\pgfqpoint{2.186110in}{0.866570in}}%
\pgfpathlineto{\pgfqpoint{2.187384in}{0.846958in}}%
\pgfpathlineto{\pgfqpoint{2.188108in}{0.846958in}}%
\pgfpathlineto{\pgfqpoint{2.189371in}{0.824723in}}%
\pgfpathlineto{\pgfqpoint{2.191697in}{0.824723in}}%
\pgfpathlineto{\pgfqpoint{2.192940in}{0.799055in}}%
\pgfpathlineto{\pgfqpoint{2.195930in}{0.799055in}}%
\pgfpathlineto{\pgfqpoint{2.197150in}{0.768696in}}%
\pgfpathlineto{\pgfqpoint{2.200599in}{0.768696in}}%
\pgfpathlineto{\pgfqpoint{2.201793in}{0.731540in}}%
\pgfpathlineto{\pgfqpoint{2.205341in}{0.731540in}}%
\pgfpathlineto{\pgfqpoint{2.206511in}{0.683637in}}%
\pgfpathlineto{\pgfqpoint{2.212921in}{0.683637in}}%
\pgfpathlineto{\pgfqpoint{2.214053in}{0.616121in}}%
\pgfpathlineto{\pgfqpoint{2.221819in}{0.616121in}}%
\pgfpathlineto{\pgfqpoint{2.223062in}{0.500703in}}%
\pgfpathlineto{\pgfqpoint{2.238772in}{0.500703in}}%
\pgfpathlineto{\pgfqpoint{2.238772in}{0.500703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461974in}{0.404894in}}{\pgfqpoint{2.538026in}{2.095106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577338in}{2.229378in}}%
\pgfpathlineto{\pgfqpoint{0.733928in}{2.068559in}}%
\pgfpathlineto{\pgfqpoint{0.825527in}{2.059160in}}%
\pgfpathlineto{\pgfqpoint{0.890518in}{2.019007in}}%
\pgfpathlineto{\pgfqpoint{0.940929in}{2.007929in}}%
\pgfpathlineto{\pgfqpoint{0.982117in}{2.001686in}}%
\pgfpathlineto{\pgfqpoint{1.016942in}{1.994037in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.980452in}}%
\pgfpathlineto{\pgfqpoint{1.119050in}{1.974167in}}%
\pgfpathlineto{\pgfqpoint{1.156790in}{1.971177in}}%
\pgfpathlineto{\pgfqpoint{1.173531in}{1.971104in}}%
\pgfpathlineto{\pgfqpoint{1.189118in}{1.962460in}}%
\pgfpathlineto{\pgfqpoint{1.203698in}{1.958858in}}%
\pgfpathlineto{\pgfqpoint{1.230306in}{1.955041in}}%
\pgfpathlineto{\pgfqpoint{1.242521in}{1.948507in}}%
\pgfpathlineto{\pgfqpoint{1.285682in}{1.939071in}}%
\pgfpathlineto{\pgfqpoint{1.295297in}{1.933307in}}%
\pgfpathlineto{\pgfqpoint{1.304519in}{1.933124in}}%
\pgfpathlineto{\pgfqpoint{1.321905in}{1.930721in}}%
\pgfpathlineto{\pgfqpoint{1.330121in}{1.925041in}}%
\pgfpathlineto{\pgfqpoint{1.338049in}{1.923817in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.919492in}}%
\pgfpathlineto{\pgfqpoint{1.353115in}{1.912649in}}%
\pgfpathlineto{\pgfqpoint{1.367239in}{1.910946in}}%
\pgfpathlineto{\pgfqpoint{1.386896in}{1.900307in}}%
\pgfpathlineto{\pgfqpoint{1.404978in}{1.898660in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.896692in}}%
\pgfpathlineto{\pgfqpoint{1.416276in}{1.896006in}}%
\pgfpathlineto{\pgfqpoint{1.421720in}{1.890883in}}%
\pgfpathlineto{\pgfqpoint{1.427036in}{1.889140in}}%
\pgfpathlineto{\pgfqpoint{1.432230in}{1.883386in}}%
\pgfpathlineto{\pgfqpoint{1.437307in}{1.880517in}}%
\pgfpathlineto{\pgfqpoint{1.447130in}{1.879971in}}%
\pgfpathlineto{\pgfqpoint{1.451887in}{1.877384in}}%
\pgfpathlineto{\pgfqpoint{1.456545in}{1.877256in}}%
\pgfpathlineto{\pgfqpoint{1.461109in}{1.875622in}}%
\pgfpathlineto{\pgfqpoint{1.465582in}{1.875450in}}%
\pgfpathlineto{\pgfqpoint{1.469969in}{1.873010in}}%
\pgfpathlineto{\pgfqpoint{1.478495in}{1.870980in}}%
\pgfpathlineto{\pgfqpoint{1.502297in}{1.863903in}}%
\pgfpathlineto{\pgfqpoint{1.509705in}{1.862319in}}%
\pgfpathlineto{\pgfqpoint{1.516877in}{1.859679in}}%
\pgfpathlineto{\pgfqpoint{1.520380in}{1.858534in}}%
\pgfpathlineto{\pgfqpoint{1.523829in}{1.854954in}}%
\pgfpathlineto{\pgfqpoint{1.540326in}{1.850091in}}%
\pgfpathlineto{\pgfqpoint{1.543486in}{1.850091in}}%
\pgfpathlineto{\pgfqpoint{1.549675in}{1.844093in}}%
\pgfpathlineto{\pgfqpoint{1.558653in}{1.842362in}}%
\pgfpathlineto{\pgfqpoint{1.561568in}{1.836729in}}%
\pgfpathlineto{\pgfqpoint{1.564446in}{1.836511in}}%
\pgfpathlineto{\pgfqpoint{1.567288in}{1.832306in}}%
\pgfpathlineto{\pgfqpoint{1.572866in}{1.830674in}}%
\pgfpathlineto{\pgfqpoint{1.578310in}{1.829082in}}%
\pgfpathlineto{\pgfqpoint{1.583626in}{1.826375in}}%
\pgfpathlineto{\pgfqpoint{1.588819in}{1.825910in}}%
\pgfpathlineto{\pgfqpoint{1.591372in}{1.823860in}}%
\pgfpathlineto{\pgfqpoint{1.593896in}{1.823801in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{1.820466in}}%
\pgfpathlineto{\pgfqpoint{1.606111in}{1.819379in}}%
\pgfpathlineto{\pgfqpoint{1.610817in}{1.817553in}}%
\pgfpathlineto{\pgfqpoint{1.617698in}{1.814713in}}%
\pgfpathlineto{\pgfqpoint{1.619946in}{1.811061in}}%
\pgfpathlineto{\pgfqpoint{1.632983in}{1.806414in}}%
\pgfpathlineto{\pgfqpoint{1.635085in}{1.806283in}}%
\pgfpathlineto{\pgfqpoint{1.639230in}{1.800552in}}%
\pgfpathlineto{\pgfqpoint{1.641275in}{1.798231in}}%
\pgfpathlineto{\pgfqpoint{1.651228in}{1.796573in}}%
\pgfpathlineto{\pgfqpoint{1.673467in}{1.789407in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{1.789190in}}%
\pgfpathlineto{\pgfqpoint{1.678701in}{1.787145in}}%
\pgfpathlineto{\pgfqpoint{1.682124in}{1.785817in}}%
\pgfpathlineto{\pgfqpoint{1.695319in}{1.774239in}}%
\pgfpathlineto{\pgfqpoint{1.700075in}{1.771193in}}%
\pgfpathlineto{\pgfqpoint{1.703192in}{1.768339in}}%
\pgfpathlineto{\pgfqpoint{1.709298in}{1.766851in}}%
\pgfpathlineto{\pgfqpoint{1.710799in}{1.766352in}}%
\pgfpathlineto{\pgfqpoint{1.712290in}{1.764342in}}%
\pgfpathlineto{\pgfqpoint{1.715243in}{1.757899in}}%
\pgfpathlineto{\pgfqpoint{1.718158in}{1.756844in}}%
\pgfpathlineto{\pgfqpoint{1.726684in}{1.754179in}}%
\pgfpathlineto{\pgfqpoint{1.728074in}{1.753461in}}%
\pgfpathlineto{\pgfqpoint{1.733551in}{1.747415in}}%
\pgfpathlineto{\pgfqpoint{1.750486in}{1.735727in}}%
\pgfpathlineto{\pgfqpoint{1.752982in}{1.733713in}}%
\pgfpathlineto{\pgfqpoint{1.756676in}{1.729923in}}%
\pgfpathlineto{\pgfqpoint{1.760310in}{1.727207in}}%
\pgfpathlineto{\pgfqpoint{1.765066in}{1.724660in}}%
\pgfpathlineto{\pgfqpoint{1.767407in}{1.720655in}}%
\pgfpathlineto{\pgfqpoint{1.769724in}{1.720106in}}%
\pgfpathlineto{\pgfqpoint{1.770874in}{1.719114in}}%
\pgfpathlineto{\pgfqpoint{1.773156in}{1.714518in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.706007in}}%
\pgfpathlineto{\pgfqpoint{1.788515in}{1.705768in}}%
\pgfpathlineto{\pgfqpoint{1.791675in}{1.702989in}}%
\pgfpathlineto{\pgfqpoint{1.800897in}{1.700288in}}%
\pgfpathlineto{\pgfqpoint{1.814533in}{1.685675in}}%
\pgfpathlineto{\pgfqpoint{1.816416in}{1.683499in}}%
\pgfpathlineto{\pgfqpoint{1.818283in}{1.682262in}}%
\pgfpathlineto{\pgfqpoint{1.820135in}{1.681570in}}%
\pgfpathlineto{\pgfqpoint{1.825601in}{1.671579in}}%
\pgfpathlineto{\pgfqpoint{1.831815in}{1.666198in}}%
\pgfpathlineto{\pgfqpoint{1.834427in}{1.665436in}}%
\pgfpathlineto{\pgfqpoint{1.837863in}{1.660479in}}%
\pgfpathlineto{\pgfqpoint{1.839561in}{1.657305in}}%
\pgfpathlineto{\pgfqpoint{1.842920in}{1.655856in}}%
\pgfpathlineto{\pgfqpoint{1.844582in}{1.651765in}}%
\pgfpathlineto{\pgfqpoint{1.847051in}{1.650767in}}%
\pgfpathlineto{\pgfqpoint{1.849493in}{1.647400in}}%
\pgfpathlineto{\pgfqpoint{1.855879in}{1.643093in}}%
\pgfpathlineto{\pgfqpoint{1.857448in}{1.642918in}}%
\pgfpathlineto{\pgfqpoint{1.859006in}{1.638132in}}%
\pgfpathlineto{\pgfqpoint{1.865887in}{1.634680in}}%
\pgfpathlineto{\pgfqpoint{1.868135in}{1.631717in}}%
\pgfpathlineto{\pgfqpoint{1.872565in}{1.627745in}}%
\pgfpathlineto{\pgfqpoint{1.874748in}{1.624459in}}%
\pgfpathlineto{\pgfqpoint{1.878339in}{1.621306in}}%
\pgfpathlineto{\pgfqpoint{1.881172in}{1.617889in}}%
\pgfpathlineto{\pgfqpoint{1.882575in}{1.616871in}}%
\pgfpathlineto{\pgfqpoint{1.888103in}{1.610414in}}%
\pgfpathlineto{\pgfqpoint{1.890141in}{1.608920in}}%
\pgfpathlineto{\pgfqpoint{1.895488in}{1.603253in}}%
\pgfpathlineto{\pgfqpoint{1.897461in}{1.600345in}}%
\pgfpathlineto{\pgfqpoint{1.899417in}{1.599667in}}%
\pgfpathlineto{\pgfqpoint{1.902640in}{1.596465in}}%
\pgfpathlineto{\pgfqpoint{1.904552in}{1.593905in}}%
\pgfpathlineto{\pgfqpoint{1.907703in}{1.591781in}}%
\pgfpathlineto{\pgfqpoint{1.908951in}{1.590589in}}%
\pgfpathlineto{\pgfqpoint{1.910810in}{1.588179in}}%
\pgfpathlineto{\pgfqpoint{1.912654in}{1.587449in}}%
\pgfpathlineto{\pgfqpoint{1.915695in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.919290in}{1.580987in}}%
\pgfpathlineto{\pgfqpoint{1.922829in}{1.578690in}}%
\pgfpathlineto{\pgfqpoint{1.923997in}{1.573734in}}%
\pgfpathlineto{\pgfqpoint{1.929177in}{1.570797in}}%
\pgfpathlineto{\pgfqpoint{1.930878in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.931442in}{1.568900in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{1.565040in}}%
\pgfpathlineto{\pgfqpoint{1.935905in}{1.561943in}}%
\pgfpathlineto{\pgfqpoint{1.937556in}{1.561089in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{1.557334in}}%
\pgfpathlineto{\pgfqpoint{1.940822in}{1.555572in}}%
\pgfpathlineto{\pgfqpoint{1.943508in}{1.552292in}}%
\pgfpathlineto{\pgfqpoint{1.947741in}{1.546470in}}%
\pgfpathlineto{\pgfqpoint{1.949828in}{1.543004in}}%
\pgfpathlineto{\pgfqpoint{1.961467in}{1.526975in}}%
\pgfpathlineto{\pgfqpoint{1.963920in}{1.523789in}}%
\pgfpathlineto{\pgfqpoint{1.964894in}{1.523789in}}%
\pgfpathlineto{\pgfqpoint{1.966829in}{1.520542in}}%
\pgfpathlineto{\pgfqpoint{1.967790in}{1.520177in}}%
\pgfpathlineto{\pgfqpoint{1.971123in}{1.513471in}}%
\pgfpathlineto{\pgfqpoint{1.972067in}{1.513091in}}%
\pgfpathlineto{\pgfqpoint{1.974408in}{1.506087in}}%
\pgfpathlineto{\pgfqpoint{1.978104in}{1.501657in}}%
\pgfpathlineto{\pgfqpoint{1.983537in}{1.496686in}}%
\pgfpathlineto{\pgfqpoint{1.985319in}{1.490692in}}%
\pgfpathlineto{\pgfqpoint{1.990149in}{1.485378in}}%
\pgfpathlineto{\pgfqpoint{1.991880in}{1.482197in}}%
\pgfpathlineto{\pgfqpoint{1.994452in}{1.478955in}}%
\pgfpathlineto{\pgfqpoint{2.000342in}{1.471298in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{1.467834in}}%
\pgfpathlineto{\pgfqpoint{2.007294in}{1.460682in}}%
\pgfpathlineto{\pgfqpoint{2.008899in}{1.458051in}}%
\pgfpathlineto{\pgfqpoint{2.009697in}{1.457520in}}%
\pgfpathlineto{\pgfqpoint{2.011285in}{1.454839in}}%
\pgfpathlineto{\pgfqpoint{2.028056in}{1.433528in}}%
\pgfpathlineto{\pgfqpoint{2.028423in}{1.433528in}}%
\pgfpathlineto{\pgfqpoint{2.031699in}{1.425987in}}%
\pgfpathlineto{\pgfqpoint{2.032421in}{1.425342in}}%
\pgfpathlineto{\pgfqpoint{2.033858in}{1.422741in}}%
\pgfpathlineto{\pgfqpoint{2.034573in}{1.422084in}}%
\pgfpathlineto{\pgfqpoint{2.035996in}{1.418087in}}%
\pgfpathlineto{\pgfqpoint{2.037762in}{1.413300in}}%
\pgfpathlineto{\pgfqpoint{2.038465in}{1.410501in}}%
\pgfpathlineto{\pgfqpoint{2.039864in}{1.405488in}}%
\pgfpathlineto{\pgfqpoint{2.041254in}{1.404759in}}%
\pgfpathlineto{\pgfqpoint{2.047069in}{1.384598in}}%
\pgfpathlineto{\pgfqpoint{2.057946in}{1.355880in}}%
\pgfpathlineto{\pgfqpoint{2.060824in}{1.343690in}}%
\pgfpathlineto{\pgfqpoint{2.061142in}{1.343690in}}%
\pgfpathlineto{\pgfqpoint{2.063666in}{1.333924in}}%
\pgfpathlineto{\pgfqpoint{2.067091in}{1.318723in}}%
\pgfpathlineto{\pgfqpoint{2.068324in}{1.315009in}}%
\pgfpathlineto{\pgfqpoint{2.068631in}{1.315009in}}%
\pgfpathlineto{\pgfqpoint{2.070161in}{1.306006in}}%
\pgfpathlineto{\pgfqpoint{2.070769in}{1.306006in}}%
\pgfpathlineto{\pgfqpoint{2.073189in}{1.299264in}}%
\pgfpathlineto{\pgfqpoint{2.073790in}{1.299264in}}%
\pgfpathlineto{\pgfqpoint{2.076474in}{1.290795in}}%
\pgfpathlineto{\pgfqpoint{2.077066in}{1.290795in}}%
\pgfpathlineto{\pgfqpoint{2.079126in}{1.284900in}}%
\pgfpathlineto{\pgfqpoint{2.079419in}{1.284900in}}%
\pgfpathlineto{\pgfqpoint{2.080878in}{1.278789in}}%
\pgfpathlineto{\pgfqpoint{2.081748in}{1.278789in}}%
\pgfpathlineto{\pgfqpoint{2.084912in}{1.267523in}}%
\pgfpathlineto{\pgfqpoint{2.085197in}{1.267523in}}%
\pgfpathlineto{\pgfqpoint{2.086335in}{1.265849in}}%
\pgfpathlineto{\pgfqpoint{2.086902in}{1.265849in}}%
\pgfpathlineto{\pgfqpoint{2.090274in}{1.251819in}}%
\pgfpathlineto{\pgfqpoint{2.090553in}{1.251819in}}%
\pgfpathlineto{\pgfqpoint{2.092770in}{1.244334in}}%
\pgfpathlineto{\pgfqpoint{2.093046in}{1.244334in}}%
\pgfpathlineto{\pgfqpoint{2.094966in}{1.238491in}}%
\pgfpathlineto{\pgfqpoint{2.095512in}{1.238491in}}%
\pgfpathlineto{\pgfqpoint{2.097412in}{1.232435in}}%
\pgfpathlineto{\pgfqpoint{2.098221in}{1.232435in}}%
\pgfpathlineto{\pgfqpoint{2.101429in}{1.215119in}}%
\pgfpathlineto{\pgfqpoint{2.101695in}{1.215119in}}%
\pgfpathlineto{\pgfqpoint{2.103543in}{1.208132in}}%
\pgfpathlineto{\pgfqpoint{2.104068in}{1.208132in}}%
\pgfpathlineto{\pgfqpoint{2.105637in}{1.198334in}}%
\pgfpathlineto{\pgfqpoint{2.105898in}{1.198334in}}%
\pgfpathlineto{\pgfqpoint{2.107712in}{1.190588in}}%
\pgfpathlineto{\pgfqpoint{2.108228in}{1.190588in}}%
\pgfpathlineto{\pgfqpoint{2.109768in}{1.185216in}}%
\pgfpathlineto{\pgfqpoint{2.110024in}{1.185216in}}%
\pgfpathlineto{\pgfqpoint{2.111298in}{1.179665in}}%
\pgfpathlineto{\pgfqpoint{2.112818in}{1.173922in}}%
\pgfpathlineto{\pgfqpoint{2.113574in}{1.173922in}}%
\pgfpathlineto{\pgfqpoint{2.115078in}{1.167975in}}%
\pgfpathlineto{\pgfqpoint{2.115577in}{1.167975in}}%
\pgfpathlineto{\pgfqpoint{2.117316in}{1.158635in}}%
\pgfpathlineto{\pgfqpoint{2.118057in}{1.158635in}}%
\pgfpathlineto{\pgfqpoint{2.119532in}{1.152104in}}%
\pgfpathlineto{\pgfqpoint{2.119777in}{1.152104in}}%
\pgfpathlineto{\pgfqpoint{2.121241in}{1.145307in}}%
\pgfpathlineto{\pgfqpoint{2.121484in}{1.145307in}}%
\pgfpathlineto{\pgfqpoint{2.122937in}{1.138220in}}%
\pgfpathlineto{\pgfqpoint{2.123178in}{1.138220in}}%
\pgfpathlineto{\pgfqpoint{2.124380in}{1.134561in}}%
\pgfpathlineto{\pgfqpoint{2.124620in}{1.134561in}}%
\pgfpathlineto{\pgfqpoint{2.126291in}{1.123072in}}%
\pgfpathlineto{\pgfqpoint{2.127240in}{1.123072in}}%
\pgfpathlineto{\pgfqpoint{2.129830in}{1.097404in}}%
\pgfpathlineto{\pgfqpoint{2.131230in}{1.097404in}}%
\pgfpathlineto{\pgfqpoint{2.132390in}{1.092713in}}%
\pgfpathlineto{\pgfqpoint{2.132853in}{1.092713in}}%
\pgfpathlineto{\pgfqpoint{2.134005in}{1.087887in}}%
\pgfpathlineto{\pgfqpoint{2.134693in}{1.087887in}}%
\pgfpathlineto{\pgfqpoint{2.135836in}{1.082916in}}%
\pgfpathlineto{\pgfqpoint{2.136064in}{1.082916in}}%
\pgfpathlineto{\pgfqpoint{2.137200in}{1.077792in}}%
\pgfpathlineto{\pgfqpoint{2.137426in}{1.077792in}}%
\pgfpathlineto{\pgfqpoint{2.138780in}{1.067045in}}%
\pgfpathlineto{\pgfqpoint{2.140350in}{1.067045in}}%
\pgfpathlineto{\pgfqpoint{2.141464in}{1.061400in}}%
\pgfpathlineto{\pgfqpoint{2.141687in}{1.061400in}}%
\pgfpathlineto{\pgfqpoint{2.143236in}{1.049501in}}%
\pgfpathlineto{\pgfqpoint{2.143897in}{1.049501in}}%
\pgfpathlineto{\pgfqpoint{2.145213in}{1.043217in}}%
\pgfpathlineto{\pgfqpoint{2.145868in}{1.043217in}}%
\pgfpathlineto{\pgfqpoint{2.147173in}{1.036686in}}%
\pgfpathlineto{\pgfqpoint{2.147606in}{1.036686in}}%
\pgfpathlineto{\pgfqpoint{2.149116in}{1.022802in}}%
\pgfpathlineto{\pgfqpoint{2.151042in}{1.022802in}}%
\pgfpathlineto{\pgfqpoint{2.152529in}{1.007654in}}%
\pgfpathlineto{\pgfqpoint{2.154427in}{1.007654in}}%
\pgfpathlineto{\pgfqpoint{2.155683in}{0.999530in}}%
\pgfpathlineto{\pgfqpoint{2.156516in}{0.999530in}}%
\pgfpathlineto{\pgfqpoint{2.157968in}{0.981986in}}%
\pgfpathlineto{\pgfqpoint{2.159820in}{0.981986in}}%
\pgfpathlineto{\pgfqpoint{2.161047in}{0.972468in}}%
\pgfpathlineto{\pgfqpoint{2.161251in}{0.972468in}}%
\pgfpathlineto{\pgfqpoint{2.162470in}{0.962373in}}%
\pgfpathlineto{\pgfqpoint{2.163481in}{0.962373in}}%
\pgfpathlineto{\pgfqpoint{2.164888in}{0.940139in}}%
\pgfpathlineto{\pgfqpoint{2.165089in}{0.940139in}}%
\pgfpathlineto{\pgfqpoint{2.166287in}{0.927799in}}%
\pgfpathlineto{\pgfqpoint{2.166884in}{0.927799in}}%
\pgfpathlineto{\pgfqpoint{2.168073in}{0.914471in}}%
\pgfpathlineto{\pgfqpoint{2.168271in}{0.914471in}}%
\pgfpathlineto{\pgfqpoint{2.169452in}{0.899982in}}%
\pgfpathlineto{\pgfqpoint{2.170432in}{0.899982in}}%
\pgfpathlineto{\pgfqpoint{2.171603in}{0.884112in}}%
\pgfpathlineto{\pgfqpoint{2.171992in}{0.884112in}}%
\pgfpathlineto{\pgfqpoint{2.173154in}{0.866568in}}%
\pgfpathlineto{\pgfqpoint{2.174887in}{0.866568in}}%
\pgfpathlineto{\pgfqpoint{2.176035in}{0.846955in}}%
\pgfpathlineto{\pgfqpoint{2.178690in}{0.846955in}}%
\pgfpathlineto{\pgfqpoint{2.179819in}{0.824720in}}%
\pgfpathlineto{\pgfqpoint{2.181315in}{0.824720in}}%
\pgfpathlineto{\pgfqpoint{2.182430in}{0.799052in}}%
\pgfpathlineto{\pgfqpoint{2.185379in}{0.799052in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{0.768693in}}%
\pgfpathlineto{\pgfqpoint{2.190984in}{0.768693in}}%
\pgfpathlineto{\pgfqpoint{2.192231in}{0.731537in}}%
\pgfpathlineto{\pgfqpoint{2.195930in}{0.731537in}}%
\pgfpathlineto{\pgfqpoint{2.197150in}{0.683634in}}%
\pgfpathlineto{\pgfqpoint{2.200599in}{0.683634in}}%
\pgfpathlineto{\pgfqpoint{2.201793in}{0.616119in}}%
\pgfpathlineto{\pgfqpoint{2.209163in}{0.616119in}}%
\pgfpathlineto{\pgfqpoint{2.210313in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{2.224298in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{2.224298in}{0.500700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461974in}{0.404894in}}{\pgfqpoint{2.538026in}{2.095106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577338in}{2.272481in}}%
\pgfpathlineto{\pgfqpoint{0.733928in}{2.249035in}}%
\pgfpathlineto{\pgfqpoint{0.825527in}{2.222938in}}%
\pgfpathlineto{\pgfqpoint{0.890518in}{2.213877in}}%
\pgfpathlineto{\pgfqpoint{0.940929in}{2.164007in}}%
\pgfpathlineto{\pgfqpoint{0.982117in}{2.140851in}}%
\pgfpathlineto{\pgfqpoint{1.016942in}{2.115773in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{2.112518in}}%
\pgfpathlineto{\pgfqpoint{1.073716in}{2.080462in}}%
\pgfpathlineto{\pgfqpoint{1.097518in}{2.063656in}}%
\pgfpathlineto{\pgfqpoint{1.119050in}{2.061452in}}%
\pgfpathlineto{\pgfqpoint{1.138707in}{2.054453in}}%
\pgfpathlineto{\pgfqpoint{1.173531in}{2.030802in}}%
\pgfpathlineto{\pgfqpoint{1.189118in}{2.020717in}}%
\pgfpathlineto{\pgfqpoint{1.217393in}{2.011210in}}%
\pgfpathlineto{\pgfqpoint{1.230306in}{1.967819in}}%
\pgfpathlineto{\pgfqpoint{1.242521in}{1.942448in}}%
\pgfpathlineto{\pgfqpoint{1.285682in}{1.930353in}}%
\pgfpathlineto{\pgfqpoint{1.295297in}{1.925020in}}%
\pgfpathlineto{\pgfqpoint{1.313379in}{1.893561in}}%
\pgfpathlineto{\pgfqpoint{1.330121in}{1.880303in}}%
\pgfpathlineto{\pgfqpoint{1.338049in}{1.867628in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.851481in}}%
\pgfpathlineto{\pgfqpoint{1.353115in}{1.842727in}}%
\pgfpathlineto{\pgfqpoint{1.360287in}{1.826741in}}%
\pgfpathlineto{\pgfqpoint{1.367239in}{1.814312in}}%
\pgfpathlineto{\pgfqpoint{1.373983in}{1.814187in}}%
\pgfpathlineto{\pgfqpoint{1.380532in}{1.809762in}}%
\pgfpathlineto{\pgfqpoint{1.386896in}{1.803960in}}%
\pgfpathlineto{\pgfqpoint{1.399110in}{1.802159in}}%
\pgfpathlineto{\pgfqpoint{1.404978in}{1.784190in}}%
\pgfpathlineto{\pgfqpoint{1.421720in}{1.774975in}}%
\pgfpathlineto{\pgfqpoint{1.427036in}{1.774738in}}%
\pgfpathlineto{\pgfqpoint{1.432230in}{1.769109in}}%
\pgfpathlineto{\pgfqpoint{1.437307in}{1.759515in}}%
\pgfpathlineto{\pgfqpoint{1.447130in}{1.756895in}}%
\pgfpathlineto{\pgfqpoint{1.451887in}{1.750709in}}%
\pgfpathlineto{\pgfqpoint{1.456545in}{1.739371in}}%
\pgfpathlineto{\pgfqpoint{1.461109in}{1.737107in}}%
\pgfpathlineto{\pgfqpoint{1.469969in}{1.736013in}}%
\pgfpathlineto{\pgfqpoint{1.474272in}{1.732484in}}%
\pgfpathlineto{\pgfqpoint{1.478495in}{1.724446in}}%
\pgfpathlineto{\pgfqpoint{1.486711in}{1.715550in}}%
\pgfpathlineto{\pgfqpoint{1.498500in}{1.713278in}}%
\pgfpathlineto{\pgfqpoint{1.502297in}{1.707578in}}%
\pgfpathlineto{\pgfqpoint{1.506031in}{1.697076in}}%
\pgfpathlineto{\pgfqpoint{1.509705in}{1.694919in}}%
\pgfpathlineto{\pgfqpoint{1.513319in}{1.690782in}}%
\pgfpathlineto{\pgfqpoint{1.516877in}{1.689336in}}%
\pgfpathlineto{\pgfqpoint{1.523829in}{1.680663in}}%
\pgfpathlineto{\pgfqpoint{1.527226in}{1.679686in}}%
\pgfpathlineto{\pgfqpoint{1.530573in}{1.668547in}}%
\pgfpathlineto{\pgfqpoint{1.533871in}{1.667497in}}%
\pgfpathlineto{\pgfqpoint{1.537122in}{1.663690in}}%
\pgfpathlineto{\pgfqpoint{1.540326in}{1.663535in}}%
\pgfpathlineto{\pgfqpoint{1.543486in}{1.656449in}}%
\pgfpathlineto{\pgfqpoint{1.546602in}{1.653035in}}%
\pgfpathlineto{\pgfqpoint{1.549675in}{1.652871in}}%
\pgfpathlineto{\pgfqpoint{1.552708in}{1.650387in}}%
\pgfpathlineto{\pgfqpoint{1.561568in}{1.647865in}}%
\pgfpathlineto{\pgfqpoint{1.564446in}{1.640240in}}%
\pgfpathlineto{\pgfqpoint{1.575605in}{1.635929in}}%
\pgfpathlineto{\pgfqpoint{1.578310in}{1.635929in}}%
\pgfpathlineto{\pgfqpoint{1.583626in}{1.631316in}}%
\pgfpathlineto{\pgfqpoint{1.586238in}{1.626379in}}%
\pgfpathlineto{\pgfqpoint{1.588819in}{1.625993in}}%
\pgfpathlineto{\pgfqpoint{1.591372in}{1.622479in}}%
\pgfpathlineto{\pgfqpoint{1.593896in}{1.622282in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{1.619091in}}%
\pgfpathlineto{\pgfqpoint{1.598862in}{1.612520in}}%
\pgfpathlineto{\pgfqpoint{1.606111in}{1.609775in}}%
\pgfpathlineto{\pgfqpoint{1.608476in}{1.608921in}}%
\pgfpathlineto{\pgfqpoint{1.610817in}{1.605679in}}%
\pgfpathlineto{\pgfqpoint{1.613134in}{1.605023in}}%
\pgfpathlineto{\pgfqpoint{1.622172in}{1.597631in}}%
\pgfpathlineto{\pgfqpoint{1.624376in}{1.597402in}}%
\pgfpathlineto{\pgfqpoint{1.626559in}{1.592986in}}%
\pgfpathlineto{\pgfqpoint{1.637167in}{1.586502in}}%
\pgfpathlineto{\pgfqpoint{1.639230in}{1.580773in}}%
\pgfpathlineto{\pgfqpoint{1.643301in}{1.578989in}}%
\pgfpathlineto{\pgfqpoint{1.647299in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{1.651228in}{1.574576in}}%
\pgfpathlineto{\pgfqpoint{1.653167in}{1.568958in}}%
\pgfpathlineto{\pgfqpoint{1.656996in}{1.567318in}}%
\pgfpathlineto{\pgfqpoint{1.658887in}{1.564268in}}%
\pgfpathlineto{\pgfqpoint{1.660762in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.664465in}{1.560303in}}%
\pgfpathlineto{\pgfqpoint{1.666295in}{1.560303in}}%
\pgfpathlineto{\pgfqpoint{1.668109in}{1.558574in}}%
\pgfpathlineto{\pgfqpoint{1.671695in}{1.558284in}}%
\pgfpathlineto{\pgfqpoint{1.685495in}{1.545632in}}%
\pgfpathlineto{\pgfqpoint{1.688818in}{1.543426in}}%
\pgfpathlineto{\pgfqpoint{1.692092in}{1.541191in}}%
\pgfpathlineto{\pgfqpoint{1.695319in}{1.539576in}}%
\pgfpathlineto{\pgfqpoint{1.696916in}{1.536629in}}%
\pgfpathlineto{\pgfqpoint{1.703192in}{1.534300in}}%
\pgfpathlineto{\pgfqpoint{1.707787in}{1.531598in}}%
\pgfpathlineto{\pgfqpoint{1.712290in}{1.529887in}}%
\pgfpathlineto{\pgfqpoint{1.719602in}{1.523933in}}%
\pgfpathlineto{\pgfqpoint{1.722461in}{1.522500in}}%
\pgfpathlineto{\pgfqpoint{1.725285in}{1.520692in}}%
\pgfpathlineto{\pgfqpoint{1.729456in}{1.519598in}}%
\pgfpathlineto{\pgfqpoint{1.733551in}{1.518497in}}%
\pgfpathlineto{\pgfqpoint{1.742827in}{1.515523in}}%
\pgfpathlineto{\pgfqpoint{1.745409in}{1.513258in}}%
\pgfpathlineto{\pgfqpoint{1.749228in}{1.512495in}}%
\pgfpathlineto{\pgfqpoint{1.755451in}{1.510575in}}%
\pgfpathlineto{\pgfqpoint{1.757894in}{1.508632in}}%
\pgfpathlineto{\pgfqpoint{1.763886in}{1.505873in}}%
\pgfpathlineto{\pgfqpoint{1.768569in}{1.503471in}}%
\pgfpathlineto{\pgfqpoint{1.775415in}{1.497729in}}%
\pgfpathlineto{\pgfqpoint{1.777652in}{1.493930in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.490914in}}%
\pgfpathlineto{\pgfqpoint{1.788515in}{1.488285in}}%
\pgfpathlineto{\pgfqpoint{1.793757in}{1.487399in}}%
\pgfpathlineto{\pgfqpoint{1.798880in}{1.484713in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.479674in}}%
\pgfpathlineto{\pgfqpoint{1.817352in}{1.472061in}}%
\pgfpathlineto{\pgfqpoint{1.821055in}{1.467620in}}%
\pgfpathlineto{\pgfqpoint{1.826499in}{1.467119in}}%
\pgfpathlineto{\pgfqpoint{1.831815in}{1.462543in}}%
\pgfpathlineto{\pgfqpoint{1.834427in}{1.460989in}}%
\pgfpathlineto{\pgfqpoint{1.837008in}{1.456239in}}%
\pgfpathlineto{\pgfqpoint{1.859006in}{1.441116in}}%
\pgfpathlineto{\pgfqpoint{1.863617in}{1.438755in}}%
\pgfpathlineto{\pgfqpoint{1.865887in}{1.438159in}}%
\pgfpathlineto{\pgfqpoint{1.870361in}{1.435754in}}%
\pgfpathlineto{\pgfqpoint{1.871833in}{1.435148in}}%
\pgfpathlineto{\pgfqpoint{1.879760in}{1.429586in}}%
\pgfpathlineto{\pgfqpoint{1.881875in}{1.428957in}}%
\pgfpathlineto{\pgfqpoint{1.886046in}{1.426415in}}%
\pgfpathlineto{\pgfqpoint{1.888784in}{1.425773in}}%
\pgfpathlineto{\pgfqpoint{1.894827in}{1.421211in}}%
\pgfpathlineto{\pgfqpoint{1.896805in}{1.420549in}}%
\pgfpathlineto{\pgfqpoint{1.898767in}{1.419884in}}%
\pgfpathlineto{\pgfqpoint{1.899417in}{1.419884in}}%
\pgfpathlineto{\pgfqpoint{1.901356in}{1.417874in}}%
\pgfpathlineto{\pgfqpoint{1.903279in}{1.417198in}}%
\pgfpathlineto{\pgfqpoint{1.908951in}{1.412391in}}%
\pgfpathlineto{\pgfqpoint{1.911426in}{1.411693in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{1.405274in}}%
\pgfpathlineto{\pgfqpoint{1.919290in}{1.404545in}}%
\pgfpathlineto{\pgfqpoint{1.922243in}{1.402340in}}%
\pgfpathlineto{\pgfqpoint{1.923997in}{1.401598in}}%
\pgfpathlineto{\pgfqpoint{1.925737in}{1.398598in}}%
\pgfpathlineto{\pgfqpoint{1.928608in}{1.396312in}}%
\pgfpathlineto{\pgfqpoint{1.930878in}{1.395542in}}%
\pgfpathlineto{\pgfqpoint{1.935352in}{1.390852in}}%
\pgfpathlineto{\pgfqpoint{1.937007in}{1.390057in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{1.940822in}{1.387649in}}%
\pgfpathlineto{\pgfqpoint{1.943508in}{1.385207in}}%
\pgfpathlineto{\pgfqpoint{1.945634in}{1.384384in}}%
\pgfpathlineto{\pgfqpoint{1.947741in}{1.382727in}}%
\pgfpathlineto{\pgfqpoint{1.950864in}{1.381893in}}%
\pgfpathlineto{\pgfqpoint{1.953434in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{1.955975in}{1.378512in}}%
\pgfpathlineto{\pgfqpoint{1.957988in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{1.959486in}{1.375930in}}%
\pgfpathlineto{\pgfqpoint{1.960974in}{1.375060in}}%
\pgfpathlineto{\pgfqpoint{1.963432in}{1.374186in}}%
\pgfpathlineto{\pgfqpoint{1.964894in}{1.373308in}}%
\pgfpathlineto{\pgfqpoint{1.967790in}{1.372424in}}%
\pgfpathlineto{\pgfqpoint{1.969701in}{1.370643in}}%
\pgfpathlineto{\pgfqpoint{1.973474in}{1.369746in}}%
\pgfpathlineto{\pgfqpoint{1.974873in}{1.368843in}}%
\pgfpathlineto{\pgfqpoint{1.975801in}{1.368843in}}%
\pgfpathlineto{\pgfqpoint{1.977185in}{1.367023in}}%
\pgfpathlineto{\pgfqpoint{1.979018in}{1.366106in}}%
\pgfpathlineto{\pgfqpoint{1.980383in}{1.365183in}}%
\pgfpathlineto{\pgfqpoint{1.982191in}{1.364256in}}%
\pgfpathlineto{\pgfqpoint{1.983537in}{1.363323in}}%
\pgfpathlineto{\pgfqpoint{1.985762in}{1.362385in}}%
\pgfpathlineto{\pgfqpoint{1.987966in}{1.359538in}}%
\pgfpathlineto{\pgfqpoint{1.991880in}{1.358579in}}%
\pgfpathlineto{\pgfqpoint{1.993170in}{1.357613in}}%
\pgfpathlineto{\pgfqpoint{1.994878in}{1.356642in}}%
\pgfpathlineto{\pgfqpoint{1.997416in}{1.352701in}}%
\pgfpathlineto{\pgfqpoint{2.000757in}{1.351701in}}%
\pgfpathlineto{\pgfqpoint{2.001997in}{1.350695in}}%
\pgfpathlineto{\pgfqpoint{2.005271in}{1.349683in}}%
\pgfpathlineto{\pgfqpoint{2.006487in}{1.348664in}}%
\pgfpathlineto{\pgfqpoint{2.009697in}{1.347640in}}%
\pgfpathlineto{\pgfqpoint{2.011681in}{1.345571in}}%
\pgfpathlineto{\pgfqpoint{2.013255in}{1.344527in}}%
\pgfpathlineto{\pgfqpoint{2.014818in}{1.343476in}}%
\pgfpathlineto{\pgfqpoint{2.017143in}{1.342419in}}%
\pgfpathlineto{\pgfqpoint{2.018680in}{1.341355in}}%
\pgfpathlineto{\pgfqpoint{2.020966in}{1.340284in}}%
\pgfpathlineto{\pgfqpoint{2.022853in}{1.338122in}}%
\pgfpathlineto{\pgfqpoint{2.028423in}{1.337030in}}%
\pgfpathlineto{\pgfqpoint{2.029885in}{1.335931in}}%
\pgfpathlineto{\pgfqpoint{2.031699in}{1.334825in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{1.332589in}}%
\pgfpathlineto{\pgfqpoint{2.034215in}{1.332589in}}%
\pgfpathlineto{\pgfqpoint{2.035996in}{1.330324in}}%
\pgfpathlineto{\pgfqpoint{2.036350in}{1.330324in}}%
\pgfpathlineto{\pgfqpoint{2.037762in}{1.329179in}}%
\pgfpathlineto{\pgfqpoint{2.039165in}{1.329179in}}%
\pgfpathlineto{\pgfqpoint{2.040560in}{1.328027in}}%
\pgfpathlineto{\pgfqpoint{2.040907in}{1.328027in}}%
\pgfpathlineto{\pgfqpoint{2.042291in}{1.326867in}}%
\pgfpathlineto{\pgfqpoint{2.044351in}{1.326867in}}%
\pgfpathlineto{\pgfqpoint{2.046731in}{1.322143in}}%
\pgfpathlineto{\pgfqpoint{2.047406in}{1.322143in}}%
\pgfpathlineto{\pgfqpoint{2.048751in}{1.320940in}}%
\pgfpathlineto{\pgfqpoint{2.050420in}{1.320940in}}%
\pgfpathlineto{\pgfqpoint{2.051747in}{1.319729in}}%
\pgfpathlineto{\pgfqpoint{2.052738in}{1.319729in}}%
\pgfpathlineto{\pgfqpoint{2.054051in}{1.318509in}}%
\pgfpathlineto{\pgfqpoint{2.054378in}{1.318509in}}%
\pgfpathlineto{\pgfqpoint{2.055682in}{1.317281in}}%
\pgfpathlineto{\pgfqpoint{2.057946in}{1.317281in}}%
\pgfpathlineto{\pgfqpoint{2.059230in}{1.316043in}}%
\pgfpathlineto{\pgfqpoint{2.060824in}{1.316043in}}%
\pgfpathlineto{\pgfqpoint{2.062091in}{1.314795in}}%
\pgfpathlineto{\pgfqpoint{2.063979in}{1.314795in}}%
\pgfpathlineto{\pgfqpoint{2.065540in}{1.312272in}}%
\pgfpathlineto{\pgfqpoint{2.067708in}{1.312272in}}%
\pgfpathlineto{\pgfqpoint{2.068938in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{2.069855in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{2.071073in}{1.309710in}}%
\pgfpathlineto{\pgfqpoint{2.073189in}{1.309710in}}%
\pgfpathlineto{\pgfqpoint{2.074389in}{1.308415in}}%
\pgfpathlineto{\pgfqpoint{2.075285in}{1.308415in}}%
\pgfpathlineto{\pgfqpoint{2.076474in}{1.307109in}}%
\pgfpathlineto{\pgfqpoint{2.077361in}{1.307109in}}%
\pgfpathlineto{\pgfqpoint{2.078540in}{1.305792in}}%
\pgfpathlineto{\pgfqpoint{2.080004in}{1.305792in}}%
\pgfpathlineto{\pgfqpoint{2.081168in}{1.304466in}}%
\pgfpathlineto{\pgfqpoint{2.082038in}{1.304466in}}%
\pgfpathlineto{\pgfqpoint{2.083192in}{1.303128in}}%
\pgfpathlineto{\pgfqpoint{2.084053in}{1.303128in}}%
\pgfpathlineto{\pgfqpoint{2.085197in}{1.301780in}}%
\pgfpathlineto{\pgfqpoint{2.086619in}{1.301780in}}%
\pgfpathlineto{\pgfqpoint{2.088032in}{1.300420in}}%
\pgfpathlineto{\pgfqpoint{2.088875in}{1.300420in}}%
\pgfpathlineto{\pgfqpoint{2.090274in}{1.299050in}}%
\pgfpathlineto{\pgfqpoint{2.090553in}{1.299050in}}%
\pgfpathlineto{\pgfqpoint{2.091941in}{1.297668in}}%
\pgfpathlineto{\pgfqpoint{2.093046in}{1.297668in}}%
\pgfpathlineto{\pgfqpoint{2.094419in}{1.296275in}}%
\pgfpathlineto{\pgfqpoint{2.095512in}{1.296275in}}%
\pgfpathlineto{\pgfqpoint{2.096871in}{1.294870in}}%
\pgfpathlineto{\pgfqpoint{2.099563in}{1.294870in}}%
\pgfpathlineto{\pgfqpoint{2.100898in}{1.293452in}}%
\pgfpathlineto{\pgfqpoint{2.101695in}{1.293452in}}%
\pgfpathlineto{\pgfqpoint{2.103016in}{1.292023in}}%
\pgfpathlineto{\pgfqpoint{2.104068in}{1.292023in}}%
\pgfpathlineto{\pgfqpoint{2.105377in}{1.290581in}}%
\pgfpathlineto{\pgfqpoint{2.106936in}{1.290581in}}%
\pgfpathlineto{\pgfqpoint{2.108228in}{1.289127in}}%
\pgfpathlineto{\pgfqpoint{2.108999in}{1.289127in}}%
\pgfpathlineto{\pgfqpoint{2.110279in}{1.287660in}}%
\pgfpathlineto{\pgfqpoint{2.111552in}{1.287660in}}%
\pgfpathlineto{\pgfqpoint{2.112818in}{1.286180in}}%
\pgfpathlineto{\pgfqpoint{2.113322in}{1.286180in}}%
\pgfpathlineto{\pgfqpoint{2.114578in}{1.284686in}}%
\pgfpathlineto{\pgfqpoint{2.115328in}{1.284686in}}%
\pgfpathlineto{\pgfqpoint{2.116573in}{1.283180in}}%
\pgfpathlineto{\pgfqpoint{2.117069in}{1.283180in}}%
\pgfpathlineto{\pgfqpoint{2.118304in}{1.281659in}}%
\pgfpathlineto{\pgfqpoint{2.118796in}{1.281659in}}%
\pgfpathlineto{\pgfqpoint{2.120022in}{1.280124in}}%
\pgfpathlineto{\pgfqpoint{2.121969in}{1.280124in}}%
\pgfpathlineto{\pgfqpoint{2.123178in}{1.278575in}}%
\pgfpathlineto{\pgfqpoint{2.124140in}{1.278575in}}%
\pgfpathlineto{\pgfqpoint{2.125338in}{1.277012in}}%
\pgfpathlineto{\pgfqpoint{2.126053in}{1.277012in}}%
\pgfpathlineto{\pgfqpoint{2.127240in}{1.275433in}}%
\pgfpathlineto{\pgfqpoint{2.128892in}{1.275433in}}%
\pgfpathlineto{\pgfqpoint{2.130064in}{1.273840in}}%
\pgfpathlineto{\pgfqpoint{2.131230in}{1.273840in}}%
\pgfpathlineto{\pgfqpoint{2.132390in}{1.272231in}}%
\pgfpathlineto{\pgfqpoint{2.133314in}{1.272231in}}%
\pgfpathlineto{\pgfqpoint{2.134464in}{1.270607in}}%
\pgfpathlineto{\pgfqpoint{2.136519in}{1.270607in}}%
\pgfpathlineto{\pgfqpoint{2.137652in}{1.268966in}}%
\pgfpathlineto{\pgfqpoint{2.139005in}{1.268966in}}%
\pgfpathlineto{\pgfqpoint{2.140350in}{1.267309in}}%
\pgfpathlineto{\pgfqpoint{2.141687in}{1.267309in}}%
\pgfpathlineto{\pgfqpoint{2.143016in}{1.265636in}}%
\pgfpathlineto{\pgfqpoint{2.144117in}{1.265636in}}%
\pgfpathlineto{\pgfqpoint{2.145432in}{1.263945in}}%
\pgfpathlineto{\pgfqpoint{2.145650in}{1.263945in}}%
\pgfpathlineto{\pgfqpoint{2.146956in}{1.262237in}}%
\pgfpathlineto{\pgfqpoint{2.147822in}{1.262237in}}%
\pgfpathlineto{\pgfqpoint{2.149116in}{1.260512in}}%
\pgfpathlineto{\pgfqpoint{2.151681in}{1.260512in}}%
\pgfpathlineto{\pgfqpoint{2.152952in}{1.258768in}}%
\pgfpathlineto{\pgfqpoint{2.154636in}{1.258768in}}%
\pgfpathlineto{\pgfqpoint{2.155892in}{1.257006in}}%
\pgfpathlineto{\pgfqpoint{2.157761in}{1.257006in}}%
\pgfpathlineto{\pgfqpoint{2.158999in}{1.255225in}}%
\pgfpathlineto{\pgfqpoint{2.160843in}{1.255225in}}%
\pgfpathlineto{\pgfqpoint{2.162064in}{1.253425in}}%
\pgfpathlineto{\pgfqpoint{2.164888in}{1.253425in}}%
\pgfpathlineto{\pgfqpoint{2.166088in}{1.251605in}}%
\pgfpathlineto{\pgfqpoint{2.168271in}{1.251605in}}%
\pgfpathlineto{\pgfqpoint{2.169452in}{1.249765in}}%
\pgfpathlineto{\pgfqpoint{2.171797in}{1.249765in}}%
\pgfpathlineto{\pgfqpoint{2.172961in}{1.247905in}}%
\pgfpathlineto{\pgfqpoint{2.175844in}{1.247905in}}%
\pgfpathlineto{\pgfqpoint{2.176987in}{1.246023in}}%
\pgfpathlineto{\pgfqpoint{2.178313in}{1.246023in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{1.244120in}}%
\pgfpathlineto{\pgfqpoint{2.180381in}{1.244120in}}%
\pgfpathlineto{\pgfqpoint{2.181501in}{1.242195in}}%
\pgfpathlineto{\pgfqpoint{2.183171in}{1.242195in}}%
\pgfpathlineto{\pgfqpoint{2.184462in}{1.240248in}}%
\pgfpathlineto{\pgfqpoint{2.184829in}{1.240248in}}%
\pgfpathlineto{\pgfqpoint{2.186110in}{1.238277in}}%
\pgfpathlineto{\pgfqpoint{2.188108in}{1.238277in}}%
\pgfpathlineto{\pgfqpoint{2.189371in}{1.236283in}}%
\pgfpathlineto{\pgfqpoint{2.192231in}{1.236283in}}%
\pgfpathlineto{\pgfqpoint{2.193470in}{1.234264in}}%
\pgfpathlineto{\pgfqpoint{2.195405in}{1.234264in}}%
\pgfpathlineto{\pgfqpoint{2.196628in}{1.232221in}}%
\pgfpathlineto{\pgfqpoint{2.198017in}{1.232221in}}%
\pgfpathlineto{\pgfqpoint{2.199225in}{1.230153in}}%
\pgfpathlineto{\pgfqpoint{2.201111in}{1.230153in}}%
\pgfpathlineto{\pgfqpoint{2.202304in}{1.228058in}}%
\pgfpathlineto{\pgfqpoint{2.203996in}{1.228058in}}%
\pgfpathlineto{\pgfqpoint{2.205173in}{1.225937in}}%
\pgfpathlineto{\pgfqpoint{2.206844in}{1.225937in}}%
\pgfpathlineto{\pgfqpoint{2.208006in}{1.223788in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{1.223788in}}%
\pgfpathlineto{\pgfqpoint{2.211784in}{1.221612in}}%
\pgfpathlineto{\pgfqpoint{2.213730in}{1.221612in}}%
\pgfpathlineto{\pgfqpoint{2.214857in}{1.219406in}}%
\pgfpathlineto{\pgfqpoint{2.218365in}{1.219406in}}%
\pgfpathlineto{\pgfqpoint{2.219627in}{1.217171in}}%
\pgfpathlineto{\pgfqpoint{2.222286in}{1.217171in}}%
\pgfpathlineto{\pgfqpoint{2.223526in}{1.214906in}}%
\pgfpathlineto{\pgfqpoint{2.224914in}{1.214906in}}%
\pgfpathlineto{\pgfqpoint{2.226140in}{1.212609in}}%
\pgfpathlineto{\pgfqpoint{2.227815in}{1.212609in}}%
\pgfpathlineto{\pgfqpoint{2.229025in}{1.210280in}}%
\pgfpathlineto{\pgfqpoint{2.231278in}{1.210280in}}%
\pgfpathlineto{\pgfqpoint{2.232470in}{1.207918in}}%
\pgfpathlineto{\pgfqpoint{2.235570in}{1.207918in}}%
\pgfpathlineto{\pgfqpoint{2.236739in}{1.205522in}}%
\pgfpathlineto{\pgfqpoint{2.239061in}{1.205522in}}%
\pgfpathlineto{\pgfqpoint{2.240213in}{1.203091in}}%
\pgfpathlineto{\pgfqpoint{2.242215in}{1.203091in}}%
\pgfpathlineto{\pgfqpoint{2.243351in}{1.200624in}}%
\pgfpathlineto{\pgfqpoint{2.245325in}{1.200624in}}%
\pgfpathlineto{\pgfqpoint{2.246445in}{1.198120in}}%
\pgfpathlineto{\pgfqpoint{2.249774in}{1.198120in}}%
\pgfpathlineto{\pgfqpoint{2.251009in}{1.195578in}}%
\pgfpathlineto{\pgfqpoint{2.254137in}{1.195578in}}%
\pgfpathlineto{\pgfqpoint{2.255349in}{1.192996in}}%
\pgfpathlineto{\pgfqpoint{2.258417in}{1.192996in}}%
\pgfpathlineto{\pgfqpoint{2.259606in}{1.190374in}}%
\pgfpathlineto{\pgfqpoint{2.263526in}{1.190374in}}%
\pgfpathlineto{\pgfqpoint{2.264689in}{1.187710in}}%
\pgfpathlineto{\pgfqpoint{2.267888in}{1.187710in}}%
\pgfpathlineto{\pgfqpoint{2.269029in}{1.185002in}}%
\pgfpathlineto{\pgfqpoint{2.272790in}{1.185002in}}%
\pgfpathlineto{\pgfqpoint{2.273906in}{1.182250in}}%
\pgfpathlineto{\pgfqpoint{2.276856in}{1.182250in}}%
\pgfpathlineto{\pgfqpoint{2.278074in}{1.179451in}}%
\pgfpathlineto{\pgfqpoint{2.280730in}{1.179451in}}%
\pgfpathlineto{\pgfqpoint{2.281927in}{1.176605in}}%
\pgfpathlineto{\pgfqpoint{2.284775in}{1.176605in}}%
\pgfpathlineto{\pgfqpoint{2.285951in}{1.173709in}}%
\pgfpathlineto{\pgfqpoint{2.288052in}{1.173709in}}%
\pgfpathlineto{\pgfqpoint{2.289212in}{1.170762in}}%
\pgfpathlineto{\pgfqpoint{2.291283in}{1.170762in}}%
\pgfpathlineto{\pgfqpoint{2.292426in}{1.167761in}}%
\pgfpathlineto{\pgfqpoint{2.296604in}{1.167761in}}%
\pgfpathlineto{\pgfqpoint{2.297720in}{1.164706in}}%
\pgfpathlineto{\pgfqpoint{2.301912in}{1.164706in}}%
\pgfpathlineto{\pgfqpoint{2.303111in}{1.161593in}}%
\pgfpathlineto{\pgfqpoint{2.306457in}{1.161593in}}%
\pgfpathlineto{\pgfqpoint{2.307632in}{1.158422in}}%
\pgfpathlineto{\pgfqpoint{2.311121in}{1.158422in}}%
\pgfpathlineto{\pgfqpoint{2.312273in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{2.315794in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{2.316922in}{1.151891in}}%
\pgfpathlineto{\pgfqpoint{2.320373in}{1.151891in}}%
\pgfpathlineto{\pgfqpoint{2.321578in}{1.148527in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{1.148527in}}%
\pgfpathlineto{\pgfqpoint{2.326631in}{1.145093in}}%
\pgfpathlineto{\pgfqpoint{2.329937in}{1.145093in}}%
\pgfpathlineto{\pgfqpoint{2.331093in}{1.141588in}}%
\pgfpathlineto{\pgfqpoint{2.334808in}{1.141588in}}%
\pgfpathlineto{\pgfqpoint{2.335939in}{1.138007in}}%
\pgfpathlineto{\pgfqpoint{2.339668in}{1.138007in}}%
\pgfpathlineto{\pgfqpoint{2.340867in}{1.134347in}}%
\pgfpathlineto{\pgfqpoint{2.345060in}{1.134347in}}%
\pgfpathlineto{\pgfqpoint{2.346230in}{1.130605in}}%
\pgfpathlineto{\pgfqpoint{2.351469in}{1.130605in}}%
\pgfpathlineto{\pgfqpoint{2.352607in}{1.126777in}}%
\pgfpathlineto{\pgfqpoint{2.357103in}{1.126777in}}%
\pgfpathlineto{\pgfqpoint{2.358298in}{1.122859in}}%
\pgfpathlineto{\pgfqpoint{2.363766in}{1.122859in}}%
\pgfpathlineto{\pgfqpoint{2.364927in}{1.118846in}}%
\pgfpathlineto{\pgfqpoint{2.371768in}{1.118846in}}%
\pgfpathlineto{\pgfqpoint{2.372889in}{1.114734in}}%
\pgfpathlineto{\pgfqpoint{2.377863in}{1.114734in}}%
\pgfpathlineto{\pgfqpoint{2.379031in}{1.110519in}}%
\pgfpathlineto{\pgfqpoint{2.383264in}{1.110519in}}%
\pgfpathlineto{\pgfqpoint{2.384405in}{1.106193in}}%
\pgfpathlineto{\pgfqpoint{2.389505in}{1.106193in}}%
\pgfpathlineto{\pgfqpoint{2.390689in}{1.101753in}}%
\pgfpathlineto{\pgfqpoint{2.395073in}{1.101753in}}%
\pgfpathlineto{\pgfqpoint{2.396227in}{1.097191in}}%
\pgfpathlineto{\pgfqpoint{2.401704in}{1.097191in}}%
\pgfpathlineto{\pgfqpoint{2.402825in}{1.092500in}}%
\pgfpathlineto{\pgfqpoint{2.408760in}{1.092500in}}%
\pgfpathlineto{\pgfqpoint{2.409915in}{1.087673in}}%
\pgfpathlineto{\pgfqpoint{2.415998in}{1.087673in}}%
\pgfpathlineto{\pgfqpoint{2.417117in}{1.082702in}}%
\pgfpathlineto{\pgfqpoint{2.423140in}{1.082702in}}%
\pgfpathlineto{\pgfqpoint{2.424287in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{2.430681in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{2.431853in}{1.072291in}}%
\pgfpathlineto{\pgfqpoint{2.439113in}{1.072291in}}%
\pgfpathlineto{\pgfqpoint{2.440242in}{1.066832in}}%
\pgfpathlineto{\pgfqpoint{2.446609in}{1.066832in}}%
\pgfpathlineto{\pgfqpoint{2.447758in}{1.061186in}}%
\pgfpathlineto{\pgfqpoint{2.454422in}{1.061186in}}%
\pgfpathlineto{\pgfqpoint{2.455587in}{1.055343in}}%
\pgfpathlineto{\pgfqpoint{2.463368in}{1.055343in}}%
\pgfpathlineto{\pgfqpoint{2.464488in}{1.049288in}}%
\pgfpathlineto{\pgfqpoint{2.471973in}{1.049288in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.043003in}}%
\pgfpathlineto{\pgfqpoint{2.480807in}{1.043003in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{1.036473in}}%
\pgfpathlineto{\pgfqpoint{2.489310in}{1.036473in}}%
\pgfpathlineto{\pgfqpoint{2.490451in}{1.029675in}}%
\pgfpathlineto{\pgfqpoint{2.500018in}{1.029675in}}%
\pgfpathlineto{\pgfqpoint{2.501152in}{1.022588in}}%
\pgfpathlineto{\pgfqpoint{2.509502in}{1.022588in}}%
\pgfpathlineto{\pgfqpoint{2.510633in}{1.015187in}}%
\pgfpathlineto{\pgfqpoint{2.520107in}{1.015187in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.007440in}}%
\pgfpathlineto{\pgfqpoint{2.529758in}{1.007440in}}%
\pgfpathlineto{\pgfqpoint{2.530871in}{0.999316in}}%
\pgfpathlineto{\pgfqpoint{2.540196in}{0.999316in}}%
\pgfpathlineto{\pgfqpoint{2.541336in}{0.990775in}}%
\pgfpathlineto{\pgfqpoint{2.550974in}{0.990775in}}%
\pgfpathlineto{\pgfqpoint{2.552096in}{0.981772in}}%
\pgfpathlineto{\pgfqpoint{2.563503in}{0.981772in}}%
\pgfpathlineto{\pgfqpoint{2.564633in}{0.972255in}}%
\pgfpathlineto{\pgfqpoint{2.574820in}{0.972255in}}%
\pgfpathlineto{\pgfqpoint{2.575960in}{0.962160in}}%
\pgfpathlineto{\pgfqpoint{2.588780in}{0.962160in}}%
\pgfpathlineto{\pgfqpoint{2.589913in}{0.951413in}}%
\pgfpathlineto{\pgfqpoint{2.602478in}{0.951413in}}%
\pgfpathlineto{\pgfqpoint{2.603602in}{0.939925in}}%
\pgfpathlineto{\pgfqpoint{2.617754in}{0.939925in}}%
\pgfpathlineto{\pgfqpoint{2.618885in}{0.927585in}}%
\pgfpathlineto{\pgfqpoint{2.632113in}{0.927585in}}%
\pgfpathlineto{\pgfqpoint{2.633225in}{0.914257in}}%
\pgfpathlineto{\pgfqpoint{2.649189in}{0.914257in}}%
\pgfpathlineto{\pgfqpoint{2.650314in}{0.899768in}}%
\pgfpathlineto{\pgfqpoint{2.666745in}{0.899768in}}%
\pgfpathlineto{\pgfqpoint{2.667873in}{0.883898in}}%
\pgfpathlineto{\pgfqpoint{2.684446in}{0.883898in}}%
\pgfpathlineto{\pgfqpoint{2.685569in}{0.866354in}}%
\pgfpathlineto{\pgfqpoint{2.703979in}{0.866354in}}%
\pgfpathlineto{\pgfqpoint{2.705101in}{0.846741in}}%
\pgfpathlineto{\pgfqpoint{2.724193in}{0.846741in}}%
\pgfpathlineto{\pgfqpoint{2.725319in}{0.824507in}}%
\pgfpathlineto{\pgfqpoint{2.745186in}{0.824507in}}%
\pgfpathlineto{\pgfqpoint{2.746304in}{0.798839in}}%
\pgfpathlineto{\pgfqpoint{2.767782in}{0.798839in}}%
\pgfpathlineto{\pgfqpoint{2.768905in}{0.768480in}}%
\pgfpathlineto{\pgfqpoint{2.791485in}{0.768480in}}%
\pgfpathlineto{\pgfqpoint{2.792609in}{0.731323in}}%
\pgfpathlineto{\pgfqpoint{2.814083in}{0.731323in}}%
\pgfpathlineto{\pgfqpoint{2.815201in}{0.683420in}}%
\pgfpathlineto{\pgfqpoint{2.837031in}{0.683420in}}%
\pgfpathlineto{\pgfqpoint{2.838143in}{0.615905in}}%
\pgfpathlineto{\pgfqpoint{2.859358in}{0.615905in}}%
\pgfpathlineto{\pgfqpoint{2.860476in}{0.500487in}}%
\pgfpathlineto{\pgfqpoint{2.881187in}{0.500487in}}%
\pgfpathlineto{\pgfqpoint{2.881187in}{0.500487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461974in}{0.404894in}}{\pgfqpoint{2.538026in}{2.095106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577338in}{2.404768in}}%
\pgfpathlineto{\pgfqpoint{0.733928in}{2.374695in}}%
\pgfpathlineto{\pgfqpoint{0.825527in}{2.296327in}}%
\pgfpathlineto{\pgfqpoint{0.890518in}{2.288019in}}%
\pgfpathlineto{\pgfqpoint{0.940929in}{2.250575in}}%
\pgfpathlineto{\pgfqpoint{0.982117in}{2.238345in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{2.166856in}}%
\pgfpathlineto{\pgfqpoint{1.073716in}{2.147947in}}%
\pgfpathlineto{\pgfqpoint{1.097518in}{2.145841in}}%
\pgfpathlineto{\pgfqpoint{1.119050in}{2.134416in}}%
\pgfpathlineto{\pgfqpoint{1.138707in}{2.118145in}}%
\pgfpathlineto{\pgfqpoint{1.156790in}{2.115980in}}%
\pgfpathlineto{\pgfqpoint{1.173531in}{2.112397in}}%
\pgfpathlineto{\pgfqpoint{1.189118in}{2.098626in}}%
\pgfpathlineto{\pgfqpoint{1.203698in}{2.093098in}}%
\pgfpathlineto{\pgfqpoint{1.217393in}{2.067137in}}%
\pgfpathlineto{\pgfqpoint{1.230306in}{2.061229in}}%
\pgfpathlineto{\pgfqpoint{1.242521in}{2.059979in}}%
\pgfpathlineto{\pgfqpoint{1.254108in}{2.049990in}}%
\pgfpathlineto{\pgfqpoint{1.265131in}{2.049884in}}%
\pgfpathlineto{\pgfqpoint{1.275640in}{2.040730in}}%
\pgfpathlineto{\pgfqpoint{1.285682in}{2.038604in}}%
\pgfpathlineto{\pgfqpoint{1.295297in}{2.013924in}}%
\pgfpathlineto{\pgfqpoint{1.304519in}{2.007894in}}%
\pgfpathlineto{\pgfqpoint{1.313379in}{1.996666in}}%
\pgfpathlineto{\pgfqpoint{1.321905in}{1.995473in}}%
\pgfpathlineto{\pgfqpoint{1.330121in}{1.992057in}}%
\pgfpathlineto{\pgfqpoint{1.338049in}{1.977457in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.975905in}}%
\pgfpathlineto{\pgfqpoint{1.353115in}{1.961736in}}%
\pgfpathlineto{\pgfqpoint{1.360287in}{1.951473in}}%
\pgfpathlineto{\pgfqpoint{1.373983in}{1.949934in}}%
\pgfpathlineto{\pgfqpoint{1.380532in}{1.948937in}}%
\pgfpathlineto{\pgfqpoint{1.386896in}{1.944090in}}%
\pgfpathlineto{\pgfqpoint{1.393086in}{1.943717in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.938063in}}%
\pgfpathlineto{\pgfqpoint{1.416276in}{1.932270in}}%
\pgfpathlineto{\pgfqpoint{1.421720in}{1.931563in}}%
\pgfpathlineto{\pgfqpoint{1.427036in}{1.923412in}}%
\pgfpathlineto{\pgfqpoint{1.432230in}{1.897997in}}%
\pgfpathlineto{\pgfqpoint{1.442272in}{1.895298in}}%
\pgfpathlineto{\pgfqpoint{1.456545in}{1.850835in}}%
\pgfpathlineto{\pgfqpoint{1.461109in}{1.846934in}}%
\pgfpathlineto{\pgfqpoint{1.469969in}{1.845441in}}%
\pgfpathlineto{\pgfqpoint{1.474272in}{1.831591in}}%
\pgfpathlineto{\pgfqpoint{1.478495in}{1.830859in}}%
\pgfpathlineto{\pgfqpoint{1.482640in}{1.825816in}}%
\pgfpathlineto{\pgfqpoint{1.486711in}{1.822940in}}%
\pgfpathlineto{\pgfqpoint{1.490709in}{1.822763in}}%
\pgfpathlineto{\pgfqpoint{1.494638in}{1.810723in}}%
\pgfpathlineto{\pgfqpoint{1.498500in}{1.810277in}}%
\pgfpathlineto{\pgfqpoint{1.502297in}{1.802095in}}%
\pgfpathlineto{\pgfqpoint{1.516877in}{1.794266in}}%
\pgfpathlineto{\pgfqpoint{1.520380in}{1.782918in}}%
\pgfpathlineto{\pgfqpoint{1.523829in}{1.780644in}}%
\pgfpathlineto{\pgfqpoint{1.527226in}{1.772272in}}%
\pgfpathlineto{\pgfqpoint{1.530573in}{1.767386in}}%
\pgfpathlineto{\pgfqpoint{1.537122in}{1.765725in}}%
\pgfpathlineto{\pgfqpoint{1.540326in}{1.761070in}}%
\pgfpathlineto{\pgfqpoint{1.543486in}{1.759605in}}%
\pgfpathlineto{\pgfqpoint{1.546602in}{1.746738in}}%
\pgfpathlineto{\pgfqpoint{1.549675in}{1.745705in}}%
\pgfpathlineto{\pgfqpoint{1.558653in}{1.714194in}}%
\pgfpathlineto{\pgfqpoint{1.567288in}{1.707818in}}%
\pgfpathlineto{\pgfqpoint{1.572866in}{1.706274in}}%
\pgfpathlineto{\pgfqpoint{1.575605in}{1.705437in}}%
\pgfpathlineto{\pgfqpoint{1.578310in}{1.688942in}}%
\pgfpathlineto{\pgfqpoint{1.583626in}{1.688810in}}%
\pgfpathlineto{\pgfqpoint{1.586238in}{1.684788in}}%
\pgfpathlineto{\pgfqpoint{1.588819in}{1.683425in}}%
\pgfpathlineto{\pgfqpoint{1.591372in}{1.673706in}}%
\pgfpathlineto{\pgfqpoint{1.593896in}{1.671663in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{1.663230in}}%
\pgfpathlineto{\pgfqpoint{1.601304in}{1.661990in}}%
\pgfpathlineto{\pgfqpoint{1.603720in}{1.655160in}}%
\pgfpathlineto{\pgfqpoint{1.606111in}{1.654998in}}%
\pgfpathlineto{\pgfqpoint{1.608476in}{1.640066in}}%
\pgfpathlineto{\pgfqpoint{1.617698in}{1.637922in}}%
\pgfpathlineto{\pgfqpoint{1.622172in}{1.634653in}}%
\pgfpathlineto{\pgfqpoint{1.624376in}{1.634470in}}%
\pgfpathlineto{\pgfqpoint{1.626559in}{1.631693in}}%
\pgfpathlineto{\pgfqpoint{1.628721in}{1.631132in}}%
\pgfpathlineto{\pgfqpoint{1.630862in}{1.629248in}}%
\pgfpathlineto{\pgfqpoint{1.637167in}{1.619497in}}%
\pgfpathlineto{\pgfqpoint{1.645309in}{1.615224in}}%
\pgfpathlineto{\pgfqpoint{1.647299in}{1.608924in}}%
\pgfpathlineto{\pgfqpoint{1.651228in}{1.606987in}}%
\pgfpathlineto{\pgfqpoint{1.656996in}{1.605900in}}%
\pgfpathlineto{\pgfqpoint{1.662621in}{1.603707in}}%
\pgfpathlineto{\pgfqpoint{1.664465in}{1.599003in}}%
\pgfpathlineto{\pgfqpoint{1.666295in}{1.589899in}}%
\pgfpathlineto{\pgfqpoint{1.669909in}{1.587726in}}%
\pgfpathlineto{\pgfqpoint{1.673467in}{1.578222in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{1.578222in}}%
\pgfpathlineto{\pgfqpoint{1.676970in}{1.573524in}}%
\pgfpathlineto{\pgfqpoint{1.678701in}{1.572728in}}%
\pgfpathlineto{\pgfqpoint{1.680419in}{1.568962in}}%
\pgfpathlineto{\pgfqpoint{1.683816in}{1.568417in}}%
\pgfpathlineto{\pgfqpoint{1.685495in}{1.565108in}}%
\pgfpathlineto{\pgfqpoint{1.688818in}{1.564551in}}%
\pgfpathlineto{\pgfqpoint{1.692092in}{1.560878in}}%
\pgfpathlineto{\pgfqpoint{1.695319in}{1.557707in}}%
\pgfpathlineto{\pgfqpoint{1.696916in}{1.549349in}}%
\pgfpathlineto{\pgfqpoint{1.698501in}{1.548736in}}%
\pgfpathlineto{\pgfqpoint{1.701639in}{1.543747in}}%
\pgfpathlineto{\pgfqpoint{1.704734in}{1.541836in}}%
\pgfpathlineto{\pgfqpoint{1.707787in}{1.541195in}}%
\pgfpathlineto{\pgfqpoint{1.715243in}{1.533295in}}%
\pgfpathlineto{\pgfqpoint{1.716705in}{1.532620in}}%
\pgfpathlineto{\pgfqpoint{1.719602in}{1.529545in}}%
\pgfpathlineto{\pgfqpoint{1.723878in}{1.526062in}}%
\pgfpathlineto{\pgfqpoint{1.734900in}{1.523221in}}%
\pgfpathlineto{\pgfqpoint{1.740216in}{1.518868in}}%
\pgfpathlineto{\pgfqpoint{1.741525in}{1.514019in}}%
\pgfpathlineto{\pgfqpoint{1.744122in}{1.512499in}}%
\pgfpathlineto{\pgfqpoint{1.745409in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.746689in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.749228in}{1.504680in}}%
\pgfpathlineto{\pgfqpoint{1.751738in}{1.499806in}}%
\pgfpathlineto{\pgfqpoint{1.754220in}{1.495209in}}%
\pgfpathlineto{\pgfqpoint{1.759105in}{1.493077in}}%
\pgfpathlineto{\pgfqpoint{1.761508in}{1.490917in}}%
\pgfpathlineto{\pgfqpoint{1.762701in}{1.485167in}}%
\pgfpathlineto{\pgfqpoint{1.765066in}{1.484265in}}%
\pgfpathlineto{\pgfqpoint{1.767407in}{1.481987in}}%
\pgfpathlineto{\pgfqpoint{1.768569in}{1.480142in}}%
\pgfpathlineto{\pgfqpoint{1.770874in}{1.473035in}}%
\pgfpathlineto{\pgfqpoint{1.772018in}{1.473035in}}%
\pgfpathlineto{\pgfqpoint{1.774288in}{1.469612in}}%
\pgfpathlineto{\pgfqpoint{1.775415in}{1.469117in}}%
\pgfpathlineto{\pgfqpoint{1.779867in}{1.460993in}}%
\pgfpathlineto{\pgfqpoint{1.780966in}{1.460471in}}%
\pgfpathlineto{\pgfqpoint{1.783149in}{1.452998in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.451903in}}%
\pgfpathlineto{\pgfqpoint{1.789573in}{1.445174in}}%
\pgfpathlineto{\pgfqpoint{1.791675in}{1.445174in}}%
\pgfpathlineto{\pgfqpoint{1.793757in}{1.442870in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.438162in}}%
\pgfpathlineto{\pgfqpoint{1.803889in}{1.433931in}}%
\pgfpathlineto{\pgfqpoint{1.807818in}{1.430842in}}%
\pgfpathlineto{\pgfqpoint{1.809757in}{1.428328in}}%
\pgfpathlineto{\pgfqpoint{1.813586in}{1.427694in}}%
\pgfpathlineto{\pgfqpoint{1.817352in}{1.424485in}}%
\pgfpathlineto{\pgfqpoint{1.821972in}{1.417201in}}%
\pgfpathlineto{\pgfqpoint{1.824699in}{1.414472in}}%
\pgfpathlineto{\pgfqpoint{1.829173in}{1.409584in}}%
\pgfpathlineto{\pgfqpoint{1.830937in}{1.409584in}}%
\pgfpathlineto{\pgfqpoint{1.835290in}{1.403817in}}%
\pgfpathlineto{\pgfqpoint{1.836151in}{1.403817in}}%
\pgfpathlineto{\pgfqpoint{1.839561in}{1.400108in}}%
\pgfpathlineto{\pgfqpoint{1.840406in}{1.400108in}}%
\pgfpathlineto{\pgfqpoint{1.843753in}{1.396315in}}%
\pgfpathlineto{\pgfqpoint{1.847051in}{1.393217in}}%
\pgfpathlineto{\pgfqpoint{1.848682in}{1.390855in}}%
\pgfpathlineto{\pgfqpoint{1.850301in}{1.389262in}}%
\pgfpathlineto{\pgfqpoint{1.852709in}{1.383561in}}%
\pgfpathlineto{\pgfqpoint{1.856665in}{1.376798in}}%
\pgfpathlineto{\pgfqpoint{1.858229in}{1.376798in}}%
\pgfpathlineto{\pgfqpoint{1.859781in}{1.374190in}}%
\pgfpathlineto{\pgfqpoint{1.860554in}{1.374190in}}%
\pgfpathlineto{\pgfqpoint{1.862855in}{1.371540in}}%
\pgfpathlineto{\pgfqpoint{1.864376in}{1.370647in}}%
\pgfpathlineto{\pgfqpoint{1.865887in}{1.367939in}}%
\pgfpathlineto{\pgfqpoint{1.867388in}{1.365187in}}%
\pgfpathlineto{\pgfqpoint{1.871833in}{1.356646in}}%
\pgfpathlineto{\pgfqpoint{1.875471in}{1.352704in}}%
\pgfpathlineto{\pgfqpoint{1.876191in}{1.352704in}}%
\pgfpathlineto{\pgfqpoint{1.878339in}{1.344530in}}%
\pgfpathlineto{\pgfqpoint{1.880467in}{1.342423in}}%
\pgfpathlineto{\pgfqpoint{1.883274in}{1.341359in}}%
\pgfpathlineto{\pgfqpoint{1.885356in}{1.339210in}}%
\pgfpathlineto{\pgfqpoint{1.886046in}{1.339210in}}%
\pgfpathlineto{\pgfqpoint{1.888103in}{1.332593in}}%
\pgfpathlineto{\pgfqpoint{1.888784in}{1.332593in}}%
\pgfpathlineto{\pgfqpoint{1.890141in}{1.331464in}}%
\pgfpathlineto{\pgfqpoint{1.892161in}{1.331464in}}%
\pgfpathlineto{\pgfqpoint{1.893498in}{1.330327in}}%
\pgfpathlineto{\pgfqpoint{1.894163in}{1.330327in}}%
\pgfpathlineto{\pgfqpoint{1.895488in}{1.326870in}}%
\pgfpathlineto{\pgfqpoint{1.896148in}{1.326870in}}%
\pgfpathlineto{\pgfqpoint{1.898767in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{1.900712in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{1.904552in}{1.316046in}}%
\pgfpathlineto{\pgfqpoint{1.906448in}{1.309714in}}%
\pgfpathlineto{\pgfqpoint{1.912654in}{1.299053in}}%
\pgfpathlineto{\pgfqpoint{1.914483in}{1.299053in}}%
\pgfpathlineto{\pgfqpoint{1.916298in}{1.294873in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{1.294873in}}%
\pgfpathlineto{\pgfqpoint{1.921656in}{1.289130in}}%
\pgfpathlineto{\pgfqpoint{1.922243in}{1.289130in}}%
\pgfpathlineto{\pgfqpoint{1.925737in}{1.283183in}}%
\pgfpathlineto{\pgfqpoint{1.927464in}{1.283183in}}%
\pgfpathlineto{\pgfqpoint{1.931442in}{1.275437in}}%
\pgfpathlineto{\pgfqpoint{1.932005in}{1.275437in}}%
\pgfpathlineto{\pgfqpoint{1.934797in}{1.270610in}}%
\pgfpathlineto{\pgfqpoint{1.936456in}{1.270610in}}%
\pgfpathlineto{\pgfqpoint{1.938650in}{1.267312in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{1.267312in}}%
\pgfpathlineto{\pgfqpoint{1.941362in}{1.263948in}}%
\pgfpathlineto{\pgfqpoint{1.941900in}{1.263948in}}%
\pgfpathlineto{\pgfqpoint{1.943508in}{1.262241in}}%
\pgfpathlineto{\pgfqpoint{1.946690in}{1.262241in}}%
\pgfpathlineto{\pgfqpoint{1.948787in}{1.258771in}}%
\pgfpathlineto{\pgfqpoint{1.949308in}{1.258771in}}%
\pgfpathlineto{\pgfqpoint{1.951380in}{1.255228in}}%
\pgfpathlineto{\pgfqpoint{1.952410in}{1.255228in}}%
\pgfpathlineto{\pgfqpoint{1.954454in}{1.251608in}}%
\pgfpathlineto{\pgfqpoint{1.955975in}{1.251608in}}%
\pgfpathlineto{\pgfqpoint{1.957487in}{1.249769in}}%
\pgfpathlineto{\pgfqpoint{1.957988in}{1.249769in}}%
\pgfpathlineto{\pgfqpoint{1.959983in}{1.246026in}}%
\pgfpathlineto{\pgfqpoint{1.962452in}{1.246026in}}%
\pgfpathlineto{\pgfqpoint{1.963920in}{1.244123in}}%
\pgfpathlineto{\pgfqpoint{1.964408in}{1.244123in}}%
\pgfpathlineto{\pgfqpoint{1.966347in}{1.240251in}}%
\pgfpathlineto{\pgfqpoint{1.968748in}{1.240251in}}%
\pgfpathlineto{\pgfqpoint{1.970176in}{1.238280in}}%
\pgfpathlineto{\pgfqpoint{1.971123in}{1.238280in}}%
\pgfpathlineto{\pgfqpoint{1.972537in}{1.236286in}}%
\pgfpathlineto{\pgfqpoint{1.973006in}{1.236286in}}%
\pgfpathlineto{\pgfqpoint{1.974408in}{1.234268in}}%
\pgfpathlineto{\pgfqpoint{1.974873in}{1.234268in}}%
\pgfpathlineto{\pgfqpoint{1.976725in}{1.230156in}}%
\pgfpathlineto{\pgfqpoint{1.977185in}{1.230156in}}%
\pgfpathlineto{\pgfqpoint{1.978561in}{1.228062in}}%
\pgfpathlineto{\pgfqpoint{1.979018in}{1.228062in}}%
\pgfpathlineto{\pgfqpoint{1.980836in}{1.223792in}}%
\pgfpathlineto{\pgfqpoint{1.981289in}{1.223792in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{1.221615in}}%
\pgfpathlineto{\pgfqpoint{1.983983in}{1.221615in}}%
\pgfpathlineto{\pgfqpoint{1.985762in}{1.217174in}}%
\pgfpathlineto{\pgfqpoint{1.988405in}{1.217174in}}%
\pgfpathlineto{\pgfqpoint{1.989714in}{1.214909in}}%
\pgfpathlineto{\pgfqpoint{1.992311in}{1.214909in}}%
\pgfpathlineto{\pgfqpoint{1.993598in}{1.212612in}}%
\pgfpathlineto{\pgfqpoint{1.995303in}{1.212612in}}%
\pgfpathlineto{\pgfqpoint{1.996574in}{1.210283in}}%
\pgfpathlineto{\pgfqpoint{1.997416in}{1.210283in}}%
\pgfpathlineto{\pgfqpoint{1.998675in}{1.207921in}}%
\pgfpathlineto{\pgfqpoint{1.999510in}{1.207921in}}%
\pgfpathlineto{\pgfqpoint{2.000757in}{1.205525in}}%
\pgfpathlineto{\pgfqpoint{2.002409in}{1.205525in}}%
\pgfpathlineto{\pgfqpoint{2.003640in}{1.203094in}}%
\pgfpathlineto{\pgfqpoint{2.004865in}{1.203094in}}%
\pgfpathlineto{\pgfqpoint{2.006083in}{1.200628in}}%
\pgfpathlineto{\pgfqpoint{2.007294in}{1.200628in}}%
\pgfpathlineto{\pgfqpoint{2.008499in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{2.011285in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{2.012469in}{1.195581in}}%
\pgfpathlineto{\pgfqpoint{2.012862in}{1.195581in}}%
\pgfpathlineto{\pgfqpoint{2.014038in}{1.193000in}}%
\pgfpathlineto{\pgfqpoint{2.017529in}{1.193000in}}%
\pgfpathlineto{\pgfqpoint{2.018680in}{1.190377in}}%
\pgfpathlineto{\pgfqpoint{2.021345in}{1.190377in}}%
\pgfpathlineto{\pgfqpoint{2.022477in}{1.187713in}}%
\pgfpathlineto{\pgfqpoint{2.023229in}{1.187713in}}%
\pgfpathlineto{\pgfqpoint{2.025098in}{1.182253in}}%
\pgfpathlineto{\pgfqpoint{2.026951in}{1.182253in}}%
\pgfpathlineto{\pgfqpoint{2.028789in}{1.176608in}}%
\pgfpathlineto{\pgfqpoint{2.030249in}{1.176608in}}%
\pgfpathlineto{\pgfqpoint{2.031699in}{1.173712in}}%
\pgfpathlineto{\pgfqpoint{2.032781in}{1.173712in}}%
\pgfpathlineto{\pgfqpoint{2.034215in}{1.170765in}}%
\pgfpathlineto{\pgfqpoint{2.035641in}{1.170765in}}%
\pgfpathlineto{\pgfqpoint{2.037057in}{1.167765in}}%
\pgfpathlineto{\pgfqpoint{2.037410in}{1.167765in}}%
\pgfpathlineto{\pgfqpoint{2.038815in}{1.164709in}}%
\pgfpathlineto{\pgfqpoint{2.039864in}{1.164709in}}%
\pgfpathlineto{\pgfqpoint{2.041254in}{1.161597in}}%
\pgfpathlineto{\pgfqpoint{2.042980in}{1.161597in}}%
\pgfpathlineto{\pgfqpoint{2.044351in}{1.158425in}}%
\pgfpathlineto{\pgfqpoint{2.045714in}{1.158425in}}%
\pgfpathlineto{\pgfqpoint{2.047406in}{1.151894in}}%
\pgfpathlineto{\pgfqpoint{2.051416in}{1.151894in}}%
\pgfpathlineto{\pgfqpoint{2.052738in}{1.148530in}}%
\pgfpathlineto{\pgfqpoint{2.054378in}{1.148530in}}%
\pgfpathlineto{\pgfqpoint{2.055682in}{1.145097in}}%
\pgfpathlineto{\pgfqpoint{2.056655in}{1.145097in}}%
\pgfpathlineto{\pgfqpoint{2.057946in}{1.141591in}}%
\pgfpathlineto{\pgfqpoint{2.060188in}{1.141591in}}%
\pgfpathlineto{\pgfqpoint{2.061459in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.063979in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.065229in}{1.134350in}}%
\pgfpathlineto{\pgfqpoint{2.068324in}{1.134350in}}%
\pgfpathlineto{\pgfqpoint{2.069550in}{1.130608in}}%
\pgfpathlineto{\pgfqpoint{2.071982in}{1.130608in}}%
\pgfpathlineto{\pgfqpoint{2.073189in}{1.126780in}}%
\pgfpathlineto{\pgfqpoint{2.074987in}{1.126780in}}%
\pgfpathlineto{\pgfqpoint{2.076177in}{1.122862in}}%
\pgfpathlineto{\pgfqpoint{2.078246in}{1.122862in}}%
\pgfpathlineto{\pgfqpoint{2.079419in}{1.118849in}}%
\pgfpathlineto{\pgfqpoint{2.082038in}{1.118849in}}%
\pgfpathlineto{\pgfqpoint{2.083192in}{1.114738in}}%
\pgfpathlineto{\pgfqpoint{2.085482in}{1.114738in}}%
\pgfpathlineto{\pgfqpoint{2.086619in}{1.110522in}}%
\pgfpathlineto{\pgfqpoint{2.089156in}{1.110522in}}%
\pgfpathlineto{\pgfqpoint{2.090274in}{1.106197in}}%
\pgfpathlineto{\pgfqpoint{2.092770in}{1.106197in}}%
\pgfpathlineto{\pgfqpoint{2.094145in}{1.101756in}}%
\pgfpathlineto{\pgfqpoint{2.094966in}{1.101756in}}%
\pgfpathlineto{\pgfqpoint{2.096328in}{1.097194in}}%
\pgfpathlineto{\pgfqpoint{2.097952in}{1.097194in}}%
\pgfpathlineto{\pgfqpoint{2.099295in}{1.092503in}}%
\pgfpathlineto{\pgfqpoint{2.101429in}{1.092503in}}%
\pgfpathlineto{\pgfqpoint{2.102753in}{1.087676in}}%
\pgfpathlineto{\pgfqpoint{2.105898in}{1.087676in}}%
\pgfpathlineto{\pgfqpoint{2.107195in}{1.082705in}}%
\pgfpathlineto{\pgfqpoint{2.112312in}{1.082705in}}%
\pgfpathlineto{\pgfqpoint{2.113574in}{1.077581in}}%
\pgfpathlineto{\pgfqpoint{2.116324in}{1.077581in}}%
\pgfpathlineto{\pgfqpoint{2.117563in}{1.072295in}}%
\pgfpathlineto{\pgfqpoint{2.120022in}{1.072295in}}%
\pgfpathlineto{\pgfqpoint{2.121241in}{1.066835in}}%
\pgfpathlineto{\pgfqpoint{2.123900in}{1.066835in}}%
\pgfpathlineto{\pgfqpoint{2.125099in}{1.061190in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{1.061190in}}%
\pgfpathlineto{\pgfqpoint{2.127713in}{1.055347in}}%
\pgfpathlineto{\pgfqpoint{2.129830in}{1.055347in}}%
\pgfpathlineto{\pgfqpoint{2.130997in}{1.049291in}}%
\pgfpathlineto{\pgfqpoint{2.136519in}{1.049291in}}%
\pgfpathlineto{\pgfqpoint{2.137652in}{1.043007in}}%
\pgfpathlineto{\pgfqpoint{2.142131in}{1.043007in}}%
\pgfpathlineto{\pgfqpoint{2.143457in}{1.036476in}}%
\pgfpathlineto{\pgfqpoint{2.146304in}{1.036476in}}%
\pgfpathlineto{\pgfqpoint{2.147606in}{1.029678in}}%
\pgfpathlineto{\pgfqpoint{2.149974in}{1.029678in}}%
\pgfpathlineto{\pgfqpoint{2.151255in}{1.022592in}}%
\pgfpathlineto{\pgfqpoint{2.155892in}{1.022592in}}%
\pgfpathlineto{\pgfqpoint{2.157140in}{1.015190in}}%
\pgfpathlineto{\pgfqpoint{2.160843in}{1.015190in}}%
\pgfpathlineto{\pgfqpoint{2.162064in}{1.007444in}}%
\pgfpathlineto{\pgfqpoint{2.166287in}{1.007444in}}%
\pgfpathlineto{\pgfqpoint{2.167479in}{0.999319in}}%
\pgfpathlineto{\pgfqpoint{2.171992in}{0.999319in}}%
\pgfpathlineto{\pgfqpoint{2.173154in}{0.990778in}}%
\pgfpathlineto{\pgfqpoint{2.176796in}{0.990778in}}%
\pgfpathlineto{\pgfqpoint{2.177935in}{0.981776in}}%
\pgfpathlineto{\pgfqpoint{2.182245in}{0.981776in}}%
\pgfpathlineto{\pgfqpoint{2.183541in}{0.972258in}}%
\pgfpathlineto{\pgfqpoint{2.189191in}{0.972258in}}%
\pgfpathlineto{\pgfqpoint{2.190448in}{0.962163in}}%
\pgfpathlineto{\pgfqpoint{2.197670in}{0.962163in}}%
\pgfpathlineto{\pgfqpoint{2.198881in}{0.951417in}}%
\pgfpathlineto{\pgfqpoint{2.206177in}{0.951417in}}%
\pgfpathlineto{\pgfqpoint{2.207343in}{0.939928in}}%
\pgfpathlineto{\pgfqpoint{2.214375in}{0.939928in}}%
\pgfpathlineto{\pgfqpoint{2.215499in}{0.927588in}}%
\pgfpathlineto{\pgfqpoint{2.227663in}{0.927588in}}%
\pgfpathlineto{\pgfqpoint{2.228874in}{0.914260in}}%
\pgfpathlineto{\pgfqpoint{2.239205in}{0.914260in}}%
\pgfpathlineto{\pgfqpoint{2.240356in}{0.899772in}}%
\pgfpathlineto{\pgfqpoint{2.249498in}{0.899772in}}%
\pgfpathlineto{\pgfqpoint{2.250735in}{0.883901in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{0.883901in}}%
\pgfpathlineto{\pgfqpoint{2.263137in}{0.866357in}}%
\pgfpathlineto{\pgfqpoint{2.275386in}{0.866357in}}%
\pgfpathlineto{\pgfqpoint{2.276612in}{0.846745in}}%
\pgfpathlineto{\pgfqpoint{2.289327in}{0.846745in}}%
\pgfpathlineto{\pgfqpoint{2.290480in}{0.824510in}}%
\pgfpathlineto{\pgfqpoint{2.307419in}{0.824510in}}%
\pgfpathlineto{\pgfqpoint{2.308589in}{0.798842in}}%
\pgfpathlineto{\pgfqpoint{2.330804in}{0.798842in}}%
\pgfpathlineto{\pgfqpoint{2.331956in}{0.768483in}}%
\pgfpathlineto{\pgfqpoint{2.359487in}{0.768483in}}%
\pgfpathlineto{\pgfqpoint{2.360670in}{0.731327in}}%
\pgfpathlineto{\pgfqpoint{2.397233in}{0.731327in}}%
\pgfpathlineto{\pgfqpoint{2.398377in}{0.683424in}}%
\pgfpathlineto{\pgfqpoint{2.448959in}{0.683424in}}%
\pgfpathlineto{\pgfqpoint{2.450096in}{0.615908in}}%
\pgfpathlineto{\pgfqpoint{2.528759in}{0.615908in}}%
\pgfpathlineto{\pgfqpoint{2.529877in}{0.500490in}}%
\pgfpathlineto{\pgfqpoint{2.657176in}{0.500490in}}%
\pgfpathlineto{\pgfqpoint{2.657176in}{0.500490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461974in}{0.404894in}}{\pgfqpoint{2.538026in}{2.095106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577338in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.733928in}{2.219451in}}%
\pgfpathlineto{\pgfqpoint{0.825527in}{2.203681in}}%
\pgfpathlineto{\pgfqpoint{0.890518in}{2.166716in}}%
\pgfpathlineto{\pgfqpoint{0.940929in}{2.012901in}}%
\pgfpathlineto{\pgfqpoint{0.982117in}{2.000075in}}%
\pgfpathlineto{\pgfqpoint{1.016942in}{1.949873in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.939790in}}%
\pgfpathlineto{\pgfqpoint{1.073716in}{1.936777in}}%
\pgfpathlineto{\pgfqpoint{1.097518in}{1.912903in}}%
\pgfpathlineto{\pgfqpoint{1.119050in}{1.876681in}}%
\pgfpathlineto{\pgfqpoint{1.138707in}{1.852164in}}%
\pgfpathlineto{\pgfqpoint{1.156790in}{1.845490in}}%
\pgfpathlineto{\pgfqpoint{1.173531in}{1.829816in}}%
\pgfpathlineto{\pgfqpoint{1.189118in}{1.829021in}}%
\pgfpathlineto{\pgfqpoint{1.203698in}{1.805118in}}%
\pgfpathlineto{\pgfqpoint{1.217393in}{1.794743in}}%
\pgfpathlineto{\pgfqpoint{1.230306in}{1.790276in}}%
\pgfpathlineto{\pgfqpoint{1.242521in}{1.775794in}}%
\pgfpathlineto{\pgfqpoint{1.265131in}{1.773267in}}%
\pgfpathlineto{\pgfqpoint{1.285682in}{1.769971in}}%
\pgfpathlineto{\pgfqpoint{1.295297in}{1.761391in}}%
\pgfpathlineto{\pgfqpoint{1.304519in}{1.758980in}}%
\pgfpathlineto{\pgfqpoint{1.313379in}{1.752165in}}%
\pgfpathlineto{\pgfqpoint{1.321905in}{1.748788in}}%
\pgfpathlineto{\pgfqpoint{1.330121in}{1.748049in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.734952in}}%
\pgfpathlineto{\pgfqpoint{1.373983in}{1.730175in}}%
\pgfpathlineto{\pgfqpoint{1.380532in}{1.729866in}}%
\pgfpathlineto{\pgfqpoint{1.386896in}{1.714624in}}%
\pgfpathlineto{\pgfqpoint{1.393086in}{1.706743in}}%
\pgfpathlineto{\pgfqpoint{1.404978in}{1.703507in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.703265in}}%
\pgfpathlineto{\pgfqpoint{1.416276in}{1.700824in}}%
\pgfpathlineto{\pgfqpoint{1.421720in}{1.695323in}}%
\pgfpathlineto{\pgfqpoint{1.427036in}{1.693276in}}%
\pgfpathlineto{\pgfqpoint{1.432230in}{1.689502in}}%
\pgfpathlineto{\pgfqpoint{1.442272in}{1.687116in}}%
\pgfpathlineto{\pgfqpoint{1.447130in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{1.451887in}{1.676075in}}%
\pgfpathlineto{\pgfqpoint{1.456545in}{1.675074in}}%
\pgfpathlineto{\pgfqpoint{1.461109in}{1.670710in}}%
\pgfpathlineto{\pgfqpoint{1.469969in}{1.668336in}}%
\pgfpathlineto{\pgfqpoint{1.474272in}{1.668037in}}%
\pgfpathlineto{\pgfqpoint{1.478495in}{1.660533in}}%
\pgfpathlineto{\pgfqpoint{1.482640in}{1.659748in}}%
\pgfpathlineto{\pgfqpoint{1.498500in}{1.650692in}}%
\pgfpathlineto{\pgfqpoint{1.502297in}{1.645631in}}%
\pgfpathlineto{\pgfqpoint{1.509705in}{1.644772in}}%
\pgfpathlineto{\pgfqpoint{1.513319in}{1.640057in}}%
\pgfpathlineto{\pgfqpoint{1.520380in}{1.638812in}}%
\pgfpathlineto{\pgfqpoint{1.527226in}{1.637378in}}%
\pgfpathlineto{\pgfqpoint{1.537122in}{1.635932in}}%
\pgfpathlineto{\pgfqpoint{1.543486in}{1.632816in}}%
\pgfpathlineto{\pgfqpoint{1.549675in}{1.632260in}}%
\pgfpathlineto{\pgfqpoint{1.555700in}{1.626018in}}%
\pgfpathlineto{\pgfqpoint{1.558653in}{1.625825in}}%
\pgfpathlineto{\pgfqpoint{1.564446in}{1.620533in}}%
\pgfpathlineto{\pgfqpoint{1.567288in}{1.620533in}}%
\pgfpathlineto{\pgfqpoint{1.570094in}{1.619132in}}%
\pgfpathlineto{\pgfqpoint{1.572866in}{1.613411in}}%
\pgfpathlineto{\pgfqpoint{1.575605in}{1.612159in}}%
\pgfpathlineto{\pgfqpoint{1.580984in}{1.603563in}}%
\pgfpathlineto{\pgfqpoint{1.588819in}{1.602900in}}%
\pgfpathlineto{\pgfqpoint{1.591372in}{1.601343in}}%
\pgfpathlineto{\pgfqpoint{1.593896in}{1.601119in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{1.598412in}}%
\pgfpathlineto{\pgfqpoint{1.603720in}{1.597728in}}%
\pgfpathlineto{\pgfqpoint{1.606111in}{1.595196in}}%
\pgfpathlineto{\pgfqpoint{1.615428in}{1.592390in}}%
\pgfpathlineto{\pgfqpoint{1.619946in}{1.589295in}}%
\pgfpathlineto{\pgfqpoint{1.628721in}{1.587362in}}%
\pgfpathlineto{\pgfqpoint{1.630862in}{1.586875in}}%
\pgfpathlineto{\pgfqpoint{1.635085in}{1.584171in}}%
\pgfpathlineto{\pgfqpoint{1.637167in}{1.583426in}}%
\pgfpathlineto{\pgfqpoint{1.639230in}{1.579650in}}%
\pgfpathlineto{\pgfqpoint{1.649272in}{1.577858in}}%
\pgfpathlineto{\pgfqpoint{1.651228in}{1.575786in}}%
\pgfpathlineto{\pgfqpoint{1.655090in}{1.574478in}}%
\pgfpathlineto{\pgfqpoint{1.658887in}{1.572630in}}%
\pgfpathlineto{\pgfqpoint{1.671695in}{1.568325in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{1.566682in}}%
\pgfpathlineto{\pgfqpoint{1.695319in}{1.557051in}}%
\pgfpathlineto{\pgfqpoint{1.696916in}{1.554702in}}%
\pgfpathlineto{\pgfqpoint{1.701639in}{1.554109in}}%
\pgfpathlineto{\pgfqpoint{1.706265in}{1.550205in}}%
\pgfpathlineto{\pgfqpoint{1.725285in}{1.542748in}}%
\pgfpathlineto{\pgfqpoint{1.726684in}{1.539863in}}%
\pgfpathlineto{\pgfqpoint{1.730829in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{1.733551in}{1.535937in}}%
\pgfpathlineto{\pgfqpoint{1.744122in}{1.531237in}}%
\pgfpathlineto{\pgfqpoint{1.746689in}{1.526400in}}%
\pgfpathlineto{\pgfqpoint{1.750486in}{1.523215in}}%
\pgfpathlineto{\pgfqpoint{1.755451in}{1.521419in}}%
\pgfpathlineto{\pgfqpoint{1.760310in}{1.521057in}}%
\pgfpathlineto{\pgfqpoint{1.763886in}{1.517397in}}%
\pgfpathlineto{\pgfqpoint{1.767407in}{1.516656in}}%
\pgfpathlineto{\pgfqpoint{1.777652in}{1.511369in}}%
\pgfpathlineto{\pgfqpoint{1.778762in}{1.511369in}}%
\pgfpathlineto{\pgfqpoint{1.780966in}{1.508661in}}%
\pgfpathlineto{\pgfqpoint{1.784232in}{1.507094in}}%
\pgfpathlineto{\pgfqpoint{1.785311in}{1.507094in}}%
\pgfpathlineto{\pgfqpoint{1.788515in}{1.505114in}}%
\pgfpathlineto{\pgfqpoint{1.792718in}{1.502707in}}%
\pgfpathlineto{\pgfqpoint{1.795820in}{1.501897in}}%
\pgfpathlineto{\pgfqpoint{1.800897in}{1.496950in}}%
\pgfpathlineto{\pgfqpoint{1.811680in}{1.491421in}}%
\pgfpathlineto{\pgfqpoint{1.815477in}{1.489244in}}%
\pgfpathlineto{\pgfqpoint{1.817352in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.821972in}{1.485701in}}%
\pgfpathlineto{\pgfqpoint{1.823793in}{1.484803in}}%
\pgfpathlineto{\pgfqpoint{1.828285in}{1.482538in}}%
\pgfpathlineto{\pgfqpoint{1.830937in}{1.478848in}}%
\pgfpathlineto{\pgfqpoint{1.833559in}{1.477442in}}%
\pgfpathlineto{\pgfqpoint{1.839561in}{1.473636in}}%
\pgfpathlineto{\pgfqpoint{1.842085in}{1.470723in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{1.469741in}}%
\pgfpathlineto{\pgfqpoint{1.848682in}{1.466759in}}%
\pgfpathlineto{\pgfqpoint{1.853506in}{1.466256in}}%
\pgfpathlineto{\pgfqpoint{1.855091in}{1.465247in}}%
\pgfpathlineto{\pgfqpoint{1.859006in}{1.464232in}}%
\pgfpathlineto{\pgfqpoint{1.862090in}{1.463210in}}%
\pgfpathlineto{\pgfqpoint{1.864376in}{1.462697in}}%
\pgfpathlineto{\pgfqpoint{1.867388in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{1.869622in}{1.458534in}}%
\pgfpathlineto{\pgfqpoint{1.872565in}{1.457477in}}%
\pgfpathlineto{\pgfqpoint{1.878339in}{1.456413in}}%
\pgfpathlineto{\pgfqpoint{1.881875in}{1.454804in}}%
\pgfpathlineto{\pgfqpoint{1.885356in}{1.453723in}}%
\pgfpathlineto{\pgfqpoint{1.889464in}{1.451539in}}%
\pgfpathlineto{\pgfqpoint{1.891490in}{1.450988in}}%
\pgfpathlineto{\pgfqpoint{1.893498in}{1.449326in}}%
\pgfpathlineto{\pgfqpoint{1.896805in}{1.447647in}}%
\pgfpathlineto{\pgfqpoint{1.899417in}{1.447083in}}%
\pgfpathlineto{\pgfqpoint{1.901356in}{1.445381in}}%
\pgfpathlineto{\pgfqpoint{1.903916in}{1.444810in}}%
\pgfpathlineto{\pgfqpoint{1.907703in}{1.442505in}}%
\pgfpathlineto{\pgfqpoint{1.910192in}{1.441924in}}%
\pgfpathlineto{\pgfqpoint{1.912654in}{1.440756in}}%
\pgfpathlineto{\pgfqpoint{1.914483in}{1.440168in}}%
\pgfpathlineto{\pgfqpoint{1.916900in}{1.438987in}}%
\pgfpathlineto{\pgfqpoint{1.920476in}{1.438394in}}%
\pgfpathlineto{\pgfqpoint{1.924578in}{1.435393in}}%
\pgfpathlineto{\pgfqpoint{1.925737in}{1.434787in}}%
\pgfpathlineto{\pgfqpoint{1.927464in}{1.434178in}}%
\pgfpathlineto{\pgfqpoint{1.930313in}{1.433567in}}%
\pgfpathlineto{\pgfqpoint{1.932566in}{1.432338in}}%
\pgfpathlineto{\pgfqpoint{1.935352in}{1.431720in}}%
\pgfpathlineto{\pgfqpoint{1.937007in}{1.431100in}}%
\pgfpathlineto{\pgfqpoint{1.938650in}{1.430478in}}%
\pgfpathlineto{\pgfqpoint{1.940281in}{1.429853in}}%
\pgfpathlineto{\pgfqpoint{1.941362in}{1.429853in}}%
\pgfpathlineto{\pgfqpoint{1.942974in}{1.428596in}}%
\pgfpathlineto{\pgfqpoint{1.943508in}{1.428596in}}%
\pgfpathlineto{\pgfqpoint{1.945634in}{1.426054in}}%
\pgfpathlineto{\pgfqpoint{1.948264in}{1.424121in}}%
\pgfpathlineto{\pgfqpoint{1.953434in}{1.423472in}}%
\pgfpathlineto{\pgfqpoint{1.954962in}{1.421509in}}%
\pgfpathlineto{\pgfqpoint{1.956480in}{1.420188in}}%
\pgfpathlineto{\pgfqpoint{1.958988in}{1.418186in}}%
\pgfpathlineto{\pgfqpoint{1.961467in}{1.417513in}}%
\pgfpathlineto{\pgfqpoint{1.963432in}{1.416159in}}%
\pgfpathlineto{\pgfqpoint{1.965379in}{1.415478in}}%
\pgfpathlineto{\pgfqpoint{1.967310in}{1.414107in}}%
\pgfpathlineto{\pgfqpoint{1.972537in}{1.413418in}}%
\pgfpathlineto{\pgfqpoint{1.973941in}{1.412726in}}%
\pgfpathlineto{\pgfqpoint{1.974873in}{1.412030in}}%
\pgfpathlineto{\pgfqpoint{1.976725in}{1.410631in}}%
\pgfpathlineto{\pgfqpoint{1.978104in}{1.409927in}}%
\pgfpathlineto{\pgfqpoint{1.979929in}{1.408510in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{1.407797in}}%
\pgfpathlineto{\pgfqpoint{1.983983in}{1.407081in}}%
\pgfpathlineto{\pgfqpoint{1.987087in}{1.406361in}}%
\pgfpathlineto{\pgfqpoint{1.988405in}{1.405639in}}%
\pgfpathlineto{\pgfqpoint{1.991016in}{1.404913in}}%
\pgfpathlineto{\pgfqpoint{1.992311in}{1.404185in}}%
\pgfpathlineto{\pgfqpoint{1.995727in}{1.403453in}}%
\pgfpathlineto{\pgfqpoint{1.997837in}{1.401979in}}%
\pgfpathlineto{\pgfqpoint{2.000757in}{1.401237in}}%
\pgfpathlineto{\pgfqpoint{2.002409in}{1.400492in}}%
\pgfpathlineto{\pgfqpoint{2.004049in}{1.399744in}}%
\pgfpathlineto{\pgfqpoint{2.006083in}{1.398237in}}%
\pgfpathlineto{\pgfqpoint{2.008098in}{1.397478in}}%
\pgfpathlineto{\pgfqpoint{2.009697in}{1.395182in}}%
\pgfpathlineto{\pgfqpoint{2.012075in}{1.394409in}}%
\pgfpathlineto{\pgfqpoint{2.014038in}{1.392853in}}%
\pgfpathlineto{\pgfqpoint{2.016371in}{1.392069in}}%
\pgfpathlineto{\pgfqpoint{2.017913in}{1.391282in}}%
\pgfpathlineto{\pgfqpoint{2.020966in}{1.390491in}}%
\pgfpathlineto{\pgfqpoint{2.022853in}{1.388897in}}%
\pgfpathlineto{\pgfqpoint{2.024725in}{1.388095in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{1.387289in}}%
\pgfpathlineto{\pgfqpoint{2.029885in}{1.386478in}}%
\pgfpathlineto{\pgfqpoint{2.032061in}{1.384023in}}%
\pgfpathlineto{\pgfqpoint{2.033858in}{1.383197in}}%
\pgfpathlineto{\pgfqpoint{2.035996in}{1.380693in}}%
\pgfpathlineto{\pgfqpoint{2.039515in}{1.379850in}}%
\pgfpathlineto{\pgfqpoint{2.041254in}{1.378151in}}%
\pgfpathlineto{\pgfqpoint{2.044009in}{1.377295in}}%
\pgfpathlineto{\pgfqpoint{2.045374in}{1.376434in}}%
\pgfpathlineto{\pgfqpoint{2.048079in}{1.375569in}}%
\pgfpathlineto{\pgfqpoint{2.049754in}{1.373826in}}%
\pgfpathlineto{\pgfqpoint{2.053723in}{1.372947in}}%
\pgfpathlineto{\pgfqpoint{2.055357in}{1.371175in}}%
\pgfpathlineto{\pgfqpoint{2.057302in}{1.370283in}}%
\pgfpathlineto{\pgfqpoint{2.058909in}{1.368482in}}%
\pgfpathlineto{\pgfqpoint{2.063037in}{1.367575in}}%
\pgfpathlineto{\pgfqpoint{2.064292in}{1.366663in}}%
\pgfpathlineto{\pgfqpoint{2.069244in}{1.365745in}}%
\pgfpathlineto{\pgfqpoint{2.070769in}{1.363895in}}%
\pgfpathlineto{\pgfqpoint{2.073489in}{1.362962in}}%
\pgfpathlineto{\pgfqpoint{2.074987in}{1.361081in}}%
\pgfpathlineto{\pgfqpoint{2.077657in}{1.360132in}}%
\pgfpathlineto{\pgfqpoint{2.078833in}{1.359178in}}%
\pgfpathlineto{\pgfqpoint{2.080878in}{1.358218in}}%
\pgfpathlineto{\pgfqpoint{2.082615in}{1.356282in}}%
\pgfpathlineto{\pgfqpoint{2.085767in}{1.355305in}}%
\pgfpathlineto{\pgfqpoint{2.087185in}{1.354323in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.353334in}}%
\pgfpathlineto{\pgfqpoint{2.091664in}{1.351340in}}%
\pgfpathlineto{\pgfqpoint{2.093871in}{1.350334in}}%
\pgfpathlineto{\pgfqpoint{2.095239in}{1.349322in}}%
\pgfpathlineto{\pgfqpoint{2.098490in}{1.348303in}}%
\pgfpathlineto{\pgfqpoint{2.099831in}{1.347279in}}%
\pgfpathlineto{\pgfqpoint{2.102489in}{1.346248in}}%
\pgfpathlineto{\pgfqpoint{2.103806in}{1.345210in}}%
\pgfpathlineto{\pgfqpoint{2.107195in}{1.344166in}}%
\pgfpathlineto{\pgfqpoint{2.108743in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{2.112059in}{1.340994in}}%
\pgfpathlineto{\pgfqpoint{2.113322in}{1.339924in}}%
\pgfpathlineto{\pgfqpoint{2.115827in}{1.338846in}}%
\pgfpathlineto{\pgfqpoint{2.117069in}{1.337761in}}%
\pgfpathlineto{\pgfqpoint{2.120754in}{1.336669in}}%
\pgfpathlineto{\pgfqpoint{2.121969in}{1.335570in}}%
\pgfpathlineto{\pgfqpoint{2.124140in}{1.334464in}}%
\pgfpathlineto{\pgfqpoint{2.125338in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.126766in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.128185in}{1.331100in}}%
\pgfpathlineto{\pgfqpoint{2.129126in}{1.331100in}}%
\pgfpathlineto{\pgfqpoint{2.130298in}{1.329963in}}%
\pgfpathlineto{\pgfqpoint{2.131463in}{1.329963in}}%
\pgfpathlineto{\pgfqpoint{2.132622in}{1.328819in}}%
\pgfpathlineto{\pgfqpoint{2.134464in}{1.328819in}}%
\pgfpathlineto{\pgfqpoint{2.135608in}{1.327666in}}%
\pgfpathlineto{\pgfqpoint{2.136973in}{1.327666in}}%
\pgfpathlineto{\pgfqpoint{2.138330in}{1.326506in}}%
\pgfpathlineto{\pgfqpoint{2.139679in}{1.326506in}}%
\pgfpathlineto{\pgfqpoint{2.141019in}{1.325337in}}%
\pgfpathlineto{\pgfqpoint{2.142573in}{1.325337in}}%
\pgfpathlineto{\pgfqpoint{2.143897in}{1.324161in}}%
\pgfpathlineto{\pgfqpoint{2.144775in}{1.324161in}}%
\pgfpathlineto{\pgfqpoint{2.146086in}{1.322975in}}%
\pgfpathlineto{\pgfqpoint{2.146956in}{1.322975in}}%
\pgfpathlineto{\pgfqpoint{2.148254in}{1.321782in}}%
\pgfpathlineto{\pgfqpoint{2.148685in}{1.321782in}}%
\pgfpathlineto{\pgfqpoint{2.149974in}{1.320580in}}%
\pgfpathlineto{\pgfqpoint{2.150829in}{1.320580in}}%
\pgfpathlineto{\pgfqpoint{2.152105in}{1.319369in}}%
\pgfpathlineto{\pgfqpoint{2.153163in}{1.319369in}}%
\pgfpathlineto{\pgfqpoint{2.154427in}{1.318149in}}%
\pgfpathlineto{\pgfqpoint{2.156932in}{1.318149in}}%
\pgfpathlineto{\pgfqpoint{2.158175in}{1.316920in}}%
\pgfpathlineto{\pgfqpoint{2.158793in}{1.316920in}}%
\pgfpathlineto{\pgfqpoint{2.160025in}{1.315682in}}%
\pgfpathlineto{\pgfqpoint{2.160435in}{1.315682in}}%
\pgfpathlineto{\pgfqpoint{2.161658in}{1.314434in}}%
\pgfpathlineto{\pgfqpoint{2.162672in}{1.314434in}}%
\pgfpathlineto{\pgfqpoint{2.163884in}{1.313178in}}%
\pgfpathlineto{\pgfqpoint{2.164688in}{1.313178in}}%
\pgfpathlineto{\pgfqpoint{2.165888in}{1.311911in}}%
\pgfpathlineto{\pgfqpoint{2.167083in}{1.311911in}}%
\pgfpathlineto{\pgfqpoint{2.168271in}{1.310635in}}%
\pgfpathlineto{\pgfqpoint{2.168468in}{1.310635in}}%
\pgfpathlineto{\pgfqpoint{2.169649in}{1.309350in}}%
\pgfpathlineto{\pgfqpoint{2.170432in}{1.309350in}}%
\pgfpathlineto{\pgfqpoint{2.171603in}{1.308054in}}%
\pgfpathlineto{\pgfqpoint{2.173154in}{1.308054in}}%
\pgfpathlineto{\pgfqpoint{2.174311in}{1.306748in}}%
\pgfpathlineto{\pgfqpoint{2.174695in}{1.306748in}}%
\pgfpathlineto{\pgfqpoint{2.175844in}{1.305432in}}%
\pgfpathlineto{\pgfqpoint{2.178501in}{1.305432in}}%
\pgfpathlineto{\pgfqpoint{2.179631in}{1.304105in}}%
\pgfpathlineto{\pgfqpoint{2.180755in}{1.304105in}}%
\pgfpathlineto{\pgfqpoint{2.182059in}{1.302767in}}%
\pgfpathlineto{\pgfqpoint{2.183171in}{1.302767in}}%
\pgfpathlineto{\pgfqpoint{2.184462in}{1.301419in}}%
\pgfpathlineto{\pgfqpoint{2.186110in}{1.301419in}}%
\pgfpathlineto{\pgfqpoint{2.187384in}{1.300060in}}%
\pgfpathlineto{\pgfqpoint{2.187746in}{1.300060in}}%
\pgfpathlineto{\pgfqpoint{2.189011in}{1.298689in}}%
\pgfpathlineto{\pgfqpoint{2.190268in}{1.298689in}}%
\pgfpathlineto{\pgfqpoint{2.191519in}{1.297307in}}%
\pgfpathlineto{\pgfqpoint{2.192940in}{1.297307in}}%
\pgfpathlineto{\pgfqpoint{2.194176in}{1.295914in}}%
\pgfpathlineto{\pgfqpoint{2.196279in}{1.295914in}}%
\pgfpathlineto{\pgfqpoint{2.197497in}{1.294509in}}%
\pgfpathlineto{\pgfqpoint{2.199741in}{1.294509in}}%
\pgfpathlineto{\pgfqpoint{2.200941in}{1.293092in}}%
\pgfpathlineto{\pgfqpoint{2.203151in}{1.293092in}}%
\pgfpathlineto{\pgfqpoint{2.204333in}{1.291662in}}%
\pgfpathlineto{\pgfqpoint{2.205675in}{1.291662in}}%
\pgfpathlineto{\pgfqpoint{2.206844in}{1.290221in}}%
\pgfpathlineto{\pgfqpoint{2.208503in}{1.290221in}}%
\pgfpathlineto{\pgfqpoint{2.209656in}{1.288766in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{1.288766in}}%
\pgfpathlineto{\pgfqpoint{2.211784in}{1.287299in}}%
\pgfpathlineto{\pgfqpoint{2.213245in}{1.287299in}}%
\pgfpathlineto{\pgfqpoint{2.214375in}{1.285819in}}%
\pgfpathlineto{\pgfqpoint{2.215339in}{1.285819in}}%
\pgfpathlineto{\pgfqpoint{2.216459in}{1.284326in}}%
\pgfpathlineto{\pgfqpoint{2.218523in}{1.284326in}}%
\pgfpathlineto{\pgfqpoint{2.219784in}{1.282819in}}%
\pgfpathlineto{\pgfqpoint{2.222130in}{1.282819in}}%
\pgfpathlineto{\pgfqpoint{2.223372in}{1.281298in}}%
\pgfpathlineto{\pgfqpoint{2.225527in}{1.281298in}}%
\pgfpathlineto{\pgfqpoint{2.226750in}{1.279763in}}%
\pgfpathlineto{\pgfqpoint{2.228421in}{1.279763in}}%
\pgfpathlineto{\pgfqpoint{2.229628in}{1.278214in}}%
\pgfpathlineto{\pgfqpoint{2.230529in}{1.278214in}}%
\pgfpathlineto{\pgfqpoint{2.231726in}{1.276651in}}%
\pgfpathlineto{\pgfqpoint{2.233360in}{1.276651in}}%
\pgfpathlineto{\pgfqpoint{2.234541in}{1.275073in}}%
\pgfpathlineto{\pgfqpoint{2.236301in}{1.275073in}}%
\pgfpathlineto{\pgfqpoint{2.237467in}{1.273479in}}%
\pgfpathlineto{\pgfqpoint{2.240500in}{1.273479in}}%
\pgfpathlineto{\pgfqpoint{2.241644in}{1.271870in}}%
\pgfpathlineto{\pgfqpoint{2.243209in}{1.271870in}}%
\pgfpathlineto{\pgfqpoint{2.244340in}{1.270246in}}%
\pgfpathlineto{\pgfqpoint{2.246445in}{1.270246in}}%
\pgfpathlineto{\pgfqpoint{2.247699in}{1.268605in}}%
\pgfpathlineto{\pgfqpoint{2.249222in}{1.268605in}}%
\pgfpathlineto{\pgfqpoint{2.250461in}{1.266948in}}%
\pgfpathlineto{\pgfqpoint{2.252102in}{1.266948in}}%
\pgfpathlineto{\pgfqpoint{2.253325in}{1.265275in}}%
\pgfpathlineto{\pgfqpoint{2.255214in}{1.265275in}}%
\pgfpathlineto{\pgfqpoint{2.256421in}{1.263584in}}%
\pgfpathlineto{\pgfqpoint{2.256821in}{1.263584in}}%
\pgfpathlineto{\pgfqpoint{2.258019in}{1.261876in}}%
\pgfpathlineto{\pgfqpoint{2.260264in}{1.261876in}}%
\pgfpathlineto{\pgfqpoint{2.261444in}{1.260151in}}%
\pgfpathlineto{\pgfqpoint{2.262878in}{1.260151in}}%
\pgfpathlineto{\pgfqpoint{2.264044in}{1.258407in}}%
\pgfpathlineto{\pgfqpoint{2.266358in}{1.258407in}}%
\pgfpathlineto{\pgfqpoint{2.267506in}{1.256645in}}%
\pgfpathlineto{\pgfqpoint{2.269786in}{1.256645in}}%
\pgfpathlineto{\pgfqpoint{2.270917in}{1.254864in}}%
\pgfpathlineto{\pgfqpoint{2.271543in}{1.254864in}}%
\pgfpathlineto{\pgfqpoint{2.272665in}{1.253064in}}%
\pgfpathlineto{\pgfqpoint{2.274770in}{1.253064in}}%
\pgfpathlineto{\pgfqpoint{2.275999in}{1.251244in}}%
\pgfpathlineto{\pgfqpoint{2.277709in}{1.251244in}}%
\pgfpathlineto{\pgfqpoint{2.278922in}{1.249404in}}%
\pgfpathlineto{\pgfqpoint{2.279768in}{1.249404in}}%
\pgfpathlineto{\pgfqpoint{2.280970in}{1.247544in}}%
\pgfpathlineto{\pgfqpoint{2.283830in}{1.247544in}}%
\pgfpathlineto{\pgfqpoint{2.285011in}{1.245662in}}%
\pgfpathlineto{\pgfqpoint{2.287121in}{1.245662in}}%
\pgfpathlineto{\pgfqpoint{2.288285in}{1.243759in}}%
\pgfpathlineto{\pgfqpoint{2.289443in}{1.243759in}}%
\pgfpathlineto{\pgfqpoint{2.290595in}{1.241834in}}%
\pgfpathlineto{\pgfqpoint{2.292312in}{1.241834in}}%
\pgfpathlineto{\pgfqpoint{2.293449in}{1.239887in}}%
\pgfpathlineto{\pgfqpoint{2.294920in}{1.239887in}}%
\pgfpathlineto{\pgfqpoint{2.296044in}{1.237916in}}%
\pgfpathlineto{\pgfqpoint{2.297498in}{1.237916in}}%
\pgfpathlineto{\pgfqpoint{2.298720in}{1.235922in}}%
\pgfpathlineto{\pgfqpoint{2.301036in}{1.235922in}}%
\pgfpathlineto{\pgfqpoint{2.302240in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.304196in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.305383in}{1.231860in}}%
\pgfpathlineto{\pgfqpoint{2.306992in}{1.231860in}}%
\pgfpathlineto{\pgfqpoint{2.308164in}{1.229792in}}%
\pgfpathlineto{\pgfqpoint{2.309859in}{1.229792in}}%
\pgfpathlineto{\pgfqpoint{2.311016in}{1.227697in}}%
\pgfpathlineto{\pgfqpoint{2.312898in}{1.227697in}}%
\pgfpathlineto{\pgfqpoint{2.314040in}{1.225576in}}%
\pgfpathlineto{\pgfqpoint{2.316308in}{1.225576in}}%
\pgfpathlineto{\pgfqpoint{2.317433in}{1.223428in}}%
\pgfpathlineto{\pgfqpoint{2.319970in}{1.223428in}}%
\pgfpathlineto{\pgfqpoint{2.321177in}{1.221251in}}%
\pgfpathlineto{\pgfqpoint{2.322278in}{1.221251in}}%
\pgfpathlineto{\pgfqpoint{2.323474in}{1.219045in}}%
\pgfpathlineto{\pgfqpoint{2.326729in}{1.219045in}}%
\pgfpathlineto{\pgfqpoint{2.327901in}{1.216810in}}%
\pgfpathlineto{\pgfqpoint{2.329260in}{1.216810in}}%
\pgfpathlineto{\pgfqpoint{2.330419in}{1.214545in}}%
\pgfpathlineto{\pgfqpoint{2.333006in}{1.214545in}}%
\pgfpathlineto{\pgfqpoint{2.334146in}{1.212248in}}%
\pgfpathlineto{\pgfqpoint{2.337345in}{1.212248in}}%
\pgfpathlineto{\pgfqpoint{2.338463in}{1.209919in}}%
\pgfpathlineto{\pgfqpoint{2.341327in}{1.209919in}}%
\pgfpathlineto{\pgfqpoint{2.342517in}{1.207557in}}%
\pgfpathlineto{\pgfqpoint{2.344517in}{1.207557in}}%
\pgfpathlineto{\pgfqpoint{2.345691in}{1.205161in}}%
\pgfpathlineto{\pgfqpoint{2.347841in}{1.205161in}}%
\pgfpathlineto{\pgfqpoint{2.348998in}{1.202730in}}%
\pgfpathlineto{\pgfqpoint{2.352432in}{1.202730in}}%
\pgfpathlineto{\pgfqpoint{2.353565in}{1.200263in}}%
\pgfpathlineto{\pgfqpoint{2.356073in}{1.200263in}}%
\pgfpathlineto{\pgfqpoint{2.357188in}{1.197759in}}%
\pgfpathlineto{\pgfqpoint{2.359148in}{1.197759in}}%
\pgfpathlineto{\pgfqpoint{2.360333in}{1.195217in}}%
\pgfpathlineto{\pgfqpoint{2.363350in}{1.195217in}}%
\pgfpathlineto{\pgfqpoint{2.364513in}{1.192636in}}%
\pgfpathlineto{\pgfqpoint{2.366328in}{1.192636in}}%
\pgfpathlineto{\pgfqpoint{2.367476in}{1.190013in}}%
\pgfpathlineto{\pgfqpoint{2.370158in}{1.190013in}}%
\pgfpathlineto{\pgfqpoint{2.371287in}{1.187349in}}%
\pgfpathlineto{\pgfqpoint{2.372169in}{1.187349in}}%
\pgfpathlineto{\pgfqpoint{2.373288in}{1.184641in}}%
\pgfpathlineto{\pgfqpoint{2.376845in}{1.184641in}}%
\pgfpathlineto{\pgfqpoint{2.378019in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.380965in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.382117in}{1.179090in}}%
\pgfpathlineto{\pgfqpoint{2.383873in}{1.179090in}}%
\pgfpathlineto{\pgfqpoint{2.385011in}{1.176244in}}%
\pgfpathlineto{\pgfqpoint{2.388613in}{1.176244in}}%
\pgfpathlineto{\pgfqpoint{2.389727in}{1.173348in}}%
\pgfpathlineto{\pgfqpoint{2.392599in}{1.173348in}}%
\pgfpathlineto{\pgfqpoint{2.393766in}{1.170401in}}%
\pgfpathlineto{\pgfqpoint{2.396731in}{1.170401in}}%
\pgfpathlineto{\pgfqpoint{2.397877in}{1.167400in}}%
\pgfpathlineto{\pgfqpoint{2.401634in}{1.167400in}}%
\pgfpathlineto{\pgfqpoint{2.402755in}{1.164345in}}%
\pgfpathlineto{\pgfqpoint{2.406088in}{1.164345in}}%
\pgfpathlineto{\pgfqpoint{2.407257in}{1.161233in}}%
\pgfpathlineto{\pgfqpoint{2.410118in}{1.161233in}}%
\pgfpathlineto{\pgfqpoint{2.411266in}{1.158061in}}%
\pgfpathlineto{\pgfqpoint{2.414675in}{1.158061in}}%
\pgfpathlineto{\pgfqpoint{2.415800in}{1.154827in}}%
\pgfpathlineto{\pgfqpoint{2.417968in}{1.154827in}}%
\pgfpathlineto{\pgfqpoint{2.419142in}{1.151530in}}%
\pgfpathlineto{\pgfqpoint{2.422051in}{1.151530in}}%
\pgfpathlineto{\pgfqpoint{2.423204in}{1.148166in}}%
\pgfpathlineto{\pgfqpoint{2.426313in}{1.148166in}}%
\pgfpathlineto{\pgfqpoint{2.427444in}{1.144733in}}%
\pgfpathlineto{\pgfqpoint{2.431113in}{1.144733in}}%
\pgfpathlineto{\pgfqpoint{2.432283in}{1.141227in}}%
\pgfpathlineto{\pgfqpoint{2.435391in}{1.141227in}}%
\pgfpathlineto{\pgfqpoint{2.436538in}{1.137646in}}%
\pgfpathlineto{\pgfqpoint{2.439708in}{1.137646in}}%
\pgfpathlineto{\pgfqpoint{2.440834in}{1.133986in}}%
\pgfpathlineto{\pgfqpoint{2.444700in}{1.133986in}}%
\pgfpathlineto{\pgfqpoint{2.445859in}{1.130244in}}%
\pgfpathlineto{\pgfqpoint{2.449528in}{1.130244in}}%
\pgfpathlineto{\pgfqpoint{2.450662in}{1.126416in}}%
\pgfpathlineto{\pgfqpoint{2.454922in}{1.126416in}}%
\pgfpathlineto{\pgfqpoint{2.456085in}{1.122498in}}%
\pgfpathlineto{\pgfqpoint{2.460027in}{1.122498in}}%
\pgfpathlineto{\pgfqpoint{2.461164in}{1.118485in}}%
\pgfpathlineto{\pgfqpoint{2.465073in}{1.118485in}}%
\pgfpathlineto{\pgfqpoint{2.466184in}{1.114374in}}%
\pgfpathlineto{\pgfqpoint{2.469904in}{1.114374in}}%
\pgfpathlineto{\pgfqpoint{2.471044in}{1.110158in}}%
\pgfpathlineto{\pgfqpoint{2.474888in}{1.110158in}}%
\pgfpathlineto{\pgfqpoint{2.476004in}{1.105833in}}%
\pgfpathlineto{\pgfqpoint{2.479666in}{1.105833in}}%
\pgfpathlineto{\pgfqpoint{2.480807in}{1.101392in}}%
\pgfpathlineto{\pgfqpoint{2.484393in}{1.101392in}}%
\pgfpathlineto{\pgfqpoint{2.485511in}{1.096830in}}%
\pgfpathlineto{\pgfqpoint{2.490024in}{1.096830in}}%
\pgfpathlineto{\pgfqpoint{2.491161in}{1.092139in}}%
\pgfpathlineto{\pgfqpoint{2.494261in}{1.092139in}}%
\pgfpathlineto{\pgfqpoint{2.495378in}{1.087312in}}%
\pgfpathlineto{\pgfqpoint{2.500064in}{1.087312in}}%
\pgfpathlineto{\pgfqpoint{2.501197in}{1.082341in}}%
\pgfpathlineto{\pgfqpoint{2.506164in}{1.082341in}}%
\pgfpathlineto{\pgfqpoint{2.507311in}{1.077217in}}%
\pgfpathlineto{\pgfqpoint{2.511845in}{1.077217in}}%
\pgfpathlineto{\pgfqpoint{2.512964in}{1.071931in}}%
\pgfpathlineto{\pgfqpoint{2.518813in}{1.071931in}}%
\pgfpathlineto{\pgfqpoint{2.519940in}{1.066471in}}%
\pgfpathlineto{\pgfqpoint{2.525655in}{1.066471in}}%
\pgfpathlineto{\pgfqpoint{2.526788in}{1.060826in}}%
\pgfpathlineto{\pgfqpoint{2.532058in}{1.060826in}}%
\pgfpathlineto{\pgfqpoint{2.533200in}{1.054982in}}%
\pgfpathlineto{\pgfqpoint{2.539166in}{1.054982in}}%
\pgfpathlineto{\pgfqpoint{2.540311in}{1.048927in}}%
\pgfpathlineto{\pgfqpoint{2.546613in}{1.048927in}}%
\pgfpathlineto{\pgfqpoint{2.547757in}{1.042643in}}%
\pgfpathlineto{\pgfqpoint{2.553859in}{1.042643in}}%
\pgfpathlineto{\pgfqpoint{2.555002in}{1.036112in}}%
\pgfpathlineto{\pgfqpoint{2.561503in}{1.036112in}}%
\pgfpathlineto{\pgfqpoint{2.562643in}{1.029314in}}%
\pgfpathlineto{\pgfqpoint{2.568226in}{1.029314in}}%
\pgfpathlineto{\pgfqpoint{2.569366in}{1.022228in}}%
\pgfpathlineto{\pgfqpoint{2.576544in}{1.022228in}}%
\pgfpathlineto{\pgfqpoint{2.577675in}{1.014826in}}%
\pgfpathlineto{\pgfqpoint{2.584941in}{1.014826in}}%
\pgfpathlineto{\pgfqpoint{2.586063in}{1.007080in}}%
\pgfpathlineto{\pgfqpoint{2.594180in}{1.007080in}}%
\pgfpathlineto{\pgfqpoint{2.595316in}{0.998955in}}%
\pgfpathlineto{\pgfqpoint{2.603889in}{0.998955in}}%
\pgfpathlineto{\pgfqpoint{2.605006in}{0.990414in}}%
\pgfpathlineto{\pgfqpoint{2.614161in}{0.990414in}}%
\pgfpathlineto{\pgfqpoint{2.615283in}{0.981411in}}%
\pgfpathlineto{\pgfqpoint{2.624353in}{0.981411in}}%
\pgfpathlineto{\pgfqpoint{2.625478in}{0.971894in}}%
\pgfpathlineto{\pgfqpoint{2.635058in}{0.971894in}}%
\pgfpathlineto{\pgfqpoint{2.636181in}{0.961799in}}%
\pgfpathlineto{\pgfqpoint{2.647349in}{0.961799in}}%
\pgfpathlineto{\pgfqpoint{2.648483in}{0.951052in}}%
\pgfpathlineto{\pgfqpoint{2.658960in}{0.951052in}}%
\pgfpathlineto{\pgfqpoint{2.660083in}{0.939564in}}%
\pgfpathlineto{\pgfqpoint{2.671754in}{0.939564in}}%
\pgfpathlineto{\pgfqpoint{2.672878in}{0.927224in}}%
\pgfpathlineto{\pgfqpoint{2.683822in}{0.927224in}}%
\pgfpathlineto{\pgfqpoint{2.684948in}{0.913896in}}%
\pgfpathlineto{\pgfqpoint{2.696539in}{0.913896in}}%
\pgfpathlineto{\pgfqpoint{2.697660in}{0.899407in}}%
\pgfpathlineto{\pgfqpoint{2.711146in}{0.899407in}}%
\pgfpathlineto{\pgfqpoint{2.712268in}{0.883537in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{0.883537in}}%
\pgfpathlineto{\pgfqpoint{2.726791in}{0.865993in}}%
\pgfpathlineto{\pgfqpoint{2.741328in}{0.865993in}}%
\pgfpathlineto{\pgfqpoint{2.742450in}{0.846381in}}%
\pgfpathlineto{\pgfqpoint{2.758243in}{0.846381in}}%
\pgfpathlineto{\pgfqpoint{2.759356in}{0.824146in}}%
\pgfpathlineto{\pgfqpoint{2.774573in}{0.824146in}}%
\pgfpathlineto{\pgfqpoint{2.775690in}{0.798478in}}%
\pgfpathlineto{\pgfqpoint{2.792858in}{0.798478in}}%
\pgfpathlineto{\pgfqpoint{2.793975in}{0.768119in}}%
\pgfpathlineto{\pgfqpoint{2.810786in}{0.768119in}}%
\pgfpathlineto{\pgfqpoint{2.811898in}{0.730962in}}%
\pgfpathlineto{\pgfqpoint{2.829309in}{0.730962in}}%
\pgfpathlineto{\pgfqpoint{2.830429in}{0.683059in}}%
\pgfpathlineto{\pgfqpoint{2.848499in}{0.683059in}}%
\pgfpathlineto{\pgfqpoint{2.849615in}{0.615544in}}%
\pgfpathlineto{\pgfqpoint{2.867173in}{0.615544in}}%
\pgfpathlineto{\pgfqpoint{2.868289in}{0.500126in}}%
\pgfpathlineto{\pgfqpoint{2.884635in}{0.500126in}}%
\pgfpathlineto{\pgfqpoint{2.884635in}{0.500126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461974in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{0.461974in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461974in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.404894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461974in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994478in}{1.879023in}}%
\pgfpathlineto{\pgfqpoint{2.914444in}{1.879023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.938889in}{1.879023in}}{\pgfqpoint{2.938889in}{1.903467in}}%
\pgfpathlineto{\pgfqpoint{2.938889in}{2.414444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.938889in}{2.438889in}}{\pgfqpoint{2.914444in}{2.438889in}}%
\pgfpathlineto{\pgfqpoint{1.994478in}{2.438889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.970033in}{2.438889in}}{\pgfqpoint{1.970033in}{2.414444in}}%
\pgfpathlineto{\pgfqpoint{1.970033in}{1.903467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.970033in}{1.879023in}}{\pgfqpoint{1.994478in}{1.879023in}}%
\pgfpathlineto{\pgfqpoint{1.994478in}{1.879023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.304461in,y=2.297467in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Type}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018922in}{2.166245in}}%
\pgfpathlineto{\pgfqpoint{2.141144in}{2.166245in}}%
\pgfpathlineto{\pgfqpoint{2.263366in}{2.166245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.361144in,y=2.123467in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Emergent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.018922in}{1.994400in}}%
\pgfpathlineto{\pgfqpoint{2.141144in}{1.994400in}}%
\pgfpathlineto{\pgfqpoint{2.263366in}{1.994400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.361144in,y=1.951623in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Human}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/xb-bar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.067163in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.871146in}}%
\pgfpathlineto{\pgfqpoint{3.039281in}{0.871146in}}%
\pgfpathlineto{\pgfqpoint{3.039281in}{2.675243in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{2.675243in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.871146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615851in,y=0.755868in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mandarin}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809726in,y=0.755868in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Arabic}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003600in,y=0.755868in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}French}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197474in,y=0.755868in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hindi}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391349in,y=0.755868in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XB 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585223in,y=0.755868in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XB 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779098in,y=0.755868in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XB 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972972in,y=0.755868in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Entropy 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166846in,y=0.755868in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Entropy 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360721in,y=0.755868in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Entropy 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.554595in,y=0.755868in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Yao+}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748470in,y=0.755868in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mu+}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942344in,y=0.755868in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chaabouni+}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779098in,y=0.119586in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Language}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{1.026706in}}%
\pgfpathlineto{\pgfqpoint{3.039281in}{1.026706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175243in, y=0.983303in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.85}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{1.434872in}}%
\pgfpathlineto{\pgfqpoint{3.039281in}{1.434872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175243in, y=1.391469in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{1.843037in}}%
\pgfpathlineto{\pgfqpoint{3.039281in}{1.843037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175243in, y=1.799635in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.95}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{2.251203in}}%
\pgfpathlineto{\pgfqpoint{3.039281in}{2.251203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175243in, y=2.207800in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{2.659369in}}%
\pgfpathlineto{\pgfqpoint{3.039281in}{2.659369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175243in, y=2.615966in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119687in,y=1.773194in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XferBench}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.871146in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{2.675243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.871146in}}%
\pgfpathlineto{\pgfqpoint{3.039281in}{0.871146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615851in}{0.945058in}}%
\pgfpathlineto{\pgfqpoint{0.664956in}{0.994163in}}%
\pgfpathlineto{\pgfqpoint{0.615851in}{1.043267in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.994163in}}%
\pgfpathlineto{\pgfqpoint{0.615851in}{0.945058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615851in}{0.904046in}}%
\pgfpathlineto{\pgfqpoint{0.664956in}{0.953151in}}%
\pgfpathlineto{\pgfqpoint{0.615851in}{1.002255in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.953151in}}%
\pgfpathlineto{\pgfqpoint{0.615851in}{0.904046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615851in}{1.080843in}}%
\pgfpathlineto{\pgfqpoint{0.664956in}{1.129947in}}%
\pgfpathlineto{\pgfqpoint{0.615851in}{1.179052in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{1.129947in}}%
\pgfpathlineto{\pgfqpoint{0.615851in}{1.080843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809726in}{1.149924in}}%
\pgfpathlineto{\pgfqpoint{0.858830in}{1.199029in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{1.248133in}}%
\pgfpathlineto{\pgfqpoint{0.760621in}{1.199029in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{1.149924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809726in}{1.138594in}}%
\pgfpathlineto{\pgfqpoint{0.858830in}{1.187699in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{1.236803in}}%
\pgfpathlineto{\pgfqpoint{0.760621in}{1.187699in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{1.138594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809726in}{1.108892in}}%
\pgfpathlineto{\pgfqpoint{0.858830in}{1.157996in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{1.207101in}}%
\pgfpathlineto{\pgfqpoint{0.760621in}{1.157996in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{1.108892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003600in}{1.289080in}}%
\pgfpathlineto{\pgfqpoint{1.052705in}{1.338185in}}%
\pgfpathlineto{\pgfqpoint{1.003600in}{1.387290in}}%
\pgfpathlineto{\pgfqpoint{0.954495in}{1.338185in}}%
\pgfpathlineto{\pgfqpoint{1.003600in}{1.289080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003600in}{1.357228in}}%
\pgfpathlineto{\pgfqpoint{1.052705in}{1.406333in}}%
\pgfpathlineto{\pgfqpoint{1.003600in}{1.455438in}}%
\pgfpathlineto{\pgfqpoint{0.954495in}{1.406333in}}%
\pgfpathlineto{\pgfqpoint{1.003600in}{1.357228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003600in}{1.330034in}}%
\pgfpathlineto{\pgfqpoint{1.052705in}{1.379138in}}%
\pgfpathlineto{\pgfqpoint{1.003600in}{1.428243in}}%
\pgfpathlineto{\pgfqpoint{0.954495in}{1.379138in}}%
\pgfpathlineto{\pgfqpoint{1.003600in}{1.330034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197474in}{1.837075in}}%
\pgfpathlineto{\pgfqpoint{1.246579in}{1.886180in}}%
\pgfpathlineto{\pgfqpoint{1.197474in}{1.935285in}}%
\pgfpathlineto{\pgfqpoint{1.148370in}{1.886180in}}%
\pgfpathlineto{\pgfqpoint{1.197474in}{1.837075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197474in}{1.875778in}}%
\pgfpathlineto{\pgfqpoint{1.246579in}{1.924882in}}%
\pgfpathlineto{\pgfqpoint{1.197474in}{1.973987in}}%
\pgfpathlineto{\pgfqpoint{1.148370in}{1.924882in}}%
\pgfpathlineto{\pgfqpoint{1.197474in}{1.875778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197474in}{1.867261in}}%
\pgfpathlineto{\pgfqpoint{1.246579in}{1.916366in}}%
\pgfpathlineto{\pgfqpoint{1.197474in}{1.965470in}}%
\pgfpathlineto{\pgfqpoint{1.148370in}{1.916366in}}%
\pgfpathlineto{\pgfqpoint{1.197474in}{1.867261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391349in}{1.715605in}}%
\pgfpathlineto{\pgfqpoint{1.440453in}{1.764710in}}%
\pgfpathlineto{\pgfqpoint{1.391349in}{1.813814in}}%
\pgfpathlineto{\pgfqpoint{1.342244in}{1.764710in}}%
\pgfpathlineto{\pgfqpoint{1.391349in}{1.715605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391349in}{1.686436in}}%
\pgfpathlineto{\pgfqpoint{1.440453in}{1.735541in}}%
\pgfpathlineto{\pgfqpoint{1.391349in}{1.784646in}}%
\pgfpathlineto{\pgfqpoint{1.342244in}{1.735541in}}%
\pgfpathlineto{\pgfqpoint{1.391349in}{1.686436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391349in}{1.734728in}}%
\pgfpathlineto{\pgfqpoint{1.440453in}{1.783832in}}%
\pgfpathlineto{\pgfqpoint{1.391349in}{1.832937in}}%
\pgfpathlineto{\pgfqpoint{1.342244in}{1.783832in}}%
\pgfpathlineto{\pgfqpoint{1.391349in}{1.734728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585223in}{1.717228in}}%
\pgfpathlineto{\pgfqpoint{1.634328in}{1.766333in}}%
\pgfpathlineto{\pgfqpoint{1.585223in}{1.815437in}}%
\pgfpathlineto{\pgfqpoint{1.536119in}{1.766333in}}%
\pgfpathlineto{\pgfqpoint{1.585223in}{1.717228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585223in}{1.671900in}}%
\pgfpathlineto{\pgfqpoint{1.634328in}{1.721005in}}%
\pgfpathlineto{\pgfqpoint{1.585223in}{1.770109in}}%
\pgfpathlineto{\pgfqpoint{1.536119in}{1.721005in}}%
\pgfpathlineto{\pgfqpoint{1.585223in}{1.671900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585223in}{1.692433in}}%
\pgfpathlineto{\pgfqpoint{1.634328in}{1.741538in}}%
\pgfpathlineto{\pgfqpoint{1.585223in}{1.790642in}}%
\pgfpathlineto{\pgfqpoint{1.536119in}{1.741538in}}%
\pgfpathlineto{\pgfqpoint{1.585223in}{1.692433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779098in}{1.753609in}}%
\pgfpathlineto{\pgfqpoint{1.828202in}{1.802714in}}%
\pgfpathlineto{\pgfqpoint{1.779098in}{1.851818in}}%
\pgfpathlineto{\pgfqpoint{1.729993in}{1.802714in}}%
\pgfpathlineto{\pgfqpoint{1.779098in}{1.753609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779098in}{1.757486in}}%
\pgfpathlineto{\pgfqpoint{1.828202in}{1.806591in}}%
\pgfpathlineto{\pgfqpoint{1.779098in}{1.855696in}}%
\pgfpathlineto{\pgfqpoint{1.729993in}{1.806591in}}%
\pgfpathlineto{\pgfqpoint{1.779098in}{1.757486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779098in}{1.757288in}}%
\pgfpathlineto{\pgfqpoint{1.828202in}{1.806393in}}%
\pgfpathlineto{\pgfqpoint{1.779098in}{1.855497in}}%
\pgfpathlineto{\pgfqpoint{1.729993in}{1.806393in}}%
\pgfpathlineto{\pgfqpoint{1.779098in}{1.757288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972972in}{1.991345in}}%
\pgfpathlineto{\pgfqpoint{2.022077in}{2.040449in}}%
\pgfpathlineto{\pgfqpoint{1.972972in}{2.089554in}}%
\pgfpathlineto{\pgfqpoint{1.923867in}{2.040449in}}%
\pgfpathlineto{\pgfqpoint{1.972972in}{1.991345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972972in}{2.010860in}}%
\pgfpathlineto{\pgfqpoint{2.022077in}{2.059964in}}%
\pgfpathlineto{\pgfqpoint{1.972972in}{2.109069in}}%
\pgfpathlineto{\pgfqpoint{1.923867in}{2.059964in}}%
\pgfpathlineto{\pgfqpoint{1.972972in}{2.010860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972972in}{1.959338in}}%
\pgfpathlineto{\pgfqpoint{2.022077in}{2.008442in}}%
\pgfpathlineto{\pgfqpoint{1.972972in}{2.057547in}}%
\pgfpathlineto{\pgfqpoint{1.923867in}{2.008442in}}%
\pgfpathlineto{\pgfqpoint{1.972972in}{1.959338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166846in}{2.074031in}}%
\pgfpathlineto{\pgfqpoint{2.215951in}{2.123136in}}%
\pgfpathlineto{\pgfqpoint{2.166846in}{2.172240in}}%
\pgfpathlineto{\pgfqpoint{2.117742in}{2.123136in}}%
\pgfpathlineto{\pgfqpoint{2.166846in}{2.074031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166846in}{2.007481in}}%
\pgfpathlineto{\pgfqpoint{2.215951in}{2.056586in}}%
\pgfpathlineto{\pgfqpoint{2.166846in}{2.105691in}}%
\pgfpathlineto{\pgfqpoint{2.117742in}{2.056586in}}%
\pgfpathlineto{\pgfqpoint{2.166846in}{2.007481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166846in}{2.041641in}}%
\pgfpathlineto{\pgfqpoint{2.215951in}{2.090745in}}%
\pgfpathlineto{\pgfqpoint{2.166846in}{2.139850in}}%
\pgfpathlineto{\pgfqpoint{2.117742in}{2.090745in}}%
\pgfpathlineto{\pgfqpoint{2.166846in}{2.041641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360721in}{1.971742in}}%
\pgfpathlineto{\pgfqpoint{2.409825in}{2.020847in}}%
\pgfpathlineto{\pgfqpoint{2.360721in}{2.069951in}}%
\pgfpathlineto{\pgfqpoint{2.311616in}{2.020847in}}%
\pgfpathlineto{\pgfqpoint{2.360721in}{1.971742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360721in}{2.005702in}}%
\pgfpathlineto{\pgfqpoint{2.409825in}{2.054807in}}%
\pgfpathlineto{\pgfqpoint{2.360721in}{2.103912in}}%
\pgfpathlineto{\pgfqpoint{2.311616in}{2.054807in}}%
\pgfpathlineto{\pgfqpoint{2.360721in}{2.005702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360721in}{2.006315in}}%
\pgfpathlineto{\pgfqpoint{2.409825in}{2.055420in}}%
\pgfpathlineto{\pgfqpoint{2.360721in}{2.104525in}}%
\pgfpathlineto{\pgfqpoint{2.311616in}{2.055420in}}%
\pgfpathlineto{\pgfqpoint{2.360721in}{2.006315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554595in}{1.991053in}}%
\pgfpathlineto{\pgfqpoint{2.603700in}{2.040158in}}%
\pgfpathlineto{\pgfqpoint{2.554595in}{2.089263in}}%
\pgfpathlineto{\pgfqpoint{2.505491in}{2.040158in}}%
\pgfpathlineto{\pgfqpoint{2.554595in}{1.991053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554595in}{1.987355in}}%
\pgfpathlineto{\pgfqpoint{2.603700in}{2.036460in}}%
\pgfpathlineto{\pgfqpoint{2.554595in}{2.085565in}}%
\pgfpathlineto{\pgfqpoint{2.505491in}{2.036460in}}%
\pgfpathlineto{\pgfqpoint{2.554595in}{1.987355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554595in}{1.908910in}}%
\pgfpathlineto{\pgfqpoint{2.603700in}{1.958015in}}%
\pgfpathlineto{\pgfqpoint{2.554595in}{2.007119in}}%
\pgfpathlineto{\pgfqpoint{2.505491in}{1.958015in}}%
\pgfpathlineto{\pgfqpoint{2.554595in}{1.908910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748470in}{2.378021in}}%
\pgfpathlineto{\pgfqpoint{2.797574in}{2.427126in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.476230in}}%
\pgfpathlineto{\pgfqpoint{2.699365in}{2.427126in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.378021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748470in}{2.384945in}}%
\pgfpathlineto{\pgfqpoint{2.797574in}{2.434050in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.483155in}}%
\pgfpathlineto{\pgfqpoint{2.699365in}{2.434050in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.384945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748470in}{2.366799in}}%
\pgfpathlineto{\pgfqpoint{2.797574in}{2.415903in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.465008in}}%
\pgfpathlineto{\pgfqpoint{2.699365in}{2.415903in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{2.366799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942344in}{2.483288in}}%
\pgfpathlineto{\pgfqpoint{2.991449in}{2.532392in}}%
\pgfpathlineto{\pgfqpoint{2.942344in}{2.581497in}}%
\pgfpathlineto{\pgfqpoint{2.893239in}{2.532392in}}%
\pgfpathlineto{\pgfqpoint{2.942344in}{2.483288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942344in}{2.544134in}}%
\pgfpathlineto{\pgfqpoint{2.991449in}{2.593238in}}%
\pgfpathlineto{\pgfqpoint{2.942344in}{2.642343in}}%
\pgfpathlineto{\pgfqpoint{2.893239in}{2.593238in}}%
\pgfpathlineto{\pgfqpoint{2.942344in}{2.544134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.871146in}}{\pgfqpoint{2.520367in}{1.804097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942344in}{2.390723in}}%
\pgfpathlineto{\pgfqpoint{2.991449in}{2.439828in}}%
\pgfpathlineto{\pgfqpoint{2.942344in}{2.488932in}}%
\pgfpathlineto{\pgfqpoint{2.893239in}{2.439828in}}%
\pgfpathlineto{\pgfqpoint{2.942344in}{2.390723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228936in}{0.926702in}}%
\pgfpathlineto{\pgfqpoint{2.961503in}{0.926702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.983726in}{0.926702in}}{\pgfqpoint{2.983726in}{0.948924in}}%
\pgfpathlineto{\pgfqpoint{2.983726in}{1.402628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.983726in}{1.424850in}}{\pgfqpoint{2.961503in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{2.228936in}{1.424850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.206714in}{1.424850in}}{\pgfqpoint{2.206714in}{1.402628in}}%
\pgfpathlineto{\pgfqpoint{2.206714in}{0.948924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.206714in}{0.926702in}}{\pgfqpoint{2.228936in}{0.926702in}}%
\pgfpathlineto{\pgfqpoint{2.228936in}{0.926702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362270in}{1.341517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562270in,y=1.302628in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Human}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362270in}{1.186578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562270in,y=1.147690in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HPO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362270in}{1.031640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562270in,y=0.992751in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ELCC}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> src/figures/xb-chart.tex <==
\tikzstyle{blockStyle}=[
  draw=black!50,
  fill=violet!20,
  text width=3.1cm,
  % minimum width=3cm,
  text centered,
  blur shadow={shadow blur steps=5},
  rounded corners,
  font=\small,
]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}[
  node distance=5mm,
]

  \begin{scope}[local bounding box=bb]
    \node (beta) [blockStyle,fill=violet!20] {Pretrain\\language model};
    \node (gamma) [blockStyle,fill=violet!20,left=of beta] {Tune on\\human language};
    \node (delta) [blockStyle,fill=violet!20,left=of gamma] {Cross-entropy on HL};
    \node (title) at ($(beta)!0.5!(delta)$) [yshift=8mm] {Evaluate objective (XferBench)};
    \draw [-stealth] (beta) to (gamma);
    \draw [-stealth] (gamma) to (delta);
  \end{scope}

  \node (sample) [blockStyle,fill=gray!20,above=of delta,yshift=11mm,fill=yellow!20] {Sample HPs};
  \node (spec) [blockStyle,fill=gray!20, left=of sample,fill=red!20] {Specify HP ranges};
  \node (run) [blockStyle,fill=gray!20,right=of sample,fill=green!20] {Run environment with HPs};
  \node (collect) [blockStyle,fill=gray!20,right=of run,fill=blue!20] {Collect EL corpus};
  \draw [-stealth] (spec) to (sample);
  \draw [-stealth] (sample) to (run);
  \draw [-stealth] (run) to (collect);
  \draw [-stealth] (collect) to (beta);
  \draw [-stealth] (delta) to (sample);
  \node (update) at ($(delta)!.65!(sample)$) [
    font=\small,
    fill=white,
    text width=2.5cm,
    draw=black,
    text centered,
  ] {Update sampler};

  \begin{pgfonlayer}{background}
    \node [fill=black!10,fit=(bb),rounded corners,inner sep=1mm] {};
  \end{pgfonlayer}


\end{tikzpicture}

